Fibonacci-Lucas SIC-POVMs

We present a conjectured family of SIC-POVMs which have an additional symmetry group whose size is growing with the dimension. The symmetry group is related to Fibonacci numbers, while the dimension is related to Lucas numbers. The conjecture is supported by exact solutions for dimensions d=4,8,19,48,124,323, as well as a numerical solution for dimension d=844.

==> fiducial124a_FibonacciLucas.txt <==
w2:=sqrt(2);
w3:=sqrt(3);
w5:=sqrt(5);
w31:=sqrt(31);
I:=sqrt(-1);

w10:=w2*w5;
w15:=w3*w5;
w62:=w2*w31;
w155:=w5*w31;
w310:=w10*w31;

r1:=sqrt((w5-1)/2);
r2:=sqrt(6+w5);

a:=(31*(3*I*w15-43))^(1/3);
r3:=-1/496*a^2*I*w15-43/1488*a^2+a/3-1/3;

t:=cos(2*Pi/31);

s1:=16384*t^14 - 53248*t^12 + 66560*t^10 - 39936*t^8 + 128*t^7 + 11712*t^6 - 224*t^5 - 1552*t^4 + 120*t^3 + 88*t^2 - 20*t - 2;
s2:=-64*t^6 - 32*t^5 + 96*t^4 + 40*t^3 - 36*t^2 - 12*t + 2;

fid124:=[
((9300*w155 + 19220*w5 - 26660*w31 - 19220)*r3^2 + (44640*w155 + 115320*w5 - 120280*w31 - 153760)*r3 - 88660*w155 + 19220*w5 + 313100*w31 - 672700)*I + (-76880*w10 + 9300*w155 + 230640*w2 - 19220*w5 - 26660*w31 + 19220)*r3^2 + (-269080*w10 + 44640*w155 + 884120*w2 - 115320*w5 - 120280*w31 + 153760)*r3 + 961000*w10 - 88660*w155 - 3267400*w2 - 19220*w5 + 313100*w31 + 672700,
(((86*w155 - 358*w5 - 142*w31 + 970)*r1*r2*r3^2 + (476*w155 - 1496*w5 - 816*w31 + 4140)*r1*r2*r3 + (1271*w10 - 4061*w2)*r1*r3^2 + (805*w10 - 1513*w2)*r2*r3^2 + (-2179*w155 + 9003*w5 + 3665*w31 - 24165)*r1*r2 + (5735*w10 - 18383*w2)*r1*r3 + (3058*w10 - 5824*w2)*r2*r3 + (-130*w155 + 496*w5 + 570*w31 - 620)*r3^2 + (-32891*w10 + 99355*w2)*r1 + (-19630*w10 + 37180*w2)*r2 + (-128*w155 + 4464*w5 + 1620*w31 - 8060)*r3 + (2035*w155 - 17825*w5 - 10735*w31 + 27745))*s1^2*s2^4 + ((52*w155 - 376*w5 - 144*w31 + 520)*r1*r2*r3^2 + (262*w155 - 1222*w5 - 662*w31 + 1070)*r1*r2*r3 + (-403*w10 - 1147*w2)*r1*r3^2 + (385*w10 - 481*w2)*r2*r3^2 + (-1623*w155 + 8311*w5 + 4205*w31 - 11705)*r1*r2 + (-775*w10 - 6541*w2)*r1*r3 + (856*w10 - 238*w2)*r2*r3 + (40*w155 - 558*w5 - 80*w31 + 930)*r3^2 + (8153*w10 + 27435*w2)*r1 + (-8620*w10 + 11110*w2)*r2 + (254*w155 - 1922*w5 - 570*w31 + 2790)*r3 - 1425*w155 + 17515*w5 + 3005*w31 - 33635)*s1^2*s2^3 + ((-174*w155 - 590*w5 + 322*w31 + 1494)*r1*r2*r3^2 + (-628*w155 - 3436*w5 + 1036*w31 + 8092)*r1*r2*r3 + (1891*w10 - 3813*w2)*r1*r3^2 + (1415*w10 - 3623*w2)*r2*r3^2 + (4071*w155 + 17193*w5 - 7645*w31 - 42615)*r1*r2 + (6727*w10 - 13299*w2)*r1*r3 + (7784*w10 - 20354*w2)*r2*r3 + (260*w155 - 2790*w5 - 616*w31 + 7006)*r3^2 + (-45601*w10 + 92845*w2)*r1 + (-37556*w10 + 91850*w2)*r2 + (814*w155 - 14322*w5 - 1878*w31 + 34658)*r3 - 7387*w155 + 64449*w5 + 18535*w31 - 159185)*s1*s2^4 + ((-881*w155 + 3383*w5 + 1337*w31 - 9975)*r1*r2*r3^2 + (-4856*w155 + 14576*w5 + 7876*w31 - 44180)*r1*r2*r3 + (-15376*w10 + 45136*w2)*r1*r3^2 + (-8230*w10 + 15838*w2)*r2*r3^2 + (21369*w155 - 88283*w5 - 32865*w31 + 250915)*r1*r2 + (-68200*w10 + 203608*w2)*r1*r3 + (-32188*w10 + 63424*w2)*r2*r3 + (1370*w155 - 5766*w5 - 6120*w31 + 7440)*r3^2 + (394816*w10 - 1106080*w2)*r1 + (201860*w10 - 390280*w2)*r2 + (1368*w155 - 48484*w5 - 17720*w31 + 87420)*r3 - 21410*w155 + 203050*w5 + 115260*w31 - 319920)*s1^2*s2^2 + ((-248*w155 - 540*w5 + 484*w31 + 388)*r1*r2*r3^2 + (-1086*w155 - 3522*w5 + 2142*w31 + 3834)*r1*r2*r3 + (837*w10 - 651*w2)*r1*r3^2 + (205*w10 - 1261*w2)*r2*r3^2 + (5557*w155 + 11131*w5 - 10815*w31 - 9405)*r1*r2 + (1209*w10 + 3627*w2)*r1*r3 + (2968*w10 - 10678*w2)*r2*r3 + (80*w155 - 1550*w5 - 232*w31 + 4402)*r3^2 + (-17267*w10 + 14415*w2)*r1 + (-7772*w10 + 33550*w2)*r2 + (198*w155 - 7874*w5 - 506*w31 + 21886)*r3 - 3749*w155 + 38223*w5 + 10745*w31 - 103695)*s1*s2^3 + ((-958*w155 - 26*w5 + 2042*w31 - 2138)*r1*r2*r3^2 + (-4634*w155 - 5574*w5 + 9906*w31 + 1886)*r1*r2*r3 + (-8184*w10 + 31248*w2)*r1*r3^2 + (-2580*w10 + 1716*w2)*r2*r3^2 + (22720*w155 - 560*w5 - 49260*w31 + 44900)*r1*r2 + (-35712*w10 + 134664*w2)*r1*r3 + (-1968*w10 - 14232*w2)*r2*r3 + (418*w155 + 2418*w5 - 2418*w31 - 10106)*r3^2 + (212412*w10 - 758260*w2)*r1 + (52992*w10 - 33000*w2)*r2 + (-424*w155 - 5208*w5 - 6324*w31 - 7068)*r3 - 4142*w155 - 40486*w5 + 40610*w31 + 208010)*s2^4 + ((298*w155 - 1064*w5 + 4*w31 + 6570)*r1*r2*r3^2 + (2178*w155 - 8288*w5 - 2008*w31 + 39250)*r1*r2*r3 + (17298*w10 - 33728*w2)*r1*r3^2 + (6015*w10 - 14049*w2)*r2*r3^2 + (-5887*w155 + 34559*w5 - 2355*w31 - 175145)*r1*r2 + (68820*w10 - 139934*w2)*r1*r3 + (29709*w10 - 72327*w2)*r2*r3 + (-1465*w155 + 10633*w5 + 6235*w31 - 15655)*r3^2 + (-426963*w10 + 831265*w2)*r1 + (-155365*w10 + 353265*w2)*r2 + (-1979*w155 + 65937*w5 + 18985*w31 - 113615)*r3 + (29735*w155 - 366885*w5 - 133055*w31 + 642785))*s1^2*s2 + ((1709*w155 + 5345*w5 - 2977*w31 - 14989)*r1*r2*r3^2 + (6068*w155 + 30136*w5 - 8876*w31 - 77152)*r1*r2*r3 + (-20646*w10 + 42718*w2)*r1*r3^2 + (-14890*w10 + 37198*w2)*r2*r3^2 + (-40921*w155 - 164493*w5 + 72345*w31 + 431965)*r1*r2 + (-77562*w10 + 161014*w2)*r1*r3 + (-79594*w10 + 204454*w2)*r2*r3 + (-2740*w155 + 29140*w5 + 6526*w31 - 72106)*r3^2 + (503316*w10 - 1045320*w2)*r1 + (392266*w10 - 941050*w2)*r2 + (-8254*w155 + 150102*w5 + 19458*w31 - 357058)*r3 + (73882*w155 - 684914*w5 - 186260*w31 + 1672760))*s1*s2^2 + ((-1316*w155 - 2632*w5 + 3244*w31 + 4384)*r1*r2*r3^2 + (-5728*w155 - 20148*w5 + 13892*w31 + 38552)*r1*r2*r3 + (1922*w10 + 13206*w2)*r1*r3^2 + (2540*w10 - 11768*w2)*r2*r3^2 + (34820*w155 + 66020*w5 - 83320*w31 - 113400)*r1*r2 + (8246*w10 + 56358*w2)*r1*r3 + (27134*w10 - 91814*w2)*r2*r3 + (-1204*w155 + 7316*w5 + 3004*w31 - 17732)*r3^2 + (-35836*w10 - 301320*w2)*r1 + (-84086*w10 + 309650*w2)*r2 + (-4998*w155 + 26474*w5 + 12522*w31 - 64046)*r3 + (27346*w155 - 202182*w5 - 69430*w31 + 491970))*s2^3 + ((85*w155 + 1465*w5 - 115*w31 - 1195)*r1*r2*r3^2 + (200*w155 + 7030*w5 - 420*w31 - 5910)*r1*r2*r3 + (6820*w10 - 23870*w2)*r1*r3^2 + (-775*w10 + 1705*w2)*r2*r3^2 + (80*w155 - 23360*w5 - 1900*w31 + 17400)*r1*r2 + (30070*w10 - 110360*w2)*r1*r3 + (-3565*w10 + 8215*w2)*r2*r3 + (745*w155 - 2945*w5 - 1185*w31 + 7285)*r3^2 + (-180265*w10 + 577375*w2)*r1 + (19685*w10 - 42625*w2)*r2 + (3390*w155 - 11160*w5 - 5130*w31 + 24180)*r3 - 19430*w155 + 91760*w5 + 34950*w31 - 232500)*s1^2 + ((308*w155 - 3210*w5 - 674*w31 + 15912)*r1*r2*r3^2 + (3086*w155 - 14288*w5 - 7712*w31 + 70166)*r1*r2*r3 + (12338*w10 - 36084*w2)*r1*r3^2 + (15945*w10 - 33639*w2)*r2*r3^2 + (-5747*w155 + 124399*w5 + 11565*w31 - 455645)*r1*r2 + (53816*w10 - 164982*w2)*r1*r3 + (69747*w10 - 153897*w2)*r2*r3 + (3165*w155 - 17205*w5 - 7163*w31 + 39463)*r3^2 + (-318773*w10 + 879935*w2)*r1 + (-400443*w10 + 837375*w2)*r2 + (12247*w155 - 90861*w5 - 27829*w31 + 198059)*r3 - 72271*w155 + 375317*w5 + 167355*w31 - 854205)*s1*s2 + ((8688*w155 - 2824*w5 - 17492*w31 + 30708)*r1*r2*r3^2 + (42584*w155 + 33584*w5 - 87256*w31 + 43024)*r1*r2*r3 + (94364*w10 - 334428*w2)*r1*r3^2 + (31980*w10 - 36756*w2)*r2*r3^2 + (-197440*w155 + 109000*w5 + 406460*w31 - 706700)*r1*r2 + (412052*w10 - 1453404*w2)*r1*r3 + (63108*w10 + 13812*w2)*r2*r3 + (-5378*w155 - 19778*w5 + 28358*w31 + 92566)*r3^2 + (-2438832*w10 + 8133160*w2)*r1 + (-705892*w10 + 834900*w2)*r2 + (-196*w155 + 75268*w5 + 80244*w31 + 21948)*r3 + (62422*w155 + 277326*w5 - 484610*w31 - 1832410))*s2^2 + ((-1355*w155 + 2785*w5 + 1625*w31 - 4775)*r1*r2*r3^2 + (-5950*w155 + 14400*w5 + 6150*w31 - 27500)*r1*r2*r3 + (3410*w10 - 4340*w2)*r1*r3^2 + (-775*w10 - 155*w2)*r2*r3^2 + (33930*w155 - 60110*w5 - 40950*w31 + 106150)*r1*r2 + (17360*w10 - 23870*w2)*r1*r3 + (1085*w10 - 11315*w2)*r2*r3 + (-85*w155 - 6975*w5 - 735*w31 + 15655)*r3^2 + (-84165*w10 + 118575*w2)*r1 + (13795*w10 + 8525*w2)*r2 + (-3260*w155 - 35650*w5 + 2920*w31 + 77190)*r3 + (11650*w155 + 254200*w5 - 3750*w31 - 595200))*s1 + ((1916*w155 + 21692*w5 - 7384*w31 - 60464)*r1*r2*r3^2 + (2388*w155 + 114468*w5 - 17012*w31 - 319892)*r1*r2*r3 + (-114762*w10 + 241614*w2)*r1*r3^2 + (-52290*w10 + 128298*w2)*r2*r3^2 + (-73290*w155 - 537830*w5 + 213170*w31 + 1443550)*r1*r2 + (-506106*w10 + 1052202*w2)*r1*r3 + (-273684*w10 + 693504*w2)*r2*r3 + (11434*w155 - 43586*w5 - 45454*w31 + 60822)*r3^2 + (2843506*w10 - 6064530*w2)*r1 + (1370156*w10 - 3240600*w2)*r2 + (17708*w155 - 298964*w5 - 135372*w31 + 528116)*r3 - 225436*w155 + 1576412*w5 + 950280*w31 - 2669720)*s2 + ((-1160*w155 - 14700*w5 + 2440*w31 + 780)*r1*r2*r3^2 + (-5280*w155 - 67660*w5 + 14820*w31 + 5440)*r1*r2*r3 + (-17670*w10 + 123070*w2)*r1*r3^2 + (-6200*w10 + 11780*w2)*r2*r3^2 + (13460*w155 + 180580*w5 - 19400*w31 + 208600)*r1*r2 + (-53010*w10 + 539710*w2)*r1*r3 + (-23870*w10 + 46190*w2)*r2*r3 + (-4520*w155 + 57040*w5 + 12080*w31 - 151280)*r3^2 + (520180*w10 - 2845800*w2)*r1 + (151590*w10 - 289850*w2)*r2 + (-6010*w155 + 207390*w5 + 21590*w31 - 557690)*r3 + (111890*w155 - 1529230*w5 - 318750*w31 + 4028450)))*I + ((86*w155 + 358*w5 - 142*w31 - 970)*r1*r2*r3^2 + (476*w155 + 1496*w5 - 816*w31 - 4140)*r1*r2*r3 + (-27*w310 + 49*w62)*r1*r3^2 + (-85*w310 + 241*w62)*r2*r3^2 + (-2179*w155 - 9003*w5 + 3665*w31 + 24165)*r1*r2 + (-483*w310 + 787*w62)*r1*r3 + (-526*w310 + 1468*w62)*r2*r3 + (-130*w155 - 496*w5 + 570*w31 + 620)*r3^2 + (803*w310 - 2075*w62)*r1 + (2330*w310 - 6160*w62)*r2 + (-128*w155 - 4464*w5 + 1620*w31 + 8060)*r3 + (2035*w155 + 17825*w5 - 10735*w31 - 27745))*s1^2*s2^4 + ((52*w155 + 376*w5 - 144*w31 - 520)*r1*r2*r3^2 + (262*w155 + 1222*w5 - 662*w31 - 1070)*r1*r2*r3 + (91*w310 - 397*w62)*r1*r3^2 + (-145*w310 + 337*w62)*r2*r3^2 + (-1623*w155 - 8311*w5 + 4205*w31 + 11705)*r1*r2 + (319*w310 - 2011*w62)*r1*r3 + (-712*w310 + 1726*w62)*r2*r3 + (40*w155 + 558*w5 - 80*w31 - 930)*r3^2 + (-2649*w310 + 9125*w62)*r1 + (3740*w310 - 8470*w62)*r2 + (254*w155 + 1922*w5 - 570*w31 - 2790)*r3 - 1425*w155 - 17515*w5 + 3005*w31 + 33635)*s1^2*s2^3 + ((-174*w155 + 590*w5 + 322*w31 - 1494)*r1*r2*r3^2 + (-628*w155 + 3436*w5 + 1036*w31 - 8092)*r1*r2*r3 + (-315*w310 + 733*w62)*r1*r3^2 + (265*w310 - 457*w62)*r2*r3^2 + (4071*w155 - 17193*w5 - 7645*w31 + 42615)*r1*r2 + (-1791*w310 + 4219*w62)*r1*r3 + (904*w310 - 1486*w62)*r2*r3 + (260*w155 + 2790*w5 - 616*w31 - 7006)*r3^2 + (8273*w310 - 18925*w62)*r1 + (-6332*w310 + 11110*w62)*r2 + (814*w155 + 14322*w5 - 1878*w31 - 34658)*r3 - 7387*w155 - 64449*w5 + 18535*w31 + 159185)*s1*s2^4 + ((-881*w155 - 3383*w5 + 1337*w31 + 9975)*r1*r2*r3^2 + (-4856*w155 - 14576*w5 + 7876*w31 + 44180)*r1*r2*r3 + (352*w310 - 1024*w62)*r1*r3^2 + (710*w310 - 2126*w62)*r2*r3^2 + (21369*w155 + 88283*w5 - 32865*w31 - 250915)*r1*r2 + (5608*w310 - 11512*w62)*r1*r3 + (4676*w310 - 13448*w62)*r2*r3 + (1370*w155 + 5766*w5 - 6120*w31 - 7440)*r3^2 + (-10928*w310 + 34000*w62)*r1 + (-19820*w310 + 54560*w62)*r2 + (1368*w155 + 48484*w5 - 17720*w31 - 87420)*r3 - 21410*w155 - 203050*w5 + 115260*w31 + 319920)*s1^2*s2^2 + ((-248*w155 + 540*w5 + 484*w31 - 388)*r1*r2*r3^2 + (-1086*w155 + 3522*w5 + 2142*w31 - 3834)*r1*r2*r3 + (-485*w310 + 971*w62)*r1*r3^2 + (355*w310 - 739*w62)*r2*r3^2 + (5557*w155 - 11131*w5 - 10815*w31 + 9405)*r1*r2 + (-2297*w310 + 4853*w62)*r1*r3 + (1528*w310 - 3322*w62)*r2*r3 + (80*w155 + 1550*w5 - 232*w31 - 4402)*r3^2 + (12291*w310 - 24575*w62)*r1 + (-8884*w310 + 18370*w62)*r2 + (198*w155 + 7874*w5 - 506*w31 - 21886)*r3 - 3749*w155 - 38223*w5 + 10745*w31 + 103695)*s1*s2^3 + ((-958*w155 + 26*w5 + 2042*w31 + 2138)*r1*r2*r3^2 + (-4634*w155 + 5574*w5 + 9906*w31 - 1886)*r1*r2*r3 + (704*w310 - 760*w62)*r1*r3^2 + (1620*w310 - 3636*w62)*r2*r3^2 + (22720*w155 + 560*w5 - 49260*w31 - 44900)*r1*r2 + (6008*w310 - 7120*w62)*r1*r3 + (7632*w310 - 17928*w62)*r2*r3 + (418*w155 - 2418*w5 - 2418*w31 + 10106)*r3^2 + (-17516*w310 + 27540*w62)*r1 + (-41376*w310 + 91080*w62)*r2 + (-424*w155 + 5208*w5 - 6324*w31 + 7068)*r3 - 4142*w155 + 40486*w5 + 40610*w31 - 208010)*s2^4 + ((298*w155 + 1064*w5 + 4*w31 - 6570)*r1*r2*r3^2 + (2178*w155 + 8288*w5 - 2008*w31 - 39250)*r1*r2*r3 + (-1156*w310 + 4042*w62)*r1*r3^2 + (545*w310 - 707*w62)*r2*r3^2 + (-5887*w155 - 34559*w5 - 2355*w31 + 175145)*r1*r2 + (-8314*w310 + 26296*w62)*r1*r3 + (1277*w310 - 611*w62)*r2*r3 + (-1465*w155 - 10633*w5 + 6235*w31 + 15655)*r3^2 + (33479*w310 - 103425*w62)*r1 + (-12285*w310 + 16445*w62)*r2 + (-1979*w155 - 65937*w5 + 18985*w31 + 113615)*r3 + (29735*w155 + 366885*w5 - 133055*w31 - 642785))*s1^2*s2 + ((1709*w155 - 5345*w5 - 2977*w31 + 14989)*r1*r2*r3^2 + (6068*w155 - 30136*w5 - 8876*w31 + 77152)*r1*r2*r3 + (2650*w310 - 6498*w62)*r1*r3^2 + (-2390*w310 + 3962*w62)*r2*r3^2 + (-40921*w155 + 164493*w5 + 72345*w31 - 431965)*r1*r2 + (16006*w310 - 39114*w62)*r1*r3 + (-7754*w310 + 11726*w62)*r2*r3 + (-2740*w155 - 29140*w5 + 6526*w31 + 72106)*r3^2 + (-70668*w310 + 168600*w62)*r1 + (56602*w310 - 95810*w62)*r2 + (-8254*w155 - 150102*w5 + 19458*w31 + 357058)*r3 + (73882*w155 + 684914*w5 - 186260*w31 - 1672760))*s1*s2^2 + ((-1316*w155 + 2632*w5 + 3244*w31 - 4384)*r1*r2*r3^2 + (-5728*w155 + 20148*w5 + 13892*w31 - 38552)*r1*r2*r3 + (338*w310 + 230*w62)*r1*r3^2 + (2740*w310 - 5632*w62)*r2*r3^2 + (34820*w155 - 66020*w5 - 83320*w31 + 113400)*r1*r2 + (2726*w310 + 1910*w62)*r1*r3 + (11614*w310 - 24886*w62)*r2*r3 + (-1204*w155 - 7316*w5 + 3004*w31 + 17732)*r3^2 + (-6252*w310 + 680*w62)*r1 + (-68342*w310 + 139810*w62)*r2 + (-4998*w155 - 26474*w5 + 12522*w31 + 64046)*r3 + (27346*w155 + 202182*w5 - 69430*w31 - 491970))*s2^3 + ((85*w155 - 1465*w5 - 115*w31 + 1195)*r1*r2*r3^2 + (200*w155 - 7030*w5 - 420*w31 + 5910)*r1*r2*r3 + (10*w310 + 520*w62)*r1*r3^2 + (-25*w310 - 5*w62)*r2*r3^2 + (80*w155 + 23360*w5 - 1900*w31 - 17400)*r1*r2 + (-2060*w310 + 5410*w62)*r1*r3 + (35*w310 - 365*w62)*r2*r3 + (745*w155 + 2945*w5 - 1185*w31 - 7285)*r3^2 + (845*w310 - 16975*w62)*r1 + (445*w310 + 275*w62)*r2 + (3390*w155 + 11160*w5 - 5130*w31 - 24180)*r3 - 19430*w155 - 91760*w5 + 34950*w31 + 232500)*s1^2 + ((308*w155 + 3210*w5 - 674*w31 - 15912)*r1*r2*r3^2 + (3086*w155 + 14288*w5 - 7712*w31 - 70166)*r1*r2*r3 + (-120*w310 + 1154*w62)*r1*r3^2 + (-105*w310 + 1419*w62)*r2*r3^2 + (-5747*w155 - 124399*w5 + 11565*w31 + 455645)*r1*r2 + (-3738*w310 + 10772*w62)*r1*r3 + (-3453*w310 + 13587*w62)*r2*r3 + (3165*w155 + 17205*w5 - 7163*w31 - 39463)*r3^2 + (5329*w310 - 34175*w62)*r1 + (6429*w310 - 38445*w62)*r2 + (12247*w155 + 90861*w5 - 27829*w31 - 198059)*r3 - 72271*w155 - 375317*w5 + 167355*w31 + 854205)*s1*s2 + ((8688*w155 + 2824*w5 - 17492*w31 - 30708)*r1*r2*r3^2 + (42584*w155 - 33584*w5 - 87256*w31 - 43024)*r1*r2*r3 + (-6644*w310 + 8660*w62)*r1*r3^2 + (-13420*w310 + 30916*w62)*r2*r3^2 + (-197440*w155 - 109000*w5 + 406460*w31 + 706700)*r1*r2 + (-60188*w310 + 81620*w62)*r1*r3 + (-65212*w310 + 156868*w62)*r2*r3 + (-5378*w155 + 19778*w5 + 28358*w31 - 92566)*r3^2 + (169376*w310 - 300840*w62)*r1 + (345276*w310 - 776380*w62)*r2 + (-196*w155 - 75268*w5 + 80244*w31 - 21948)*r3 + (62422*w155 - 277326*w5 - 484610*w31 + 1832410))*s2^2 + ((-1355*w155 - 2785*w5 + 1625*w31 + 4775)*r1*r2*r3^2 + (-5950*w155 - 14400*w5 + 6150*w31 + 27500)*r1*r2*r3 + (280*w310 - 590*w62)*r1*r3^2 + (775*w310 - 1705*w62)*r2*r3^2 + (33930*w155 + 60110*w5 - 40950*w31 - 106150)*r1*r2 + (910*w310 - 1220*w62)*r1*r3 + (3565*w310 - 8215*w62)*r2*r3 + (-85*w155 + 6975*w5 - 735*w31 - 15655)*r3^2 + (-6255*w310 + 14625*w62)*r1 + (-19685*w310 + 42625*w62)*r2 + (-3260*w155 + 35650*w5 + 2920*w31 - 77190)*r3 + (11650*w155 - 254200*w5 - 3750*w31 + 595200))*s1 + ((1916*w155 - 21692*w5 - 7384*w31 + 60464)*r1*r2*r3^2 + (2388*w155 - 114468*w5 - 17012*w31 + 319892)*r1*r2*r3 + (4642*w310 - 8710*w62)*r1*r3^2 + (-7390*w310 + 11782*w62)*r2*r3^2 + (-73290*w155 + 537830*w5 + 213170*w31 - 1443550)*r1*r2 + (42754*w310 - 90850*w62)*r1*r3 + (-22804*w310 + 31336*w62)*r2*r3 + (11434*w155 + 43586*w5 - 45454*w31 - 60822)*r3^2 + (-134658*w310 + 259570*w62)*r1 + (173532*w310 - 283360*w62)*r2 + (17708*w155 + 298964*w5 - 135372*w31 - 528116)*r3 - 225436*w155 - 1576412*w5 + 950280*w31 + 2669720)*s2 + (-1160*w155 + 14700*w5 + 2440*w31 - 780)*r1*r2*r3^2 + (-5280*w155 + 67660*w5 + 14820*w31 - 5440)*r1*r2*r3 + (2090*w310 - 10450*w62)*r1*r3^2 + (600*w310 - 1740*w62)*r2*r3^2 + (13460*w155 - 180580*w5 - 19400*w31 - 208600)*r1*r2 + (20510*w310 - 56050*w62)*r1*r3 + (3810*w310 - 10770*w62)*r2*r3 + (-4520*w155 - 57040*w5 + 12080*w31 + 151280)*r3^2 + (-55740*w310 + 281800*w62)*r1 + (-16570*w310 + 44550*w62)*r2 + (-6010*w155 - 207390*w5 + 21590*w31 + 557690)*r3 + 111890*w155 + 1529230*w5 - 318750*w31 - 4028450,
(((-98*w310 + 160*w62 - 106*w155 - 464*w5 + 240*w31 + 242)*r1*r2*r3^2 + (-430*w310 + 680*w62 - 474*w155 - 2392*w5 + 1120*w31 + 1766)*r1*r2*r3 + (1787*w310 - 3265*w62 + 2615*w155 + 7545*w5 - 5505*w31 - 475)*r1*r2 + (-65*w310 + 219*w62 - 85*w155 + 713*w5 + 359*w31 - 1271)*r3^2 + (-467*w310 + 1417*w62 - 253*w155 + 3503*w5 + 1407*w31 - 6913)*r3 + (1777*w310 - 5225*w62 + 2071*w155 - 18197*w5 - 8275*w31 + 32085))*s1^2*s2^4 + ((-61*w310 + 85*w62 - 37*w155 - 613*w5 + 115*w31 + 919)*r1*r2*r3^2 + (-190*w310 + 180*w62 - 93*w155 - 2979*w5 + 395*w31 + 4637)*r1*r2*r3 + (1014*w310 - 1430*w62 + 885*w155 + 12505*w5 - 2435*w31 - 19075)*r1*r2 + (130*w310 - 172*w62 - 45*w155 - 279*w5 + 313*w31 + 1023)*r3^2 + (531*w310 - 621*w62 - 61*w155 - 279*w5 + 1149*w31 + 1519)*r3 - 2996*w310 + 4500*w62 + 987*w155 + 6541*w5 - 6675*w31 - 26505)*s1^2*s2^3 + ((208*w310 - 438*w62 + 150*w155 - 1632*w5 - 172*w31 + 1670)*r1*r2*r3^2 + (1130*w310 - 2384*w62 + 574*w155 - 6720*w5 - 336*w31 + 5910)*r1*r2*r3 + (-6095*w310 + 12205*w62 - 3669*w155 + 34573*w5 + 4655*w31 - 30955)*r1*r2 + (-319*w310 + 961*w62 + 101*w155 - 837*w5 - 39*w31 + 1891)*r3^2 + (-1215*w310 + 3813*w62 + 615*w155 - 3813*w5 - 677*w31 + 7843)*r3 + (3719*w310 - 13175*w62 - 1835*w155 - 4495*w5 - 645*w31 + 12555))*s1*s2^4 + ((958*w310 - 1500*w62 + 1051*w155 + 4219*w5 - 2335*w31 - 1227)*r1*r2*r3^2 + (4310*w310 - 6600*w62 + 4779*w155 + 21517*w5 - 11105*w31 - 11271)*r1*r2*r3 + (-17057*w310 + 30015*w62 - 25945*w155 - 62485*w5 + 53305*w31 - 29175)*r1*r2 + (855*w310 - 2669*w62 + 630*w155 - 7688*w5 - 2884*w31 + 14446)*r3^2 + (5437*w310 - 15967*w62 + 1753*w155 - 35433*w5 - 11357*w31 + 72013)*r3 - 22597*w310 + 64025*w62 - 16856*w155 + 191642*w5 + 69650*w31 - 355260)*s1^2*s2^2 + ((101*w310 - 101*w62 + 25*w155 - 2279*w5 + 161*w31 + 3165)*r1*r2*r3^2 + (770*w310 - 1168*w62 + 73*w155 - 10945*w5 + 993*w31 + 15295)*r1*r2*r3 + (-3010*w310 + 3410*w62 - 653*w155 + 54351*w5 - 3765*w31 - 75285)*r1*r2 + (-598*w310 + 1672*w62 + 437*w155 + 1271*w5 - 633*w31 - 2263)*r3^2 + (-2455*w310 + 7201*w62 + 2885*w155 + 5239*w5 - 4669*w31 - 10199)*r3 + (11128*w310 - 31200*w62 - 9775*w155 - 51305*w5 + 13735*w31 + 106485))*s1*s2^3 + ((1518*w310 - 2866*w62 + 1428*w155 + 6052*w5 - 3404*w31 - 6676)*r1*r2*r3^2 + (6374*w310 - 11678*w62 + 6048*w155 + 33972*w5 - 14752*w31 - 44988)*r1*r2*r3 + (-31690*w310 + 63810*w62 - 35830*w155 - 119390*w5 + 81210*w31 + 126410)*r1*r2 + (266*w310 - 882*w62 + 732*w155 - 4464*w5 - 2588*w31 + 9672)*r3^2 + (2616*w310 - 7036*w62 + 2968*w155 - 22692*w5 - 10984*w31 + 51956)*r3 - 7748*w310 + 22160*w62 - 16390*w155 + 119350*w5 + 57710*w31 - 250790)*s2^4 + ((-659*w310 + 1275*w62 - 903*w155 + 113*w5 + 1885*w31 - 5359)*r1*r2*r3^2 + (-3560*w310 + 6950*w62 - 4777*w155 - 2131*w5 + 10255*w31 - 18307)*r1*r2*r3 + (13836*w310 - 30120*w62 + 22565*w155 - 21455*w5 - 45815*w31 + 158025)*r1*r2 + (-2590*w310 + 5512*w62 - 725*w155 + 12989*w5 + 1917*w31 - 29233)*r3^2 + (-13641*w310 + 29291*w62 - 2209*w155 + 54529*w5 + 6641*w31 - 120249)*r3 + (61106*w310 - 129250*w62 + 18113*w155 - 344441*w5 - 49325*w31 + 789105))*s1^2*s2 + ((-2118*w310 + 4628*w62 - 1605*w155 + 14727*w5 + 2037*w31 - 13435)*r1*r2*r3^2 + (-11190*w310 + 24304*w62 - 6049*w155 + 58685*w5 + 4431*w31 - 41955)*r1*r2*r3 + (62265*w310 - 128455*w62 + 38989*w155 - 302563*w5 - 54105*w31 + 220955)*r1*r2 + (2809*w310 - 8691*w62 - 616*w155 + 11222*w5 - 146*w31 - 23436)*r3^2 + (10315*w310 - 33353*w62 - 3025*w155 + 53413*w5 + 1897*w31 - 104253)*r3 - 29379*w310 + 114375*w62 + 8770*w155 - 34100*w5 + 20120*w31 + 14570)*s1*s2^2 + ((516*w310 - 692*w62 + 486*w155 + 5474*w5 - 1278*w31 - 6122)*r1*r2*r3^2 + (1838*w310 - 2186*w62 + 1856*w155 + 24624*w5 - 5364*w31 - 27836)*r1*r2*r3 + (-6290*w310 + 8070*w62 - 13550*w155 - 102650*w5 + 29970*w31 + 97270)*r1*r2 + (-1068*w310 + 1596*w62 - 56*w155 + 2232*w5 - 1596*w31 - 7316)*r3^2 + (-4618*w310 + 6458*w62 - 1794*w155 + 186*w5 - 3978*w31 - 5518)*r3 + (28174*w310 - 49030*w62 + 7730*w155 - 14570*w5 + 19270*w31 + 95170))*s2^3 + ((-95*w310 - 405*w62 + 105*w155 - 1725*w5 - 335*w31 + 2135)*r1*r2*r3^2 + (-195*w310 - 2465*w62 + 1050*w155 - 5760*w5 - 2480*w31 + 5730)*r1*r2*r3 + (-1140*w310 + 13900*w62 - 3885*w155 + 17595*w5 + 13425*w31 - 17375)*r1*r2 + (280*w310 + 70*w62 + 405*w155 - 2015*w5 - 1005*w31 + 3875)*r3^2 + (1840*w310 - 1090*w62 + 735*w155 - 14725*w5 - 2065*w31 + 25575)*r3 - 3620*w310 - 8500*w62 - 1660*w155 + 93620*w5 + 6450*w31 - 212350)*s1^2 + ((1599*w310 - 4219*w62 + 1495*w155 + 1739*w5 - 3441*w31 - 9225)*r1*r2*r3^2 + (6600*w310 - 17442*w62 + 5857*w155 + 20455*w5 - 12683*w31 - 68325)*r1*r2*r3 + (-44630*w310 + 109790*w62 - 37187*w155 - 86771*w5 + 88665*w31 + 309485)*r1*r2 + (1608*w310 - 3822*w62 - 2757*w155 - 21731*w5 + 5233*w31 + 46283)*r3^2 + (7675*w310 - 20001*w62 - 18485*w155 - 89559*w5 + 33569*w31 + 191859)*r3 - 60168*w310 + 138600*w62 + 68245*w155 + 398815*w5 - 134985*w31 - 842735)*s1*s2 + ((-15718*w310 + 29246*w62 - 14108*w155 - 58352*w5 + 33984*w31 + 63796)*r1*r2*r3^2 + (-66234*w310 + 119118*w62 - 59708*w155 - 333012*w5 + 147392*w31 + 444848)*r1*r2*r3 + (330800*w310 - 654060*w62 + 353100*w155 + 1138800*w5 - 809460*w31 - 1195760)*r1*r2 + (-4656*w310 + 13492*w62 - 4822*w155 + 51274*w5 + 17618*w31 - 117862)*r3^2 + (-33546*w310 + 87466*w62 - 21298*w155 + 231322*w5 + 78974*w31 - 556326)*r3 + (129538*w310 - 349910*w62 + 124160*w155 - 1262940*w5 - 431760*w31 + 2812940))*s2^2 + ((375*w310 - 1195*w62 + 665*w155 - 6265*w5 - 435*w31 + 5815)*r1*r2*r3^2 + (2515*w310 - 7335*w62 + 2480*w155 - 27710*w5 + 170*w31 + 25520)*r1*r2*r3 + (-14210*w310 + 36750*w62 - 15565*w155 + 125655*w5 + 11625*w31 - 93475)*r1*r2 + (-1900*w310 + 6110*w62 + 1215*w155 + 2015*w5 - 1635*w31 - 10695)*r3^2 + (-7260*w310 + 24430*w62 + 6235*w155 - 9145*w5 - 9305*w31 - 16585)*r3 + (45290*w310 - 143850*w62 - 27300*w155 - 58900*w5 + 36450*w31 + 265050))*s1 + ((13524*w310 - 28628*w62 + 12914*w155 + 18926*w5 - 29582*w31 - 18138)*r1*r2*r3^2 + (60472*w310 - 124624*w62 + 57394*w155 + 165906*w5 - 131066*w31 - 258194)*r1*r2*r3 + (-325500*w310 + 707180*w62 - 315240*w155 - 425620*w5 + 719380*w31 + 500280)*r1*r2 + (15628*w310 - 29876*w62 + 12526*w155 - 87482*w5 - 26534*w31 + 210986)*r3^2 + (90688*w310 - 175248*w62 + 60844*w155 - 362576*w5 - 127512*w31 + 855228)*r3 - 398384*w310 + 784480*w62 - 324990*w155 + 2092190*w5 + 714130*w31 - 5036570)*s2 + ((3220*w310 - 260*w62 - 1560*w155 + 7920*w5 + 1660*w31 - 8460)*r1*r2*r3^2 + (12510*w310 + 5670*w62 - 10430*w155 + 36250*w5 + 12130*w31 - 51030)*r1*r2*r3 + (-53490*w310 - 23650*w62 + 45770*w155 - 7190*w5 - 73650*w31 - 46450)*r1*r2 + (-2180*w310 + 100*w62 - 7390*w155 + 10850*w5 + 20130*w31 - 13950)*r3^2 + (-15610*w310 + 15050*w62 - 23010*w155 + 92070*w5 + 68290*w31 - 131750)*r3 + (38990*w310 + 33250*w62 + 100480*w155 - 606360*w5 - 302700*w31 + 1230700)))*I + ((-156*w10 - 106*w155 + 130*w2 + 464*w5 + 240*w31 - 242)*r1*r2*r3^2 + (100*w10 - 474*w155 - 910*w2 + 2392*w5 + 1120*w31 - 1766)*r1*r2*r3 + (1239*w10 + 2615*w155 + 3695*w2 - 7545*w5 - 5505*w31 + 475)*r1*r2 + (403*w10 - 85*w155 - 1333*w2 - 713*w5 + 359*w31 + 1271)*r3^2 + (1891*w10 - 253*w155 - 5549*w2 - 3503*w5 + 1407*w31 + 6913)*r3 - 10881*w10 + 2071*w155 + 35805*w2 + 18197*w5 - 8275*w31 - 32085)*s1^2*s2^4 + ((163*w10 - 37*w155 - 575*w2 + 613*w5 + 115*w31 - 919)*r1*r2*r3^2 + (1170*w10 - 93*w155 - 3300*w2 + 2979*w5 + 395*w31 - 4637)*r1*r2*r3 + (-5742*w10 + 885*w155 + 18890*w2 - 12505*w5 - 2435*w31 + 19075)*r1*r2 + (1116*w10 - 45*w155 - 2666*w2 + 279*w5 + 313*w31 - 1023)*r3^2 + (5487*w10 - 61*w155 - 11873*w2 + 279*w5 + 1149*w31 - 1519)*r3 - 27962*w10 + 987*w155 + 68510*w2 - 6541*w5 - 6675*w31 + 26505)*s1^2*s2^3 + ((-910*w10 + 150*w155 + 376*w2 + 1632*w5 - 172*w31 - 1670)*r1*r2*r3^2 + (-3860*w10 + 574*w155 + 778*w2 + 6720*w5 - 336*w31 - 5910)*r1*r2*r3 + (20945*w10 - 3669*w155 - 3375*w2 - 34573*w5 + 4655*w31 + 30955)*r1*r2 + (-775*w10 + 101*w155 + 2573*w2 + 837*w5 - 39*w31 - 1891)*r3^2 + (-3937*w10 + 615*w155 + 12679*w2 + 3813*w5 - 677*w31 - 7843)*r3 + (10633*w10 - 1835*w155 - 39525*w2 + 4495*w5 - 645*w31 - 12555))*s1*s2^4 + ((2096*w10 + 1051*w155 - 2470*w2 - 4219*w5 - 2335*w31 + 1227)*r1*r2*r3^2 + (1630*w10 + 4779*w155 + 3240*w2 - 21517*w5 - 11105*w31 + 11271)*r1*r2*r3 + (-24679*w10 - 25945*w155 - 9995*w2 + 62485*w5 + 53305*w31 + 29175)*r1*r2 + (-2573*w10 + 630*w155 + 10323*w2 + 7688*w5 - 2884*w31 - 14446)*r3^2 + (-11191*w10 + 1753*w155 + 40269*w2 + 35433*w5 - 11357*w31 - 72013)*r3 + (63891*w10 - 16856*w155 - 260555*w2 - 191642*w5 + 69650*w31 + 355260))*s1^2*s2^2 + ((-315*w10 + 25*w155 - 993*w2 + 2279*w5 + 161*w31 - 3165)*r1*r2*r3^2 + (-150*w10 + 73*w155 - 7904*w2 + 10945*w5 + 993*w31 - 15295)*r1*r2*r3 + (6650*w10 - 653*w155 + 29850*w2 - 54351*w5 - 3765*w31 + 75285)*r1*r2 + (437*w155 - 1674*w2 - 1271*w5 - 633*w31 + 2263)*r3^2 + (-4619*w10 + 2885*w155 + 2573*w2 - 5239*w5 - 4669*w31 + 10199)*r3 - 4154*w10 - 9775*w155 + 51150*w2 + 51305*w5 + 13735*w31 - 106485)*s1*s2^3 + ((-1154*w10 + 1428*w155 + 3390*w2 - 6052*w5 - 3404*w31 + 6676)*r1*r2*r3^2 + (-15854*w10 + 6048*w155 + 35790*w2 - 33972*w5 - 14752*w31 + 44988)*r1*r2*r3 + (51050*w10 - 35830*w155 - 149130*w2 + 119390*w5 + 81210*w31 - 126410)*r1*r2 + (-1302*w10 + 732*w155 + 3038*w2 + 4464*w5 - 2588*w31 - 9672)*r3^2 + (-7812*w10 + 2968*w155 + 14384*w2 + 22692*w5 - 10984*w31 - 51956)*r3 + (45384*w10 - 16390*w155 - 117180*w2 - 119350*w5 + 57710*w31 + 250790))*s2^4 + ((-3763*w10 - 903*w155 + 7295*w2 - 113*w5 + 1885*w31 + 5359)*r1*r2*r3^2 + (-11100*w10 - 4777*w155 + 20410*w2 + 2131*w5 + 10255*w31 + 18307)*r1*r2*r3 + (79092*w10 + 22565*w155 - 144340*w2 + 21455*w5 - 45815*w31 - 158025)*r1*r2 + (-4216*w10 - 725*w155 + 5766*w2 - 12989*w5 + 1917*w31 + 29233)*r3^2 + (-25017*w10 - 2209*w155 + 35123*w2 - 54529*w5 + 6641*w31 + 120249)*r3 + (85932*w10 + 18113*w155 - 104160*w2 + 344441*w5 - 49325*w31 - 789105))*s1^2*s2 + ((10160*w10 - 1605*w155 - 6586*w2 - 14727*w5 + 2037*w31 + 13435)*r1*r2*r3^2 + (44590*w10 - 6049*w155 - 23508*w2 - 58685*w5 + 4431*w31 + 41955)*r1*r2*r3 + (-236005*w10 + 38989*w155 + 104575*w2 + 302563*w5 - 54105*w31 - 220955)*r1*r2 + (9765*w10 - 616*w155 - 33883*w2 - 11222*w5 - 146*w31 + 23436)*r3^2 + (42067*w10 - 3025*w155 - 150009*w2 - 53413*w5 + 1897*w31 + 104253)*r3 - 158503*w10 + 8770*w155 + 595975*w2 + 34100*w5 + 20120*w31 - 14570)*s1*s2^2 + ((-1308*w10 + 486*w155 + 3260*w2 - 5474*w5 - 1278*w31 + 6122)*r1*r2*r3^2 + (-10658*w10 + 1856*w155 + 22470*w2 - 24624*w5 - 5364*w31 + 27836)*r1*r2*r3 + (43630*w10 - 13550*w155 - 123210*w2 + 102650*w5 + 29970*w31 - 97270)*r1*r2 + (-5084*w10 - 56*w155 + 11036*w2 - 2232*w5 - 1596*w31 + 7316)*r3^2 + (-22754*w10 - 1794*w155 + 42098*w2 - 186*w5 - 3978*w31 + 5518)*r3 + (167958*w10 + 7730*w155 - 390910*w2 + 14570*w5 + 19270*w31 - 95170))*s2^3 + ((5*w10 + 105*w155 - 1425*w2 + 1725*w5 - 335*w31 - 2135)*r1*r2*r3^2 + (-765*w10 + 1050*w155 - 2075*w2 + 5760*w5 - 2480*w31 - 5730)*r1*r2*r3 + (-17030*w10 - 3885*w155 + 70250*w2 - 17595*w5 + 13425*w31 + 17375)*r1*r2 + (1240*w10 + 405*w155 - 3410*w2 + 2015*w5 - 1005*w31 - 3875)*r3^2 + (8370*w10 + 735*w155 - 17980*w2 + 14725*w5 - 2065*w31 - 25575)*r3 + (28210*w10 - 1660*w155 - 54250*w2 - 93620*w5 + 6450*w31 + 212350))*s1^2 + ((-8285*w10 + 1495*w155 + 13533*w2 - 1739*w5 - 3441*w31 + 9225)*r1*r2*r3^2 + (-45840*w10 + 5857*w155 + 80174*w2 - 20455*w5 - 12683*w31 + 68325)*r1*r2*r3 + (194770*w10 - 37187*w155 - 313950*w2 + 86771*w5 + 88665*w31 - 309485)*r1*r2 + (-7750*w10 - 2757*w155 + 41044*w2 + 21731*w5 + 5233*w31 - 46283)*r3^2 + (279*w10 - 18485*w155 + 107787*w2 + 89559*w5 + 33569*w31 - 191859)*r3 + (125674*w10 + 68245*w155 - 819950*w2 - 398815*w5 - 134985*w31 + 842735))*s1*s2 + ((8534*w10 - 14108*w155 - 29070*w2 + 58352*w5 + 33984*w31 - 63796)*r1*r2*r3^2 + (144214*w10 - 59708*w155 - 334130*w2 + 333012*w5 + 147392*w31 - 444848)*r1*r2*r3 + (-442980*w10 + 353100*w155 + 1380680*w2 - 1138800*w5 - 809460*w31 + 1195760)*r1*r2 + (-248*w10 - 4822*w155 - 4588*w2 - 51274*w5 + 17618*w31 + 117862)*r3^2 + (6262*w10 - 21298*w155 - 9734*w2 - 231322*w5 + 78974*w31 + 556326)*r3 + (17546*w10 + 124160*w155 + 168330*w2 + 1262940*w5 - 431760*w31 - 2812940))*s2^2 + ((-5525*w10 + 665*w155 + 4785*w2 + 6265*w5 - 435*w31 - 5815)*r1*r2*r3^2 + (-23295*w10 + 2480*w155 + 16855*w2 + 27710*w5 + 170*w31 - 25520)*r1*r2*r3 + (129180*w10 - 15565*w155 - 87500*w2 - 125655*w5 + 11625*w31 + 93475)*r1*r2 + (-6200*w10 + 1215*w155 + 14570*w2 - 2015*w5 - 1635*w31 + 10695)*r3^2 + (-33170*w10 + 6235*w155 + 82460*w2 + 9145*w5 - 9305*w31 + 16585)*r3 + (160580*w10 - 27300*w155 - 350300*w2 + 58900*w5 + 36450*w31 - 265050))*s1 + ((-2812*w10 + 12914*w155 + 7820*w2 - 18926*w5 - 29582*w31 + 18138)*r1*r2*r3^2 + (-97292*w10 + 57394*w155 + 212620*w2 - 165906*w5 - 131066*w31 + 258194)*r1*r2*r3 + (210040*w10 - 315240*w155 - 541040*w2 + 425620*w5 + 719380*w31 - 500280)*r1*r2 + (21204*w10 + 12526*w155 - 45756*w2 + 87482*w5 - 26534*w31 - 210986)*r3^2 + (77004*w10 + 60844*w155 - 138508*w2 + 362576*w5 - 127512*w31 - 855228)*r3 - 563828*w10 - 324990*w155 + 1229460*w2 - 2092190*w5 + 714130*w31 + 5036570)*s2 + (12900*w10 - 1560*w155 - 11060*w2 - 7920*w5 + 1660*w31 + 8460)*r1*r2*r3^2 + (62690*w10 - 10430*w155 - 78230*w2 - 36250*w5 + 12130*w31 + 51030)*r1*r2*r3 + (-194230*w10 + 45770*w155 + 5050*w2 + 7190*w5 - 73650*w31 + 46450)*r1*r2 + (1860*w10 - 7390*w155 + 620*w2 - 10850*w5 + 20130*w31 + 13950)*r3^2 + (14570*w10 - 23010*w155 - 24490*w2 - 92070*w5 + 68290*w31 + 131750)*r3 - 606670*w10 + 100480*w155 + 1328350*w2 + 606360*w5 - 302700*w31 - 1230700,
(((28*w155 - 166*w5 - 34*w31 + 872)*r1*r2*r3^2 + (234*w155 - 832*w5 - 432*w31 + 4186)*r1*r2*r3 + (651*w10 - 1643*w2)*r1*r3^2 + (-870*w10 + 1872*w2)*r2*r3^2 + (-540*w155 + 5700*w5 + 580*w31 - 23660)*r1*r2 + (2325*w10 - 6479*w2)*r1*r3 + (-3897*w10 + 8781*w2)*r2*r3 + (-255*w155 - 279*w5 + 525*w31 + 465)*r3^2 + (-16244*w10 + 39370*w2)*r1 + (21965*w10 - 46695*w2)*r2 + (-1317*w155 - 713*w5 + 2675*w31 + 1395)*r3 + (4942*w155 + 11966*w5 - 9810*w31 - 24490))*s1^2*s2^4 + ((81*w155 - 137*w5 - 103*w31 + 1039)*r1*r2*r3^2 + (478*w155 - 924*w5 - 744*w31 + 5482)*r1*r2*r3 + (1302*w10 - 2976*w2)*r1*r3^2 + (-965*w10 + 2039*w2)*r2*r3^2 + (-1930*w155 + 6200*w5 + 2260*w31 - 30070)*r1*r2 + (5580*w10 - 13578*w2)*r1*r3 + (-4229*w10 + 9347*w2)*r2*r3 + (135*w155 + 217*w5 - 515*w31 - 1085)*r3^2 + (-32953*w10 + 73315*w2)*r1 + (24245*w10 - 50765*w2)*r2 + (431*w155 - 341*w5 - 1945*w31 - 1705)*r3 - 2031*w155 + 7037*w5 + 9105*w31 - 3255)*s1^2*s2^3 + ((178*w155 - 152*w5 - 400*w31 + 354)*r1*r2*r3^2 + (794*w155 + 520*w5 - 1760*w31 - 1198)*r1*r2*r3 + (-1829*w10 + 1085*w2)*r1*r3^2 + (-270*w10 - 240*w2)*r2*r3^2 + (-4342*w155 + 4234*w5 + 9750*w31 - 7610)*r1*r2 + (-6851*w10 + 2945*w2)*r1*r3 + (843*w10 - 5895*w2)*r2*r3 + (-191*w155 + 1457*w5 + 673*w31 - 2387)*r3^2 + (42904*w10 - 29450*w2)*r1 + (4217*w10 + 8085*w2)*r2 + (-489*w155 + 7099*w5 + 2319*w31 - 12121)*r3 + (4894*w155 - 50778*w5 - 16710*w31 + 96410))*s1*s2^4 + ((-298*w155 + 1336*w5 + 384*w31 - 7582)*r1*r2*r3^2 + (-2314*w155 + 6592*w5 + 4232*w31 - 36266)*r1*r2*r3 + (-4216*w10 + 11098*w2)*r1*r3^2 + (7645*w10 - 16327*w2)*r2*r3^2 + (5865*w155 - 46225*w5 - 7055*w31 + 204035)*r1*r2 + (-13330*w10 + 41044*w2)*r1*r3 + (33937*w10 - 75871*w2)*r2*r3 + (2735*w155 + 4309*w5 - 5885*w31 - 8835)*r3^2 + (104749*w10 - 261795*w2)*r1 + (-192625*w10 + 406945*w2)*r2 + (14027*w155 + 12803*w5 - 29705*w31 - 29605)*r3 - 51597*w155 - 150381*w5 + 106985*w31 + 332165)*s1^2*s2^2 + ((-109*w155 - 19*w5 + 155*w31 - 227)*r1*r2*r3^2 + (-562*w155 - 120*w5 + 820*w31 - 1326)*r1*r2*r3 + (-1488*w10 + 2790*w2)*r1*r3^2 + (235*w10 - 325*w2)*r2*r3^2 + (2616*w155 + 2418*w5 - 3950*w31 + 2480)*r1*r2 + (-5022*w10 + 9300*w2)*r1*r3 + (601*w10 - 475*w2)*r2*r3 + (-507*w155 + 2759*w5 + 1591*w31 - 4619)*r3^2 + (35743*w10 - 67425*w2)*r1 + (-5361*w10 + 7645*w2)*r2 + (-1423*w155 + 17453*w5 + 5473*w31 - 31527)*r3 + (10773*w155 - 78151*w5 - 34495*w31 + 139345))*s1*s2^3 + ((-660*w155 - 976*w5 + 1364*w31 - 2080)*r1*r2*r3^2 + (-3368*w155 - 5700*w5 + 7172*w31 - 6720)*r1*r2*r3 + (-3534*w10 + 7750*w2)*r1*r3^2 + (2900*w10 - 4256*w2)*r2*r3^2 + (16684*w155 + 8652*w5 - 33040*w31 + 74320)*r1*r2 + (-3162*w10 + 15190*w2)*r1*r3 + (8030*w10 - 8438*w2)*r2*r3 + (1556*w155 + 1116*w5 - 3492*w31 + 2604)*r3^2 + (83700*w10 - 164920*w2)*r1 + (-66934*w10 + 101090*w2)*r2 + (6886*w155 + 6262*w5 - 14666*w31 + 7502)*r3 - 31082*w155 - 70866*w5 + 70230*w31 + 58590)*s2^4 + ((-521*w155 - 283*w5 + 643*w31 + 241)*r1*r2*r3^2 + (-2168*w155 + 1494*w5 + 2114*w31 - 5492)*r1*r2*r3 + (-1302*w10 + 1736*w2)*r1*r3^2 + (-1285*w10 + 3091*w2)*r2*r3^2 + (15050*w155 + 4060*w5 - 18260*w31 + 7570)*r1*r2 + (-9300*w10 + 16058*w2)*r1*r3 + (-6571*w10 + 16393*w2)*r2*r3 + (-4145*w155 - 3627*w5 + 10645*w31 + 11935)*r3^2 + (34813*w10 - 51615*w2)*r1 + (33475*w10 - 77935*w2)*r2 + (-18501*w155 + 3131*w5 + 47035*w31 + 15655)*r3 + (74091*w155 + 20243*w5 - 192705*w31 - 130045))*s1^2*s2 + ((-2188*w155 + 1862*w5 + 4690*w31 - 4724)*r1*r2*r3^2 + (-9854*w155 - 4740*w5 + 20780*w31 + 8538)*r1*r2*r3 + (17174*w10 - 4960*w2)*r1*r3^2 + (3495*w10 + 1815*w2)*r2*r3^2 + (53157*w155 - 49489*w5 - 114175*w31 + 100735)*r1*r2 + (63116*w10 - 2170*w2)*r1*r3 + (-7683*w10 + 62745*w2)*r2*r3 + (1431*w155 - 11687*w5 - 5073*w31 + 18197)*r3^2 + (-398009*w10 + 152675*w2)*r1 + (-58677*w10 - 69135*w2)*r2 + (3899*w155 - 51429*w5 - 18169*w31 + 81251)*r3 - 40079*w155 + 433473*w5 + 133935*w31 - 819485)*s1*s2^2 + ((-970*w155 - 1362*w5 + 1278*w31 - 5530)*r1*r2*r3^2 + (-5236*w155 - 1260*w5 + 7844*w31 - 37700)*r1*r2*r3 + (-10168*w10 + 22320*w2)*r1*r3^2 + (5800*w10 - 12232*w2)*r2*r3^2 + (24758*w155 + 4774*w5 - 30330*w31 + 188790)*r1*r2 + (-39184*w10 + 100440*w2)*r1*r3 + (25360*w10 - 55936*w2)*r2*r3 + (-618*w155 + 5022*w5 + 3226*w31 - 5022)*r3^2 + (258540*w10 - 537540*w2)*r1 + (-145648*w10 + 304480*w2)*r2 + (-908*w155 + 36084*w5 + 10748*w31 - 54436)*r3 + (11546*w155 - 249302*w5 - 67690*w31 + 431830))*s2^3 + ((435*w155 + 3225*w5 - 705*w31 - 4315)*r1*r2*r3^2 + (1875*w155 + 13135*w5 - 2915*w31 - 14795)*r1*r2*r3 + (-8680*w10 + 17670*w2)*r1*r3^2 + (2975*w10 - 6845*w2)*r2*r3^2 + (-11635*w155 - 77355*w5 + 18075*w31 + 98175)*r1*r2 + (-37510*w10 + 76260*w2)*r1*r3 + (14435*w10 - 34685*w2)*r2*r3 + (555*w155 - 6975*w5 - 1155*w31 + 15655)*r3^2 + (214675*w10 - 442525*w2)*r1 + (-76515*w10 + 171875*w2)*r2 + (1610*w155 - 39060*w5 - 2940*w31 + 83390)*r3 - 16730*w155 + 203360*w5 + 39500*w31 - 463450)*s1^2 + ((2719*w155 - 1191*w5 - 5745*w31 + 4697)*r1*r2*r3^2 + (12872*w155 + 9490*w5 - 26690*w31 - 10564)*r1*r2*r3 + (-9982*w10 - 5580*w2)*r1*r3^2 + (-4835*w10 - 595*w2)*r2*r3^2 + (-67236*w155 + 13722*w5 + 144150*w31 - 73280)*r1*r2 + (-43648*w10 - 17670*w2)*r1*r3 + (5839*w10 - 66685*w2)*r2*r3 + (2477*w155 - 7409*w5 - 6461*w31 + 12369)*r3^2 + (232407*w10 + 96875*w2)*r1 + (87241*w10 + 42955*w2)*r2 + (8213*w155 - 72323*w5 - 23083*w31 + 135377)*r3 - 47203*w155 + 103261*w5 + 125645*w31 - 103695)*s1*s2 + ((6840*w155 + 13816*w5 - 14784*w31 + 8120)*r1*r2*r3^2 + (33508*w155 + 83220*w5 - 73932*w31 - 7660)*r1*r2*r3 + (15934*w10 - 36890*w2)*r1*r3^2 + (-18250*w10 + 16066*w2)*r2*r3^2 + (-171814*w155 - 204442*w5 + 357690*w31 - 390370)*r1*r2 + (-56978*w10 + 43090*w2)*r1*r3 + (-23740*w10 - 59432*w2)*r2*r3 + (-17056*w155 - 9796*w5 + 40992*w31 - 26164)*r3^2 + (-346270*w10 + 631470*w2)*r1 + (387284*w10 - 341440*w2)*r2 + (-72916*w155 - 48732*w5 + 168316*w31 - 98332)*r3 + (333642*w155 + 587946*w5 - 812130*w31 - 384090))*s2^2 + ((1275*w155 - 3895*w5 - 1885*w31 + 8025)*r1*r2*r3^2 + (5875*w155 - 15165*w5 - 8355*w31 + 31625)*r1*r2*r3 + (-2480*w10 - 4030*w2)*r1*r3^2 + (-4475*w10 + 6545*w2)*r2*r3^2 + (-30005*w155 + 95835*w5 + 44325*w31 - 187975)*r1*r2 + (4030*w10 - 47740*w2)*r1*r3 + (-12335*w10 + 12785*w2)*r2*r3 + (465*w155 - 3565*w5 - 1685*w31 + 15345)*r3^2 + (44485*w10 + 113925*w2)*r1 + (103215*w10 - 155375*w2)*r2 + (310*w155 - 15500*w5 - 2880*w31 + 68510)*r3 - 4650*w155 + 58900*w5 + 26800*w31 - 283650)*s1 + ((1480*w155 - 1268*w5 + 4212*w31 + 29680)*r1*r2*r3^2 + (10106*w155 - 73490*w5 + 12526*w31 + 298650)*r1*r2*r3 + (20088*w10 - 54560*w2)*r1*r3^2 + (-20000*w10 + 65192*w2)*r2*r3^2 + (-46618*w155 + 110446*w5 - 96970*w31 - 966290)*r1*r2 + (168144*w10 - 445160*w2)*r1*r3 + (-144980*w10 + 434516*w2)*r2*r3 + (23558*w155 - 37882*w5 - 67906*w31 + 83142)*r3^2 + (-592100*w10 + 1473740*w2)*r1 + (575108*w10 - 1682780*w2)*r2 + (87708*w155 - 296484*w5 - 259088*w31 + 639096)*r3 - 459806*w155 + 1669722*w5 + 1383790*w31 - 3702330)*s2 + ((-5370*w155 - 47330*w5 + 10370*w31 + 73490)*r1*r2*r3^2 + (-20010*w155 - 213870*w5 + 37510*w31 + 317570)*r1*r2*r3 + (61690*w10 - 94550*w2)*r1*r3^2 + (-54350*w10 + 128630*w2)*r2*r3^2 + (135830*w155 + 1105390*w5 - 246350*w31 - 1706750)*r1*r2 + (296050*w10 - 438650*w2)*r1*r3 + (-272660*w10 + 671240*w2)*r2*r3 + (2780*w155 + 49600*w5 - 8080*w31 - 99820)*r3^2 + (-1504430*w10 + 2500150*w2)*r1 + (1409180*w10 - 3238400*w2)*r2 + (16630*w155 + 289850*w5 - 45790*w31 - 573810)*r3 - 12780*w155 - 1483040*w5 + 41400*w31 + 3134100))*I + ((28*w155 + 166*w5 - 34*w31 - 872)*r1*r2*r3^2 + (234*w155 + 832*w5 - 432*w31 - 4186)*r1*r2*r3 + (-81*w310 + 249*w62)*r1*r3^2 + (-10*w310 - 44*w62)*r2*r3^2 + (-540*w155 - 5700*w5 + 580*w31 + 23660)*r1*r2 + (-519*w310 + 1437*w62)*r1*r3 + (119*w310 - 587*w62)*r2*r3 + (-255*w155 + 279*w5 + 525*w31 - 465)*r3^2 + (2192*w310 - 6410*w62)*r1 + (45*w310 + 1265*w62)*r2 + (-1317*w155 + 713*w5 + 2675*w31 - 1395)*r3 + (4942*w155 - 11966*w5 - 9810*w31 + 24490))*s1^2*s2^4 + ((81*w155 + 137*w5 - 103*w31 - 1039)*r1*r2*r3^2 + (478*w155 + 924*w5 - 744*w31 - 5482)*r1*r2*r3 + (-12*w310 + 158*w62)*r1*r3^2 + (5*w310 - 83*w62)*r2*r3^2 + (-1930*w155 - 6200*w5 + 2260*w31 + 30070)*r1*r2 + (-318*w310 + 1304*w62)*r1*r3 + (203*w310 - 809*w62)*r2*r3 + (135*w155 - 217*w5 - 515*w31 + 1085)*r3^2 + (629*w310 - 4195*w62)*r1 + (-355*w310 + 2255*w62)*r2 + (431*w155 + 341*w5 - 1945*w31 + 1705)*r3 - 2031*w155 - 7037*w5 + 9105*w31 + 3255)*s1^2*s2^3 + ((178*w155 + 152*w5 - 400*w31 - 354)*r1*r2*r3^2 + (794*w155 - 520*w5 - 1760*w31 + 1198)*r1*r2*r3 + (151*w310 - 583*w62)*r1*r3^2 + (350*w310 - 764*w62)*r2*r3^2 + (-4342*w155 - 4234*w5 + 9750*w31 + 7610)*r1*r2 + (793*w310 - 3499*w62)*r1*r3 + (1595*w310 - 3647*w62)*r2*r3 + (-191*w155 - 1457*w5 + 673*w31 + 2387)*r3^2 + (-4492*w310 + 13930*w62)*r1 + (-8871*w310 + 19085*w62)*r2 + (-489*w155 - 7099*w5 + 2319*w31 + 12121)*r3 + (4894*w155 + 50778*w5 - 16710*w31 - 96410))*s1*s2^4 + ((-298*w155 - 1336*w5 + 384*w31 + 7582)*r1*r2*r3^2 + (-2314*w155 - 6592*w5 + 4232*w31 + 36266)*r1*r2*r3 + (746*w310 - 2244*w62)*r1*r3^2 + (35*w310 + 499*w62)*r2*r3^2 + (5865*w155 + 46225*w5 - 7055*w31 - 204035)*r1*r2 + (4424*w310 - 12222*w62)*r1*r3 + (-1279*w310 + 5677*w62)*r2*r3 + (2735*w155 - 4309*w5 - 5885*w31 + 8835)*r3^2 + (-19857*w310 + 57235*w62)*r1 + (935*w310 - 13915*w62)*r2 + (14027*w155 - 12803*w5 - 29705*w31 + 29605)*r3 - 51597*w155 + 150381*w5 + 106985*w31 - 332165)*s1^2*s2^2 + ((-109*w155 + 19*w5 + 155*w31 + 227)*r1*r2*r3^2 + (-562*w155 + 120*w5 + 820*w31 + 1326)*r1*r2*r3 + (262*w310 - 676*w62)*r1*r3^2 + (-75*w310 + 177*w62)*r2*r3^2 + (2616*w155 - 2418*w5 - 3950*w31 - 2480)*r1*r2 + (1456*w310 - 3778*w62)*r1*r3 + (-375*w310 + 921*w62)*r2*r3 + (-507*w155 - 2759*w5 + 1591*w31 + 4619)*r3^2 + (-6939*w310 + 17185*w62)*r1 + (1943*w310 - 4455*w62)*r2 + (-1423*w155 - 17453*w5 + 5473*w31 + 31527)*r3 + (10773*w155 + 78151*w5 - 34495*w31 - 139345))*s1*s2^3 + ((-660*w155 + 976*w5 + 1364*w31 + 2080)*r1*r2*r3^2 + (-3368*w155 + 5700*w5 + 7172*w31 + 6720)*r1*r2*r3 + (1506*w310 - 4810*w62)*r1*r3^2 + (-820*w310 + 1960*w62)*r2*r3^2 + (16684*w155 - 8652*w5 - 33040*w31 - 74320)*r1*r2 + (7638*w310 - 23770*w62)*r1*r3 + (-4162*w310 + 10330*w62)*r2*r3 + (1556*w155 - 1116*w5 - 3492*w31 - 2604)*r3^2 + (-39740*w310 + 119160*w62)*r1 + (21322*w310 - 49390*w62)*r2 + (6886*w155 - 6262*w5 - 14666*w31 - 7502)*r3 - 31082*w155 + 70866*w5 + 70230*w31 - 58590)*s2^4 + ((-521*w155 + 283*w5 + 643*w31 - 241)*r1*r2*r3^2 + (-2168*w155 - 1494*w5 + 2114*w31 + 5492)*r1*r2*r3 + (-588*w310 + 1202*w62)*r1*r3^2 + (-155*w310 + 233*w62)*r2*r3^2 + (15050*w155 - 4060*w5 - 18260*w31 - 7570)*r1*r2 + (-2562*w310 + 4976*w62)*r1*r3 + (-443*w310 + 509*w62)*r2*r3 + (-4145*w155 + 3627*w5 + 10645*w31 - 11935)*r3^2 + (14391*w310 - 30305*w62)*r1 + (3595*w310 - 5555*w62)*r2 + (-18501*w155 - 3131*w5 + 47035*w31 - 15655)*r3 + (74091*w155 - 20243*w5 - 192705*w31 + 130045))*s1^2*s2 + ((-2188*w155 - 1862*w5 + 4690*w31 + 4724)*r1*r2*r3^2 + (-9854*w155 + 4740*w5 + 20780*w31 - 8538)*r1*r2*r3 + (-1516*w310 + 5918*w62)*r1*r3^2 + (-3975*w310 + 8709*w62)*r2*r3^2 + (53157*w155 + 49489*w5 - 114175*w31 - 100735)*r1*r2 + (-7438*w310 + 34904*w62)*r1*r3 + (-18195*w310 + 41757*w62)*r2*r3 + (1431*w155 + 11687*w5 - 5073*w31 - 18197)*r3^2 + (45157*w310 - 139955*w62)*r1 + (100851*w310 - 217635*w62)*r2 + (3899*w155 + 51429*w5 - 18169*w31 - 81251)*r3 - 40079*w155 - 433473*w5 + 133935*w31 + 819485)*s1*s2^2 + ((-970*w155 + 1362*w5 + 1278*w31 + 5530)*r1*r2*r3^2 + (-5236*w155 + 1260*w5 + 7844*w31 + 37700)*r1*r2*r3 + (192*w310 - 2840*w62)*r1*r3^2 + (-40*w310 + 520*w62)*r2*r3^2 + (24758*w155 - 4774*w5 - 30330*w31 - 188790)*r1*r2 + (2856*w310 - 17600*w62)*r1*r3 + (-1264*w310 + 4960*w62)*r2*r3 + (-618*w155 - 5022*w5 + 3226*w31 + 5022)*r3^2 + (-8700*w310 + 70020*w62)*r1 + (2384*w310 - 14080*w62)*r2 + (-908*w155 - 36084*w5 + 10748*w31 + 54436)*r3 + (11546*w155 + 249302*w5 - 67690*w31 - 431830))*s2^3 + ((435*w155 - 3225*w5 - 705*w31 + 4315)*r1*r2*r3^2 + (1875*w155 - 13135*w5 - 2915*w31 + 14795)*r1*r2*r3 + (390*w310 - 940*w62)*r1*r3^2 + (225*w310 - 255*w62)*r2*r3^2 + (-11635*w155 + 77355*w5 + 18075*w31 - 98175)*r1*r2 + (3360*w310 - 8170*w62)*r1*r3 + (435*w310 + 135*w62)*r2*r3 + (555*w155 + 6975*w5 - 1155*w31 - 15655)*r3^2 + (-11375*w310 + 26125*w62)*r1 + (-4955*w310 + 5775*w62)*r2 + (1610*w155 + 39060*w5 - 2940*w31 - 83390)*r3 - 16730*w155 - 203360*w5 + 39500*w31 + 463450)*s1^2 + ((2719*w155 + 1191*w5 - 5745*w31 - 4697)*r1*r2*r3^2 + (12872*w155 - 9490*w5 - 26690*w31 + 10564)*r1*r2*r3 + (-592*w310 - 894*w62)*r1*r3^2 + (4675*w310 - 10297*w62)*r2*r3^2 + (-67236*w155 - 13722*w5 + 144150*w31 + 73280)*r1*r2 + (-3226*w310 - 8532*w62)*r1*r3 + (21535*w310 - 49681*w62)*r2*r3 + (2477*w155 + 7409*w5 - 6461*w31 - 12369)*r3^2 + (9589*w310 + 13365*w62)*r1 + (-118783*w310 + 257455*w62)*r2 + (8213*w155 + 72323*w5 - 23083*w31 - 135377)*r3 - 47203*w155 - 103261*w5 + 125645*w31 + 103695)*s1*s2 + ((6840*w155 - 13816*w5 - 14784*w31 - 8120)*r1*r2*r3^2 + (33508*w155 - 83220*w5 - 73932*w31 + 7660)*r1*r2*r3 + (-15606*w310 + 47730*w62)*r1*r3^2 + (9770*w310 - 22130*w62)*r2*r3^2 + (-171814*w155 + 204442*w5 + 357690*w31 + 390370)*r1*r2 + (-75318*w310 + 227430*w62)*r1*r3 + (46532*w310 - 110240*w62)*r2*r3 + (-17056*w155 + 9796*w5 + 40992*w31 + 26164)*r3^2 + (406350*w310 - 1179310*w62)*r1 + (-250172*w310 + 554840*w62)*r2 + (-72916*w155 + 48732*w5 + 168316*w31 + 98332)*r3 + (333642*w155 - 587946*w5 - 812130*w31 + 384090))*s2^2 + ((1275*w155 + 3895*w5 - 1885*w31 - 8025)*r1*r2*r3^2 + (5875*w155 + 15165*w5 - 8355*w31 - 31625)*r1*r2*r3 + (2130*w310 - 5660*w62)*r1*r3^2 + (1275*w310 - 3045*w62)*r2*r3^2 + (-30005*w155 - 95835*w5 + 44325*w31 + 187975)*r1*r2 + (9480*w310 - 27230*w62)*r1*r3 + (6465*w310 - 16035*w62)*r2*r3 + (465*w155 + 3565*w5 - 1685*w31 - 15345)*r3^2 + (-55305*w310 + 138475*w62)*r1 + (-33145*w310 + 76725*w62)*r2 + (310*w155 + 15500*w5 - 2880*w31 - 68510)*r3 - 4650*w155 - 58900*w5 + 26800*w31 + 283650)*s1 + ((1480*w155 + 1268*w5 + 4212*w31 - 29680)*r1*r2*r3^2 + (10106*w155 + 73490*w5 + 12526*w31 - 298650)*r1*r2*r3 + (14128*w310 - 27560*w62)*r1*r3^2 + (-9760*w310 + 19240*w62)*r2*r3^2 + (-46618*w155 - 110446*w5 - 96970*w31 + 966290)*r1*r2 + (60424*w310 - 118400*w62)*r1*r3 + (-39316*w310 + 80020*w62)*r2*r3 + (23558*w155 + 37882*w5 - 67906*w31 - 83142)*r3^2 + (-348620*w310 + 690580*w62)*r1 + (240836*w310 - 475420*w62)*r2 + (87708*w155 + 296484*w5 - 259088*w31 - 639096)*r3 - 459806*w155 - 1669722*w5 + 1383790*w31 + 3702330)*s2 + (-5370*w155 + 47330*w5 + 10370*w31 - 73490)*r1*r2*r3^2 + (-20010*w155 + 213870*w5 + 37510*w31 - 317570)*r1*r2*r3 + (150*w310 - 4090*w62)*r1*r3^2 + (-5650*w310 + 7930*w62)*r2*r3^2 + (135830*w155 - 1105390*w5 - 246350*w31 + 1706750)*r1*r2 + (-7650*w310 + 8330*w62)*r1*r3 + (-14740*w310 + 12640*w62)*r2*r3 + (2780*w155 - 49600*w5 - 8080*w31 + 99820)*r3^2 + (5390*w310 + 85450*w62)*r1 + (129260*w310 - 187000*w62)*r2 + (16630*w155 - 289850*w5 - 45790*w31 + 573810)*r3 - 12780*w155 + 1483040*w5 + 41400*w31 - 3134100,
(((-30*w310 + 124*w62 + 52*w155 + 326*w5 - 122*w31 - 840)*r1*r2*r3^2 + (-72*w310 + 422*w62 + 178*w155 + 1888*w5 - 396*w31 - 4570)*r1*r2*r3 + (933*w310 - 3215*w62 - 1277*w155 - 9971*w5 + 3115*w31 + 24145)*r1*r2 + (231*w310 - 573*w62 + 257*w155 + 403*w5 - 727*w31 - 1457)*r3^2 + (867*w310 - 2149*w62 + 1091*w155 + 155*w5 - 3161*w31 - 2821)*r3 - 4893*w310 + 12605*w62 - 4649*w155 - 8897*w5 + 13325*w31 + 33945)*s1^2*s2^4 + ((60*w310 - 12*w62 - 11*w155 - 233*w5 + 61*w31 - 245)*r1*r2*r3^2 + (276*w310 - 36*w62 - 79*w155 - 1019*w5 + 423*w31 - 985)*r1*r2*r3 + (-734*w310 - 530*w62 + 266*w155 + 568*w5 - 1020*w31 + 13890)*r1*r2 + (322*w310 - 886*w62 + 209*w155 + 961*w5 - 389*w31 - 2449)*r3^2 + (1434*w310 - 3918*w62 + 1152*w155 + 3410*w5 - 2202*w31 - 9672)*r3 - 6736*w310 + 18660*w62 - 3373*w155 - 26319*w5 + 5275*w31 + 65565)*s1^2*s2^3 + ((-4*w310 + 90*w62 + 40*w155 + 1230*w5 - 134*w31 - 2544)*r1*r2*r3^2 + (200*w310 - 70*w62 + 10*w155 + 6012*w5 - 232*w31 - 12202)*r1*r2*r3 + (45*w310 - 1895*w62 - 887*w155 - 31561*w5 + 3045*w31 + 65335)*r1*r2 + (-181*w310 + 403*w62 - 191*w155 - 1953*w5 + 161*w31 + 3131)*r3^2 + (-999*w310 + 2449*w62 - 1791*w155 - 11191*w5 + 2453*w31 + 19313)*r3 + (3631*w310 - 6975*w62 + 5235*w155 + 54715*w5 - 5755*w31 - 97495))*s1*s2^4 + ((440*w310 - 1454*w62 - 592*w155 - 3806*w5 + 1482*w31 + 8700)*r1*r2*r3^2 + (1302*w310 - 5012*w62 - 2148*w155 - 22158*w5 + 5326*w31 + 49000)*r1*r2*r3 + (-12183*w310 + 36765*w62 + 14557*w155 + 109311*w5 - 37315*w31 - 243845)*r1*r2 + (-1751*w310 + 4353*w62 - 2587*w155 - 1953*w5 + 7637*w31 + 9827)*r3^2 + (-5807*w310 + 14589*w62 - 10291*w155 + 8525*w5 + 31741*w31 + 4681)*r3 + (37343*w310 - 98055*w62 + 47549*w155 + 24397*w5 - 143825*w31 - 192045))*s1^2*s2^2 + ((-178*w310 + 370*w62 + 125*w155 - 765*w5 - 123*w31 - 153)*r1*r2*r3^2 + (-840*w310 + 1780*w62 + 285*w155 - 3211*w5 + 271*w31 - 1349)*r1*r2*r3 + (4870*w310 - 9590*w62 - 3144*w155 + 14618*w5 + 3190*w31 + 11120)*r1*r2 + (338*w310 - 1074*w62 + 113*w155 - 1891*w5 - 253*w31 + 3627)*r3^2 + (1052*w310 - 3692*w62 + 158*w155 - 10912*w5 - 644*w31 + 20646)*r3 - 4268*w310 + 16600*w62 - 945*w155 + 25885*w5 + 1515*w31 - 42315)*s1*s2^3 + ((-138*w310 - 370*w62 - 644*w155 - 2740*w5 + 1040*w31 + 4040)*r1*r2*r3^2 + (-744*w310 - 1620*w62 - 2766*w155 - 12762*w5 + 4250*w31 + 16990)*r1*r2*r3 + (3064*w310 + 9860*w62 + 15452*w155 + 72276*w5 - 25000*w31 - 108280)*r1*r2 + (-1946*w310 + 4786*w62 - 2834*w155 - 6262*w5 + 8222*w31 + 19530)*r3^2 + (-7146*w310 + 17678*w62 - 11458*w155 - 9238*w5 + 34146*w31 + 44950)*r3 + (45650*w310 - 116910*w62 + 51958*w155 + 105834*w5 - 154610*w31 - 373550))*s2^4 + ((-895*w310 + 1617*w62 + 826*w155 + 5778*w5 - 2116*w31 - 7140)*r1*r2*r3^2 + (-3436*w310 + 5776*w62 + 3334*w155 + 30354*w5 - 9038*w31 - 41570)*r1*r2*r3 + (17509*w310 - 34295*w62 - 20276*w155 - 117748*w5 + 48970*w31 + 144210)*r1*r2 + (173*w310 + 331*w62 + 1311*w155 - 3441*w5 - 5261*w31 + 3379)*r3^2 + (-1104*w310 + 6028*w62 + 3788*w155 - 26040*w5 - 19648*w31 + 45012)*r3 - 3129*w310 - 3635*w62 - 27527*w155 + 108469*w5 + 111725*w31 - 126015)*s1^2*s2 + ((-246*w310 - 420*w62 - 260*w155 - 14090*w5 + 1234*w31 + 27004)*r1*r2*r3^2 + (-3490*w310 + 3380*w62 + 280*w155 - 68402*w5 + 2682*w31 + 128932)*r1*r2*r3 + (6735*w310 + 7195*w62 + 4817*w155 + 357051*w5 - 26995*w31 - 688685)*r1*r2 + (2371*w310 - 5633*w62 + 2151*w155 + 18073*w5 - 1961*w31 - 26691)*r3^2 + (12069*w310 - 30839*w62 + 19321*w155 + 106361*w5 - 26903*w31 - 175243)*r3 - 41931*w310 + 88475*w62 - 55685*w155 - 555365*w5 + 59805*w31 + 970145)*s1*s2^2 + ((-1256*w310 + 1540*w62 + 312*w155 + 2740*w5 - 1380*w31 - 1560)*r1*r2*r3^2 + (-5368*w310 + 6100*w62 + 1288*w155 + 15156*w5 - 6380*w31 - 16040)*r1*r2*r3 + (23918*w310 - 28130*w62 - 10126*w155 - 29938*w5 + 33850*w31 - 21810)*r1*r2 + (-2162*w310 + 5782*w62 - 2438*w155 - 10354*w5 + 5594*w31 + 27590)*r3^2 + (-9522*w310 + 25286*w62 - 11566*w155 - 36766*w5 + 26442*w31 + 105090)*r3 + (46990*w310 - 127670*w62 + 47786*w155 + 261578*w5 - 106170*w31 - 692850))*s2^3 + ((-215*w310 + 585*w62 + 55*w155 + 955*w5 - 315*w31 - 3715)*r1*r2*r3^2 + (-585*w310 + 1555*w62 - 70*w155 + 7630*w5 - 670*w31 - 23770)*r1*r2*r3 + (7195*w310 - 16825*w62 - 280*w155 - 35090*w5 + 7050*w31 + 116300)*r1*r2 + (-985*w310 + 1725*w62 + 1550*w155 - 3720*w5 - 4160*w31 + 8370)*r3^2 + (-6185*w310 + 11225*w62 + 5580*w155 - 22320*w5 - 15380*w31 + 48360)*r3 + (22245*w310 - 37525*w62 - 33945*w155 + 119815*w5 + 93175*w31 - 268925))*s1^2 + ((1583*w310 - 2545*w62 - 780*w155 + 20840*w5 - 102*w31 - 27762)*r1*r2*r3^2 + (9960*w310 - 17780*w62 - 3140*w155 + 95256*w5 - 3196*w31 - 123896)*r1*r2*r3 + (-45285*w310 + 72815*w62 + 20284*w155 - 483648*w5 - 1790*w31 + 635230)*r1*r2 + (-4693*w310 + 13149*w62 - 2833*w155 - 4929*w5 + 3303*w31 + 3503)*r3^2 + (-19352*w310 + 56692*w62 - 19848*w155 - 28768*w5 + 29544*w31 + 37944)*r3 + (72673*w310 - 209525*w62 + 61885*w155 + 373085*w5 - 65415*w31 - 712535))*s1*s2 + ((-542*w310 + 7090*w62 + 7864*w155 + 32320*w5 - 14120*w31 - 43880)*r1*r2*r3^2 + (-1006*w310 + 31030*w62 + 34116*w155 + 156072*w5 - 59540*w31 - 201360)*r1*r2*r3 + (8506*w310 - 170610*w62 - 193902*w155 - 806926*w5 + 344250*w31 + 1107730)*r1*r2 + (16726*w310 - 41566*w62 + 29304*w155 + 46252*w5 - 86952*w31 - 158100)*r3^2 + (55336*w310 - 140468*w62 + 114768*w155 + 4588*w5 - 353336*w31 - 249860)*r3 - 402540*w310 + 1050160*w62 - 535338*w155 - 525574*w5 + 1643610*w31 + 2518750)*s2^2 + ((125*w310 - 135*w62 - 165*w155 + 2755*w5 + 225*w31 - 7075)*r1*r2*r3^2 + (1285*w310 - 2555*w62 - 1400*w155 + 14800*w5 + 2300*w31 - 36100)*r1*r2*r3 + (-1225*w310 + 475*w62 + 7060*w155 - 75370*w5 - 9950*w31 + 197400)*r1*r2 + (-455*w310 + 935*w62 - 430*w155 - 7440*w5 - 220*w31 + 8370)*r3^2 + (-3145*w310 + 7805*w62 - 5660*w155 - 48360*w5 + 5640*w31 + 70060)*r3 + (5805*w310 - 4925*w62 + 10785*w155 + 218705*w5 + 2025*w31 - 313875))*s1 + ((10246*w310 - 19950*w62 - 11482*w155 - 59250*w5 + 26710*w31 + 66270)*r1*r2*r3^2 + (41848*w310 - 80680*w62 - 48568*w155 - 304416*w5 + 115520*w31 + 378920)*r1*r2*r3 + (-196438*w310 + 419030*w62 + 295286*w155 + 1188718*w5 - 642850*w31 - 1233690)*r1*r2 + (-5028*w310 + 8328*w62 - 12622*w155 + 12834*w5 + 47166*w31 - 3410)*r3^2 + (-6328*w310 + 344*w62 - 40944*w155 + 177816*w5 + 177888*w31 - 316200)*r3 + (135180*w310 - 279480*w62 + 218174*w155 - 804698*w5 - 898430*w31 + 1133050))*s2 + ((1250*w310 - 3910*w62 - 2400*w155 + 8080*w5 + 3500*w31 - 9420)*r1*r2*r3^2 + (7100*w310 - 20480*w62 - 10470*w155 + 26750*w5 + 13650*w31 - 24410)*r1*r2*r3 + (-41500*w310 + 115200*w62 + 53940*w155 - 147980*w5 - 83000*w31 + 122800)*r1*r2 + (-490*w310 + 7250*w62 - 23290*w155 + 8370*w5 + 62630*w31 + 3410)*r3^2 + (20030*w310 - 13250*w62 - 94990*w155 + 165230*w5 + 256790*w31 - 253270)*r3 + (31290*w310 - 237550*w62 + 494170*w155 - 638290*w5 - 1345950*w31 + 875750)))*I + ((504*w10 + 52*w155 - 978*w2 - 326*w5 - 122*w31 + 840)*r1*r2*r3^2 + (2634*w10 + 178*w155 - 5264*w2 - 1888*w5 - 396*w31 + 4570)*r1*r2*r3 + (-11919*w10 - 1277*w155 + 23185*w2 + 9971*w5 + 3115*w31 - 24145)*r1*r2 + (899*w10 + 257*w155 - 1829*w2 - 403*w5 - 727*w31 + 1457)*r3^2 + (5673*w10 + 1091*w155 - 11067*w2 - 155*w5 - 3161*w31 + 2821)*r3 - 31031*w10 - 4649*w155 + 67115*w2 + 8897*w5 + 13325*w31 - 33945)*s1^2*s2^4 + ((628*w10 - 11*w155 - 916*w2 + 233*w5 + 61*w31 + 245)*r1*r2*r3^2 + (2538*w10 - 79*w155 - 3758*w2 + 1019*w5 + 423*w31 + 985)*r1*r2*r3 + (-12788*w10 + 266*w155 + 15720*w2 - 568*w5 - 1020*w31 - 13890)*r1*r2 + (-62*w10 + 209*w155 + 682*w2 - 961*w5 - 389*w31 + 2449)*r3^2 + (1736*w10 + 1152*w155 - 1364*w2 - 3410*w5 - 2202*w31 + 9672)*r3 - 6262*w10 - 3373*w155 + 930*w2 + 26319*w5 + 5275*w31 - 65565)*s1^2*s2^3 + ((1018*w10 + 40*w155 - 2388*w2 - 1230*w5 - 134*w31 + 2544)*r1*r2*r3^2 + (5166*w10 + 10*w155 - 12024*w2 - 6012*w5 - 232*w31 + 12202)*r1*r2*r3 + (-25275*w10 - 887*w155 + 60045*w2 + 31561*w5 + 3045*w31 - 65335)*r1*r2 + (1643*w10 - 191*w155 - 5921*w2 + 1953*w5 + 161*w31 - 3131)*r3^2 + (3379*w10 - 1791*w155 - 18073*w2 + 11191*w5 + 2453*w31 - 19313)*r3 - 45043*w10 + 5235*w155 + 153295*w2 - 54715*w5 - 5755*w31 + 97495)*s1*s2^4 + ((-4374*w10 - 592*w155 + 9008*w2 + 3806*w5 + 1482*w31 - 8700)*r1*r2*r3^2 + (-24284*w10 - 2148*w155 + 51154*w2 + 22158*w5 + 5326*w31 - 49000)*r1*r2*r3 + (105469*w10 + 14557*w155 - 220235*w2 - 109311*w5 - 37315*w31 + 243845)*r1*r2 + (-10199*w10 - 2587*w155 + 21669*w2 + 1953*w5 + 7637*w31 - 9827)*r3^2 + (-59613*w10 - 10291*w155 + 120187*w2 - 8525*w5 + 31741*w31 - 4681)*r3 + (342581*w10 + 47549*w155 - 763065*w2 - 24397*w5 - 143825*w31 + 192045))*s1^2*s2^2 + ((1886*w10 + 125*w155 - 2326*w2 + 765*w5 - 123*w31 + 153)*r1*r2*r3^2 + (8202*w10 + 285*w155 - 9098*w2 + 3211*w5 + 271*w31 + 1349)*r1*r2*r3 + (-44940*w10 - 3144*w155 + 52640*w2 - 14618*w5 + 3190*w31 - 11120)*r1*r2 + (2046*w10 + 113*w155 - 6262*w2 + 1891*w5 - 253*w31 - 3627)*r3^2 + (7998*w10 + 158*w155 - 25606*w2 + 10912*w5 - 644*w31 - 20646)*r3 - 48546*w10 - 945*w155 + 145390*w2 - 25885*w5 + 1515*w31 + 42315)*s1*s2^3 + ((-3106*w10 - 644*w155 + 5926*w2 + 2740*w5 + 1040*w31 - 4040)*r1*r2*r3^2 + (-17584*w10 - 2766*w155 + 34948*w2 + 12762*w5 + 4250*w31 - 16990)*r1*r2*r3 + (78728*w10 + 15452*w155 - 151580*w2 - 72276*w5 - 25000*w31 + 108280)*r1*r2 + (-10850*w10 - 2834*w155 + 20522*w2 + 6262*w5 + 8222*w31 - 19530)*r3^2 + (-65906*w10 - 11458*w155 + 122326*w2 + 9238*w5 + 34146*w31 - 44950)*r3 + (377890*w10 + 51958*w155 - 785230*w2 - 105834*w5 - 154610*w31 + 373550))*s2^4 + ((587*w10 + 826*w155 - 3429*w2 - 5778*w5 - 2116*w31 + 7140)*r1*r2*r3^2 + (9852*w10 + 3334*w155 - 29352*w2 - 30354*w5 - 9038*w31 + 41570)*r1*r2*r3 + (-33437*w10 - 20276*w155 + 136855*w2 + 117748*w5 + 48970*w31 - 144210)*r1*r2 + (9827*w10 + 1311*w155 - 24707*w2 + 3441*w5 - 5261*w31 - 3379)*r3^2 + (47864*w10 + 3788*w155 - 110236*w2 + 26040*w5 - 19648*w31 - 45012)*r3 - 277543*w10 - 27527*w155 + 708195*w2 - 108469*w5 + 111725*w31 + 126015)*s1^2*s2 + ((-8248*w10 - 260*w155 + 22518*w2 + 14090*w5 + 1234*w31 - 27004)*r1*r2*r3^2 + (-43676*w10 + 280*w155 + 116914*w2 + 68402*w5 + 2682*w31 - 128932)*r1*r2*r3 + (208335*w10 + 4817*w155 - 573745*w2 - 357051*w5 - 26995*w31 + 688685)*r1*r2 + (-15593*w10 + 2151*w155 + 57071*w2 - 18073*w5 - 1961*w31 + 26691)*r3^2 + (-28489*w10 + 19321*w155 + 168423*w2 - 106361*w5 - 26903*w31 + 175243)*r3 + (438743*w10 - 55685*w155 - 1501795*w2 + 555365*w5 + 59805*w31 - 970145))*s1*s2^2 + ((-2052*w10 + 312*w155 + 3632*w2 - 2740*w5 - 1380*w31 + 1560)*r1*r2*r3^2 + (-4988*w10 + 1288*w155 + 10336*w2 - 15156*w5 - 6380*w31 + 16040)*r1*r2*r3 + (38886*w10 - 10126*w155 - 43410*w2 + 29938*w5 + 33850*w31 + 21810)*r1*r2 + (-7130*w10 - 2438*w155 + 12214*w2 + 10354*w5 + 5594*w31 - 27590)*r3^2 + (-52142*w10 - 11566*w155 + 96162*w2 + 36766*w5 + 26442*w31 - 105090)*r3 + (239010*w10 + 47786*w155 - 449810*w2 - 261578*w5 - 106170*w31 + 692850))*s2^3 + ((1035*w10 + 55*w155 - 3265*w2 - 955*w5 - 315*w31 + 3715)*r1*r2*r3^2 + (5535*w10 - 70*w155 - 17245*w2 - 7630*w5 - 670*w31 + 23770)*r1*r2*r3 + (-26635*w10 - 280*w155 + 78125*w2 + 35090*w5 + 7050*w31 - 116300)*r1*r2 + (5735*w10 + 1550*w155 - 11935*w2 + 3720*w5 - 4160*w31 - 8370)*r3^2 + (28055*w10 + 5580*w155 - 59055*w2 + 22320*w5 - 15380*w31 - 48360)*r3 - 176235*w10 - 33945*w155 + 385175*w2 - 119815*w5 + 93175*w31 + 268925)*s1^2 + ((-4331*w10 - 780*w155 - 7339*w2 - 20840*w5 - 102*w31 + 27762)*r1*r2*r3^2 + (-11412*w10 - 3140*w155 - 56272*w2 - 95256*w5 - 3196*w31 + 123896)*r1*r2*r3 + (91985*w10 + 20284*w155 + 236885*w2 + 483648*w5 - 1790*w31 - 635230)*r1*r2 + (589*w10 - 2833*w155 - 10013*w2 + 4929*w5 + 3303*w31 - 3503)*r3^2 + (-29388*w10 - 19848*w155 + 24056*w2 + 28768*w5 + 29544*w31 - 37944)*r3 - 89869*w10 + 61885*w155 + 431985*w2 - 373085*w5 - 65415*w31 + 712535)*s1*s2 + ((31506*w10 + 7864*w155 - 58526*w2 - 32320*w5 - 14120*w31 + 43880)*r1*r2*r3^2 + (189054*w10 + 34116*w155 - 367198*w2 - 156072*w5 - 59540*w31 + 201360)*r1*r2*r3 + (-808338*w10 - 193902*w155 + 1552930*w2 + 806926*w5 + 344250*w31 - 1107730)*r1*r2 + (111910*w10 + 29304*w155 - 213342*w2 - 46252*w5 - 86952*w31 + 158100)*r3^2 + (660796*w10 + 114768*w155 - 1229336*w2 - 4588*w5 - 353336*w31 + 249860)*r3 - 3953120*w10 - 535338*w155 + 8294980*w2 + 525574*w5 + 1643610*w31 - 2518750)*s2^2 + ((1155*w10 - 165*w155 - 5845*w2 - 2755*w5 + 225*w31 + 7075)*r1*r2*r3^2 + (5085*w10 - 1400*w155 - 26635*w2 - 14800*w5 + 2300*w31 + 36100)*r1*r2*r3 + (-38475*w10 + 7060*w155 + 154125*w2 + 75370*w5 - 9950*w31 - 197400)*r1*r2 + (9145*w10 - 430*w155 - 30845*w2 + 7440*w5 - 220*w31 - 8370)*r3^2 + (26815*w10 - 5660*w155 - 108035*w2 + 48360*w5 + 5640*w31 - 70060)*r3 - 240715*w10 + 10785*w155 + 775775*w2 - 218705*w5 + 2025*w31 + 313875)*s1 + ((-19358*w10 - 11482*w155 + 42678*w2 + 59250*w5 + 26710*w31 - 66270)*r1*r2*r3^2 + (-173952*w10 - 48568*w155 + 357744*w2 + 304416*w5 + 115520*w31 - 378920)*r1*r2*r3 + (632174*w10 + 295286*w155 - 1566190*w2 - 1188718*w5 - 642850*w31 + 1233690)*r1*r2 + (-60140*w10 - 12622*w155 + 123256*w2 - 12834*w5 + 47166*w31 + 3410)*r3^2 + (-312728*w10 - 40944*w155 + 583048*w2 - 177816*w5 + 177888*w31 + 316200)*r3 + (2132180*w10 + 218174*w155 - 4775240*w2 + 804698*w5 - 898430*w31 - 1133050))*s2 + (-5310*w10 - 2400*w155 + 4890*w2 - 8080*w5 + 3500*w31 + 9420)*r1*r2*r3^2 + (-30540*w10 - 10470*w155 + 36920*w2 - 26750*w5 + 13650*w31 + 24410)*r1*r2*r3 + (145100*w10 + 53940*w155 - 114200*w2 + 147980*w5 - 83000*w31 - 122800)*r1*r2 + (-77810*w10 - 23290*w155 + 146010*w2 - 8370*w5 + 62630*w31 - 3410)*r3^2 + (-439890*w10 - 94990*w155 + 834830*w2 - 165230*w5 + 256790*w31 + 253270)*r3 + 2518130*w10 + 494170*w155 - 5141350*w2 + 638290*w5 - 1345950*w31 - 875750,
(((-130*w155 - 116*w5 + 232*w31 + 262)*r1*r2*r3^2 + (-552*w155 - 970*w5 + 926*w31 + 1976)*r1*r2*r3 + (310*w10 + 124*w2)*r1*r3^2 + (305*w10 - 1055*w2)*r2*r3^2 + (3125*w155 + 4095*w5 - 5655*w31 - 9225)*r1*r2 + (496*w10 + 2542*w2)*r1*r3 + (2363*w10 - 7265*w2)*r2*r3 + (195*w155 - 1643*w5 - 593*w31 + 3813)*r3^2 + (-6355*w10 - 3255*w2)*r1 + (-8963*w10 + 27335*w2)*r2 + (471*w155 - 9393*w5 - 1749*w31 + 21359)*r3 - 4711*w155 + 41137*w5 + 14635*w31 - 93465)*s1^2*s2^4 + ((-150*w155 - 82*w5 + 314*w31 - 66)*r1*r2*r3^2 + (-674*w155 - 1150*w5 + 1402*w31 + 1382)*r1*r2*r3 + (620*w10 + 248*w2)*r1*r3^2 + (-90*w10 - 390*w2)*r2*r3^2 + (3590*w155 + 1410*w5 - 7510*w31 + 1150)*r1*r2 + (992*w10 + 5084*w2)*r1*r3 + (1056*w10 - 5220*w2)*r2*r3 + (20*w155 - 496*w5 - 76*w31 + 1736)*r3^2 + (-12710*w10 - 6510*w2)*r1 + (424*w10 + 11220*w2)*r2 + (-28*w155 - 2976*w5 + 32*w31 + 9548)*r3 - 1162*w155 + 10354*w5 + 3870*w31 - 35030)*s1^2*s2^3 + ((-42*w155 + 832*w5 + 52*w31 - 2202)*r1*r2*r3^2 + (-400*w155 + 3962*w5 + 706*w31 - 10256)*r1*r2*r3 + (-2852*w10 + 7998*w2)*r1*r3^2 + (-1915*w10 + 4081*w2)*r2*r3^2 + (1233*w155 - 22101*w5 - 1675*w31 + 57555)*r1*r2 + (-11966*w10 + 34224*w2)*r1*r3 + (-8479*w10 + 18913*w2)*r2*r3 + (65*w155 + 651*w5 - 547*w31 - 2573)*r3^2 + (72137*w10 - 195455*w2)*r1 + (48223*w10 - 101695*w2)*r2 + (-215*w155 + 465*w5 - 1491*w31 - 5239)*r3 + (641*w155 - 5487*w5 + 6835*w31 + 37975))*s1*s2^4 + ((1295*w155 + 981*w5 - 2157*w31 - 2507)*r1*r2*r3^2 + (5462*w155 + 7780*w5 - 8376*w31 - 16486)*r1*r2*r3 + (-2635*w10 - 1209*w2)*r1*r3^2 + (-3330*w10 + 10680*w2)*r2*r3^2 + (-31145*w155 - 38105*w5 + 52605*w31 + 90525)*r1*r2 + (-4681*w10 - 21297*w2)*r1*r3 + (-23703*w10 + 70515*w2)*r2*r3 + (-2055*w155 + 17453*w5 + 6323*w31 - 39773)*r3^2 + (54250*w10 + 30380*w2)*r1 + (95203*w10 - 275385*w2)*r2 + (-4811*w155 + 99293*w5 + 18589*w31 - 222239)*r3 + (47646*w155 - 443982*w5 - 150760*w31 + 996340))*s1^2*s2^2 + ((46*w155 + 834*w5 - 26*w31 - 974)*r1*r2*r3^2 + (150*w155 + 3594*w5 - 78*w31 - 3522)*r1*r2*r3 + (186*w10 + 2046*w2)*r1*r3^2 + (-680*w10 + 1352*w2)*r2*r3^2 + (-344*w155 - 18032*w5 - 900*w31 + 22260)*r1*r2 + (558*w10 + 7998*w2)*r1*r3 + (-2768*w10 + 5696*w2)*r2*r3 + (-100*w155 + 1612*w5 + 236*w31 - 3596)*r3^2 + (-3596*w10 - 48360*w2)*r1 + (16816*w10 - 33440*w2)*r2 + (-480*w155 + 6820*w5 + 1108*w31 - 15128)*r3 + (4012*w155 - 45384*w5 - 9880*w31 + 102300))*s1*s2^3 + ((598*w155 - 1246*w5 - 666*w31 + 1586)*r1*r2*r3^2 + (2638*w155 - 6790*w5 - 2398*w31 + 10918)*r1*r2*r3 + (-3038*w10 + 5890*w2)*r1*r3^2 + (-190*w10 + 1078*w2)*r2*r3^2 + (-15354*w155 + 20698*w5 + 17970*w31 - 26290)*r1*r2 + (-5270*w10 + 4030*w2)*r1*r3 + (-2524*w10 + 8944*w2)*r2*r3 + (-1922*w155 + 18538*w5 + 5746*w31 - 44330)*r3^2 + (65906*w10 - 136090*w2)*r1 + (6916*w10 - 28600*w2)*r2 + (-4960*w155 + 96720*w5 + 17388*w31 - 226300)*r3 + (45756*w155 - 476532*w5 - 140880*w31 + 1122200))*s2^4 + ((5*w155 - 1073*w5 - 339*w31 + 4671)*r1*r2*r3^2 + (454*w155 - 3000*w5 - 2852*w31 + 15458)*r1*r2*r3 + (-2480*w10 - 1178*w2)*r1*r3^2 + (4965*w10 - 9795*w2)*r2*r3^2 + (70*w155 + 44920*w5 + 6960*w31 - 140250)*r1*r2 + (-7502*w10 - 12524*w2)*r1*r3 + (20019*w10 - 40785*w2)*r2*r3 + (2315*w155 - 13919*w5 - 6699*w31 + 27559)*r3^2 + (54095*w10 + 24335*w2)*r1 + (-122539*w10 + 242055*w2)*r2 + (7113*w155 - 78399*w5 - 23407*w31 + 155837)*r3 - 51003*w155 + 371101*w5 + 150205*w31 - 748495)*s1^2*s2 + ((467*w155 - 7747*w5 - 517*w31 + 22457)*r1*r2*r3^2 + (4250*w155 - 36932*w5 - 7376*w31 + 104846)*r1*r2*r3 + (33387*w10 - 89063*w2)*r1*r3^2 + (19790*w10 - 42356*w2)*r2*r3^2 + (-11593*w155 + 214671*w5 + 13125*w31 - 592355)*r1*r2 + (141081*w10 - 385919*w2)*r1*r3 + (88079*w10 - 197363*w2)*r2*r3 + (-685*w155 - 5921*w5 + 5917*w31 + 24893)*r3^2 + (-843882*w10 + 2181780*w2)*r1 + (-498923*w10 + 1055945*w2)*r2 + (2075*w155 - 2325*w5 + 16851*w31 + 47399)*r3 - 4826*w155 + 37882*w5 - 79760*w31 - 356500)*s1*s2^2 + ((196*w155 - 4232*w5 - 132*w31 + 8032)*r1*r2*r3^2 + (1236*w155 - 18280*w5 - 1296*w31 + 33916)*r1*r2*r3 + (-5456*w10 + 4340*w2)*r1*r3^2 + (5570*w10 - 11534*w2)*r2*r3^2 + (-3638*w155 + 104606*w5 + 1990*w31 - 192830)*r1*r2 + (-4340*w10 - 23560*w2)*r1*r3 + (23822*w10 - 51482*w2)*r2*r3 + (-1124*w155 + 7936*w5 + 3132*w31 - 26040)*r3^2 + (114762*w10 - 84630*w2)*r1 + (-139198*w10 + 286550*w2)*r2 + (-3250*w155 + 38750*w5 + 8846*w31 - 123690)*r3 + (28092*w155 - 179924*w5 - 82360*w31 + 570400))*s2^3 + ((-720*w155 + 660*w5 + 870*w31 - 1790)*r1*r2*r3^2 + (-3075*w155 + 3685*w5 + 3285*w31 - 10795)*r1*r2*r3 + (-1705*w10 + 9765*w2)*r1*r3^2 - 930*w2*r2*r3^2 + (16925*w155 - 18375*w5 - 19525*w31 + 44375)*r1*r2 + (-6355*w10 + 43245*w2)*r1*r3 + (2325*w10 - 9765*w2)*r2*r3 + (-415*w155 - 2015*w5 + 225*w31 + 4185)*r3^2 + (48050*w10 - 229400*w2)*r1 + (-2945*w10 + 25575*w2)*r2 + (-3325*w155 - 12245*w5 + 4025*w31 + 26505)*r3 + (15540*w155 + 81220*w5 - 19350*w31 - 181350))*s1^2 + ((-601*w155 + 3201*w5 + 331*w31 - 17811)*r1*r2*r3^2 + (-4810*w155 + 19576*w5 + 6868*w31 - 93958)*r1*r2*r3 + (-32116*w10 + 68634*w2)*r1*r3^2 + (-16995*w10 + 37893*w2)*r2*r3^2 + (11704*w155 - 114038*w5 - 2250*w31 + 490540)*r1*r2 + (-130138*w10 + 292392*w2)*r1*r3 + (-79437*w10 + 185439*w2)*r2*r3 + (615*w155 - 7347*w5 - 5771*w31 + 3751)*r3^2 + (799831*w10 - 1686865*w2)*r1 + (433269*w10 - 948585*w2)*r2 + (-3155*w155 - 53475*w5 - 14563*w31 + 71393)*r3 - 8467*w155 + 362669*w5 + 115905*w31 - 537075)*s1*s2 + ((-6958*w155 + 9626*w5 + 7786*w31 - 9086)*r1*r2*r3^2 + (-30248*w155 + 58800*w5 + 27008*w31 - 90168)*r1*r2*r3 + (23188*w10 - 53940*w2)*r1*r3^2 + (9240*w10 - 27168*w2)*r2*r3^2 + (179934*w155 - 115858*w5 - 211570*w31 + 74590)*r1*r2 + (40300*w10 - 61380*w2)*r1*r3 + (59604*w10 - 169764*w2)*r2*r3 + (19282*w155 - 193998*w5 - 58946*w31 + 455390)*r3^2 + (-503936*w10 + 1253640*w2)*r1 + (-256356*w10 + 696300*w2)*r2 + (46500*w155 - 1009980*w5 - 174788*w31 + 2324380)*r3 - 447206*w155 + 5047482*w5 + 1413030*w31 - 11722650)*s2^2 + ((550*w155 - 3590*w5 - 640*w31 + 4180)*r1*r2*r3^2 + (2675*w155 - 17745*w5 - 2445*w31 + 22615)*r1*r2*r3 + (-11935*w10 + 37975*w2)*r1*r3^2 + (1550*w10 - 2480*w2)*r2*r3^2 + (-17085*w155 + 65095*w5 + 23325*w31 - 79175)*r1*r2 + (-53785*w10 + 177475*w2)*r1*r3 + (4805*w10 - 6665*w2)*r2*r3 + (-1075*w155 + 7905*w5 + 2145*w31 - 18755)*r3^2 + (312480*w10 - 925350*w2)*r1 + (-36425*w10 + 59675*w2)*r2 + (-3455*w155 + 34565*w5 + 6235*w31 - 74865)*r3 + (23320*w155 - 264740*w5 - 50550*w31 + 646350))*s1 + ((3664*w155 + 23892*w5 - 4648*w31 - 58412)*r1*r2*r3^2 + (11824*w155 + 88740*w5 - 6244*w31 - 208056)*r1*r2*r3 + (8866*w10 + 48670*w2)*r1*r3^2 + (-55920*w10 + 122364*w2)*r2*r3^2 + (-109172*w155 - 689836*w5 + 143360*w31 + 1514680)*r1*r2 + (-33170*w10 + 312790*w2)*r1*r3 + (-255582*w10 + 585822*w2)*r2*r3 + (-15876*w155 + 131564*w5 + 45548*w31 - 253580)*r3^2 + (-151032*w10 - 1271620*w2)*r1 + (1418278*w10 - 3057450*w2)*r2 + (-51070*w155 + 723850*w5 + 165794*w31 - 1400270)*r3 + (360998*w155 - 3593706*w5 - 1049690*w31 + 7174950))*s2 + ((5110*w155 - 11190*w5 - 5210*w31 + 7930)*r1*r2*r3^2 + (20520*w155 - 54960*w5 - 13980*w31 + 56340)*r1*r2*r3 + (36890*w10 - 98270*w2)*r1*r3^2 + (-10850*w10 + 29450*w2)*r2*r3^2 + (-121460*w155 + 187420*w5 + 125400*w31 - 42000)*r1*r2 + (178250*w10 - 468410*w2)*r1*r3 + (-63860*w10 + 173600*w2)*r2*r3 + (3270*w155 + 55490*w5 + 3170*w31 - 141050)*r3^2 + (-945810*w10 + 2453650*w2)*r1 + (293260*w10 - 750200*w2)*r2 + (40930*w155 + 238390*w5 - 41390*w31 - 624650)*r3 - 129010*w155 - 1628430*w5 + 45750*w31 + 4084250))*I + ((-130*w155 + 116*w5 + 232*w31 - 262)*r1*r2*r3^2 + (-552*w155 + 970*w5 + 926*w31 - 1976)*r1*r2*r3 + (-144*w310 + 342*w62)*r1*r3^2 + (175*w310 - 349*w62)*r2*r3^2 + (3125*w155 - 4095*w5 - 5655*w31 + 9225)*r1*r2 + (-654*w310 + 1716*w62)*r1*r3 + (715*w310 - 1477*w62)*r2*r3 + (195*w155 + 1643*w5 - 593*w31 - 3813)*r3^2 + (3735*w310 - 8425*w62)*r1 + (-4331*w310 + 8635*w62)*r2 + (471*w155 + 9393*w5 - 1749*w31 - 21359)*r3 - 4711*w155 - 41137*w5 + 14635*w31 + 93465)*s1^2*s2^4 + ((-150*w155 + 82*w5 + 314*w31 + 66)*r1*r2*r3^2 + (-674*w155 + 1150*w5 + 1402*w31 - 1382)*r1*r2*r3 + (-288*w310 + 684*w62)*r1*r3^2 + (250*w310 - 538*w62)*r2*r3^2 + (3590*w155 - 1410*w5 - 7510*w31 - 1150)*r1*r2 + (-1308*w310 + 3432*w62)*r1*r3 + (1120*w310 - 2524*w62)*r2*r3 + (20*w155 + 496*w5 - 76*w31 - 1736)*r3^2 + (7470*w310 - 16850*w62)*r1 + (-6312*w310 + 13420*w62)*r2 + (-28*w155 + 2976*w5 + 32*w31 - 9548)*r3 - 1162*w155 - 10354*w5 + 3870*w31 + 35030)*s1^2*s2^3 + ((-42*w155 - 832*w5 + 52*w31 + 2202)*r1*r2*r3^2 + (-400*w155 - 3962*w5 + 706*w31 + 10256)*r1*r2*r3 + (198*w310 - 440*w62)*r1*r3^2 + (-5*w310 - 133*w62)*r2*r3^2 + (1233*w155 + 22101*w5 - 1675*w31 - 57555)*r1*r2 + (1620*w310 - 3290*w62)*r1*r3 + (337*w310 - 1459*w62)*r2*r3 + (65*w155 - 651*w5 - 547*w31 + 2573)*r3^2 + (-5341*w310 + 12575*w62)*r1 + (-329*w310 + 3685*w62)*r2 + (-215*w155 - 465*w5 - 1491*w31 + 5239)*r3 + (641*w155 + 5487*w5 + 6835*w31 - 37975))*s1*s2^4 + ((1295*w155 - 981*w5 - 2157*w31 + 2507)*r1*r2*r3^2 + (5462*w155 - 7780*w5 - 8376*w31 + 16486)*r1*r2*r3 + (1149*w310 - 2737*w62)*r1*r3^2 + (-1550*w310 + 3044*w62)*r2*r3^2 + (-31145*w155 + 38105*w5 + 52605*w31 - 90525)*r1*r2 + (5199*w310 - 13801*w62)*r1*r3 + (-6215*w310 + 12587*w62)*r2*r3 + (-2055*w155 - 17453*w5 + 6323*w31 + 39773)*r3^2 + (-29870*w310 + 67300*w62)*r1 + (38211*w310 - 75185*w62)*r2 + (-4811*w155 - 99293*w5 + 18589*w31 + 222239)*r3 + (47646*w155 + 443982*w5 - 150760*w31 - 996340))*s1^2*s2^2 + ((46*w155 - 834*w5 - 26*w31 + 974)*r1*r2*r3^2 + (150*w155 - 3594*w5 - 78*w31 + 3522)*r1*r2*r3 + (106*w310 + 110*w62)*r1*r3^2 + (40*w310 - 136*w62)*r2*r3^2 + (-344*w155 + 18032*w5 - 900*w31 - 22260)*r1*r2 + (670*w310 + 590*w62)*r1*r3 + (304*w310 - 928*w62)*r2*r3 + (-100*w155 - 1612*w5 + 236*w31 + 3596)*r3^2 + (-2172*w310 - 1400*w62)*r1 + (-1168*w310 + 3520*w62)*r2 + (-480*w155 - 6820*w5 + 1108*w31 + 15128)*r3 + (4012*w155 + 45384*w5 - 9880*w31 - 102300))*s1*s2^3 + ((598*w155 + 1246*w5 - 666*w31 - 1586)*r1*r2*r3^2 + (2638*w155 + 6790*w5 - 2398*w31 - 10918)*r1*r2*r3 + (1694*w310 - 3202*w62)*r1*r3^2 + (-290*w310 + 602*w62)*r2*r3^2 + (-15354*w155 - 20698*w5 + 17970*w31 + 26290)*r1*r2 + (8342*w310 - 16126*w62)*r1*r3 + (-1244*w310 + 2696*w62)*r2*r3 + (-1922*w155 - 18538*w5 + 5746*w31 + 44330)*r3^2 + (-42578*w310 + 82490*w62)*r1 + (7252*w310 - 14960*w62)*r2 + (-4960*w155 - 96720*w5 + 17388*w31 + 226300)*r3 + (45756*w155 + 476532*w5 - 140880*w31 - 1122200))*s2^4 + ((5*w155 + 1073*w5 - 339*w31 - 4671)*r1*r2*r3^2 + (454*w155 + 3000*w5 - 2852*w31 - 15458)*r1*r2*r3 + (518*w310 - 1444*w62)*r1*r3^2 + (-325*w310 + 1063*w62)*r2*r3^2 + (70*w155 - 44920*w5 + 6960*w31 + 140250)*r1*r2 + (2288*w310 - 7762*w62)*r1*r3 + (-2365*w310 + 7099*w62)*r2*r3 + (2315*w155 + 13919*w5 - 6699*w31 - 27559)*r3^2 + (-14075*w310 + 34625*w62)*r1 + (9357*w310 - 27445*w62)*r2 + (7113*w155 + 78399*w5 - 23407*w31 - 155837)*r3 - 51003*w155 - 371101*w5 + 150205*w31 + 748495)*s1^2*s2 + ((467*w155 + 7747*w5 - 517*w31 - 22457)*r1*r2*r3^2 + (4250*w155 + 36932*w5 - 7376*w31 - 104846)*r1*r2*r3 + (-1853*w310 + 4785*w62)*r1*r3^2 + (130*w310 + 1208*w62)*r2*r3^2 + (-11593*w155 - 214671*w5 + 13125*w31 + 592355)*r1*r2 + (-16415*w310 + 36825*w62)*r1*r3 + (-3137*w310 + 14309*w62)*r2*r3 + (-685*w155 + 5921*w5 + 5917*w31 - 24893)*r3^2 + (51726*w310 - 135300*w62)*r1 + (1429*w310 - 33935*w62)*r2 + (2075*w155 + 2325*w5 + 16851*w31 - 47399)*r3 - 4826*w155 - 37882*w5 - 79760*w31 + 356500)*s1*s2^2 + ((196*w155 + 4232*w5 - 132*w31 - 8032)*r1*r2*r3^2 + (1236*w155 + 18280*w5 - 1296*w31 - 33916)*r1*r2*r3 + (3188*w310 - 7624*w62)*r1*r3^2 + (-130*w310 + 694*w62)*r2*r3^2 + (-3638*w155 - 104606*w5 + 1990*w31 + 192830)*r1*r2 + (15104*w310 - 37612*w62)*r1*r3 + (-1618*w310 + 5662*w62)*r2*r3 + (-1124*w155 - 7936*w5 + 3132*w31 + 26040)*r3^2 + (-81906*w310 + 190230*w62)*r1 + (4594*w310 - 18370*w62)*r2 + (-3250*w155 - 38750*w5 + 8846*w31 + 123690)*r3 + (28092*w155 + 179924*w5 - 82360*w31 - 570400))*s2^3 + ((-720*w155 - 660*w5 + 870*w31 + 1790)*r1*r2*r3^2 + (-3075*w155 - 3685*w5 + 3285*w31 + 10795)*r1*r2*r3 + (135*w310 - 555*w62)*r1*r3^2 + (400*w310 - 850*w62)*r2*r3^2 + (16925*w155 + 18375*w5 - 19525*w31 - 44375)*r1*r2 + (1485*w310 - 3315*w62)*r1*r3 + (1765*w310 - 3925*w62)*r2*r3 + (-415*w155 + 2015*w5 + 225*w31 - 4185)*r3^2 + (-3550*w310 + 15800*w62)*r1 + (-10065*w310 + 21175*w62)*r2 + (-3325*w155 + 12245*w5 + 4025*w31 - 26505)*r3 + (15540*w155 - 81220*w5 - 19350*w31 + 181350))*s1^2 + ((-601*w155 - 3201*w5 + 331*w31 + 17811)*r1*r2*r3^2 + (-4810*w155 - 19576*w5 + 6868*w31 + 93958)*r1*r2*r3 + (1794*w310 - 6640*w62)*r1*r3^2 + (-765*w310 + 351*w62)*r2*r3^2 + (11704*w155 + 114038*w5 - 2250*w31 - 490540)*r1*r2 + (14340*w310 - 44830*w62)*r1*r3 + (-189*w310 - 5877*w62)*r2*r3 + (615*w155 + 7347*w5 - 5771*w31 - 3751)*r3^2 + (-52883*w310 + 172225*w62)*r1 + (15213*w310 - 5445*w62)*r2 + (-3155*w155 + 53475*w5 - 14563*w31 - 71393)*r3 - 8467*w155 - 362669*w5 + 115905*w31 + 537075)*s1*s2 + ((-6958*w155 - 9626*w5 + 7786*w31 + 9086)*r1*r2*r3^2 + (-30248*w155 - 58800*w5 + 27008*w31 + 90168)*r1*r2*r3 + (-13724*w310 + 24412*w62)*r1*r3^2 + (3240*w310 - 6192*w62)*r2*r3^2 + (179934*w155 + 115858*w5 - 211570*w31 - 74590)*r1*r2 + (-68132*w310 + 122956*w62)*r1*r3 + (12564*w310 - 24516*w62)*r2*r3 + (19282*w155 + 193998*w5 - 58946*w31 - 455390)*r3^2 + (342768*w310 - 635240*w62)*r1 + (-79332*w310 + 152460*w62)*r2 + (46500*w155 + 1009980*w5 - 174788*w31 - 2324380)*r3 - 447206*w155 - 5047482*w5 + 1413030*w31 + 11722650)*s2^2 + ((550*w155 + 3590*w5 - 640*w31 - 4180)*r1*r2*r3^2 + (2675*w155 + 17745*w5 - 2445*w31 - 22615)*r1*r2*r3 + (-155*w310 - 485*w62)*r1*r3^2 + (-350*w310 + 860*w62)*r2*r3^2 + (-17085*w155 - 65095*w5 + 23325*w31 + 79175)*r1*r2 + (2635*w310 - 7505*w62)*r1*r3 + (-1835*w310 + 4655*w62)*r2*r3 + (-1075*w155 - 7905*w5 + 2145*w31 + 18755)*r3^2 + (1860*w310 + 18150*w62)*r1 + (9175*w310 - 21725*w62)*r2 + (-3455*w155 - 34565*w5 + 6235*w31 + 74865)*r3 + (23320*w155 + 264740*w5 - 50550*w31 - 646350))*s1 + ((3664*w155 - 23892*w5 - 4648*w31 + 58412)*r1*r2*r3^2 + (11824*w155 - 88740*w5 - 6244*w31 + 208056)*r1*r2*r3 + (-6438*w310 + 27094*w62)*r1*r3^2 + (-1520*w310 - 964*w62)*r2*r3^2 + (-109172*w155 + 689836*w5 + 143360*w31 - 1514680)*r1*r2 + (-25434*w310 + 129022*w62)*r1*r3 + (3778*w310 - 29122*w62)*r2*r3 + (-15876*w155 - 131564*w5 + 45548*w31 + 253580)*r3^2 + (178816*w310 - 637980*w62)*r1 + (24966*w310 + 34870*w62)*r2 + (-51070*w155 - 723850*w5 + 165794*w31 + 1400270)*r3 + (360998*w155 + 3593706*w5 - 1049690*w31 - 7174950))*s2 + (5110*w155 + 11190*w5 - 5210*w31 - 7930)*r1*r2*r3^2 + (20520*w155 + 54960*w5 - 13980*w31 - 56340)*r1*r2*r3 + (1070*w310 - 2890*w62)*r1*r3^2 + (-2750*w310 + 5030*w62)*r2*r3^2 + (-121460*w155 - 187420*w5 + 125400*w31 + 42000)*r1*r2 + (-3730*w310 + 2930*w62)*r1*r3 + (-10100*w310 + 18440*w62)*r2*r3 + (3270*w155 - 55490*w5 + 3170*w31 + 141050)*r3^2 + (-22270*w310 + 53550*w62)*r1 + (66620*w310 - 123200*w62)*r2 + (40930*w155 - 238390*w5 - 41390*w31 + 624650)*r3 - 129010*w155 + 1628430*w5 + 45750*w31 - 4084250,
(((30*w310 - 90*w62 + 25*w155 + 715*w5 - 99*w31 - 1469)*r1*r2*r3^2 + (8*w310 - 140*w62 + 15*w155 + 3487*w5 - 227*w31 - 7127)*r1*r2*r3 + (-550*w310 + 1730*w62 - 742*w155 - 17896*w5 + 2520*w31 + 36510)*r1*r2 + (66*w310 - 34*w62 + 197*w155 + 341*w5 - 325*w31 - 713)*r3^2 + (416*w310 - 312*w62 + 1144*w155 + 930*w5 - 1870*w31 - 2604)*r3 - 282*w310 - 1850*w62 - 5069*w155 - 527*w5 + 9195*w31 - 1395)*s1^2*s2^4 + ((40*w310 - 130*w62 + 15*w155 - 65*w5 - 63*w31 - 323)*r1*r2*r3^2 + (146*w310 - 480*w62 + 45*w155 + 339*w5 - 199*w31 - 2809)*r1*r2*r3 + (-1505*w310 + 3835*w62 - 289*w155 - 1757*w5 + 1765*w31 + 14045)*r1*r2 + (-73*w310 + 227*w62 + 234*w155 + 372*w5 - 520*w31 - 806)*r3^2 + (-183*w310 + 761*w62 + 1303*w155 + 1085*w5 - 2775*w31 - 2573)*r3 + (2031*w310 - 5975*w62 - 5058*w155 - 4464*w5 + 11240*w31 + 9610))*s1^2*s2^3 + ((106*w310 - 266*w62 + 103*w155 + 177*w5 - 305*w31 + 85)*r1*r2*r3^2 + (484*w310 - 1188*w62 + 581*w155 + 1777*w5 - 1645*w31 - 1765)*r1*r2*r3 + (-2676*w310 + 6660*w62 - 2748*w155 - 5214*w5 + 8070*w31 - 460)*r1*r2 + (-840*w310 + 1852*w62 + 133*w155 + 3689*w5 - 193*w31 - 8897)*r3^2 + (-4094*w310 + 9026*w62 + 1370*w155 + 15128*w5 - 2464*w31 - 36146)*r3 + (19540*w310 - 42960*w62 - 3161*w155 - 97743*w5 + 3795*w31 + 238545))*s1*s2^4 + ((-240*w310 + 720*w62 - 225*w155 - 8515*w5 + 1019*w31 + 16029)*r1*r2*r3^2 + (322*w310 + 330*w62 - 55*w155 - 40507*w5 + 2587*w31 + 76107)*r1*r2*r3 + (2740*w310 - 11080*w62 + 6992*w155 + 205546*w5 - 25470*w31 - 385860)*r1*r2 + (-576*w310 - 56*w62 - 1987*w155 - 3131*w5 + 3095*w31 + 6603)*r3^2 + (-3856*w310 + 1492*w62 - 11534*w155 - 7440*w5 + 18080*w31 + 23374)*r3 + (1672*w310 + 25400*w62 + 51129*w155 + 6107*w5 - 88695*w31 + 10695))*s1^2*s2^2 + ((172*w310 - 442*w62 + 261*w155 + 29*w5 - 525*w31 + 415)*r1*r2*r3^2 + (858*w310 - 2156*w62 + 1247*w155 + 1249*w5 - 2485*w31 - 395)*r1*r2*r3 + (-4347*w310 + 11345*w62 - 6411*w155 - 1223*w5 + 13015*w31 - 7945)*r1*r2 + (-195*w310 + 369*w62 - 114*w155 + 2108*w5 + 304*w31 - 4154)*r3^2 + (-1153*w310 + 2447*w62 - 355*w155 + 8711*w5 + 1267*w31 - 16647)*r3 + (6385*w310 - 12545*w62 + 2178*w155 - 45136*w5 - 5560*w31 + 89590))*s1*s2^3 + ((-766*w310 + 1878*w62 - 618*w155 - 4698*w5 + 1554*w31 + 12130)*r1*r2*r3^2 + (-2482*w310 + 6374*w62 - 1634*w155 - 25842*w5 + 4102*w31 + 64470)*r1*r2*r3 + (18628*w310 - 44080*w62 + 16104*w155 + 127192*w5 - 39220*w31 - 320100)*r1*r2 + (-1424*w310 + 2860*w62 - 12*w155 - 868*w5 - 600*w31 + 992)*r3^2 + (-6178*w310 + 11930*w62 - 194*w155 - 3410*w5 - 3190*w31 + 7626)*r3 + (21094*w310 - 39810*w62 + 3202*w155 - 53134*w5 + 2930*w31 + 162130))*s2^4 + ((15*w310 - 45*w62 + 220*w155 + 8620*w5 - 662*w31 - 14582)*r1*r2*r3^2 + (-1116*w310 + 1980*w62 - 40*w155 + 36856*w5 - 876*w31 - 60556)*r1*r2*r3 + (5525*w310 - 8935*w62 - 7306*w155 - 191378*w5 + 15360*w31 + 319080)*r1*r2 + (1483*w310 - 2887*w62 - 149*w155 + 1643*w5 + 1755*w31 - 1829)*r3^2 + (6238*w310 - 11266*w62 + 562*w155 + 10230*w5 + 6130*w31 - 19282)*r3 - 23781*w310 + 45325*w62 - 7057*w155 - 1581*w5 - 10965*w31 - 53785)*s1^2*s2 + ((-806*w310 + 2186*w62 - 733*w155 - 1967*w5 + 2555*w31 - 195)*r1*r2*r3^2 + (-3574*w310 + 9498*w62 - 4571*w155 - 18087*w5 + 14495*w31 + 19335)*r1*r2*r3 + (21006*w310 - 55110*w62 + 20368*w155 + 60874*w5 - 69370*w31 - 15440)*r1*r2 + (8870*w310 - 19582*w62 - 1533*w155 - 36549*w5 + 2453*w31 + 89497)*r3^2 + (42824*w310 - 94316*w62 - 14910*w155 - 149048*w5 + 27944*w31 + 361646)*r3 - 203270*w310 + 447710*w62 + 36451*w155 + 989613*w5 - 49045*w31 - 2447295)*s1*s2^2 + ((-1002*w310 + 2566*w62 - 686*w155 - 2346*w5 + 1918*w31 + 8930)*r1*r2*r3^2 + (-3684*w310 + 9128*w62 - 2328*w155 - 21404*w5 + 6684*w31 + 63200)*r1*r2*r3 + (29596*w310 - 69760*w62 + 14568*w155 + 89164*w5 - 46240*w31 - 288100)*r1*r2 + (322*w310 - 970*w62 - 684*w155 + 744*w5 + 1840*w31 + 124)*r3^2 + (814*w310 - 2610*w62 - 3618*w155 + 7750*w5 + 9390*w31 - 7378)*r3 - 10642*w310 + 31030*w62 + 8604*w155 - 69068*w5 - 24940*w31 + 125860)*s2^3 + ((-120*w310 + 60*w62 + 100*w155 + 3790*w5 - 670*w31 - 2900)*r1*r2*r3^2 + (-840*w310 + 880*w62 + 1010*w155 + 18190*w5 - 4660*w31 - 14900)*r1*r2*r3 + (4945*w310 - 4375*w62 - 3475*w155 - 84275*w5 + 17725*w31 + 53825)*r1*r2 + (-990*w310 + 3390*w62 + 1495*w155 - 2015*w5 - 2965*w31 + 4185)*r3^2 + (-2830*w310 + 11870*w62 + 7455*w155 - 14415*w5 - 14945*w31 + 26505)*r3 + (14305*w310 - 57025*w62 - 30765*w155 + 4805*w5 + 59225*w31 + 3875))*s1^2 + ((-377*w310 + 1207*w62 - 1236*w155 + 1696*w5 + 1510*w31 - 2550)*r1*r2*r3^2 + (-2348*w310 + 6976*w62 - 5052*w155 + 7376*w5 + 5140*w31 - 12760)*r1*r2*r3 + (10487*w310 - 33645*w62 + 28236*w155 - 39752*w5 - 33090*w31 + 49970)*r1*r2 + (-7555*w310 + 17371*w62 + 3149*w155 + 22537*w5 - 6499*w31 - 62031)*r3^2 + (-34652*w310 + 78148*w62 + 21340*w155 + 91264*w5 - 45852*w31 - 253208)*r3 + (158845*w310 - 366405*w62 - 66803*w155 - 681039*w5 + 123085*w31 + 1833185))*s1*s2 + ((6446*w310 - 15878*w62 + 5528*w155 + 51468*w5 - 14064*w31 - 121940)*r1*r2*r3^2 + (19292*w310 - 51124*w62 + 13914*w155 + 268282*w5 - 36282*w31 - 624450)*r1*r2*r3 + (-148438*w310 + 358430*w62 - 146774*w155 - 1335802*w5 + 354070*w31 + 3126050)*r1*r2 + (14284*w310 - 27360*w62 - 428*w155 + 8308*w5 + 9140*w31 - 5332)*r3^2 + (61768*w310 - 112480*w62 + 4*w155 + 33480*w5 + 45360*w31 - 65596)*r3 - 214724*w310 + 381360*w62 - 22712*w155 + 492404*w5 - 89780*w31 - 1626880)*s2^2 + ((-310*w310 - 130*w62 + 140*w155 + 770*w5 - 370*w31 - 2140)*r1*r2*r3^2 + (-1550*w310 - 190*w62 + 920*w155 + 6340*w5 - 2210*w31 - 14170)*r1*r2*r3 + (3595*w310 + 8675*w62 - 2455*w155 - 43215*w5 + 10425*w31 + 94525)*r1*r2 + (-1680*w310 + 3040*w62 - 1235*w155 + 1395*w5 + 2025*w31 - 4805)*r3^2 + (-7940*w310 + 14220*w62 - 6145*w155 - 155*w5 + 9875*w31 - 2015)*r3 + (37375*w310 - 68775*w62 + 28555*w155 - 61535*w5 - 49375*w31 + 192975))*s1 + ((-428*w310 + 124*w62 - 704*w155 - 32784*w5 + 832*w31 + 67000)*r1*r2*r3^2 + (2664*w310 - 4108*w62 + 3978*w155 - 112706*w5 - 14134*w31 + 227790)*r1*r2*r3 + (-29866*w310 + 74010*w62 + 47412*w155 + 702076*w5 - 42860*w31 - 1364300)*r1*r2 + (-18252*w310 + 40900*w62 + 4924*w155 - 29264*w5 - 20300*w31 + 33976)*r3^2 + (-72494*w310 + 153850*w62 + 22358*w155 - 177630*w5 - 101470*w31 + 277078)*r3 + (317272*w310 - 726780*w62 - 12404*w155 + 338768*w5 + 181540*w31 + 63240))*s2 + ((730*w310 - 10*w62 - 1220*w155 - 10980*w5 + 4040*w31 - 2320)*r1*r2*r3^2 + (3300*w310 - 1180*w62 - 9530*w155 - 63010*w5 + 29470*w31 + 13190)*r1*r2*r3 + (-17180*w310 - 8000*w62 + 24140*w155 + 246920*w5 - 93400*w31 + 69100)*r1*r2 + (1720*w310 - 10420*w62 + 490*w155 + 33790*w5 - 6470*w31 - 90210)*r3^2 + (4040*w310 - 38360*w62 - 190*w155 + 136090*w5 - 22810*w31 - 335730)*r3 + (16690*w310 + 91050*w62 - 57330*w155 - 576290*w5 + 253550*w31 + 1681750)))*I + ((-650*w10 + 25*w155 + 1358*w2 - 715*w5 - 99*w31 + 1469)*r1*r2*r3^2 + (-3302*w10 + 15*w155 + 6854*w2 - 3487*w5 - 227*w31 + 7127)*r1*r2*r3 + (15560*w10 - 742*w155 - 33840*w2 + 17896*w5 + 2520*w31 - 36510)*r1*r2 + (434*w10 + 197*w155 - 1922*w2 - 341*w5 - 325*w31 + 713)*r3^2 + (682*w10 + 1144*w155 - 5146*w2 - 930*w5 - 1870*w31 + 2604)*r3 - 7564*w10 - 5069*w155 + 39680*w2 + 527*w5 + 9195*w31 + 1395)*s1^2*s2^4 + ((-190*w10 + 15*w155 + 396*w2 + 65*w5 - 63*w31 + 323)*r1*r2*r3^2 + (-974*w10 + 45*w155 + 2248*w2 - 339*w5 - 199*w31 + 2809)*r1*r2*r3 + (3785*w10 - 289*w155 - 7055*w2 + 1757*w5 + 1765*w31 - 14045)*r1*r2 + (403*w10 + 234*w155 - 1829*w2 - 372*w5 - 520*w31 + 806)*r3^2 + (-31*w10 + 1303*w155 - 4247*w2 - 1085*w5 - 2775*w31 + 2573)*r3 - 3813*w10 - 5058*w155 + 28985*w2 + 4464*w5 + 11240*w31 - 9610)*s1^2*s2^3 + ((414*w10 + 103*w155 - 686*w2 - 177*w5 - 305*w31 - 85)*r1*r2*r3^2 + (878*w10 + 581*w155 - 618*w2 - 1777*w5 - 1645*w31 + 1765)*r1*r2*r3 + (-10562*w10 - 2748*w155 + 16190*w2 + 5214*w5 + 8070*w31 + 460)*r1*r2 + (-496*w10 + 133*w155 - 372*w2 - 3689*w5 - 193*w31 + 8897)*r3^2 + (-6820*w10 + 1370*w155 + 6944*w2 - 15128*w5 - 2464*w31 + 36146)*r3 + (9610*w10 - 3161*w155 + 14570*w2 + 97743*w5 + 3795*w31 - 238545))*s1*s2^4 + ((6160*w10 - 225*w155 - 13648*w2 + 8515*w5 + 1019*w31 - 16029)*r1*r2*r3^2 + (32052*w10 - 55*w155 - 69924*w2 + 40507*w5 + 2587*w31 - 76107)*r1*r2*r3 + (-149430*w10 + 6992*w155 + 348190*w2 - 205546*w5 - 25470*w31 + 385860)*r1*r2 + (-3844*w10 - 1987*w155 + 17732*w2 + 3131*w5 + 3095*w31 - 6603)*r3^2 + (-5022*w10 - 11534*w155 + 44826*w2 + 7440*w5 + 18080*w31 - 23374)*r3 + (67394*w10 + 51129*w155 - 372930*w2 - 6107*w5 - 88695*w31 - 10695))*s1^2*s2^2 + ((18*w10 + 261*w155 - 232*w2 - 29*w5 - 525*w31 - 415)*r1*r2*r3^2 + (-1414*w10 + 1247*w155 + 2284*w2 - 1249*w5 - 2485*w31 + 395)*r1*r2*r3 + (1211*w10 - 6411*w155 + 1755*w2 + 1223*w5 + 13015*w31 + 7945)*r1*r2 + (-527*w10 - 114*w155 - 279*w2 - 2108*w5 + 304*w31 + 4154)*r3^2 + (-2945*w10 - 355*w155 - 217*w2 - 8711*w5 + 1267*w31 + 16647)*r3 + (11005*w10 + 2178*w155 + 8215*w2 + 45136*w5 - 5560*w31 - 89590))*s1*s2^3 + ((7726*w10 - 618*w155 - 14054*w2 + 4698*w5 + 1554*w31 - 12130)*r1*r2*r3^2 + (39010*w10 - 1634*w155 - 71062*w2 + 25842*w5 + 4102*w31 - 64470)*r1*r2*r3 + (-186324*w10 + 16104*w155 + 345920*w2 - 127192*w5 - 39220*w31 + 320100)*r1*r2 + (-4216*w10 - 12*w155 + 13020*w2 + 868*w5 - 600*w31 - 992)*r3^2 + (-21390*w10 - 194*w155 + 57350*w2 + 3410*w5 - 3190*w31 - 7626)*r3 + (83018*w10 + 3202*w155 - 271870*w2 + 53134*w5 + 2930*w31 - 162130))*s2^4 + ((-6655*w10 + 220*w155 + 13549*w2 - 8620*w5 - 662*w31 + 14582)*r1*r2*r3^2 + (-33276*w10 - 40*w155 + 65612*w2 - 36856*w5 - 876*w31 + 60556)*r1*r2*r3 + (165755*w10 - 7306*w155 - 357945*w2 + 191378*w5 + 15360*w31 - 319080)*r1*r2 + (3317*w10 - 149*w155 - 10881*w2 - 1643*w5 + 1755*w31 + 1829)*r3^2 + (16306*w10 + 562*w155 - 43958*w2 - 10230*w5 + 6130*w31 + 19282)*r3 - 113987*w10 - 7057*w155 + 352315*w2 + 1581*w5 - 10965*w31 + 53785)*s1^2*s2 + ((-4594*w10 - 733*w155 + 7166*w2 + 1967*w5 + 2555*w31 + 195)*r1*r2*r3^2 + (-11988*w10 - 4571*w155 + 9308*w2 + 18087*w5 + 14495*w31 - 19335)*r1*r2*r3 + (121472*w10 + 20368*w155 - 179140*w2 - 60874*w5 - 69370*w31 + 15440)*r1*r2 + (5766*w10 - 1533*w155 + 682*w2 + 36549*w5 + 2453*w31 - 89497)*r3^2 + (74090*w10 - 14910*w155 - 86614*w2 + 149048*w5 + 27944*w31 - 361646)*r3 - 109120*w10 + 36451*w155 - 90520*w2 - 989613*w5 - 49045*w31 + 2447295)*s1*s2^2 + ((3382*w10 - 686*w155 - 8698*w2 + 2346*w5 + 1918*w31 - 8930)*r1*r2*r3^2 + (20400*w10 - 2328*w155 - 51844*w2 + 21404*w5 + 6684*w31 - 63200)*r1*r2*r3 + (-87368*w10 + 14568*w155 + 213340*w2 - 89164*w5 - 46240*w31 + 288100)*r1*r2 + (-6262*w10 - 684*w155 + 16430*w2 - 744*w5 + 1840*w31 - 124)*r3^2 + (-23870*w10 - 3618*w155 + 64170*w2 - 7750*w5 + 9390*w31 + 7378)*r3 + (88226*w10 + 8604*w155 - 244590*w2 + 69068*w5 - 24940*w31 - 125860))*s2^3 + ((2440*w10 + 100*w155 - 2240*w2 - 3790*w5 - 670*w31 + 2900)*r1*r2*r3^2 + (7320*w10 + 1010*w155 - 520*w2 - 18190*w5 - 4660*w31 + 14900)*r1*r2*r3 + (-59435*w10 - 3475*w155 + 42425*w2 + 84275*w5 + 17725*w31 - 53825)*r1*r2 + (-3100*w10 + 1495*w155 + 6200*w2 + 2015*w5 - 2965*w31 - 4185)*r3^2 + (-21390*w10 + 7455*w155 + 44950*w2 + 14415*w5 - 14945*w31 - 26505)*r3 + (86335*w10 - 30765*w155 - 171275*w2 - 4805*w5 + 59225*w31 - 3875))*s1^2 + ((4357*w10 - 1236*w155 - 5403*w2 - 1696*w5 + 1510*w31 + 2550)*r1*r2*r3^2 + (22704*w10 - 5052*w155 - 28964*w2 - 7376*w5 + 5140*w31 + 12760)*r1*r2*r3 + (-122131*w10 + 28236*w155 + 152745*w2 + 39752*w5 - 33090*w31 - 49970)*r1*r2 + (-713*w10 + 3149*w155 - 3751*w2 - 22537*w5 - 6499*w31 + 62031)*r3^2 + (-52700*w10 + 21340*w155 + 77252*w2 - 91264*w5 - 45852*w31 + 253208)*r3 + (31155*w10 - 66803*w155 + 75485*w2 + 681039*w5 + 123085*w31 - 1833185))*s1*s2 + ((-74246*w10 + 5528*w155 + 136654*w2 - 51468*w5 - 14064*w31 + 121940)*r1*r2*r3^2 + (-374680*w10 + 13914*w155 + 687912*w2 - 268282*w5 - 36282*w31 + 624450)*r1*r2*r3 + (1794954*w10 - 146774*w155 - 3393770*w2 + 1335802*w5 + 354070*w31 - 3126050)*r1*r2 + (40796*w10 - 428*w155 - 127720*w2 - 8308*w5 + 9140*w31 + 5332)*r3^2 + (213900*w10 + 4*w155 - 567300*w2 - 33480*w5 + 45360*w31 + 65596)*r3 - 845928*w10 - 22712*w155 + 2790620*w2 - 492404*w5 - 89780*w31 + 1626880)*s2^2 + ((-130*w10 + 140*w155 + 1710*w2 - 770*w5 - 370*w31 + 2140)*r1*r2*r3^2 + (-2250*w10 + 920*w155 + 14430*w2 - 6340*w5 - 2210*w31 + 14170)*r1*r2*r3 + (-2785*w10 - 2455*w155 - 23125*w2 + 43215*w5 + 10425*w31 - 94525)*r1*r2 + (-5270*w10 - 1235*w155 + 14570*w2 - 1395*w5 + 2025*w31 + 4805)*r3^2 + (-18600*w10 - 6145*w155 + 48360*w2 + 155*w5 + 9875*w31 + 2015)*r3 + (98425*w10 + 28555*w155 - 287525*w2 + 61535*w5 - 49375*w31 - 192975))*s1 + ((62008*w10 - 704*w155 - 91312*w2 + 32784*w5 + 832*w31 - 67000)*r1*r2*r3^2 + (280800*w10 + 3978*w155 - 387636*w2 + 112706*w5 - 14134*w31 - 227790)*r1*r2*r3 + (-1431222*w10 + 47412*w155 + 2214910*w2 - 702076*w5 - 42860*w31 + 1364300)*r1*r2 + (5952*w10 + 4924*w155 + 16120*w2 + 29264*w5 - 20300*w31 - 33976)*r3^2 + (-16430*w10 + 22358*w155 + 106330*w2 + 177630*w5 - 101470*w31 - 277078)*r3 + (215884*w10 - 12404*w155 - 1257360*w2 - 338768*w5 + 181540*w31 - 63240))*s2 + (-24770*w10 - 1220*w155 + 28650*w2 + 10980*w5 + 4040*w31 + 2320)*r1*r2*r3^2 + (-91360*w10 - 9530*w155 + 72000*w2 + 63010*w5 + 29470*w31 - 13190)*r1*r2*r3 + (561540*w10 + 24140*w155 - 602800*w2 - 246920*w5 - 93400*w31 - 69100)*r1*r2 + (-34100*w10 + 490*w155 + 70680*w2 - 33790*w5 - 6470*w31 + 90210)*r3^2 + (-175460*w10 - 190*w155 + 339140*w2 - 136090*w5 - 22810*w31 + 335730)*r3 + 751130*w10 - 57330*w155 - 1588750*w2 + 576290*w5 + 253550*w31 - 1681750,
(((-75*w155 - 663*w5 + 143*w31 + 1467)*r1*r2*r3^2 + (-180*w155 - 3352*w5 + 284*w31 + 7216)*r1*r2*r3 + (-868*w10 + 2604*w2)*r1*r3^2 + (-1320*w10 + 3084*w2)*r2*r3^2 + (1597*w155 + 16461*w5 - 2945*w31 - 37665)*r1*r2 + (-2356*w10 + 7812*w2)*r1*r3 + (-6522*w10 + 15882*w2)*r2*r3 + (444*w155 - 620*w5 - 994*w31 + 1798)*r3^2 + (20708*w10 - 61380*w2)*r1 + (34098*w10 - 77550*w2)*r2 + (2156*w155 - 3968*w5 - 4672*w31 + 10044)*r3 - 9912*w155 + 12524*w5 + 22430*w31 - 35030)*s1^2*s2^4 + ((45*w155 - 591*w5 - 9*w31 + 1159)*r1*r2*r3^2 + (320*w155 - 3524*w5 - 192*w31 + 7132)*r1*r2*r3 + (899*w10 - 1457*w2)*r1*r3^2 + (-815*w10 + 1883*w2)*r2*r3^2 + (-1906*w155 + 12872*w5 + 1660*w31 - 29430)*r1*r2 + (5363*w10 - 10571*w2)*r1*r3 + (-3974*w10 + 9584*w2)*r2*r3 + (88*w155 + 310*w5 - 138*w31 - 124)*r3^2 + (-23839*w10 + 39215*w2)*r1 + (20986*w10 - 47300*w2)*r2 + (782*w155 + 2294*w5 - 1394*w31 - 1922)*r3 - 3259*w155 - 21607*w5 + 5885*w31 + 40765)*s1^2*s2^3 + ((69*w155 + 85*w5 - 133*w31 - 45)*r1*r2*r3^2 + (288*w155 + 824*w5 - 564*w31 - 1100)*r1*r2*r3 + (1240*w10 - 2356*w2)*r1*r3^2 + (50*w10 - 362*w2)*r2*r3^2 + (-1389*w155 - 1457*w5 + 2725*w31 + 1705)*r1*r2 + (6820*w10 - 13888*w2)*r1*r3 + (860*w10 - 3176*w2)*r2*r3 + (146*w155 - 1426*w5 - 620*w31 + 3224)*r3^2 + (-32054*w10 + 61690*w2)*r1 + (-2068*w10 + 9680*w2)*r2 + (118*w155 - 7502*w5 - 1550*w31 + 17422)*r3 - 4434*w155 + 48298*w5 + 17360*w31 - 108500)*s1*s2^4 + ((935*w155 + 6493*w5 - 1653*w31 - 14127)*r1*r2*r3^2 + (2680*w155 + 31982*w5 - 3814*w31 - 67396)*r1*r2*r3 + (9858*w10 - 28644*w2)*r1*r3^2 + (12995*w10 - 30509*w2)*r2*r3^2 + (-21262*w155 - 161756*w5 + 36020*w31 + 360890)*r1*r2 + (29016*w10 - 90582*w2)*r1*r3 + (64577*w10 - 157907*w2)*r2*r3 + (-4939*w155 + 6975*w5 + 11279*w31 - 19003)*r3^2 + (-236933*w10 + 679055*w2)*r1 + (-336153*w10 + 767525*w2)*r2 + (-23391*w155 + 46593*w5 + 51777*w31 - 111259)*r3 + (107717*w155 - 167059*w5 - 248655*w31 + 432605))*s1^2*s2^2 + ((93*w155 - 115*w5 + 19*w31 + 535)*r1*r2*r3^2 + (336*w155 - 1192*w5 + 252*w31 + 4300)*r1*r2*r3 + (-775*w10 + 1953*w2)*r1*r3^2 + (25*w10 + 191*w2)*r2*r3^2 + (-1378*w155 + 5936*w5 - 2300*w31 - 15590)*r1*r2 + (-2635*w10 + 7719*w2)*r1*r3 + (-500*w10 + 2318*w2)*r2*r3 + (282*w155 - 992*w5 - 680*w31 + 1798)*r3^2 + (19437*w10 - 46345*w2)*r1 + (144*w10 - 5390*w2)*r2 + (1056*w155 - 6944*w5 - 2520*w31 + 13144)*r3 - 8783*w155 + 30101*w5 + 21745*w31 - 56575)*s1*s2^3 + ((758*w155 + 7294*w5 - 1458*w31 - 13074)*r1*r2*r3^2 + (2436*w155 + 36428*w5 - 4564*w31 - 63692)*r1*r2*r3 + (2914*w10 - 7750*w2)*r1*r3^2 + (10290*w10 - 24354*w2)*r2*r3^2 + (-15232*w155 - 179676*w5 + 29320*w31 + 336660)*r1*r2 + (-62*w10 - 5890*w2)*r1*r3 + (51624*w10 - 127092*w2)*r2*r3 + (-1778*w155 + 2914*w5 + 4106*w31 - 10354)*r3^2 + (-63426*w10 + 167090*w2)*r1 + (-266800*w10 + 613140*w2)*r2 + (-8212*w155 + 16740*w5 + 17948*w31 - 53692)*r3 + (45400*w155 - 55800*w5 - 107720*w31 + 193440))*s2^4 + ((-1050*w155 - 1924*w5 + 1404*w31 + 6646)*r1*r2*r3^2 + (-3930*w155 - 5276*w5 + 3452*w31 + 20558)*r1*r2*r3 + (-17949*w10 + 42377*w2)*r1*r3^2 + (-8060*w10 + 18662*w2)*r2*r3^2 + (30396*w155 + 66848*w5 - 41560*w31 - 177020)*r1*r2 + (-75423*w10 + 184481*w2)*r1*r3 + (-39401*w10 + 95201*w2)*r2*r3 + (4007*w155 - 8525*w5 - 9297*w31 + 18879)*r3^2 + (450554*w10 - 1042840*w2)*r1 + (207669*w10 - 468875*w2)*r2 + (16673*w155 - 57939*w5 - 37911*w31 + 115537)*r3 - 77816*w155 + 287432*w5 + 184440*w31 - 658440)*s1^2*s2 + ((-769*w155 - 1055*w5 + 1703*w31 + 905)*r1*r2*r3^2 + (-3368*w155 - 10774*w5 + 7574*w31 + 16780)*r1*r2*r3 + (-13950*w10 + 26536*w2)*r1*r3^2 + (-275*w10 + 4037*w2)*r2*r3^2 + (16604*w155 + 24202*w5 - 38250*w31 - 34480)*r1*r2 + (-76260*w10 + 156178*w2)*r1*r3 + (-9845*w10 + 38951*w2)*r2*r3 + (-921*w155 + 12741*w5 + 4945*w31 - 30349)*r3^2 + (360809*w10 - 693315*w2)*r1 + (17853*w10 - 109505*w2)*r2 + (967*w155 + 62527*w5 + 10375*w31 - 154597)*r3 + (30939*w155 - 447733*w5 - 142085*w31 + 1042375))*s1*s2^2 + ((106*w155 + 5318*w5 - 886*w31 - 11138)*r1*r2*r3^2 + (-388*w155 + 33736*w5 - 2688*w31 - 70604)*r1*r2*r3 + (-13082*w10 + 22010*w2)*r1*r3^2 + (7780*w10 - 19648*w2)*r2*r3^2 + (3706*w155 - 135142*w5 + 12190*w31 + 311070)*r1*r2 + (-69254*w10 + 122450*w2)*r1*r3 + (42118*w10 - 109054*w2)*r2*r3 + (-26*w155 - 3162*w5 + 202*w31 + 1922)*r3^2 + (330088*w10 - 583420*w2)*r1 + (-205630*w10 + 497530*w2)*r2 + (-1154*w155 - 28210*w5 + 2966*w31 + 31806)*r3 + (8560*w155 + 182280*w5 - 21340*w31 - 329220))*s2^3 + ((-310*w155 - 4430*w5 + 630*w31 + 6430)*r1*r2*r3^2 + (-1025*w155 - 20015*w5 + 2215*w31 + 27865)*r1*r2*r3 + (-2170*w10 + 4650*w2)*r1*r3^2 + (-4500*w10 + 10260*w2)*r2*r3^2 + (6945*w155 + 98635*w5 - 12775*w31 - 144325)*r1*r2 + (-4030*w10 + 4650*w2)*r1*r3 + (-21600*w10 + 51480*w2)*r2*r3 + (2240*w155 - 1860*w5 - 5380*w31 + 3720)*r3^2 + (47120*w10 - 108500*w2)*r1 + (115440*w10 - 257400*w2)*r2 + (10535*w155 - 19995*w5 - 24615*w31 + 39835)*r3 - 49575*w155 + 56575*w5 + 119975*w31 - 106175)*s1^2 + ((112*w155 + 1590*w5 - 2014*w31 - 4580)*r1*r2*r3^2 + (934*w155 + 19092*w5 - 10012*w31 - 50010)*r1*r2*r3 + (22475*w10 - 43183*w2)*r1*r3^2 - 5766*w2*r2*r3^2 + (-7382*w155 - 57466*w5 + 59450*w31 + 139390)*r1*r2 + (103385*w10 - 213559*w2)*r1*r3 + (14415*w10 - 60543*w2)*r2*r3 + (-397*w155 - 9393*w5 - 2225*w31 + 22847)*r3^2 + (-567982*w10 + 1088720*w2)*r1 + (-18259*w10 + 158565*w2)*r2 + (-6351*w155 - 35371*w5 - 295*w31 + 96441)*r3 + (17588*w155 + 342364*w5 + 31080*w31 - 818400))*s1*s2 + ((-8768*w155 - 74364*w5 + 15548*w31 + 126264)*r1*r2*r3^2 + (-30366*w155 - 358058*w5 + 50934*w31 + 585762)*r1*r2*r3 + (-41664*w10 + 97960*w2)*r1*r3^2 + (-99840*w10 + 235224*w2)*r2*r3^2 + (186582*w155 + 1808926*w5 - 321770*w31 - 3191410)*r1*r2 + (-57288*w10 + 146320*w2)*r1*r3 + (-498204*w10 + 1221852*w2)*r2*r3 + (20378*w155 - 39494*w5 - 48206*w31 + 120714)*r3^2 + (937316*w10 - 2205340*w2)*r1 + (2585260*w10 - 5919540*w2)*r2 + (91292*w155 - 244900*w5 - 205448*w31 + 673072)*r3 - 505130*w155 + 1010910*w5 + 1226570*w31 - 2848590)*s2^2 + ((560*w155 + 2420*w5 - 1080*w31 - 2740)*r1*r2*r3^2 + (2415*w155 + 13265*w5 - 4765*w31 - 16195)*r1*r2*r3 + (-2480*w10 + 13020*w2)*r1*r3^2 + (1650*w10 - 5250*w2)*r2*r3^2 + (-12035*w155 - 55505*w5 + 23325*w31 + 69375)*r1*r2 + (3100*w10 + 29760*w2)*r1*r3 + (11640*w10 - 34500*w2)*r2*r3 + (120*w155 - 1240*w5 - 40*w31 + 9920)*r3^2 + (58590*w10 - 283650*w2)*r1 + (-47040*w10 + 135300*w2)*r2 + (545*w155 + 7595*w5 + 955*w31 + 16585)*r3 - 9855*w155 + 46035*w5 + 21575*w31 - 264275)*s1 + ((5204*w155 + 25592*w5 - 4364*w31 - 41952)*r1*r2*r3^2 + (19988*w155 + 68344*w5 - 8112*w31 - 65716)*r1*r2*r3 + (150722*w10 - 287370*w2)*r1*r3^2 + (44020*w10 - 89032*w2)*r2*r3^2 + (-146416*w155 - 632688*w5 + 124860*w31 + 928380)*r1*r2 + (612374*w10 - 1172730*w2)*r1*r3 + (182962*w10 - 384586*w2)*r2*r3 + (-19584*w155 + 51832*w5 + 42968*w31 - 121272)*r3^2 + (-3694828*w10 + 7146120*w2)*r1 + (-1093370*w10 + 2206270*w2)*r2 + (-82186*w155 + 379750*w5 + 170894*w31 - 791306)*r3 + (422090*w155 - 1876430*w5 - 967310*w31 + 4428970))*s2 + ((4300*w155 + 51140*w5 - 7440*w31 - 74960)*r1*r2*r3^2 + (15450*w155 + 227710*w5 - 26470*w31 - 311330)*r1*r2*r3 + (-12710*w10 + 48050*w2)*r1*r3^2 + (53750*w10 - 121310*w2)*r2*r3^2 + (-95360*w155 - 1184280*w5 + 152100*w31 + 1755700)*r1*r2 + (-101990*w10 + 354950*w2)*r1*r3 + (254900*w10 - 601880*w2)*r2*r3 + (-6650*w155 + 48050*w5 + 21630*w31 - 111910)*r3^2 + (397110*w10 - 1222950*w2)*r1 + (-1374940*w10 + 3040400*w2)*r2 + (-19830*w155 + 279310*w5 + 72390*w31 - 648830)*r3 + (180370*w155 - 1394690*w5 - 578950*w31 + 3157350)))*I + ((-75*w155 + 663*w5 + 143*w31 - 1467)*r1*r2*r3^2 + (-180*w155 + 3352*w5 + 284*w31 - 7216)*r1*r2*r3 + (308*w310 - 604*w62)*r1*r3^2 + (-120*w310 + 156*w62)*r2*r3^2 + (1597*w155 - 16461*w5 - 2945*w31 + 37665)*r1*r2 + (1652*w310 - 3172*w62)*r1*r3 + (-282*w310 + 138*w62)*r2*r3 + (444*w155 + 620*w5 - 994*w31 - 1798)*r3^2 + (-7764*w310 + 15860*w62)*r1 + (2706*w310 - 3630*w62)*r2 + (2156*w155 + 3968*w5 - 4672*w31 - 10044)*r3 - 9912*w155 - 12524*w5 + 22430*w31 + 35030)*s1^2*s2^4 + ((45*w155 + 591*w5 - 9*w31 - 1159)*r1*r2*r3^2 + (320*w155 + 3524*w5 - 192*w31 - 7132)*r1*r2*r3 + (281*w310 - 443*w62)*r1*r3^2 + (-65*w310 + 77*w62)*r2*r3^2 + (-1906*w155 - 12872*w5 + 1660*w31 + 29430)*r1*r2 + (1169*w310 - 1649*w62)*r1*r3 + (-134*w310 - 4*w62)*r2*r3 + (88*w155 - 310*w5 - 138*w31 + 124)*r3^2 + (-6713*w310 + 11345*w62)*r1 + (1442*w310 - 1760*w62)*r2 + (782*w155 - 2294*w5 - 1394*w31 + 1922)*r3 - 3259*w155 + 21607*w5 + 5885*w31 - 40765)*s1^2*s2^3 + ((69*w155 - 85*w5 - 133*w31 + 45)*r1*r2*r3^2 + (288*w155 - 824*w5 - 564*w31 + 1100)*r1*r2*r3 + (220*w310 - 400*w62)*r1*r3^2 + (110*w310 - 230*w62)*r2*r3^2 + (-1389*w155 + 1457*w5 + 2725*w31 - 1705)*r1*r2 + (808*w310 - 1300*w62)*r1*r3 + (476*w310 - 1040*w62)*r2*r3 + (146*w155 + 1426*w5 - 620*w31 - 3224)*r3^2 + (-5218*w310 + 9910*w62)*r1 + (-2756*w310 + 5720*w62)*r2 + (118*w155 + 7502*w5 - 1550*w31 - 17422)*r3 - 4434*w155 - 48298*w5 + 17360*w31 + 108500)*s1*s2^4 + ((935*w155 - 6493*w5 - 1653*w31 + 14127)*r1*r2*r3^2 + (2680*w155 - 31982*w5 - 3814*w31 + 67396)*r1*r2*r3 + (-3048*w310 + 6034*w62)*r1*r3^2 + (1245*w310 - 1671*w62)*r2*r3^2 + (-21262*w155 + 161756*w5 + 36020*w31 - 360890)*r1*r2 + (-16602*w310 + 32212*w62)*r1*r3 + (3057*w310 - 1983*w62)*r2*r3 + (-4939*w155 - 6975*w5 + 11279*w31 + 19003)*r3^2 + (77089*w310 - 158735*w62)*r1 + (-28241*w310 + 39105*w62)*r2 + (-23391*w155 - 46593*w5 + 51777*w31 + 111259)*r3 + (107717*w155 + 167059*w5 - 248655*w31 - 432605))*s1^2*s2^2 + ((93*w155 + 115*w5 + 19*w31 - 535)*r1*r2*r3^2 + (336*w155 + 1192*w5 + 252*w31 - 4300)*r1*r2*r3 + (95*w310 - 345*w62)*r1*r3^2 + (-105*w310 + 225*w62)*r2*r3^2 + (-1378*w155 - 5936*w5 - 2300*w31 + 15590)*r1*r2 + (611*w310 - 1935*w62)*r1*r3 + (-468*w310 + 1050*w62)*r2*r3 + (282*w155 + 992*w5 - 680*w31 - 1798)*r3^2 + (-2621*w310 + 8745*w62)*r1 + (2648*w310 - 5610*w62)*r2 + (1056*w155 + 6944*w5 - 2520*w31 - 13144)*r3 - 8783*w155 - 30101*w5 + 21745*w31 + 56575)*s1*s2^3 + ((758*w155 - 7294*w5 - 1458*w31 + 13074)*r1*r2*r3^2 + (2436*w155 - 36428*w5 - 4564*w31 + 63692)*r1*r2*r3 + (-2186*w310 + 4942*w62)*r1*r3^2 + (1070*w310 - 1502*w62)*r2*r3^2 + (-15232*w155 + 179676*w5 + 29320*w31 - 336660)*r1*r2 + (-10778*w310 + 24106*w62)*r1*r3 + (2792*w310 - 2396*w62)*r2*r3 + (-1778*w155 - 2914*w5 + 4106*w31 + 10354)*r3^2 + (55378*w310 - 125490*w62)*r1 + (-24480*w310 + 35420*w62)*r2 + (-8212*w155 - 16740*w5 + 17948*w31 + 53692)*r3 + (45400*w155 + 55800*w5 - 107720*w31 - 193440))*s2^4 + ((-1050*w155 + 1924*w5 + 1404*w31 - 6646)*r1*r2*r3^2 + (-3930*w155 + 5276*w5 + 3452*w31 - 20558)*r1*r2*r3 + (819*w310 - 2727*w62)*r1*r3^2 + (-660*w310 + 798*w62)*r2*r3^2 + (30396*w155 - 66848*w5 - 41560*w31 + 177020)*r1*r2 + (7521*w310 - 20511*w62)*r1*r3 + (-1401*w310 + 129*w62)*r2*r3 + (4007*w155 + 8525*w5 - 9297*w31 - 18879)*r3^2 + (-24182*w310 + 73880*w62)*r1 + (14693*w310 - 18315*w62)*r2 + (16673*w155 + 57939*w5 - 37911*w31 - 115537)*r3 - 77816*w155 - 287432*w5 + 184440*w31 + 658440)*s1^2*s2 + ((-769*w155 + 1055*w5 + 1703*w31 - 905)*r1*r2*r3^2 + (-3368*w155 + 10774*w5 + 7574*w31 - 16780)*r1*r2*r3 + (-2460*w310 + 4330*w62)*r1*r3^2 + (-1485*w310 + 3135*w62)*r2*r3^2 + (16604*w155 - 24202*w5 - 38250*w31 + 34480)*r1*r2 + (-9018*w310 + 13840*w62)*r1*r3 + (-6501*w310 + 14355*w62)*r2*r3 + (-921*w155 - 12741*w5 + 4945*w31 + 30349)*r3^2 + (58203*w310 - 107485*w62)*r1 + (37301*w310 - 78045*w62)*r2 + (967*w155 - 62527*w5 + 10375*w31 + 154597)*r3 + (30939*w155 + 447733*w5 - 142085*w31 - 1042375))*s1*s2^2 + ((106*w155 - 5318*w5 - 886*w31 + 11138)*r1*r2*r3^2 + (-388*w155 - 33736*w5 - 2688*w31 + 70604)*r1*r2*r3 + (-1522*w310 + 3234*w62)*r1*r3^2 + (1340*w310 - 2264*w62)*r2*r3^2 + (3706*w155 + 135142*w5 + 12190*w31 - 311070)*r1*r2 + (-5086*w310 + 9162*w62)*r1*r3 + (4454*w310 - 7022*w62)*r2*r3 + (-26*w155 + 3162*w5 + 202*w31 - 1922)*r3^2 + (35536*w310 - 78980*w62)*r1 + (-31870*w310 + 54890*w62)*r2 + (-1154*w155 + 28210*w5 + 2966*w31 - 31806)*r3 + (8560*w155 - 182280*w5 - 21340*w31 + 329220))*s2^3 + ((-310*w155 + 4430*w5 + 630*w31 - 6430)*r1*r2*r3^2 + (-1025*w155 + 20015*w5 + 2215*w31 - 27865)*r1*r2*r3 + (1230*w310 - 2190*w62)*r1*r3^2 + (-300*w310 + 300*w62)*r2*r3^2 + (6945*w155 - 98635*w5 - 12775*w31 + 144325)*r1*r2 + (6090*w310 - 11070*w62)*r1*r3 + (-480*w310 - 600*w62)*r2*r3 + (2240*w155 + 1860*w5 - 5380*w31 - 3720)*r3^2 + (-30760*w310 + 56900*w62)*r1 + (6480*w310 - 6600*w62)*r2 + (10535*w155 + 19995*w5 - 24615*w31 - 39835)*r3 - 49575*w155 - 56575*w5 + 119975*w31 + 106175)*s1^2 + ((112*w155 - 1590*w5 - 2014*w31 + 4580)*r1*r2*r3^2 + (934*w155 - 19092*w5 - 10012*w31 + 50010)*r1*r2*r3 + (1035*w310 + 145*w62)*r1*r3^2 + (2480*w310 - 5270*w62)*r2*r3^2 + (-7382*w155 + 57466*w5 + 59450*w31 - 139390)*r1*r2 + (969*w310 + 10585*w62)*r1*r3 + (10943*w310 - 24335*w62)*r2*r3 + (-397*w155 + 9393*w5 - 2225*w31 - 22847)*r3^2 + (-19694*w310 - 4720*w62)*r1 + (-62403*w310 + 131285*w62)*r2 + (-6351*w155 + 35371*w5 - 295*w31 - 96441)*r3 + (17588*w155 - 342364*w5 + 31080*w31 + 818400))*s1*s2 + ((-8768*w155 + 74364*w5 + 15548*w31 - 126264)*r1*r2*r3^2 + (-30366*w155 + 358058*w5 + 50934*w31 - 585762)*r1*r2*r3 + (22376*w310 - 49392*w62)*r1*r3^2 + (-9920*w310 + 13592*w62)*r2*r3^2 + (186582*w155 - 1808926*w5 - 321770*w31 + 3191410)*r1*r2 + (111968*w310 - 246456*w62)*r1*r3 + (-25052*w310 + 18716*w62)*r2*r3 + (20378*w155 + 39494*w5 - 48206*w31 - 120714)*r3^2 + (-568148*w310 + 1258940*w62)*r1 + (225900*w310 - 319220*w62)*r2 + (91292*w155 + 244900*w5 - 205448*w31 - 673072)*r3 - 505130*w155 - 1010910*w5 + 1226570*w31 + 2848590)*s2^2 + ((560*w155 - 2420*w5 - 1080*w31 + 2740)*r1*r2*r3^2 + (2415*w155 - 13265*w5 - 4765*w31 + 16195)*r1*r2*r3 + (2220*w310 - 5320*w62)*r1*r3^2 + (750*w310 - 1470*w62)*r2*r3^2 + (-12035*w155 + 55505*w5 + 23325*w31 - 69375)*r1*r2 + (11400*w310 - 25660*w62)*r1*r3 + (3000*w310 - 6060*w62)*r2*r3 + (120*w155 + 1240*w5 - 40*w31 - 9920)*r3^2 + (-56070*w310 + 136050*w62)*r1 + (-18480*w310 + 36300*w62)*r2 + (545*w155 - 7595*w5 + 955*w31 - 16585)*r3 - 9855*w155 - 46035*w5 + 21575*w31 + 264275)*s1 + ((5204*w155 - 25592*w5 - 4364*w31 + 41952)*r1*r2*r3^2 + (19988*w155 - 68344*w5 - 8112*w31 + 65716)*r1*r2*r3 + (-11278*w310 + 30566*w62)*r1*r3^2 + (-1940*w310 + 7424*w62)*r2*r3^2 + (-146416*w155 + 632688*w5 + 124860*w31 - 928380)*r1*r2 + (-77434*w310 + 207638*w62)*r1*r3 + (-16814*w310 + 53702*w62)*r2*r3 + (-19584*w155 - 51832*w5 + 42968*w31 + 121272)*r3^2 + (315684*w310 - 797320*w62)*r1 + (59270*w310 - 193490*w62)*r2 + (-82186*w155 - 379750*w5 + 170894*w31 + 791306)*r3 + (422090*w155 + 1876430*w5 - 967310*w31 - 4428970))*s2 + (4300*w155 - 51140*w5 - 7440*w31 + 74960)*r1*r2*r3^2 + (15450*w155 - 227710*w5 - 26470*w31 + 311330)*r1*r2*r3 + (-9730*w310 + 15830*w62)*r1*r3^2 + (3050*w310 - 2450*w62)*r2*r3^2 + (-95360*w155 + 1184280*w5 + 152100*w31 - 1755700)*r1*r2 + (-40690*w310 + 67490*w62)*r1*r3 + (3380*w310 + 12400*w62)*r2*r3 + (-6650*w155 - 48050*w5 + 21630*w31 + 111910)*r3^2 + (238170*w310 - 399450*w62)*r1 + (-63980*w310 + 50600*w62)*r2 + (-19830*w155 - 279310*w5 + 72390*w31 + 648830)*r3 + 180370*w155 + 1394690*w5 - 578950*w31 - 3157350,
(((101*w310 - 177*w62 - 67*w155 - 227*w5 + 213*w31 - 95)*r1*r2*r3^2 + (452*w310 - 746*w62 - 369*w155 - 1691*w5 + 1159*w31 + 1125)*r1*r2*r3 + (-2218*w310 + 4130*w62 + 1677*w155 + 3681*w5 - 5195*w31 + 4605)*r1*r2 + (492*w310 - 1134*w62 - 55*w155 + 1891*w5 + 323*w31 - 4371)*r3^2 + (2529*w310 - 5747*w62 + 263*w155 + 8897*w5 + 329*w31 - 20553)*r3 - 10444*w310 + 23620*w62 + 1599*w155 - 57443*w5 - 8775*w31 + 133455)*s1^2*s2^4 + ((92*w310 - 264*w62 - 114*w155 - 234*w5 + 286*w31 + 350)*r1*r2*r3^2 + (394*w310 - 1122*w62 - 548*w155 - 1992*w5 + 1348*w31 + 3520)*r1*r2*r3 + (-2516*w310 + 6860*w62 + 2844*w155 + 7732*w5 - 7340*w31 - 12540)*r1*r2 + (194*w310 - 318*w62 - 350*w155 + 1302*w5 + 1006*w31 - 2542)*r3^2 + (1328*w310 - 2444*w62 - 1184*w155 + 7564*w5 + 3688*w31 - 14756)*r3 - 4408*w310 + 6640*w62 + 6788*w155 - 41416*w5 - 20300*w31 + 85560)*s1^2*s2^3 + ((-209*w310 + 393*w62 + 119*w155 - 637*w5 - 189*w31 + 195)*r1*r2*r3^2 + (-996*w310 + 1934*w62 + 373*w155 - 2605*w5 - 327*w31 - 25)*r1*r2*r3 + (5152*w310 - 9420*w62 - 3407*w155 + 13769*w5 + 5345*w31 - 2355)*r1*r2 + (190*w310 - 552*w62 - 11*w155 - 1705*w5 + 59*w31 + 4805)*r3^2 + (633*w310 - 2011*w62 - 121*w155 - 6107*w5 + 277*w31 + 18135)*r3 + (710*w310 + 290*w62 + 1783*w155 + 12369*w5 - 5415*w31 - 45725))*s1*s2^4 + ((-956*w310 + 1522*w62 + 512*w155 + 2102*w5 - 1838*w31 + 1400)*r1*r2*r3^2 + (-4272*w310 + 6306*w62 + 2994*w155 + 15556*w5 - 10384*w31 - 8210)*r1*r2*r3 + (20453*w310 - 34655*w62 - 12847*w155 - 29441*w5 + 44445*w31 - 62705)*r1*r2 + (-5237*w310 + 12259*w62 + 45*w155 - 18941*w5 - 2003*w31 + 44671)*r3^2 + (-26359*w310 + 60697*w62 - 5023*w155 - 87327*w5 + 2581*w31 + 206553)*r3 + (110219*w310 - 254195*w62 - 6629*w155 + 577003*w5 + 65525*w31 - 1361055))*s1^2*s2^2 + ((-128*w310 + 216*w62 + 58*w155 - 714*w5 - 138*w31 + 1370)*r1*r2*r3^2 + (-702*w310 + 1258*w62 + 356*w155 - 2940*w5 - 784*w31 + 5240)*r1*r2*r3 + (3074*w310 - 5190*w62 - 1874*w155 + 17658*w5 + 4190*w31 - 34710)*r1*r2 + (96*w62 - 72*w155 + 308*w31 + 1860)*r3^2 + (186*w310 - 122*w62 + 138*w155 + 4526*w5 + 474*w31 - 930)*r3 + (3410*w310 - 11170*w62 + 1666*w155 - 21762*w5 - 7330*w31 + 10850))*s1*s2^3 + ((-1504*w310 + 2944*w62 + 1262*w155 + 2410*w5 - 3098*w31 - 1254)*r1*r2*r3^2 + (-6780*w310 + 13212*w62 + 5814*w155 + 17334*w5 - 14214*w31 - 20862)*r1*r2*r3 + (33268*w310 - 67500*w62 - 33632*w155 - 44076*w5 + 78660*w31 + 8520)*r1*r2 + (-2492*w310 + 5212*w62 + 1518*w155 - 14074*w5 - 4990*w31 + 32178)*r3^2 + (-14764*w310 + 30796*w62 + 4112*w155 - 73036*w5 - 16140*w31 + 164424)*r3 + (52492*w310 - 105620*w62 - 30914*w155 + 437658*w5 + 108910*w31 - 1005950))*s2^4 + ((318*w310 + 264*w62 + 179*w155 + 99*w5 - 31*w31 - 5275)*r1*r2*r3^2 + (1706*w310 + 872*w62 + 243*w155 + 1077*w5 + 1767*w31 - 23295)*r1*r2*r3 + (-3099*w310 - 11435*w62 - 4369*w155 - 38557*w5 + 3465*w31 + 185865)*r1*r2 + (3981*w310 - 10087*w62 + 2290*w155 + 10788*w5 - 5016*w31 - 29078)*r3^2 + (17627*w310 - 44121*w62 + 12449*w155 + 37231*w5 - 27493*w31 - 108779)*r3 - 82927*w310 + 212235*w62 - 38468*w155 - 305474*w5 + 76550*w31 + 807240)*s1^2*s2 + ((2054*w310 - 3808*w62 - 1144*w155 + 5762*w5 + 1714*w31 - 100)*r1*r2*r3^2 + (9656*w310 - 18554*w62 - 3218*w155 + 24300*w5 + 1752*w31 + 6410)*r1*r2*r3 + (-50047*w310 + 90045*w62 + 33027*w155 - 124459*w5 - 48645*w31 - 18295)*r1*r2 + (-2165*w310 + 6367*w62 - 99*w155 + 18135*w5 + 61*w31 - 49445)*r3^2 + (-7013*w310 + 22731*w62 + 771*w155 + 70587*w5 - 817*w31 - 197005)*r3 - 1205*w310 - 22515*w62 - 14953*w155 - 153729*w5 + 43765*w31 + 501425)*s1*s2^2 + ((-948*w310 + 2868*w62 + 1744*w155 + 2640*w5 - 3516*w31 - 3068)*r1*r2*r3^2 + (-4370*w310 + 13214*w62 + 7938*w155 + 18978*w5 - 15638*w31 - 27254)*r1*r2*r3 + (24326*w310 - 72850*w62 - 43334*w155 - 76262*w5 + 88070*w31 + 100390)*r1*r2 + (-304*w310 - 656*w62 + 4906*w155 - 5518*w5 - 13470*w31 + 7626)*r3^2 + (-6258*w310 + 7602*w62 + 19494*w155 - 49042*w5 - 54550*w31 + 84258)*r3 + (5374*w310 + 24610*w62 - 98028*w155 + 236716*w5 + 274920*w31 - 421600))*s2^3 + ((165*w310 - 345*w62 + 55*w155 + 85*w5 + 355*w31 - 1595)*r1*r2*r3^2 + (775*w310 - 1535*w62 - 360*w155 - 1910*w5 + 3090*w31 - 1560)*r1*r2*r3 + (-4210*w310 + 8350*w62 - 145*w155 + 215*w5 - 11675*w31 + 37925)*r1*r2 + (2020*w310 - 4830*w62 + 825*w155 + 6045*w5 - 1045*w31 - 14725)*r3^2 + (9510*w310 - 22440*w62 + 6595*w155 + 30535*w5 - 11185*w31 - 73625)*r3 - 37630*w310 + 88950*w62 - 19180*w155 - 221340*w5 + 21050*w31 + 537850)*s1^2 + ((-1222*w310 + 2704*w62 + 907*w155 + 1399*w5 - 1347*w31 - 13075)*r1*r2*r3^2 + (-4698*w310 + 10752*w62 + 1519*w155 + 8685*w5 + 879*w31 - 64355)*r1*r2*r3 + (30851*w310 - 64685*w62 - 23691*w155 - 58203*w5 + 34135*w31 + 361835)*r1*r2 + (1315*w310 - 4761*w62 - 188*w155 - 21390*w5 - 838*w31 + 42160)*r3^2 + (2189*w310 - 11823*w62 - 6873*w155 - 115971*w5 + 6561*w31 + 228315)*r3 - 4745*w310 + 53845*w62 + 20694*w155 + 397792*w5 - 22420*w31 - 754850)*s1*s2 + ((14614*w310 - 27034*w62 - 10712*w155 - 20440*w5 + 27588*w31 + 6204)*r1*r2*r3^2 + (65960*w310 - 121532*w62 - 49834*w155 - 149214*w5 + 127934*w31 + 167962)*r1*r2*r3 + (-317548*w310 + 607200*w62 + 292712*w155 + 324416*w5 - 706260*w31 + 130380)*r1*r2 + (27402*w310 - 59242*w62 - 9338*w155 + 147994*w5 + 35390*w31 - 345278)*r3^2 + (155474*w310 - 332486*w62 - 14182*w155 + 743566*w5 + 94790*w31 - 1709774)*r3 - 573762*w310 + 1204870*w62 + 188214*w155 - 4551358*w5 - 792010*w31 + 10637650)*s2^2 + ((-345*w310 - 135*w62 - 365*w155 + 625*w5 + 735*w31 - 2975)*r1*r2*r3^2 + (-1235*w310 - 1105*w62 - 2550*w155 - 860*w5 + 5380*w31 - 7550)*r1*r2*r3 + (3790*w310 + 11350*w62 + 6905*w155 + 5465*w5 - 18225*w31 + 32775)*r1*r2 + (790*w310 - 1840*w62 + 365*w155 - 6975*w5 - 1505*w31 + 21855)*r3^2 + (2180*w310 - 5670*w62 + 1225*w155 - 24955*w5 - 6015*w31 + 87265)*r3 + (3050*w310 - 8850*w62 + 850*w155 + 66650*w5 + 10700*w31 - 263500))*s1 + ((-8962*w310 + 9642*w62 - 244*w155 + 600*w5 - 5464*w31 + 15868)*r1*r2*r3^2 + (-39990*w310 + 40866*w62 - 188*w155 + 20652*w5 - 29152*w31 + 4304)*r1*r2*r3 + (177624*w310 - 174300*w62 - 16156*w155 + 215592*w5 + 147780*w31 - 780440)*r1*r2 + (-26416*w310 + 65116*w62 - 23326*w155 - 114142*w5 + 57690*w31 + 305474)*r3^2 + (-117782*w310 + 286678*w62 - 110514*w155 - 403558*w5 + 272510*w31 + 1134042)*r3 + (577006*w310 - 1446410*w62 + 446488*w155 + 2896764*w5 - 1073320*w31 - 7753100))*s2 + ((-1060*w310 + 2660*w62 + 760*w155 + 2920*w5 - 3640*w31 + 6040)*r1*r2*r3^2 + (-5580*w310 + 16380*w62 + 6900*w155 + 9260*w5 - 23420*w31 + 30620)*r1*r2*r3 + (11920*w310 - 35200*w62 - 45140*w155 - 56620*w5 + 131100*w31 - 262300)*r1*r2 + (-12740*w310 + 29580*w62 - 6480*w155 - 60760*w5 + 7640*w31 + 143840)*r3^2 + (-62020*w310 + 144340*w62 - 50200*w155 - 300080*w5 + 80320*w31 + 698120)*r3 + (241900*w310 - 548100*w62 + 199540*w155 + 2096220*w5 - 274500*w31 - 5037500)))*I + ((561*w10 - 67*w155 - 793*w2 + 227*w5 + 213*w31 + 95)*r1*r2*r3^2 + (1800*w10 - 369*w155 - 1934*w2 + 1691*w5 + 1159*w31 - 1125)*r1*r2*r3 + (-12286*w10 + 1677*w155 + 15250*w2 - 3681*w5 - 5195*w31 - 4605)*r1*r2 + (-558*w10 - 55*w155 + 1736*w2 - 1891*w5 + 323*w31 + 4371)*r3^2 + (-527*w10 + 263*w155 + 3813*w2 - 8897*w5 + 329*w31 + 20553)*r3 + (17422*w10 + 1599*w155 - 53010*w2 + 57443*w5 - 8775*w31 - 133455))*s1^2*s2^4 + ((-48*w10 - 114*w155 + 164*w2 + 234*w5 + 286*w31 - 350)*r1*r2*r3^2 + (-1090*w10 - 548*w155 + 2882*w2 + 1992*w5 + 1348*w31 - 3520)*r1*r2*r3 + (1068*w10 + 2844*w155 - 4300*w2 - 7732*w5 - 7340*w31 + 12540)*r1*r2 + (-806*w10 - 350*w155 + 1922*w2 - 1302*w5 + 1006*w31 + 2542)*r3^2 + (-3844*w10 - 1184*w155 + 9176*w2 - 7564*w5 + 3688*w31 + 14756)*r3 + (33604*w10 + 6788*w155 - 81220*w2 + 41416*w5 - 20300*w31 - 85560))*s1^2*s2^3 + ((1335*w10 + 119*w155 - 1283*w2 + 637*w5 - 189*w31 - 195)*r1*r2*r3^2 + (6036*w10 + 373*w155 - 5154*w2 + 2605*w5 - 327*w31 + 25)*r1*r2*r3 + (-30676*w10 - 3407*w155 + 27940*w2 - 13769*w5 + 5345*w31 + 2355)*r1*r2 + (496*w10 - 11*w155 - 2046*w2 + 1705*w5 + 59*w31 - 4805)*r3^2 + (1581*w10 - 121*w155 - 7223*w2 + 6107*w5 + 277*w31 - 18135)*r3 - 4960*w10 + 1783*w155 + 32860*w2 - 12369*w5 - 5415*w31 + 45725)*s1*s2^4 + ((-6286*w10 + 512*w155 + 8948*w2 - 2102*w5 - 1838*w31 - 1400)*r1*r2*r3^2 + (-21850*w10 + 2994*w155 + 25824*w2 - 15556*w5 - 10384*w31 + 8210)*r1*r2*r3 + (138781*w10 - 12847*w155 - 176075*w2 + 29441*w5 + 44445*w31 + 62705)*r1*r2 + (5363*w10 + 45*w155 - 17081*w2 + 18941*w5 - 2003*w31 - 44671)*r3^2 + (1147*w10 - 5023*w155 - 30473*w2 + 87327*w5 + 2581*w31 - 206553)*r3 - 153047*w10 - 6629*w155 + 486235*w2 - 577003*w5 + 65525*w31 + 1361055)*s1^2*s2^2 + ((-280*w10 + 58*w155 + 1184*w2 + 714*w5 - 138*w31 - 1370)*r1*r2*r3^2 + (-1078*w10 + 356*w155 + 5042*w2 + 2940*w5 - 784*w31 - 5240)*r1*r2*r3 + (8338*w10 - 1874*w155 - 30870*w2 - 17658*w5 + 4190*w31 + 34710)*r1*r2 + (-1488*w10 - 72*w155 + 3968*w2 + 308*w31 - 1860)*r3^2 + (-5518*w10 + 138*w155 + 15934*w2 - 4526*w5 + 474*w31 + 930)*r3 + (46810*w10 + 1666*w155 - 118730*w2 + 21762*w5 - 7330*w31 - 10850))*s1*s2^3 + ((424*w10 + 1262*w155 + 680*w2 - 2410*w5 - 3098*w31 + 1254)*r1*r2*r3^2 + (10864*w10 + 5814*w155 - 14840*w2 - 17334*w5 - 14214*w31 + 20862)*r1*r2*r3 + (-16624*w10 - 33632*w155 + 15920*w2 + 44076*w5 + 78660*w31 - 8520)*r1*r2 + (2108*w10 + 1518*w155 - 4588*w2 + 14074*w5 - 4990*w31 - 32178)*r3^2 + (2480*w10 + 4112*w155 - 6944*w2 + 73036*w5 - 16140*w31 - 164424)*r3 - 123256*w10 - 30914*w155 + 300080*w2 - 437658*w5 + 108910*w31 + 1005950)*s2^4 + ((6868*w10 + 179*w155 - 11014*w2 - 99*w5 - 31*w31 + 5275)*r1*r2*r3^2 + (30290*w10 + 243*w155 - 49432*w2 - 1077*w5 + 1767*w31 + 23295)*r1*r2*r3 + (-152173*w10 - 4369*w155 + 228775*w2 + 38557*w5 + 3465*w31 - 185865)*r1*r2 + (2201*w10 + 2290*w155 - 527*w2 - 10788*w5 - 5016*w31 + 29078)*r3^2 + (33759*w10 + 12449*w155 - 49941*w2 - 37231*w5 - 27493*w31 + 108779)*r3 - 127999*w10 - 38468*w155 + 184295*w2 + 305474*w5 + 76550*w31 - 807240)*s1^2*s2 + ((-15020*w10 - 1144*w155 + 15658*w2 - 5762*w5 + 1714*w31 + 100)*r1*r2*r3^2 + (-67246*w10 - 3218*w155 + 62104*w2 - 24300*w5 + 1752*w31 - 6410)*r1*r2*r3 + (347661*w10 + 33027*w155 - 349315*w2 + 124459*w5 - 48645*w31 + 18295)*r1*r2 + (-7161*w10 - 99*w155 + 26071*w2 - 18135*w5 + 61*w31 + 49445)*r3^2 + (-24831*w10 + 771*w155 + 95573*w2 - 70587*w5 - 817*w31 + 197005)*r3 + (114545*w10 - 14953*w155 - 490885*w2 + 153729*w5 + 43765*w31 - 501425))*s1*s2^2 + ((3508*w10 + 1744*w155 - 5300*w2 - 2640*w5 - 3516*w31 + 3068)*r1*r2*r3^2 + (26098*w10 + 7938*w155 - 46910*w2 - 18978*w5 - 15638*w31 + 27254)*r1*r2*r3 + (-90918*w10 - 43334*w155 + 146290*w2 + 76262*w5 + 88070*w31 - 100390)*r1*r2 + (11656*w10 + 4906*w155 - 21576*w2 + 5518*w5 - 13470*w31 - 7626)*r3^2 + (69130*w10 + 19494*w155 - 130138*w2 + 49042*w5 - 54550*w31 - 84258)*r3 - 450182*w10 - 98028*w155 + 942710*w2 - 236716*w5 + 274920*w31 + 421600)*s2^3 + ((2985*w10 + 55*w155 - 5045*w2 - 85*w5 + 355*w31 + 1595)*r1*r2*r3^2 + (11945*w10 - 360*w155 - 17885*w2 + 1910*w5 + 3090*w31 + 1560)*r1*r2*r3 + (-79120*w10 - 145*w155 + 130000*w2 - 215*w5 - 11675*w31 - 37925)*r1*r2 + (-1860*w10 + 825*w155 + 5890*w2 - 6045*w5 - 1045*w31 + 14725)*r3^2 + (6820*w10 + 6595*w155 - 4030*w2 - 30535*w5 - 11185*w31 + 73625)*r3 + (66340*w10 - 19180*w155 - 201500*w2 + 221340*w5 + 21050*w31 - 537850))*s1^2 + ((17020*w10 + 907*w155 - 25674*w2 - 1399*w5 - 1347*w31 + 13075)*r1*r2*r3^2 + (77378*w10 + 1519*w155 - 111612*w2 - 8685*w5 + 879*w31 + 64355)*r1*r2*r3 + (-407863*w10 - 23691*w155 + 610645*w2 + 58203*w5 + 34135*w31 - 361835)*r1*r2 + (18383*w10 - 188*w155 - 60233*w2 + 21390*w5 - 838*w31 - 42160)*r3^2 + (58373*w10 - 6873*w155 - 217279*w2 + 115971*w5 + 6561*w31 - 228315)*r3 - 457405*w10 + 20694*w155 + 1461805*w2 - 397792*w5 - 22420*w31 + 754850)*s1*s2 + ((886*w10 - 10712*w155 - 17530*w2 + 20440*w5 + 27588*w31 - 6204)*r1*r2*r3^2 + (-75264*w10 - 49834*w155 + 75740*w2 + 149214*w5 + 127934*w31 - 167962)*r1*r2*r3 + (25564*w10 + 292712*w155 + 123880*w2 - 324416*w5 - 706260*w31 - 130380)*r1*r2 + (-7998*w10 - 9338*w155 + 22878*w2 - 147994*w5 + 35390*w31 + 345278)*r3^2 + (71610*w10 - 14182*w155 - 108686*w2 - 743566*w5 + 94790*w31 + 1709774)*r3 + (780766*w10 + 188214*w155 - 2115130*w2 + 4551358*w5 - 792010*w31 - 10637650))*s2^2 + ((3695*w10 - 365*w155 - 4655*w2 - 625*w5 + 735*w31 + 2975)*r1*r2*r3^2 + (13595*w10 - 2550*w155 - 10115*w2 + 860*w5 + 5380*w31 + 7550)*r1*r2*r3 + (-89120*w10 + 6905*w155 + 121800*w2 - 5465*w5 - 18225*w31 - 32775)*r1*r2 + (2170*w10 + 365*w155 - 5580*w2 + 6975*w5 - 1505*w31 - 21855)*r3^2 + (10230*w10 + 1225*w155 - 19840*w2 + 24955*w5 - 6015*w31 - 87265)*r3 - 46500*w10 + 850*w155 + 139500*w2 - 66650*w5 + 10700*w31 + 263500)*s1 + ((-25518*w10 - 244*w155 + 53350*w2 - 600*w5 - 5464*w31 - 15868)*r1*r2*r3^2 + (-101318*w10 - 188*w155 + 231010*w2 - 20652*w5 - 29152*w31 - 4304)*r1*r2*r3 + (596668*w10 - 16156*w155 - 1102240*w2 - 215592*w5 + 147780*w31 + 780440)*r1*r2 + (-81096*w10 - 23326*w155 + 144956*w2 + 114142*w5 + 57690*w31 - 305474)*r3^2 + (-575670*w10 - 110514*w155 + 1058278*w2 + 403558*w5 + 272510*w31 - 1134042)*r3 + (2637542*w10 + 446488*w155 - 5118410*w2 - 2896764*w5 - 1073320*w31 + 7753100))*s2 + (2140*w10 + 760*w155 + 12580*w2 - 2920*w5 - 3640*w31 - 6040)*r1*r2*r3^2 + (21460*w10 + 6900*w155 + 29340*w2 - 9260*w5 - 23420*w31 - 30620)*r1*r2*r3 + (56240*w10 - 45140*w155 - 416800*w2 + 56620*w5 + 131100*w31 + 262300)*r1*r2 + (-21700*w10 - 6480*w155 + 35340*w2 + 60760*w5 + 7640*w31 - 143840)*r3^2 + (-216380*w10 - 50200*w155 + 397420*w2 + 300080*w5 + 80320*w31 - 698120)*r3 + 120900*w10 + 199540*w155 + 170500*w2 - 2096220*w5 - 274500*w31 + 5037500,
(((31*w155 + 121*w5 - 153*w31 - 323)*r1*r2*r3^2 + (156*w155 + 1486*w5 - 734*w31 - 3584)*r1*r2*r3 + (-279*w10 + 31*w2)*r1*r3^2 + (-60*w10 + 546*w2)*r2*r3^2 + (-733*w155 - 4609*w5 + 3945*w31 + 11565)*r1*r2 + (-1209*w10 + 403*w2)*r1*r3 + (-1311*w10 + 4983*w2)*r2*r3 + (-67*w155 + 837*w5 + 155*w31 - 1705)*r3^2 + (6696*w10 - 1550*w2)*r1 + (2835*w10 - 14685*w2)*r2 + (-179*w155 + 5177*w5 + 465*w31 - 10695)*r3 + (2724*w155 - 13268*w5 - 6510*w31 + 23250))*s1^2*s2^4 + ((112*w155 - 218*w5 - 226*w31 + 564)*r1*r2*r3^2 + (562*w155 - 328*w5 - 1128*w31 + 1162)*r1*r2*r3 + (-558*w10 - 248*w2)*r1*r3^2 + (505*w10 - 643*w2)*r2*r3^2 + (-2651*w155 + 4527*w5 + 5565*w31 - 11445)*r1*r2 + (-3348*w10 + 1426*w2)*r1*r3 + (1153*w10 - 439*w2)*r2*r3 + (181*w155 + 279*w5 - 455*w31 - 465)*r3^2 + (13857*w10 + 2325*w2)*r1 + (-11345*w10 + 14905*w2)*r2 + (937*w155 + 1829*w5 - 2215*w31 - 3255)*r3 - 4127*w155 + 589*w5 + 10455*w31 - 5425)*s1^2*s2^3 + ((211*w155 - 343*w5 - 345*w31 + 1097)*r1*r2*r3^2 + (1096*w155 - 1882*w5 - 1750*w31 + 5836)*r1*r2*r3 + (-403*w10 + 31*w2)*r1*r3^2 + (890*w10 - 1496*w2)*r2*r3^2 + (-6099*w155 + 7333*w5 + 10035*w31 - 28405)*r1*r2 + (-2449*w10 + 2263*w2)*r1*r3 + (2939*w10 - 4583*w2)*r2*r3 + (-661*w155 + 775*w5 + 1841*w31 - 279)*r3^2 + (10354*w10 - 3100*w2)*r1 + (-21143*w10 + 36245*w2)*r2 + (-2373*w155 + 9207*w5 + 6983*w31 - 12617)*r3 + (11958*w155 - 41106*w5 - 34760*w31 + 62000))*s1*s2^4 + ((-121*w155 - 1571*w5 + 1223*w31 + 4373)*r1*r2*r3^2 + (-646*w155 - 16136*w5 + 5844*w31 + 40334)*r1*r2*r3 + (1984*w10 - 806*w2)*r1*r3^2 + (1435*w10 - 6781*w2)*r2*r3^2 + (2838*w155 + 56324*w5 - 32220*w31 - 144690)*r1*r2 + (8494*w10 - 5828*w2)*r1*r3 + (15661*w10 - 53263*w2)*r2*r3 + (997*w155 - 8897*w5 - 2365*w31 + 17825)*r3^2 + (-48391*w10 + 24025*w2)*r1 + (-47925*w10 + 178585*w2)*r2 + (3279*w155 - 54777*w5 - 8345*w31 + 111755)*r3 - 35429*w155 + 149203*w5 + 85435*w31 - 259625)*s1^2*s2^2 + ((252*w155 + 454*w5 - 450*w31 - 616)*r1*r2*r3^2 + (1042*w155 + 2716*w5 - 1780*w31 - 3958)*r1*r2*r3 + (-186*w10 - 248*w2)*r1*r3^2 + (-645*w10 + 2103*w2)*r2*r3^2 + (-5993*w155 - 10219*w5 + 10495*w31 + 15465)*r1*r2 + (372*w10 - 4154*w2)*r1*r3 + (-4677*w10 + 14019*w2)*r2*r3 + (-897*w155 - 155*w5 + 2227*w31 + 837)*r3^2 + (2883*w10 + 6975*w2)*r1 + (18549*w10 - 54285*w2)*r2 + (-4101*w155 + 3999*w5 + 10051*w31 - 5549)*r3 + (16971*w155 + 3503*w5 - 42195*w31 - 22475))*s1*s2^3 + ((66*w155 - 1354*w5 + 114*w31 + 374)*r1*r2*r3^2 + (-64*w155 - 7020*w5 + 1612*w31 + 3432)*r1*r2*r3 + (3596*w10 - 1736*w2)*r1*r3^2 + (-1350*w10 + 2706*w2)*r2*r3^2 + (-2000*w155 + 28900*w5 - 2300*w31 - 3520)*r1*r2 + (14384*w10 + 1612*w2)*r1*r3 + (-5550*w10 + 11538*w2)*r2*r3 + (-206*w155 - 11098*w5 + 438*w31 + 24738)*r3^2 + (-79670*w10 + 55490*w2)*r1 + (33454*w10 - 66990*w2)*r2 + (-1894*w155 - 60326*w5 + 4074*w31 + 134354)*r3 - 11238*w155 + 245706*w5 + 31090*w31 - 531030)*s2^4 + ((-372*w155 + 3278*w5 - 114*w31 - 8384)*r1*r2*r3^2 + (-2052*w155 + 19678*w5 + 158*w31 - 49372)*r1*r2*r3 + (1178*w10 + 2108*w2)*r1*r3^2 + (-5305*w10 + 12703*w2)*r2*r3^2 + (8721*w155 - 91417*w5 + 4385*w31 + 226195)*r1*r2 + (15128*w10 - 14446*w2)*r1*r3 + (-26983*w10 + 67069*w2)*r2*r3 + (-2511*w155 + 8711*w5 + 6345*w31 - 19685)*r3^2 + (-34937*w10 - 27125*w2)*r1 + (138015*w10 - 320155*w2)*r2 + (-10447*w155 + 51801*w5 + 26085*w31 - 116095)*r3 + (69967*w155 - 204569*w5 - 177855*w31 + 436325))*s1^2*s2 + ((-2051*w155 + 3923*w5 + 3265*w31 - 12657)*r1*r2*r3^2 + (-10966*w155 + 22392*w5 + 17260*w31 - 69066)*r1*r2*r3 + (3348*w10 - 186*w2)*r1*r3^2 + (-10565*w10 + 19091*w2)*r2*r3^2 + (60164*w155 - 85438*w5 - 97010*w31 + 329480)*r1*r2 + (23994*w10 - 27528*w2)*r1*r3 + (-38219*w10 + 68393*w2)*r2*r3 + (6241*w155 - 9765*w5 - 17781*w31 + 6169)*r3^2 + (-89559*w10 + 30225*w2)*r1 + (255203*w10 - 466895*w2)*r2 + (21283*w155 - 101277*w5 - 65453*w31 + 141887)*r3 - 113173*w155 + 489211*w5 + 338735*w31 - 777325)*s1*s2^2 + ((-618*w155 + 582*w5 + 878*w31 - 5042)*r1*r2*r3^2 + (-3658*w155 + 2230*w5 + 5974*w31 - 24106)*r1*r2*r3 + (62*w10 + 11098*w2)*r1*r3^2 + (-5300*w10 + 10472*w2)*r2*r3^2 + (13640*w155 - 11680*w5 - 20400*w31 + 115960)*r1*r2 + (1178*w10 + 43834*w2)*r1*r3 + (-21410*w10 + 43706*w2)*r2*r3 + (-2682*w155 - 7626*w5 + 5746*w31 + 18786)*r3^2 + (4340*w10 - 257920*w2)*r1 + (130858*w10 - 258830*w2)*r2 + (-15118*w155 - 32302*w5 + 31958*w31 + 83638)*r3 + (51224*w155 + 165912*w5 - 104920*w31 - 407960))*s2^3 + ((-220*w155 + 40*w5 + 290*w31 - 1170)*r1*r2*r3^2 + (-865*w155 + 695*w5 + 1095*w31 - 6185)*r1*r2*r3 + (-2325*w10 + 9145*w2)*r1*r3^2 + (-500*w10 + 830*w2)*r2*r3^2 + (4955*w155 - 13585*w5 - 4975*w31 + 46325)*r1*r2 + (-14415*w10 + 53785*w2)*r1*r3 + (-1625*w10 + 2465*w2)*r2*r3 + (-825*w155 + 5735*w5 + 1835*w31 - 11005)*r3^2 + (67270*w10 - 226300*w2)*r1 + (11845*w10 - 20075*w2)*r2 + (-2875*w155 + 31465*w5 + 6855*w31 - 59365)*r3 + (21040*w155 - 110980*w5 - 47450*w31 + 203050))*s1^2 + ((8*w155 - 8954*w5 + 310*w31 + 19996)*r1*r2*r3^2 + (2628*w155 - 49646*w5 - 3390*w31 + 109148)*r1*r2*r3 + (1736*w10 - 10602*w2)*r1*r3^2 + (17595*w10 - 39633*w2)*r2*r3^2 + (-11727*w155 + 202359*w5 + 14105*w31 - 512965)*r1*r2 + (-9982*w10 + 2604*w2)*r1*r3 + (83247*w10 - 196209*w2)*r2*r3 + (967*w155 + 7285*w5 + 183*w31 - 4247)*r3^2 + (-27373*w10 + 227075*w2)*r1 + (-449839*w10 + 993135*w2)*r2 + (11691*w155 + 53971*w5 - 13921*w31 - 63581)*r3 - 27641*w155 - 409913*w5 + 5745*w31 + 702925)*s1*s2 + ((-1496*w155 + 18484*w5 - 224*w31 - 16044)*r1*r2*r3^2 + (-4136*w155 + 92020*w5 - 9892*w31 - 90592)*r1*r2*r3 + (-36146*w10 + 31186*w2)*r1*r3^2 + (4000*w10 - 7756*w2)*r2*r3^2 + (37940*w155 - 405780*w5 + 2800*w31 + 321720)*r1*r2 + (-154814*w10 + 55738*w2)*r1*r3 + (15790*w10 - 31438*w2)*r2*r3 + (-724*w155 + 111228*w5 + 1452*w31 - 240188)*r3^2 + (812200*w10 - 903340*w2)*r1 + (-98294*w10 + 191290*w2)*r2 + (3134*w155 + 618326*w5 - 7154*w31 - 1337154)*r3 + (178018*w155 - 2479566*w5 - 446590*w31 + 5184130))*s2^2 + ((1490*w155 - 2970*w5 - 1980*w31 + 9760)*r1*r2*r3^2 + (7405*w155 - 14055*w5 - 10115*w31 + 47905)*r1*r2*r3 + (7595*w10 - 5735*w2)*r1*r3^2 + (6900*w10 - 12570*w2)*r2*r3^2 + (-35425*w155 + 77175*w5 + 46825*w31 - 242175)*r1*r2 + (32705*w10 - 28055*w2)*r1*r3 + (25215*w10 - 45735*w2)*r2*r3 + (-3765*w155 + 8835*w5 + 10875*w31 - 14725)*r3^2 + (-183210*w10 + 158100*w2)*r1 + (-166995*w10 + 307725*w2)*r2 + (-13825*w155 + 57815*w5 + 42125*w31 - 103075)*r3 + (72690*w155 - 338830*w5 - 217600*w31 + 657200))*s1 + ((4918*w155 - 14502*w5 - 5258*w31 + 40202)*r1*r2*r3^2 + (25878*w155 - 69830*w5 - 30414*w31 + 205886)*r1*r2*r3 + (42718*w10 - 122698*w2)*r1*r3^2 + (29050*w10 - 57802*w2)*r2*r3^2 + (-111090*w155 + 304930*w5 + 122450*w31 - 885010)*r1*r2 + (143902*w10 - 350734*w2)*r1*r3 + (118360*w10 - 243796*w2)*r2*r3 + (24182*w155 - 77934*w5 - 54646*w31 + 167214)*r3^2 + (-989830*w10 + 2993670*w2)*r1 + (-718528*w10 + 1429780*w2)*r2 + (118628*w155 - 493148*w5 - 261408*w31 + 1033912)*r3 - 630464*w155 + 1851568*w5 + 1455220*w31 - 3811140)*s2 + ((-190*w155 - 17390*w5 + 1370*w31 + 15370)*r1*r2*r3^2 + (-3740*w155 - 71240*w5 + 13460*w31 + 46760)*r1*r2*r3 + (25110*w10 - 74710*w2)*r1*r3^2 + (-400*w10 + 1780*w2)*r2*r3^2 + (13710*w155 + 424930*w5 - 49250*w31 - 325950)*r1*r2 + (168330*w10 - 450430*w2)*r1*r3 + (-4090*w10 + 13690*w2)*r2*r3 + (1730*w155 - 33790*w5 - 850*w31 + 46190)*r3^2 + (-683240*w10 + 1943700*w2)*r1 + (13010*w10 - 46750*w2)*r2 + (9420*w155 - 208320*w5 - 10900*w31 + 313720)*r3 - 98250*w155 + 748650*w5 + 161450*w31 - 1009050))*I + ((31*w155 - 121*w5 - 153*w31 + 323)*r1*r2*r3^2 + (156*w155 - 1486*w5 - 734*w31 + 3584)*r1*r2*r3 + (-19*w310 - 29*w62)*r1*r3^2 + (-180*w310 + 378*w62)*r2*r3^2 + (-733*w155 + 4609*w5 + 3945*w31 - 11565)*r1*r2 + (-85*w310 - 257*w62)*r1*r3 + (-783*w310 + 1719*w62)*r2*r3 + (-67*w155 - 837*w5 + 155*w31 + 1705)*r3^2 + (332*w310 + 510*w62)*r1 + (4515*w310 - 9405*w62)*r2 + (-179*w155 - 5177*w5 + 465*w31 + 10695)*r3 + (2724*w155 + 13268*w5 - 6510*w31 - 23250))*s1^2*s2^4 + ((112*w155 + 218*w5 - 226*w31 - 564)*r1*r2*r3^2 + (562*w155 + 328*w5 - 1128*w31 - 1162)*r1*r2*r3 + (-188*w310 + 282*w62)*r1*r3^2 + (-185*w310 + 431*w62)*r2*r3^2 + (-2651*w155 - 4527*w5 + 5565*w31 + 11445)*r1*r2 + (-890*w310 + 1056*w62)*r1*r3 + (-911*w310 + 2213*w62)*r2*r3 + (181*w155 - 279*w5 - 455*w31 + 465)*r3^2 + (4419*w310 - 7605*w62)*r1 + (4775*w310 - 10835*w62)*r2 + (937*w155 - 1829*w5 - 2215*w31 + 3255)*r3 - 4127*w155 - 589*w5 + 10455*w31 + 5425)*s1^2*s2^3 + ((211*w155 + 343*w5 - 345*w31 - 1097)*r1*r2*r3^2 + (1096*w155 + 1882*w5 - 1750*w31 - 5836)*r1*r2*r3 + (-155*w310 + 215*w62)*r1*r3^2 + (-170*w310 + 428*w62)*r2*r3^2 + (-6099*w155 - 7333*w5 + 10035*w31 + 28405)*r1*r2 + (-713*w310 + 815*w62)*r1*r3 + (-917*w310 + 2369*w62)*r2*r3 + (-661*w155 - 775*w5 + 1841*w31 + 279)*r3^2 + (3658*w310 - 5780*w62)*r1 + (4489*w310 - 10835*w62)*r2 + (-2373*w155 - 9207*w5 + 6983*w31 + 12617)*r3 + (11958*w155 + 41106*w5 - 34760*w31 - 62000))*s1*s2^4 + ((-121*w155 + 1571*w5 + 1223*w31 - 4373)*r1*r2*r3^2 + (-646*w155 + 16136*w5 + 5844*w31 - 40334)*r1*r2*r3 + (154*w310 + 244*w62)*r1*r3^2 + (1605*w310 - 3303*w62)*r2*r3^2 + (2838*w155 - 56324*w5 - 32220*w31 + 144690)*r1*r2 + (640*w310 + 2002*w62)*r1*r3 + (6813*w310 - 14619*w62)*r2*r3 + (997*w155 + 8897*w5 - 2365*w31 - 17825)*r3^2 + (-2797*w310 - 4585*w62)*r1 + (-40045*w310 + 82005*w62)*r2 + (3279*w155 + 54777*w5 - 8345*w31 - 111755)*r3 - 35429*w155 - 149203*w5 + 85435*w31 + 259625)*s1^2*s2^2 + ((252*w155 - 454*w5 - 450*w31 + 616)*r1*r2*r3^2 + (1042*w155 - 2716*w5 - 1780*w31 + 3958)*r1*r2*r3 + (220*w310 - 450*w62)*r1*r3^2 + (-315*w310 + 621*w62)*r2*r3^2 + (-5993*w155 + 10219*w5 + 10495*w31 - 15465)*r1*r2 + (994*w310 - 2160*w62)*r1*r3 + (-1269*w310 + 2583*w62)*r2*r3 + (-897*w155 + 155*w5 + 2227*w31 - 837)*r3^2 + (-5559*w310 + 11265*w62)*r1 + (7773*w310 - 15345*w62)*r2 + (-4101*w155 - 3999*w5 + 10051*w31 + 5549)*r3 + (16971*w155 - 3503*w5 - 42195*w31 + 22475))*s1*s2^3 + ((66*w155 + 1354*w5 + 114*w31 - 374)*r1*r2*r3^2 + (-64*w155 + 7020*w5 + 1612*w31 - 3432)*r1*r2*r3 + (-704*w310 + 812*w62)*r1*r3^2 + (70*w310 - 250*w62)*r2*r3^2 + (-2000*w155 - 28900*w5 - 2300*w31 + 3520)*r1*r2 + (-3404*w310 + 5336*w62)*r1*r3 + (562*w310 - 1750*w62)*r2*r3 + (-206*w155 + 11098*w5 + 438*w31 - 24738)*r3^2 + (17950*w310 - 21410*w62)*r1 + (-2082*w310 + 6490*w62)*r2 + (-1894*w155 + 60326*w5 + 4074*w31 - 134354)*r3 - 11238*w155 - 245706*w5 + 31090*w31 + 531030)*s2^4 + ((-372*w155 - 3278*w5 - 114*w31 + 8384)*r1*r2*r3^2 + (-2052*w155 - 19678*w5 + 158*w31 + 49372)*r1*r2*r3 + (1768*w310 - 3542*w62)*r1*r3^2 + (-615*w310 + 909*w62)*r2*r3^2 + (8721*w155 + 91417*w5 + 4385*w31 - 226195)*r1*r2 + (8350*w310 - 15836*w62)*r1*r3 + (-1719*w310 + 1857*w62)*r2*r3 + (-2511*w155 - 8711*w5 + 6345*w31 + 19685)*r3^2 + (-43579*w310 + 90805*w62)*r1 + (14215*w310 - 21615*w62)*r2 + (-10447*w155 - 51801*w5 + 26085*w31 + 116095)*r3 + (69967*w155 + 204569*w5 - 177855*w31 - 436325))*s1^2*s2 + ((-2051*w155 - 3923*w5 + 3265*w31 + 12657)*r1*r2*r3^2 + (-10966*w155 - 22392*w5 + 17260*w31 + 69066)*r1*r2*r3 + (1950*w310 - 3120*w62)*r1*r3^2 + (1445*w310 - 3863*w62)*r2*r3^2 + (60164*w155 + 85438*w5 - 97010*w31 - 329480)*r1*r2 + (8988*w310 - 12930*w62)*r1*r3 + (8357*w310 - 22499*w62)*r2*r3 + (6241*w155 + 9765*w5 - 17781*w31 - 6169)*r3^2 + (-46893*w310 + 81855*w62)*r1 + (-38869*w310 + 98285*w62)*r2 + (21283*w155 + 101277*w5 - 65453*w31 - 141887)*r3 - 113173*w155 - 489211*w5 + 338735*w31 + 777325)*s1*s2^2 + ((-618*w155 - 582*w5 + 878*w31 + 5042)*r1*r2*r3^2 + (-3658*w155 - 2230*w5 + 5974*w31 + 24106)*r1*r2*r3 + (542*w310 - 326*w62)*r1*r3^2 + (340*w310 - 1120*w62)*r2*r3^2 + (13640*w155 + 11680*w5 - 20400*w31 - 115960)*r1*r2 + (3482*w310 - 1478*w62)*r1*r3 + (2494*w310 - 7510*w62)*r2*r3 + (-2682*w155 + 7626*w5 + 5746*w31 - 18786)*r3^2 + (-12140*w310 + 13280*w62)*r1 + (-9814*w310 + 28930*w62)*r2 + (-15118*w155 + 32302*w5 + 31958*w31 - 83638)*r3 + (51224*w155 - 165912*w5 - 104920*w31 + 407960))*s2^3 + ((-220*w155 - 40*w5 + 290*w31 + 1170)*r1*r2*r3^2 + (-865*w155 - 695*w5 + 1095*w31 + 6185)*r1*r2*r3 + (-845*w310 + 1345*w62)*r1*r3^2 + (100*w310 - 250*w62)*r2*r3^2 + (4955*w155 + 13585*w5 - 4975*w31 - 46325)*r1*r2 + (-3095*w310 + 5185*w62)*r1*r3 + (535*w310 - 1375*w62)*r2*r3 + (-825*w155 - 5735*w5 + 1835*w31 + 11005)*r3^2 + (20590*w310 - 32900*w62)*r1 + (-2635*w310 + 6325*w62)*r2 + (-2875*w155 - 31465*w5 + 6855*w31 + 59365)*r3 + (21040*w155 + 110980*w5 - 47450*w31 - 203050))*s1^2 + ((8*w155 + 8954*w5 + 310*w31 - 19996)*r1*r2*r3^2 + (2628*w155 + 49646*w5 - 3390*w31 - 109148)*r1*r2*r3 + (-3770*w310 + 6580*w62)*r1*r3^2 + (965*w310 - 731*w62)*r2*r3^2 + (-11727*w155 - 202359*w5 + 14105*w31 + 512965)*r1*r2 + (-18344*w310 + 31150*w62)*r1*r3 + (959*w310 + 4387*w62)*r2*r3 + (967*w155 - 7285*w5 + 183*w31 + 4247)*r3^2 + (92929*w310 - 171715*w62)*r1 + (-20103*w310 + 14795*w62)*r2 + (11691*w155 - 53971*w5 - 13921*w31 + 63581)*r3 - 27641*w155 + 409913*w5 + 5745*w31 - 702925)*s1*s2 + ((-1496*w155 - 18484*w5 - 224*w31 + 16044)*r1*r2*r3^2 + (-4136*w155 - 92020*w5 - 9892*w31 + 90592)*r1*r2*r3 + (6454*w310 - 4422*w62)*r1*r3^2 + (-320*w310 + 980*w62)*r2*r3^2 + (37940*w155 + 405780*w5 + 2800*w31 - 321720)*r1*r2 + (32554*w310 - 36366*w62)*r1*r3 + (-2162*w310 + 6290*w62)*r2*r3 + (-724*w155 - 111228*w5 + 1452*w31 + 240188)*r3^2 + (-161840*w310 + 130060*w62)*r1 + (9002*w310 - 25190*w62)*r2 + (3134*w155 - 618326*w5 - 7154*w31 + 1337154)*r3 + (178018*w155 + 2479566*w5 - 446590*w31 - 5184130))*s2^2 + ((1490*w155 + 2970*w5 - 1980*w31 - 9760)*r1*r2*r3^2 + (7405*w155 + 14055*w5 - 10115*w31 - 47905)*r1*r2*r3 + (115*w310 + 865*w62)*r1*r3^2 + (-900*w310 + 2430*w62)*r2*r3^2 + (-35425*w155 - 77175*w5 + 46825*w31 + 242175)*r1*r2 + (25*w310 + 7345*w62)*r1*r3 + (-5265*w310 + 14265*w62)*r2*r3 + (-3765*w155 - 8835*w5 + 10875*w31 + 14725)*r3^2 + (30*w310 - 18900*w62)*r1 + (24285*w310 - 61875*w62)*r2 + (-13825*w155 - 57815*w5 + 42125*w31 + 103075)*r3 + (72690*w155 + 338830*w5 - 217600*w31 - 657200))*s1 + ((4918*w155 + 14502*w5 - 5258*w31 - 40202)*r1*r2*r3^2 + (25878*w155 + 69830*w5 - 30414*w31 - 205886)*r1*r2*r3 + (-15782*w310 + 19506*w62)*r1*r3^2 + (-1690*w310 + 5770*w62)*r2*r3^2 + (-111090*w155 - 304930*w5 + 122450*w31 + 885010)*r1*r2 + (-83702*w310 + 108918*w62)*r1*r3 + (-12904*w310 + 39460*w62)*r2*r3 + (24182*w155 + 77934*w5 - 54646*w31 - 167214)*r3^2 + (387510*w310 - 545830*w62)*r1 + (49424*w310 - 149380*w62)*r2 + (118628*w155 + 493148*w5 - 261408*w31 - 1033912)*r3 - 630464*w155 - 1851568*w5 + 1455220*w31 + 3811140)*s2 + (-190*w155 + 17390*w5 + 1370*w31 - 15370)*r1*r2*r3^2 + (-3740*w155 + 71240*w5 + 13460*w31 - 46760)*r1*r2*r3 + (7710*w310 - 19150*w62)*r1*r3^2 + (-400*w310 + 820*w62)*r2*r3^2 + (13710*w155 - 424930*w5 - 49250*w31 + 325950)*r1*r2 + (29010*w310 - 77350*w62)*r1*r3 + (-1690*w310 + 3610*w62)*r2*r3 + (1730*w155 + 33790*w5 - 850*w31 - 46190)*r3^2 + (-192480*w310 + 462700*w62)*r1 + (9970*w310 - 20350*w62)*r2 + (9420*w155 + 208320*w5 - 10900*w31 - 313720)*r3 - 98250*w155 - 748650*w5 + 161450*w31 + 1009050,
(((153*w310 - 299*w62 + 128*w155 - 584*w5 - 206*w31 + 714)*r1*r2*r3^2 + (780*w310 - 1532*w62 + 524*w155 - 2164*w5 - 728*w31 + 2072)*r1*r2*r3 + (-3941*w310 + 7735*w62 - 3142*w155 + 13514*w5 + 5080*w31 - 15240)*r1*r2 + (-127*w310 + 371*w62 + 93*w155 - 775*w5 - 199*w31 + 1581)*r3^2 + (-374*w310 + 1198*w62 + 434*w155 - 3658*w5 - 1042*w31 + 7378)*r3 + (971*w310 - 3975*w62 - 1953*w155 + 6851*w5 + 3815*w31 - 9765))*s1^2*s2^4 + ((81*w310 - 93*w62 + 31*w155 - 833*w5 + 23*w31 + 1123)*r1*r2*r3^2 + (480*w310 - 674*w62 + 83*w155 - 3983*w5 + 299*w31 + 5329)*r1*r2*r3 + (-2012*w310 + 2420*w62 - 769*w155 + 20923*w5 - 665*w31 - 28105)*r1*r2 + (-364*w310 + 922*w62 + 241*w155 + 775*w5 - 473*w31 - 1643)*r3^2 + (-1493*w310 + 3911*w62 + 1473*w155 + 2759*w5 - 2909*w31 - 5859)*r3 + (7062*w310 - 17850*w62 - 5381*w155 - 28923*w5 + 10205*w31 + 66495))*s1^2*s2^3 + ((43*w310 - 21*w62 + 84*w155 + 1512*w5 - 274*w31 - 1198)*r1*r2*r3^2 + (80*w310 + 172*w62 + 424*w155 + 6948*w5 - 1512*w31 - 5604)*r1*r2*r3 + (367*w310 - 1205*w62 - 2088*w155 - 28604*w5 + 5930*w31 + 16190)*r1*r2 + (257*w310 - 809*w62 + 77*w155 - 651*w5 - 519*w31 + 961)*r3^2 + (1308*w310 - 4032*w62 + 72*w155 - 3348*w5 - 1772*w31 + 6448)*r3 - 4525*w310 + 14425*w62 - 2189*w155 + 29543*w5 + 12735*w31 - 54405)*s1*s2^4 + ((-1538*w310 + 3064*w62 - 1328*w155 + 5254*w5 + 2186*w31 - 6104)*r1*r2*r3^2 + (-7750*w310 + 15452*w62 - 5414*w155 + 18584*w5 + 7768*w31 - 15342)*r1*r2*r3 + (39661*w310 - 79235*w62 + 32467*w155 - 120039*w5 - 53705*w31 + 125065)*r1*r2 + (977*w310 - 3011*w62 - 623*w155 + 9455*w5 + 1369*w31 - 18941)*r3^2 + (2439*w310 - 8693*w62 - 2389*w155 + 44423*w5 + 6627*w31 - 88133)*r3 - 3391*w310 + 25175*w62 + 12813*w155 - 112871*w5 - 24765*w31 + 184915)*s1^2*s2^2 + ((41*w310 - 77*w62 + 43*w155 + 2059*w5 - 253*w31 - 2961)*r1*r2*r3^2 + (-100*w310 + 314*w62 + 103*w155 + 9941*w5 - 1089*w31 - 14603)*r1*r2*r3 + (-16*w310 + 440*w62 - 1001*w155 - 45933*w5 + 5535*w31 + 66255)*r1*r2 + (104*w310 - 578*w62 - 151*w155 - 217*w5 - 153*w31 - 403)*r3^2 + (431*w310 - 2669*w62 - 1351*w155 - 2201*w5 + 611*w31 + 2821)*r3 - 1070*w310 + 8850*w62 + 3407*w155 + 15841*w5 + 3145*w31 - 13485)*s1*s2^3 + ((-294*w310 + 486*w62 - 232*w155 + 7940*w5 - 316*w31 - 10936)*r1*r2*r3^2 + (-2446*w310 + 4658*w62 - 988*w155 + 36932*w5 - 2208*w31 - 50968)*r1*r2*r3 + (10560*w310 - 17660*w62 + 4996*w155 - 182232*w5 + 7540*w31 + 245480)*r1*r2 + (892*w310 - 2536*w62 - 522*w155 + 6014*w5 + 1158*w31 - 10602)*r3^2 + (2806*w310 - 8118*w62 - 2022*w155 + 27590*w5 + 5794*w31 - 48546)*r3 - 4854*w310 + 22610*w62 + 11660*w155 - 44640*w5 - 22460*w31 + 19840)*s2^4 + ((1129*w310 - 2747*w62 + 1199*w155 + 813*w5 - 2663*w31 - 1933)*r1*r2*r3^2 + (5080*w310 - 12196*w62 + 5317*w155 + 11293*w5 - 11469*w31 - 25009)*r1*r2*r3 + (-29233*w310 + 69955*w62 - 29876*w155 - 32658*w5 + 67240*w31 + 75730)*r1*r2 + (2099*w310 - 4667*w62 - 1016*w155 - 17360*w5 + 1658*w31 + 37758)*r3^2 + (10658*w310 - 24646*w62 - 8138*w155 - 72044*w5 + 13464*w31 + 156054)*r3 - 60637*w310 + 133925*w62 + 25066*w155 + 371628*w5 - 42830*w31 - 815920)*s1^2*s2 + ((-378*w310 - 64*w62 - 774*w155 - 13692*w5 + 2484*w31 + 8558)*r1*r2*r3^2 + (-870*w310 - 2252*w62 - 4144*w155 - 61618*w5 + 14442*w31 + 37884)*r1*r2*r3 + (-5547*w310 + 19205*w62 + 19423*w155 + 245009*w5 - 52905*w31 - 66715)*r1*r2 + (-2687*w310 + 8349*w62 - 637*w155 + 5921*w5 + 4399*w31 - 9951)*r3^2 + (-13313*w310 + 40627*w62 - 1117*w155 + 26443*w5 + 16087*w31 - 55893)*r3 + (48585*w310 - 153225*w62 + 20899*w155 - 270413*w5 - 114535*w31 + 525605))*s1*s2^2 + ((-498*w310 + 562*w62 + 16*w155 + 8460*w5 - 772*w31 - 9592)*r1*r2*r3^2 + (-3142*w310 + 4286*w62 + 634*w155 + 38614*w5 - 5386*w31 - 42646)*r1*r2*r3 + (15890*w310 - 19870*w62 - 2088*w155 - 195004*w5 + 20680*w31 + 207660)*r1*r2 + (2624*w310 - 6812*w62 - 2254*w155 - 5642*w5 + 4066*w31 + 11966)*r3^2 + (10512*w310 - 28556*w62 - 13944*w155 - 23560*w5 + 26188*w31 + 50468)*r3 - 46298*w310 + 120770*w62 + 56700*w155 + 256060*w5 - 102420*w31 - 595820)*s2^3 + ((235*w310 - 395*w62 + 280*w155 - 2270*w5 - 50*w31 + 1840)*r1*r2*r3^2 + (1355*w310 - 2435*w62 + 715*w155 - 10975*w5 + 1325*w31 + 9895)*r1*r2*r3 + (-6535*w310 + 11425*w62 - 5840*w155 + 54030*w5 - 900*w31 - 38050)*r1*r2 + (-1090*w310 + 3020*w62 + 405*w155 + 2015*w5 - 315*w31 - 7285)*r3^2 + (-4550*w310 + 12760*w62 + 2750*w155 + 2790*w5 - 3620*w31 - 21080)*r3 + (24455*w310 - 67675*w62 - 12820*w155 - 76260*w5 + 15000*w31 + 238700))*s1^2 + ((189*w310 + 197*w62 + 607*w155 - 1039*w5 - 1107*w31 + 12651)*r1*r2*r3^2 + (2040*w310 - 1704*w62 + 4237*w155 - 7031*w5 - 9041*w31 + 61623)*r1*r2*r3 + (1561*w310 - 9715*w62 - 15254*w155 + 75568*w5 + 24390*w31 - 391780)*r1*r2 + (3081*w310 - 6357*w62 + 2466*w155 - 8618*w5 - 5492*w31 + 20708)*r3^2 + (16624*w310 - 33936*w62 + 12556*w155 - 37014*w5 - 26746*w31 + 84444)*r3 - 61575*w310 + 124575*w62 - 61292*w155 + 317254*w5 + 141480*w31 - 762290)*s1*s2 + ((2334*w310 - 4266*w62 + 2822*w155 - 75070*w5 + 2486*w31 + 105266)*r1*r2*r3^2 + (21626*w310 - 44098*w62 + 12278*w155 - 352582*w5 + 18618*w31 + 499958)*r1*r2*r3 + (-88830*w310 + 159910*w62 - 62306*w155 + 1724202*w5 - 59990*w31 - 2371330)*r1*r2 + (-7342*w310 + 21566*w62 + 3942*w155 - 70494*w5 - 10638*w31 + 120342)*r3^2 + (-20436*w310 + 61208*w62 + 8332*w155 - 336660*w5 - 42184*w31 + 580816)*r3 + (21084*w310 - 167160*w62 - 79480*w155 + 789880*w5 + 184260*w31 - 797940))*s2^2 + ((-45*w310 + 1205*w62 - 490*w155 + 5720*w5 + 720*w31 - 6110)*r1*r2*r3^2 + (-965*w310 + 7365*w62 - 2815*w155 + 22495*w5 + 3635*w31 - 21355)*r1*r2*r3 + (8815*w310 - 39225*w62 + 13610*w155 - 89220*w5 - 25950*w31 + 72800)*r1*r2 + (530*w310 - 3160*w62 - 1215*w155 + 2015*w5 + 2325*w31 - 465)*r3^2 + (870*w310 - 10580*w62 - 4220*w155 + 26660*w5 + 7750*w31 - 30070)*r3 - 17215*w310 + 84675*w62 + 16140*w155 - 110980*w5 - 27900*w31 + 186000)*s1 + ((538*w310 + 998*w62 - 2096*w155 + 13100*w5 + 3032*w31 - 34828)*r1*r2*r3^2 + (-1528*w310 + 14644*w62 - 13804*w155 + 62776*w5 + 22216*w31 - 167964)*r1*r2*r3 + (-8620*w310 - 33180*w62 + 59158*w155 - 293086*w5 - 93430*w31 + 842590)*r1*r2 + (-16704*w310 + 40532*w62 + 16304*w155 + 129332*w5 - 28296*w31 - 266476)*r3^2 + (-76422*w310 + 197666*w62 + 112694*w155 + 540950*w5 - 195378*w31 - 1114698)*r3 + (453348*w310 - 1062420*w62 - 416840*w155 - 2947480*w5 + 760820*w31 + 6225420))*s2 + ((770*w310 + 470*w62 - 3170*w155 + 15730*w5 + 50*w31 - 10370)*r1*r2*r3^2 + (500*w310 + 10360*w62 - 9850*w155 + 89490*w5 - 13350*w31 - 95810)*r1*r2*r3 + (-8050*w310 - 31650*w62 + 69180*w155 - 333860*w5 + 14100*w31 + 153700)*r1*r2 + (8220*w310 - 23640*w62 - 8200*w155 - 17360*w5 + 16620*w31 + 67580)*r3^2 + (31830*w310 - 93570*w62 - 40600*w155 - 18600*w5 + 84860*w31 + 190340)*r3 - 178370*w310 + 523650*w62 + 193080*w155 + 565440*w5 - 384000*w31 - 1953000))*I + ((-377*w10 + 128*w155 + 123*w2 + 584*w5 - 206*w31 - 714)*r1*r2*r3^2 + (-1980*w10 + 524*w155 + 844*w2 + 2164*w5 - 728*w31 - 2072)*r1*r2*r3 + (9853*w10 - 3142*w155 - 3535*w2 - 13514*w5 + 5080*w31 + 15240)*r1*r2 + (-589*w10 + 93*w155 + 1953*w2 + 775*w5 - 199*w31 - 1581)*r3^2 + (-2914*w10 + 434*w155 + 9114*w2 + 3658*w5 - 1042*w31 - 7378)*r3 + (10757*w10 - 1953*w155 - 37665*w2 - 6851*w5 + 3815*w31 + 9765))*s1^2*s2^4 + ((-239*w10 + 31*w155 - 209*w2 + 833*w5 + 23*w31 - 1123)*r1*r2*r3^2 + (-660*w10 + 83*w155 - 2302*w2 + 3983*w5 + 299*w31 - 5329)*r1*r2*r3 + (6196*w10 - 769*w155 + 5480*w2 - 20923*w5 - 665*w31 + 28105)*r1*r2 + (-558*w10 + 241*w155 + 496*w2 - 775*w5 - 473*w31 + 1643)*r3^2 + (-5053*w10 + 1473*w155 + 7223*w2 - 2759*w5 - 2909*w31 + 5859)*r3 + (11904*w10 - 5381*w155 - 8680*w2 + 28923*w5 + 10205*w31 - 66495))*s1^2*s2^3 + ((689*w10 + 84*w155 - 383*w2 - 1512*w5 - 274*w31 + 1198)*r1*r2*r3^2 + (1780*w10 + 424*w155 + 976*w2 - 6948*w5 - 1512*w31 + 5604)*r1*r2*r3 + (-12331*w10 - 2088*w155 - 3855*w2 + 28604*w5 + 5930*w31 - 16190)*r1*r2 + (-217*w10 + 77*w155 + 713*w2 + 651*w5 - 519*w31 - 961)*r3^2 + (-868*w10 + 72*w155 + 1984*w2 + 3348*w5 - 1772*w31 - 6448)*r3 + (11005*w10 - 2189*w155 - 33945*w2 - 29543*w5 + 12735*w31 + 54405))*s1*s2^4 + ((4032*w10 - 1328*w155 - 2058*w2 - 5254*w5 + 2186*w31 + 6104)*r1*r2*r3^2 + (21480*w10 - 5414*w155 - 13374*w2 - 18584*w5 + 7768*w31 + 15342)*r1*r2*r3 + (-105663*w10 + 32467*w155 + 57285*w2 + 120039*w5 - 53705*w31 - 125065)*r1*r2 + (6169*w10 - 623*w155 - 22103*w2 - 9455*w5 + 1369*w31 + 18941)*r3^2 + (26629*w10 - 2389*w155 - 95139*w2 - 44423*w5 + 6627*w31 + 88133)*r3 - 111197*w10 + 12813*w155 + 428265*w2 + 112871*w5 - 24765*w31 - 184915)*s1^2*s2^2 + ((-87*w10 + 43*w155 + 1359*w2 - 2059*w5 - 253*w31 + 2961)*r1*r2*r3^2 + (-1680*w10 + 103*w155 + 8902*w2 - 9941*w5 - 1089*w31 + 14603)*r1*r2*r3 + (5288*w10 - 1001*w155 - 43260*w2 + 45933*w5 + 5535*w31 - 66255)*r1*r2 + (-1674*w10 - 151*w155 + 4836*w2 + 217*w5 - 153*w31 + 403)*r3^2 + (-5921*w10 - 1351*w155 + 16523*w2 + 2201*w5 + 611*w31 - 2821)*r3 + (44020*w10 + 3407*w155 - 128340*w2 - 15841*w5 + 3145*w31 + 13485))*s1*s2^3 + ((926*w10 - 232*w155 + 3186*w2 - 7940*w5 - 316*w31 + 10936)*r1*r2*r3^2 + (586*w10 - 988*w155 + 23578*w2 - 36932*w5 - 2208*w31 + 50968)*r1*r2*r3 + (-20340*w10 + 4996*w155 - 98680*w2 + 182232*w5 + 7540*w31 - 245480)*r1*r2 + (5828*w10 - 522*w155 - 20584*w2 - 6014*w5 + 1158*w31 + 10602)*r3^2 + (26846*w10 - 2022*w155 - 91822*w2 - 27590*w5 + 5794*w31 + 48546)*r3 - 105958*w10 + 11660*w155 + 398970*w2 + 44640*w5 - 22460*w31 - 19840)*s2^4 + ((-2261*w10 + 1199*w155 + 3119*w2 - 813*w5 - 2663*w31 + 1933)*r1*r2*r3^2 + (-17370*w10 + 5317*w155 + 29882*w2 - 11293*w5 - 11469*w31 + 25009)*r1*r2*r3 + (57839*w10 - 29876*w155 - 84805*w2 + 32658*w5 + 67240*w31 - 75730)*r1*r2 + (-1767*w10 - 1016*w155 + 17639*w2 + 17360*w5 + 1658*w31 - 37758)*r3^2 + (12648*w10 - 8138*w155 + 36332*w2 + 72044*w5 + 13464*w31 - 156054)*r3 + (19871*w10 + 25066*w155 - 357895*w2 - 371628*w5 - 42830*w31 + 815920))*s1^2*s2 + ((-8224*w10 - 774*w155 + 6998*w2 + 13692*w5 + 2484*w31 - 8558)*r1*r2*r3^2 + (-24740*w10 - 4144*w155 + 6894*w2 + 61618*w5 + 14442*w31 - 37884)*r1*r2*r3 + (155021*w10 + 19423*w155 - 37295*w2 - 245009*w5 - 52905*w31 + 66715)*r1*r2 + (-1023*w10 - 637*w155 + 1457*w2 - 5921*w5 + 4399*w31 + 9951)*r3^2 + (-4247*w10 - 1117*w155 + 14601*w2 - 26443*w5 + 16087*w31 + 55893)*r3 - 16585*w10 + 20899*w155 + 92845*w2 + 270413*w5 - 114535*w31 - 525605)*s1*s2^2 + ((1582*w10 + 16*w155 + 1482*w2 - 8460*w5 - 772*w31 + 9592)*r1*r2*r3^2 + (1642*w10 + 634*w155 + 21086*w2 - 38614*w5 - 5386*w31 + 42646)*r1*r2*r3 + (-40390*w10 - 2088*w155 - 53710*w2 + 195004*w5 + 20680*w31 - 207660)*r1*r2 + (6076*w10 - 2254*w155 - 8928*w2 + 5642*w5 + 4066*w31 - 11966)*r3^2 + (50592*w10 - 13944*w155 - 86924*w2 + 23560*w5 + 26188*w31 - 50468)*r3 - 95046*w10 + 56700*w155 + 89590*w2 - 256060*w5 - 102420*w31 + 595820)*s2^3 + ((-2765*w10 + 280*w155 + 3105*w2 + 2270*w5 - 50*w31 - 1840)*r1*r2*r3^2 + (-11265*w10 + 715*w155 + 9465*w2 + 10975*w5 + 1325*w31 - 9895)*r1*r2*r3 + (73105*w10 - 5840*w155 - 78875*w2 - 54030*w5 - 900*w31 + 38050)*r1*r2 + (-3720*w10 + 405*w155 + 8990*w2 - 2015*w5 - 315*w31 + 7285)*r3^2 + (-20770*w10 + 2750*w155 + 50220*w2 - 2790*w5 - 3620*w31 + 21080)*r3 + (66185*w10 - 12820*w155 - 148025*w2 + 76260*w5 + 15000*w31 - 238700))*s1^2 + ((9787*w10 + 607*w155 - 17709*w2 + 1039*w5 - 1107*w31 - 12651)*r1*r2*r3^2 + (39570*w10 + 4237*w155 - 70702*w2 + 7031*w5 - 9041*w31 - 61623)*r1*r2*r3 + (-216023*w10 - 15254*w155 + 373485*w2 - 75568*w5 + 24390*w31 + 391780)*r1*r2 + (10199*w10 + 2466*w155 - 29171*w2 + 8618*w5 - 5492*w31 - 20708)*r3^2 + (37386*w10 + 12556*w155 - 106578*w2 + 37014*w5 - 26746*w31 - 84444)*r3 - 191735*w10 - 61292*w155 + 566215*w2 - 317254*w5 + 141480*w31 + 762290)*s1*s2 + ((-11146*w10 + 2822*w155 - 27426*w2 + 75070*w5 + 2486*w31 - 105266)*r1*r2*r3^2 + (-17846*w10 + 12278*w155 - 207698*w2 + 352582*w5 + 18618*w31 - 499958)*r1*r2*r3 + (254250*w10 - 62306*w155 + 862430*w2 - 1724202*w5 - 59990*w31 + 2371330)*r1*r2 + (-65038*w10 + 3942*w155 + 234174*w2 + 70494*w5 - 10638*w31 - 120342)*r3^2 + (-273916*w10 + 8332*w155 + 992992*w2 + 336660*w5 - 42184*w31 - 580816)*r3 + (1290468*w10 - 79480*w155 - 4821120*w2 - 789880*w5 + 184260*w31 + 797940))*s2^2 + ((2755*w10 - 490*w155 - 255*w2 - 5720*w5 + 720*w31 + 6110)*r1*r2*r3^2 + (12795*w10 - 2815*w155 - 5315*w2 - 22495*w5 + 3635*w31 + 21355)*r1*r2*r3 + (-39045*w10 + 13610*w155 - 61625*w2 + 89220*w5 - 25950*w31 - 72800)*r1*r2 + (1240*w10 - 1215*w155 - 2170*w2 - 2015*w5 + 2325*w31 + 465)*r3^2 + (4030*w10 - 4220*w155 - 14260*w2 - 26660*w5 + 7750*w31 + 30070)*r3 - 122605*w10 + 16140*w155 + 256525*w2 + 110980*w5 - 27900*w31 - 186000)*s1 + ((-7302*w10 - 2096*w155 + 26638*w2 - 13100*w5 + 3032*w31 + 34828)*r1*r2*r3^2 + (-24932*w10 - 13804*w155 + 96024*w2 - 62776*w5 + 22216*w31 + 167964)*r1*r2*r3 + (221880*w10 + 59158*w155 - 728640*w2 + 293086*w5 - 93430*w31 - 842590)*r1*r2 + (10044*w10 + 16304*w155 - 152272*w2 - 129332*w5 - 28296*w31 + 266476)*r3^2 + (-174282*w10 + 112694*w155 - 218426*w2 - 540950*w5 - 195378*w31 + 1114698)*r3 - 207204*w10 - 416840*w155 + 3467660*w2 + 2947480*w5 + 760820*w31 - 6225420)*s2 + (35050*w10 - 3170*w155 - 44450*w2 - 15730*w5 + 50*w31 + 10370)*r1*r2*r3^2 + (148220*w10 - 9850*w155 - 166400*w2 - 89490*w5 - 13350*w31 + 95810)*r1*r2*r3 + (-881250*w10 + 69180*w155 + 1057550*w2 + 333860*w5 + 14100*w31 - 153700)*r1*r2 + (39060*w10 - 8200*w155 - 91760*w2 + 17360*w5 + 16620*w31 - 67580)*r3^2 + (230950*w10 - 40600*w155 - 534130*w2 + 18600*w5 + 84860*w31 - 190340)*r3 - 966890*w10 + 193080*w155 + 2187050*w2 - 565440*w5 - 384000*w31 + 1953000,
(((-3*w155 - 289*w5 + 5*w31 + 711)*r1*r2*r3^2 + (54*w155 - 1264*w5 - 140*w31 + 3058)*r1*r2*r3 + (-186*w10 - 124*w2)*r1*r3^2 + (-635*w10 + 1361*w2)*r2*r3^2 + (104*w155 + 7502*w5 - 110*w31 - 17980)*r1*r2 + (-2232*w10 + 3038*w2)*r1*r3 + (-2831*w10 + 6353*w2)*r2*r3 + (-295*w155 + 1023*w5 + 807*w31 - 2511)*r3^2 + (5673*w10 - 155*w2)*r1 + (16015*w10 - 33935*w2)*r2 + (-1137*w155 + 5735*w5 + 3111*w31 - 13733)*r3 + (7173*w155 - 30411*w5 - 19895*w31 + 71765))*s1^2*s2^4 + ((69*w155 - 353*w5 + 5*w31 + 847)*r1*r2*r3^2 + (328*w155 - 2358*w5 + 30*w31 + 5716)*r1*r2*r3 + (-62*w10 - 248*w2)*r1*r3^2 + (-395*w10 + 1037*w2)*r2*r3^2 + (-1642*w155 + 9404*w5 - 320*w31 - 22510)*r1*r2 + (-1364*w10 + 1426*w2)*r1*r3 + (-2237*w10 + 5951*w2)*r2*r3 + (-185*w155 + 341*w5 + 409*w31 - 837)*r3^2 + (2201*w10 + 3565*w2)*r1 + (10565*w10 - 26345*w2)*r2 + (-919*w155 + 2325*w5 + 1957*w31 - 5611)*r3 + (6021*w155 - 4247*w5 - 13815*w31 + 7905))*s1^2*s2^3 + ((147*w155 + 1037*w5 - 281*w31 - 2223)*r1*r2*r3^2 + (414*w155 + 5440*w5 - 708*w31 - 11374)*r1*r2*r3 + (-1922*w10 + 5084*w2)*r1*r3^2 + (2005*w10 - 4807*w2)*r2*r3^2 + (-3090*w155 - 25420*w5 + 5780*w31 + 57350)*r1*r2 + (-6944*w10 + 18662*w2)*r1*r3 + (10213*w10 - 25411*w2)*r2*r3 + (593*w155 - 217*w5 - 1181*w31 + 1085)*r3^2 + (47089*w10 - 122915*w2)*r1 + (-52181*w10 + 121165*w2)*r2 + (3175*w155 - 2201*w5 - 6233*w31 + 6355)*r3 - 12651*w155 - 5363*w5 + 24965*w31 + 1705)*s1*s2^4 + ((83*w155 + 2719*w5 + 25*w31 - 6611)*r1*r2*r3^2 + (-344*w155 + 10604*w5 + 1880*w31 - 25308)*r1*r2*r3 + (2046*w10 + 1054*w2)*r1*r3^2 + (6360*w10 - 13236*w2)*r2*r3^2 + (-2329*w155 - 68777*w5 - 1115*w31 + 163205)*r1*r2 + (23622*w10 - 32798*w2)*r1*r3 + (27366*w10 - 59478*w2)*r2*r3 + (2930*w155 - 9858*w5 - 8112*w31 + 24676)*r3^2 + (-61938*w10 + 7130*w2)*r1 + (-159150*w10 + 329010*w2)*r2 + (11212*w155 - 54560*w5 - 31076*w31 + 132928)*r3 - 69328*w155 + 307396*w5 + 195370*w31 - 737490)*s1^2*s2^2 + ((-21*w155 + 829*w5 + 23*w31 - 1471)*r1*r2*r3^2 + (-312*w155 + 4690*w5 + 414*w31 - 8548)*r1*r2*r3 + (1736*w10 - 3162*w2)*r1*r3^2 + (1235*w10 - 2729*w2)*r2*r3^2 + (2170*w155 - 16340*w5 - 3640*w31 + 36350)*r1*r2 + (9362*w10 - 19716*w2)*r1*r3 + (5711*w10 - 13217*w2)*r2*r3 + (-9*w155 + 961*w5 + 133*w31 - 1085)*r3^2 + (-45477*w10 + 81995*w2)*r1 + (-31407*w10 + 68255*w2)*r2 + (645*w155 + 6913*w5 - 831*w31 - 9455)*r3 - 497*w155 - 47461*w5 - 2045*w31 + 89435)*s1*s2^3 + ((-140*w155 - 256*w5 + 284*w31 - 2928)*r1*r2*r3^2 + (-1320*w155 - 2028*w5 + 3132*w31 - 12384)*r1*r2*r3 + (-2914*w10 + 13826*w2)*r1*r3^2 + (4080*w10 - 8484*w2)*r2*r3^2 + (1832*w155 + 2976*w5 - 5100*w31 + 72540)*r1*r2 + (-5518*w10 + 38378*w2)*r1*r3 + (17538*w10 - 38082*w2)*r2*r3 + (3544*w155 - 8184*w5 - 8688*w31 + 19096)*r3^2 + (68200*w10 - 323020*w2)*r1 + (-102074*w10 + 210870*w2)*r2 + (15858*w155 - 49414*w5 - 38094*w31 + 109058)*r3 - 76934*w155 + 226858*w5 + 191090*w31 - 517390)*s2^4 + ((-469*w155 - 167*w5 - 305*w31 + 1033)*r1*r2*r3^2 + (-1498*w155 + 6908*w5 - 3280*w31 - 14726)*r1*r2*r3 + (-2263*w10 + 403*w2)*r1*r3^2 + (-4030*w10 + 6448*w2)*r2*r3^2 + (11507*w155 + 4691*w5 + 8945*w31 - 18815)*r1*r2 + (-13981*w10 + 14539*w2)*r1*r3 + (-12493*w10 + 17329*w2)*r2*r3 + (-1805*w155 + 8959*w5 + 5761*w31 - 20863)*r3^2 + (58714*w10 - 22940*w2)*r1 + (94705*w10 - 155155*w2)*r2 + (-5161*w155 + 46655*w5 + 19103*w31 - 105989)*r3 + (30114*w155 - 314898*w5 - 107760*w31 + 738420))*s1^2*s2 + ((-1787*w155 - 10267*w5 + 3331*w31 + 21643)*r1*r2*r3^2 + (-5704*w155 - 53360*w5 + 9508*w31 + 109484)*r1*r2*r3 + (21762*w10 - 56234*w2)*r1*r3^2 + (-19630*w10 + 47782*w2)*r2*r3^2 + (40195*w155 + 254735*w5 - 73155*w31 - 558575)*r1*r2 + (81654*w10 - 213962*w2)*r1*r3 + (-101788*w10 + 256336*w2)*r2*r3 + (-6948*w155 + 4092*w5 + 14446*w31 - 13330)*r3^2 + (-535804*w10 + 1365240*w2)*r1 + (513156*w10 - 1206040*w2)*r2 + (-35570*w155 + 38626*w5 + 72478*w31 - 89590)*r3 + (146106*w155 - 26722*w5 - 301940*w31 + 127720))*s1*s2^2 + ((-880*w155 + 1528*w5 + 928*w31 - 3216)*r1*r2*r3^2 + (-4140*w155 + 8604*w5 + 4044*w31 - 20748)*r1*r2*r3 + (-5518*w10 + 11842*w2)*r1*r3^2 + (1110*w10 - 1638*w2)*r2*r3^2 + (21394*w155 - 24258*w5 - 23550*w31 + 59430)*r1*r2 + (-18166*w10 + 29326*w2)*r1*r3 + (3096*w10 - 3324*w2)*r2*r3 + (1788*w155 - 2728*w5 - 3356*w31 + 5952)*r3^2 + (126170*w10 - 291090*w2)*r1 + (-25648*w10 + 38940*w2)*r2 + (10616*w155 - 23808*w5 - 19928*w31 + 50096)*r3 - 53638*w155 + 34906*w5 + 108630*w31 - 50530)*s2^3 + ((125*w155 - 1005*w5 - 225*w31 + 1845)*r1*r2*r3^2 + (695*w155 - 3375*w5 - 1275*w31 + 5835)*r1*r2*r3 + (2325*w10 - 8835*w2)*r1*r3^2 + (-1425*w10 + 2505*w2)*r2*r3^2 + (-2545*w155 + 21565*w5 + 5275*w31 - 37475)*r1*r2 + (465*w10 - 17205*w2)*r1*r3 + (-4980*w10 + 8490*w2)*r2*r3 + (-1180*w155 + 1550*w5 + 2710*w31 - 6820)*r3^2 + (-52855*w10 + 196075*w2)*r1 + (34200*w10 - 61050*w2)*r2 + (-5540*w155 + 6200*w5 + 11830*w31 - 28210)*r3 + (29715*w155 - 51305*w5 - 70775*w31 + 185225))*s1^2 + ((1631*w155 + 3681*w5 - 3113*w31 - 12259)*r1*r2*r3^2 + (6362*w155 + 17460*w5 - 10184*w31 - 55842)*r1*r2*r3 + (-38161*w10 + 85157*w2)*r1*r3^2 + (12090*w10 - 30876*w2)*r2*r3^2 + (-49285*w155 - 129005*w5 + 92065*w31 + 335225)*r1*r2 + (-164827*w10 + 383501*w2)*r1*r3 + (66309*w10 - 173073*w2)*r2*r3 + (6209*w155 - 8091*w5 - 12833*w31 + 16895)*r3^2 + (959822*w10 - 2108620*w2)*r1 + (-320633*w10 + 782595*w2)*r2 + (28185*w155 - 69223*w5 - 56719*w31 + 125085)*r3 - 125518*w155 + 259966*w5 + 261120*w31 - 578460)*s1*s2 + ((790*w155 + 6106*w5 - 2474*w31 + 26418)*r1*r2*r3^2 + (10990*w155 + 38578*w5 - 31702*w31 + 105254)*r1*r2*r3 + (24924*w10 - 137516*w2)*r1*r3^2 + (-42280*w10 + 88264*w2)*r2*r3^2 + (-2512*w155 - 102216*w5 + 40300*w31 - 674940)*r1*r2 + (33108*w10 - 381548*w2)*r1*r3 + (-182608*w10 + 398272*w2)*r2*r3 + (-36714*w155 + 75454*w5 + 90698*w31 - 179366)*r3^2 + (-586520*w10 + 3184320*w2)*r1 + (1058864*w10 - 2194720*w2)*r2 + (-163108*w155 + 455204*w5 + 395224*w31 - 1014568)*r3 + (772574*w155 - 2169938*w5 - 1934890*w31 + 5037190))*s2^2 + ((745*w155 + 7855*w5 - 1485*w31 - 11015)*r1*r2*r3^2 + (2745*w155 + 36655*w5 - 5705*w31 - 49895)*r1*r2*r3 + (-2015*w10 + 465*w2)*r1*r3^2 + (7575*w10 - 18015*w2)*r2*r3^2 + (-16435*w155 - 175705*w5 + 30825*w31 + 251175)*r1*r2 + (-7595*w10 - 7905*w2)*r1*r3 + (38220*w10 - 94470*w2)*r2*r3 + (3300*w155 - 2170*w5 - 8050*w31 + 620)*r3^2 + (41385*w10 - 20925*w2)*r1 + (-196680*w10 + 453750*w2)*r2 + (15530*w155 - 33790*w5 - 37400*w31 + 51460)*r3 - 69435*w155 + 61845*w5 + 169175*w31 - 27125)*s1 + ((6010*w155 - 9198*w5 - 5038*w31 - 17414)*r1*r2*r3^2 + (20440*w155 - 67584*w5 + 176*w31 - 10392)*r1*r2*r3 + (20708*w10 + 49228*w2)*r1*r3^2 + (44640*w10 - 98952*w2)*r2*r3^2 + (-165794*w155 + 69758*w5 + 153950*w31 + 600670)*r1*r2 + (92876*w10 + 215884*w2)*r1*r3 + (207204*w10 - 480996*w2)*r2*r3 + (23302*w155 - 70122*w5 - 65974*w31 + 154938)*r3^2 + (-442680*w10 - 1058960*w2)*r1 + (-1136212*w10 + 2475660*w2)*r2 + (82164*w155 - 363692*w5 - 247012*w31 + 768924)*r3 - 381122*w155 + 2312414*w5 + 1154770*w31 - 5269070)*s2 + ((-2570*w155 - 9670*w5 + 3750*w31 + 12450)*r1*r2*r3^2 + (-11420*w155 - 47340*w5 + 16400*w31 + 53400)*r1*r2*r3 + (-44020*w10 + 138260*w2)*r1*r3^2 + (-9200*w10 + 24200*w2)*r2*r3^2 + (55070*w155 + 265810*w5 - 81550*w31 - 376250)*r1*r2 + (-137020*w10 + 495380*w2)*r1*r3 + (-52220*w10 + 139100*w2)*r2*r3 + (18350*w155 + 23870*w5 - 37670*w31 - 41230)*r3^2 + (1091200*w10 - 3267400*w2)*r1 + (246220*w10 - 614900*w2)*r2 + (97690*w155 + 82150*w5 - 195510*w31 - 160890)*r3 - 394520*w155 - 634260*w5 + 805500*w31 + 1196600))*I + ((-3*w155 + 289*w5 + 5*w31 - 711)*r1*r2*r3^2 + (54*w155 + 1264*w5 - 140*w31 - 3058)*r1*r2*r3 + (-264*w310 + 502*w62)*r1*r3^2 + (-5*w310 - 37*w62)*r2*r3^2 + (104*w155 - 7502*w5 - 110*w31 + 17980)*r1*r2 + (-1230*w310 + 2236*w62)*r1*r3 + (97*w310 - 451*w62)*r2*r3 + (-295*w155 - 1023*w5 + 807*w31 + 2511)*r3^2 + (6491*w310 - 12885*w62)*r1 + (-25*w310 + 1045*w62)*r2 + (-1137*w155 - 5735*w5 + 3111*w31 + 13733)*r3 + (7173*w155 + 30411*w5 - 19895*w31 - 71765))*s1^2*s2^4 + ((69*w155 + 353*w5 + 5*w31 - 847)*r1*r2*r3^2 + (328*w155 + 2358*w5 + 30*w31 - 5716)*r1*r2*r3 + (-188*w310 + 394*w62)*r1*r3^2 + (-85*w310 + 151*w62)*r2*r3^2 + (-1642*w155 - 9404*w5 - 320*w31 + 22510)*r1*r2 + (-890*w310 + 1792*w62)*r1*r3 + (-301*w310 + 523*w62)*r2*r3 + (-185*w155 - 341*w5 + 409*w31 + 837)*r3^2 + (4667*w310 - 10045*w62)*r1 + (2045*w310 - 3685*w62)*r2 + (-919*w155 - 2325*w5 + 1957*w31 + 5611)*r3 + (6021*w155 + 4247*w5 - 13815*w31 - 7905))*s1^2*s2^3 + ((147*w155 - 1037*w5 - 281*w31 + 2223)*r1*r2*r3^2 + (414*w155 - 5440*w5 - 708*w31 + 11374)*r1*r2*r3 + (352*w310 - 706*w62)*r1*r3^2 + (235*w310 - 349*w62)*r2*r3^2 + (-3090*w155 + 25420*w5 + 5780*w31 - 57350)*r1*r2 + (2074*w310 - 4108*w62)*r1*r3 + (661*w310 - 727*w62)*r2*r3 + (593*w155 + 217*w5 - 1181*w31 - 1085)*r3^2 + (-9037*w310 + 18835*w62)*r1 + (-5437*w310 + 8305*w62)*r2 + (3175*w155 + 2201*w5 - 6233*w31 - 6355)*r3 - 12651*w155 + 5363*w5 + 24965*w31 - 1705)*s1*s2^4 + ((83*w155 - 2719*w5 + 25*w31 + 6611)*r1*r2*r3^2 + (-344*w155 - 10604*w5 + 1880*w31 + 25308)*r1*r2*r3 + (2754*w310 - 5182*w62)*r1*r3^2 + (-120*w310 + 732*w62)*r2*r3^2 + (-2329*w155 + 68777*w5 - 1115*w31 - 163205)*r1*r2 + (12810*w310 - 23026*w62)*r1*r3 + (-1722*w310 + 6186*w62)*r2*r3 + (2930*w155 + 9858*w5 - 8112*w31 - 24676)*r3^2 + (-67646*w310 + 133110*w62)*r1 + (4530*w310 - 19470*w62)*r2 + (11212*w155 + 54560*w5 - 31076*w31 - 132928)*r3 - 69328*w155 - 307396*w5 + 195370*w31 + 737490)*s1^2*s2^2 + ((-21*w155 - 829*w5 + 23*w31 + 1471)*r1*r2*r3^2 + (-312*w155 - 4690*w5 + 414*w31 + 8548)*r1*r2*r3 + (374*w310 - 492*w62)*r1*r3^2 + (45*w310 - 3*w62)*r2*r3^2 + (2170*w155 + 16340*w5 - 3640*w31 - 36350)*r1*r2 + (1448*w310 - 1506*w62)*r1*r3 + (-33*w310 + 531*w62)*r2*r3 + (-9*w155 - 961*w5 + 133*w31 + 1085)*r3^2 + (-8759*w310 + 12645*w62)*r1 + (-839*w310 - 165*w62)*r2 + (645*w155 - 6913*w5 - 831*w31 + 9455)*r3 - 497*w155 + 47461*w5 - 2045*w31 - 89435)*s1*s2^3 + ((-140*w155 + 256*w5 + 284*w31 + 2928)*r1*r2*r3^2 + (-1320*w155 + 2028*w5 + 3132*w31 + 12384)*r1*r2*r3 + (1862*w310 - 2902*w62)*r1*r3^2 + (-80*w310 + 476*w62)*r2*r3^2 + (1832*w155 - 2976*w5 - 5100*w31 - 72540)*r1*r2 + (9818*w310 - 14686*w62)*r1*r3 + (-1118*w310 + 3998*w62)*r2*r3 + (3544*w155 + 8184*w5 - 8688*w31 - 19096)*r3^2 + (-45680*w310 + 78700*w62)*r1 + (2982*w310 - 12650*w62)*r2 + (15858*w155 + 49414*w5 - 38094*w31 - 109058)*r3 - 76934*w155 - 226858*w5 + 191090*w31 + 517390)*s2^4 + ((-469*w155 + 167*w5 - 305*w31 - 1033)*r1*r2*r3^2 + (-1498*w155 - 6908*w5 - 3280*w31 + 14726)*r1*r2*r3 + (-927*w310 + 1291*w62)*r1*r3^2 + (910*w310 - 2236*w62)*r2*r3^2 + (11507*w155 - 4691*w5 + 8945*w31 + 18815)*r1*r2 + (-4245*w310 + 4963*w62)*r1*r3 + (4771*w310 - 12103*w62)*r2*r3 + (-1805*w155 - 8959*w5 + 5761*w31 + 20863)*r3^2 + (21938*w310 - 34580*w62)*r1 + (-23855*w310 + 56485*w62)*r2 + (-5161*w155 - 46655*w5 + 19103*w31 + 105989)*r3 + (30114*w155 + 314898*w5 - 107760*w31 - 738420))*s1^2*s2 + ((-1787*w155 + 10267*w5 + 3331*w31 - 21643)*r1*r2*r3^2 + (-5704*w155 + 53360*w5 + 9508*w31 - 109484)*r1*r2*r3 + (-3342*w310 + 6886*w62)*r1*r3^2 + (-2610*w310 + 4074*w62)*r2*r3^2 + (40195*w155 - 254735*w5 - 73155*w31 + 558575)*r1*r2 + (-20394*w310 + 41398*w62)*r1*r3 + (-7836*w310 + 10152*w62)*r2*r3 + (-6948*w155 - 4092*w5 + 14446*w31 + 13330)*r3^2 + (86532*w310 - 184360*w62)*r1 + (61012*w310 - 97680*w62)*r2 + (-35570*w155 - 38626*w5 + 72478*w31 + 89590)*r3 + (146106*w155 + 26722*w5 - 301940*w31 - 127720))*s1*s2^2 + ((-880*w155 - 1528*w5 + 928*w31 + 3216)*r1*r2*r3^2 + (-4140*w155 - 8604*w5 + 4044*w31 + 20748)*r1*r2*r3 + (1854*w310 - 2674*w62)*r1*r3^2 + (-310*w310 + 742*w62)*r2*r3^2 + (21394*w155 + 24258*w5 - 23550*w31 - 59430)*r1*r2 + (9606*w310 - 14782*w62)*r1*r3 + (-1576*w310 + 3916*w62)*r2*r3 + (1788*w155 + 2728*w5 - 3356*w31 - 5952)*r3^2 + (-46170*w310 + 72050*w62)*r1 + (8064*w310 - 18700*w62)*r2 + (10616*w155 + 23808*w5 - 19928*w31 - 50096)*r3 - 53638*w155 - 34906*w5 + 108630*w31 + 50530)*s2^3 + ((125*w155 + 1005*w5 - 225*w31 - 1845)*r1*r2*r3^2 + (695*w155 + 3375*w5 - 1275*w31 - 5835)*r1*r2*r3 + (-1725*w310 + 3755*w62)*r1*r3^2 + (225*w310 - 585*w62)*r2*r3^2 + (-2545*w155 - 21565*w5 + 5275*w31 + 37475)*r1*r2 + (-8745*w310 + 18365*w62)*r1*r3 + (1260*w310 - 3330*w62)*r2*r3 + (-1180*w155 - 1550*w5 + 2710*w31 + 6820)*r3^2 + (43415*w310 - 96475*w62)*r1 + (-6000*w310 + 14850*w62)*r2 + (-5540*w155 - 6200*w5 + 11830*w31 + 28210)*r3 + (29715*w155 + 51305*w5 - 70775*w31 - 185225))*s1^2 + ((1631*w155 - 3681*w5 - 3113*w31 + 12259)*r1*r2*r3^2 + (6362*w155 - 17460*w5 - 10184*w31 + 55842)*r1*r2*r3 + (711*w310 - 4163*w62)*r1*r3^2 + (2230*w310 - 3832*w62)*r2*r3^2 + (-49285*w155 + 129005*w5 + 92065*w31 - 335225)*r1*r2 + (10797*w310 - 36059*w62)*r1*r3 + (7573*w310 - 12361*w62)*r2*r3 + (6209*w155 + 8091*w5 - 12833*w31 - 16895)*r3^2 + (-26426*w310 + 113180*w62)*r1 + (-53241*w310 + 93115*w62)*r2 + (28185*w155 + 69223*w5 - 56719*w31 - 125085)*r3 - 125518*w155 - 259966*w5 + 261120*w31 + 578460)*s1*s2 + ((790*w155 - 6106*w5 - 2474*w31 - 26418)*r1*r2*r3^2 + (10990*w155 - 38578*w5 - 31702*w31 - 105254)*r1*r2*r3 + (-18532*w310 + 29972*w62)*r1*r3^2 + (680*w310 - 4616*w62)*r2*r3^2 + (-2512*w155 + 102216*w5 + 40300*w31 + 674940)*r1*r2 + (-97708*w310 + 149396*w62)*r1*r3 + (10928*w310 - 39968*w62)*r2*r3 + (-36714*w155 - 75454*w5 + 90698*w31 + 179366)*r3^2 + (454440*w310 - 809600*w62)*r1 + (-27152*w310 + 123200*w62)*r2 + (-163108*w155 - 455204*w5 + 395224*w31 + 1014568)*r3 + (772574*w155 + 2169938*w5 - 1934890*w31 - 5037190))*s2^2 + ((745*w155 - 7855*w5 - 1485*w31 + 11015)*r1*r2*r3^2 + (2745*w155 - 36655*w5 - 5705*w31 + 49895)*r1*r2*r3 + (735*w310 - 625*w62)*r1*r3^2 + (825*w310 - 1185*w62)*r2*r3^2 + (-16435*w155 + 175705*w5 + 30825*w31 - 251175)*r1*r2 + (3435*w310 - 3775*w62)*r1*r3 + (2220*w310 - 2130*w62)*r2*r3 + (3300*w155 + 2170*w5 - 8050*w31 - 620)*r3^2 + (-18105*w310 + 17325*w62)*r1 + (-18960*w310 + 28050*w62)*r2 + (15530*w155 + 33790*w5 - 37400*w31 - 51460)*r3 - 69435*w155 - 61845*w5 + 169175*w31 + 27125)*s1 + ((6010*w155 + 9198*w5 - 5038*w31 + 17414)*r1*r2*r3^2 + (20440*w155 + 67584*w5 + 176*w31 + 10392)*r1*r2*r3 + (836*w310 + 1004*w62)*r1*r3^2 + (1760*w310 - 392*w62)*r2*r3^2 + (-165794*w155 - 69758*w5 + 153950*w31 - 600670)*r1*r2 + (8204*w310 + 13772*w62)*r1*r3 + (-604*w310 + 17884*w62)*r2*r3 + (23302*w155 + 70122*w5 - 65974*w31 - 154938)*r3^2 + (-9400*w310 + 1200*w62)*r1 + (-33684*w310 + 1100*w62)*r2 + (82164*w155 + 363692*w5 - 247012*w31 - 768924)*r3 - 381122*w155 - 2312414*w5 + 1154770*w31 + 5269070)*s2 + (-2570*w155 + 9670*w5 + 3750*w31 - 12450)*r1*r2*r3^2 + (-11420*w155 + 47340*w5 + 16400*w31 - 53400)*r1*r2*r3 + (10460*w310 - 24220*w62)*r1*r3^2 + (-2000*w310 + 3560*w62)*r2*r3^2 + (55070*w155 - 265810*w5 - 81550*w31 + 376250)*r1*r2 + (60500*w310 - 131260*w62)*r1*r3 + (-7100*w310 + 12380*w62)*r2*r3 + (18350*w155 - 23870*w5 - 37670*w31 + 41230)*r3^2 + (-268400*w310 + 634600*w62)*r1 + (48140*w310 - 86900*w62)*r2 + (97690*w155 - 82150*w5 - 195510*w31 + 160890)*r3 - 394520*w155 + 634260*w5 + 805500*w31 - 1196600,
(((55*w310 - 139*w62 - 22*w155 + 1048*w5 - 34*w31 - 956)*r1*r2*r3^2 + (350*w310 - 852*w62 - 50*w155 + 4556*w5 - 392*w31 - 3838)*r1*r2*r3 + (-2154*w310 + 4470*w62 + 527*w155 - 21059*w5 + 425*w31 + 15715)*r1*r2 + (192*w310 - 590*w62 + 8*w155 - 62*w5 + 160*w31 + 310)*r3^2 + (841*w310 - 2615*w62 + 181*w155 - 155*w5 + 365*w31 + 465)*r3 - 2748*w310 + 9200*w62 + 118*w155 - 11346*w5 - 4460*w31 + 22320)*s1^2*s2^4 + ((20*w310 - 8*w62 + 6*w155 + 1446*w5 - 138*w31 - 2042)*r1*r2*r3^2 + (290*w310 - 494*w62 + 10*w155 + 6962*w5 - 694*w31 - 9966)*r1*r2*r3 + (-998*w310 + 990*w62 - 116*w155 - 33428*w5 + 3100*w31 + 47180)*r1*r2 + (234*w310 - 750*w62 + 196*w155 + 496*w5 - 160*w31 - 620)*r3^2 + (962*w310 - 3290*w62 + 1412*w155 + 2480*w5 - 1760*w31 - 4340)*r3 - 4066*w310 + 13350*w62 - 4394*w155 - 22382*w5 + 3530*w31 + 39990)*s1^2*s2^3 + ((251*w310 - 459*w62 - 234*w155 + 120*w5 + 446*w31 - 472)*r1*r2*r3^2 + (1210*w310 - 2212*w62 - 998*w155 - 228*w5 + 1848*w31 - 306)*r1*r2*r3 + (-5728*w310 + 11000*w62 + 5757*w155 - 5969*w5 - 10585*w31 + 14765)*r1*r2 + (62*w310 - 152*w62 + 178*w155 - 1488*w5 - 558*w31 + 2852)*r3^2 + (-93*w310 + 219*w62 + 687*w155 - 7161*w5 - 2449*w31 + 14291)*r3 + (806*w310 - 1250*w62 - 4024*w155 + 25048*w5 + 12090*w31 - 41850))*s1*s2^4 + ((-580*w310 + 1564*w62 + 277*w155 - 9473*w5 + 149*w31 + 7331)*r1*r2*r3^2 + (-3440*w310 + 8852*w62 + 635*w155 - 40101*w5 + 3337*w31 + 26613)*r1*r2*r3 + (22604*w310 - 49220*w62 - 6522*w155 + 182524*w5 + 400*w31 - 95890)*r1*r2 + (-1832*w310 + 5680*w62 + 7*w155 + 1767*w5 - 1515*w31 - 4495)*r3^2 + (-7876*w310 + 24660*w62 - 636*w155 + 8990*w5 - 4730*w31 - 16120)*r3 + (25988*w310 - 89200*w62 - 4043*w155 + 78771*w5 + 44885*w31 - 170345))*s1^2*s2^2 + ((142*w310 - 178*w62 - 68*w155 + 220*w5 + 92*w31 - 204)*r1*r2*r3^2 + (670*w310 - 854*w62 - 176*w155 + 1004*w5 + 96*w31 - 692)*r1*r2*r3 + (-3026*w310 + 3850*w62 + 1654*w155 - 8418*w5 - 1770*w31 + 9030)*r1*r2 + (494*w310 - 1094*w62 + 286*w155 + 1054*w5 - 786*w31 - 2666)*r3^2 + (2024*w310 - 4532*w62 + 1534*w155 + 3038*w5 - 4058*w31 - 7378)*r3 - 10058*w310 + 22350*w62 - 6368*w155 - 35464*w5 + 16880*w31 + 93000)*s1*s2^3 + ((-1064*w310 + 2420*w62 + 712*w155 - 3948*w5 - 1280*w31 + 996)*r1*r2*r3^2 + (-5034*w310 + 11350*w62 + 2556*w155 - 12500*w5 - 3440*w31 - 7832)*r1*r2*r3 + (30318*w310 - 64510*w62 - 18072*w155 + 67324*w5 + 34620*w31 + 28320)*r1*r2 + (-1406*w310 + 4410*w62 - 100*w155 - 868*w5 - 1244*w31 - 1364)*r3^2 + (-6166*w310 + 19990*w62 - 2030*w155 - 4402*w5 - 2462*w31 + 558)*r3 + (22956*w310 - 74840*w62 - 886*w155 + 94302*w5 + 35250*w31 - 139810))*s2^4 + ((470*w310 - 1472*w62 - 296*w155 - 926*w5 + 778*w31 + 7292)*r1*r2*r3^2 + (1520*w310 - 5246*w62 - 540*w155 - 9162*w5 + 1214*w31 + 43316)*r1*r2*r3 + (-15397*w310 + 39835*w62 + 7311*w155 + 54113*w5 - 21425*w31 - 233755)*r1*r2 + (491*w310 - 845*w62 - 1741*w155 - 4371*w5 + 3575*w31 + 8525)*r3^2 + (2983*w310 - 4645*w62 - 10347*w155 - 17515*w5 + 20105*w31 + 35805)*r3 - 469*w310 - 4675*w62 + 43179*w155 + 27187*w5 - 92155*w31 - 26815)*s1^2*s2 + ((-2496*w310 + 4564*w62 + 2379*w155 - 1035*w5 - 4521*w31 + 4877)*r1*r2*r3^2 + (-12060*w310 + 22052*w62 + 10193*w155 + 2933*w5 - 18873*w31 + 4071)*r1*r2*r3 + (56718*w310 - 109250*w62 - 58412*w155 + 57554*w5 + 107010*w31 - 154240)*r1*r2 + (-122*w310 + 342*w62 - 1253*w155 + 17143*w5 + 4253*w31 - 33387)*r3^2 + (2998*w310 - 7274*w62 - 4142*w155 + 79856*w5 + 17984*w31 - 160146)*r3 - 19206*w310 + 38850*w62 + 29669*w155 - 304513*w5 - 94415*w31 + 540175)*s1*s2^2 + ((-148*w310 + 60*w62 + 154*w155 - 8106*w5 + 470*w31 + 13482)*r1*r2*r3^2 + (-2058*w310 + 3710*w62 + 1052*w155 - 40980*w5 + 1960*w31 + 69056)*r1*r2*r3 + (4166*w310 - 2570*w62 - 5774*w155 + 197958*w5 - 8110*w31 - 338410)*r1*r2 + (-1432*w310 + 4720*w62 - 760*w155 - 2976*w5 + 52*w31 + 2852)*r3^2 + (-6142*w310 + 21230*w62 - 6190*w155 - 12834*w5 + 5346*w31 + 19406)*r3 + (28602*w310 - 93130*w62 + 10738*w155 + 96534*w5 + 12950*w31 - 123070))*s2^3 + ((140*w310 - 800*w62 - 385*w155 + 3995*w5 + 385*w31 - 3975)*r1*r2*r3^2 + (1160*w310 - 4900*w62 - 1765*w155 + 16735*w5 + 1155*w31 - 15625)*r1*r2*r3 + (-7675*w310 + 25325*w62 + 9725*w155 - 71625*w5 - 12525*w31 + 55425)*r1*r2 + (810*w310 - 3090*w62 + 810*w155 - 1320*w31 - 3410)*r3^2 + (2710*w310 - 11670*w62 + 3485*w155 - 11935*w5 - 5685*w31 + 4495)*r3 - 20835*w310 + 76175*w62 - 14480*w155 + 17360*w5 + 21450*w31 + 26350)*s1^2 + ((1788*w310 - 4022*w62 - 2102*w155 - 700*w5 + 4548*w31 - 3426)*r1*r2*r3^2 + (8640*w310 - 19146*w62 - 10094*w155 - 13424*w5 + 21724*w31 + 6702)*r1*r2*r3 + (-43069*w310 + 100075*w62 + 52441*w155 + 11203*w5 - 113055*w31 + 82295)*r1*r2 + (-4689*w310 + 10179*w62 - 291*w155 - 30349*w5 - 259*w31 + 66991)*r3^2 + (-24299*w310 + 53937*w62 - 5929*w155 - 126573*w5 + 6823*w31 + 276303)*r3 + (121743*w310 - 263175*w62 + 6953*w155 + 716069*w5 + 6495*w31 - 1605025))*s1*s2 + ((11534*w310 - 26630*w62 - 7362*w155 + 32238*w5 + 14410*w31 + 9994)*r1*r2*r3^2 + (52394*w310 - 119430*w62 - 25286*w155 + 79730*w5 + 38530*w31 + 195002)*r1*r2*r3 + (-329968*w310 + 709260*w62 + 184672*w155 - 456224*w5 - 385420*w31 - 853820)*r1*r2 + (13176*w310 - 41940*w62 - 260*w155 - 372*w5 + 14544*w31 + 29264)*r3^2 + (57206*w310 - 188230*w62 + 11090*w155 - 1798*w5 + 40262*w31 + 76942)*r3 - 207166*w310 + 697490*w62 + 34946*w155 - 742822*w5 - 394750*w31 + 1051210)*s2^2 + ((330*w310 + 10*w62 - 175*w155 + 545*w5 - 285*w31 + 295)*r1*r2*r3^2 + (1550*w310 + 30*w62 + 335*w155 + 5215*w5 - 3805*w31 - 4165)*r1*r2*r3 + (-5395*w310 - 2475*w62 + 1955*w155 - 36435*w5 + 14325*w31 + 20675)*r1*r2 + (1370*w310 - 2950*w62 + 4030*w5 + 690*w31 - 11160)*r3^2 + (6390*w310 - 13850*w62 + 2015*w155 + 17515*w5 - 1555*w31 - 46655)*r3 - 28075*w310 + 59175*w62 - 11160*w155 - 169880*w5 + 8550*w31 + 451050)*s1 + ((-11072*w310 + 27260*w62 + 7466*w155 + 25386*w5 - 19170*w31 - 104762)*r1*r2*r3^2 + (-41112*w310 + 100500*w62 + 22418*w155 + 203830*w5 - 56310*w31 - 664546)*r1*r2*r3 + (307194*w310 - 705230*w62 - 178586*w155 - 921938*w5 + 481410*w31 + 3167010)*r1*r2 + (-8038*w310 + 19290*w62 + 3720*w155 + 9796*w5 - 10252*w31 - 28272)*r3^2 + (-36338*w310 + 86950*w62 + 18910*w155 + 31434*w5 - 46246*w31 - 108066)*r3 + (93278*w310 - 221470*w62 - 78988*w155 + 500216*w5 + 233400*w31 - 1115380))*s2 + ((-3300*w310 + 8300*w62 + 1590*w155 - 29850*w5 - 3330*w31 + 32470)*r1*r2*r3^2 + (-17910*w310 + 43450*w62 + 8560*w155 - 110240*w5 - 14640*w31 + 88560)*r1*r2*r3 + (108660*w310 - 239500*w62 - 43660*w155 + 563320*w5 + 108900*w31 - 518000)*r1*r2 + (-4800*w310 + 19200*w62 - 710*w155 + 5270*w5 - 4170*w31 + 3410)*r3^2 + (-17150*w310 + 76350*w62 - 3780*w155 + 97340*w5 - 17660*w31 - 99820)*r3 + (135040*w310 - 491800*w62 - 320*w155 - 246760*w5 + 122400*w31 + 310000)))*I + ((-533*w10 - 22*w155 + 253*w2 - 1048*w5 - 34*w31 + 956)*r1*r2*r3^2 + (-1880*w10 - 50*w155 - 66*w2 - 4556*w5 - 392*w31 + 3838)*r1*r2*r3 + (11092*w10 + 527*w155 + 160*w2 + 21059*w5 + 425*w31 - 15715)*r1*r2 + (186*w10 + 8*w155 - 620*w2 + 62*w5 + 160*w31 - 310)*r3^2 + (1023*w10 + 181*w155 - 3565*w2 + 155*w5 + 365*w31 - 465)*r3 + (124*w10 + 118*w155 + 1860*w2 + 11346*w5 - 4460*w31 - 22320))*s1^2*s2^4 + ((-76*w10 + 6*w155 - 784*w2 - 1446*w5 - 138*w31 + 2042)*r1*r2*r3^2 + (510*w10 + 10*w155 - 5602*w2 - 6962*w5 - 694*w31 + 9966)*r1*r2*r3 + (454*w10 - 116*w155 + 24370*w2 + 33428*w5 + 3100*w31 - 47180)*r1*r2 + (-558*w10 + 196*w155 + 2170*w2 - 496*w5 - 160*w31 + 620)*r3^2 + (-434*w10 + 1412*w155 + 4650*w2 - 2480*w5 - 1760*w31 + 4340)*r3 + (16058*w10 - 4394*w155 - 59830*w2 + 22382*w5 + 3530*w31 - 39990))*s1^2*s2^3 + ((-221*w10 - 234*w155 - 7*w2 - 120*w5 + 446*w31 + 472)*r1*r2*r3^2 + (-2080*w10 - 998*w155 + 1754*w2 + 228*w5 + 1848*w31 + 306)*r1*r2*r3 + (8614*w10 + 5757*w155 - 7230*w2 + 5969*w5 - 10585*w31 - 14765)*r1*r2 + (992*w10 + 178*w155 - 3286*w2 + 1488*w5 - 558*w31 - 2852)*r3^2 + (4805*w10 + 687*w155 - 14663*w2 + 7161*w5 - 2449*w31 - 14291)*r3 - 21638*w10 - 4024*w155 + 73470*w2 - 25048*w5 + 12090*w31 + 41850)*s1*s2^4 + ((6128*w10 + 277*w155 - 4528*w2 + 9473*w5 + 149*w31 - 7331)*r1*r2*r3^2 + (23110*w10 + 635*w155 - 10134*w2 + 40101*w5 + 3337*w31 - 26613)*r1*r2*r3 + (-130342*w10 - 6522*w155 + 47290*w2 - 182524*w5 + 400*w31 + 95890)*r1*r2 + (-3596*w10 + 7*w155 + 11780*w2 - 1767*w5 - 1515*w31 + 4495)*r3^2 + (-15438*w10 - 636*w155 + 54870*w2 - 8990*w5 - 4730*w31 + 16120)*r3 + (47306*w10 - 4043*w155 - 167710*w2 - 78771*w5 + 44885*w31 + 170345))*s1^2*s2^2 + ((-402*w10 - 68*w155 + 366*w2 - 220*w5 + 92*w31 + 204)*r1*r2*r3^2 + (-1830*w10 - 176*w155 + 998*w2 - 1004*w5 + 96*w31 + 692)*r1*r2*r3 + (11938*w10 + 1654*w155 - 13410*w2 + 8418*w5 - 1770*w31 - 9030)*r1*r2 + (1674*w10 + 286*w155 - 3162*w2 - 1054*w5 - 786*w31 + 2666)*r3^2 + (10540*w10 + 1534*w155 - 19096*w2 - 3038*w5 - 4058*w31 + 7378)*r3 - 39866*w10 - 6368*w155 + 77190*w2 + 35464*w5 + 16880*w31 - 93000)*s1*s2^3 + ((5600*w10 + 712*w155 - 5948*w2 + 3948*w5 - 1280*w31 - 996)*r1*r2*r3^2 + (26334*w10 + 2556*w155 - 28114*w2 + 12500*w5 - 3440*w31 + 7832)*r1*r2*r3 + (-127514*w10 - 18072*w155 + 118610*w2 - 67324*w5 + 34620*w31 - 28320)*r1*r2 + (806*w10 - 100*w155 - 3906*w2 + 868*w5 - 1244*w31 + 1364)*r3^2 + (1178*w10 - 2030*w155 - 8618*w2 + 4402*w5 - 2462*w31 - 558)*r3 - 42408*w10 - 886*w155 + 158100*w2 - 94302*w5 + 35250*w31 + 139810)*s2^4 + ((-6024*w10 - 296*w155 + 10414*w2 + 926*w5 + 778*w31 - 7292)*r1*r2*r3^2 + (-28470*w10 - 540*w155 + 50292*w2 + 9162*w5 + 1214*w31 - 43316)*r1*r2*r3 + (136931*w10 + 7311*w155 - 229145*w2 - 54113*w5 - 21425*w31 + 233755)*r1*r2 + (5983*w10 - 1741*w155 - 23405*w2 + 4371*w5 + 3575*w31 - 8525)*r3^2 + (12369*w10 - 10347*w155 - 71455*w2 + 17515*w5 + 20105*w31 - 35805)*r3 - 105803*w10 + 43179*w155 + 462055*w2 - 27187*w5 - 92155*w31 + 26815)*s1^2*s2 + ((1936*w10 + 2379*w155 + 412*w2 + 1035*w5 - 4521*w31 - 4877)*r1*r2*r3^2 + (19850*w10 + 10193*w155 - 16614*w2 - 2933*w5 - 18873*w31 - 4071)*r1*r2*r3 + (-80984*w10 - 58412*w155 + 67280*w2 - 57554*w5 + 107010*w31 + 154240)*r1*r2 + (-8742*w10 - 1253*w155 + 32426*w2 - 17143*w5 + 4253*w31 + 33387)*r3^2 + (-37820*w10 - 4142*w155 + 135408*w2 - 79856*w5 + 17984*w31 + 160146)*r3 + (175088*w10 + 29669*w155 - 688820*w2 + 304513*w5 - 94415*w31 - 540175))*s1*s2^2 + ((460*w10 + 154*w155 + 6044*w2 + 8106*w5 + 470*w31 - 13482)*r1*r2*r3^2 + (-1762*w10 + 1052*w155 + 37542*w2 + 40980*w5 + 1960*w31 - 69056)*r1*r2*r3 + (-418*w10 - 5774*w155 - 174130*w2 - 197958*w5 - 8110*w31 + 338410)*r1*r2 + (7192*w10 - 760*w155 - 23312*w2 + 2976*w5 + 52*w31 - 2852)*r3^2 + (23746*w10 - 6190*w155 - 80786*w2 + 12834*w5 + 5346*w31 - 19406)*r3 - 152086*w10 + 10738*w155 + 516150*w2 - 96534*w5 + 12950*w31 + 123070)*s2^3 + ((-2760*w10 - 385*w155 + 1680*w2 - 3995*w5 + 385*w31 + 3975)*r1*r2*r3^2 + (-12030*w10 - 1765*w155 + 7390*w2 - 16735*w5 + 1155*w31 + 15625)*r1*r2*r3 + (56075*w10 + 9725*w155 - 8625*w2 + 71625*w5 - 12525*w31 - 55425)*r1*r2 + (2480*w10 + 810*w155 - 5580*w2 - 1320*w31 + 3410)*r3^2 + (12400*w10 + 3485*w155 - 32240*w2 + 11935*w5 - 5685*w31 - 4495)*r3 - 94395*w10 - 14480*w155 + 202275*w2 - 17360*w5 + 21450*w31 - 26350)*s1^2 + ((1502*w10 - 2102*w155 - 4176*w2 + 700*w5 + 4548*w31 + 3426)*r1*r2*r3^2 + (-6270*w10 - 10094*w155 + 9472*w2 + 13424*w5 + 21724*w31 - 6702)*r1*r2*r3 + (-21253*w10 + 52441*w155 + 59535*w2 - 11203*w5 - 113055*w31 - 82295)*r1*r2 + (-2449*w10 - 291*w155 - 11873*w2 + 30349*w5 - 259*w31 - 66991)*r3^2 + (-37665*w10 - 5929*w155 - 1209*w2 + 126573*w5 + 6823*w31 - 276303)*r3 + (66061*w10 + 6953*w155 + 253735*w2 - 716069*w5 + 6495*w31 + 1605025))*s1*s2 + ((-62070*w10 - 7362*w155 + 75998*w2 - 32238*w5 + 14410*w31 - 9994)*r1*r2*r3^2 + (-295914*w10 - 25286*w155 + 369014*w2 - 79730*w5 + 38530*w31 - 195002)*r1*r2*r3 + (1422464*w10 + 184672*w155 - 1584460*w2 + 456224*w5 - 385420*w31 + 853820)*r1*r2 + (744*w10 - 260*w155 + 7316*w2 + 372*w5 + 14544*w31 - 29264)*r3^2 + (9362*w10 + 11090*w155 - 16802*w2 + 1798*w5 + 40262*w31 - 76942)*r3 + (244838*w10 + 34946*w155 - 909850*w2 + 742822*w5 - 394750*w31 - 1051210))*s2^2 + ((-2770*w10 - 175*w155 + 4530*w2 - 545*w5 - 285*w31 - 295)*r1*r2*r3^2 + (-10500*w10 + 335*w155 + 11540*w2 - 5215*w5 - 3805*w31 + 4165)*r1*r2*r3 + (90135*w10 + 1955*w155 - 149125*w2 + 36435*w5 + 14325*w31 - 20675)*r1*r2 + (4960*w10 - 12400*w2 - 4030*w5 + 690*w31 + 11160)*r3^2 + (29140*w10 + 2015*w155 - 68200*w2 - 17515*w5 - 1555*w31 + 46655)*r3 - 37975*w10 - 11160*w155 + 93775*w2 + 169880*w5 + 8550*w31 - 451050)*s1 + ((69060*w10 + 7466*w155 - 128664*w2 - 25386*w5 - 19170*w31 + 104762)*r1*r2*r3^2 + (356912*w10 + 22418*w155 - 677652*w2 - 203830*w5 - 56310*w31 + 664546)*r1*r2*r3 + (-1664362*w10 - 178586*w155 + 3070630*w2 + 921938*w5 + 481410*w31 - 3167010)*r1*r2 + (-48422*w10 + 3720*w155 + 140802*w2 - 9796*w5 - 10252*w31 + 28272)*r3^2 + (-197346*w10 + 18910*w155 + 571206*w2 - 31434*w5 - 46246*w31 + 108066)*r3 + (758446*w10 - 78988*w155 - 2376150*w2 - 500216*w5 + 233400*w31 + 1115380))*s2 + (3620*w10 + 1590*w155 + 12380*w2 + 29850*w5 - 3330*w31 - 32470)*r1*r2*r3^2 + (15610*w10 + 8560*w155 + 50490*w2 + 110240*w5 - 14640*w31 - 88560)*r1*r2*r3 + (-5980*w10 - 43660*w155 - 515300*w2 - 563320*w5 + 108900*w31 + 518000)*r1*r2 + (-3100*w10 - 710*w155 + 6820*w2 - 5270*w5 - 4170*w31 - 3410)*r3^2 + (7130*w10 - 3780*w155 + 25110*w2 - 97340*w5 - 17660*w31 + 99820)*r3 + 185380*w10 - 320*w155 - 319300*w2 + 246760*w5 + 122400*w31 - 310000,
(((-103*w155 + 159*w5 + 217*w31 - 613)*r1*r2*r3^2 + (-514*w155 + 156*w5 + 1096*w31 - 1494)*r1*r2*r3 + (-589*w10 - 279*w2)*r1*r3^2 + (-570*w10 + 816*w2)*r2*r3^2 + (2441*w155 - 4967*w5 - 5165*w31 + 15635)*r1*r2 + (-2263*w10 - 1767*w2)*r1*r3 + (-1527*w10 + 1443*w2)*r2*r3 + (223*w155 - 589*w5 - 599*w31 + 961)*r3^2 + (13330*w10 + 4960*w2)*r1 + (13091*w10 - 19305*w2)*r2 + (903*w155 - 3193*w5 - 2497*w31 + 5363)*r3 - 4918*w155 + 19406*w5 + 13260*w31 - 35960)*s1^2*s2^4 + ((14*w155 + 78*w5 - 26*w31 - 406)*r1*r2*r3^2 + (42*w155 + 522*w5 - 38*w31 - 2078)*r1*r2*r3 + (-93*w10 - 93*w2)*r1*r3^2 + (-365*w10 + 857*w2)*r2*r3^2 + (-343*w155 - 4309*w5 + 845*w31 + 13795)*r1*r2 + (279*w10 - 2139*w2)*r1*r3 + (-1814*w10 + 4436*w2)*r2*r3 + (186*w155 - 1488*w5 - 538*w31 + 2852)*r3^2 + (1395*w10 + 2945*w2)*r1 + (9442*w10 - 21560*w2)*r2 + (496*w155 - 8556*w5 - 1764*w31 + 16616)*r3 - 4371*w155 + 35557*w5 + 12695*w31 - 68045)*s1^2*s2^3 + ((-47*w155 - 173*w5 + 149*w31 + 1131)*r1*r2*r3^2 + (-46*w155 - 1508*w5 + 232*w31 + 6878)*r1*r2*r3 + (-1891*w10 + 3007*w2)*r1*r3^2 + (1170*w10 - 2928*w2)*r2*r3^2 + (1361*w155 + 6433*w5 - 4005*w31 - 31685)*r1*r2 + (-6913*w10 + 11191*w2)*r1*r3 + (6267*w10 - 16119*w2)*r2*r3 + (-287*w155 - 1147*w5 + 451*w31 + 1891)*r3^2 + (45818*w10 - 73780*w2)*r1 + (-30839*w10 + 74085*w2)*r2 + (-1731*w155 - 4619*w5 + 2853*w31 + 8153)*r3 + (4966*w155 + 43338*w5 - 6360*w31 - 84940))*s1*s2^4 + ((1243*w155 - 1599*w5 - 2537*w31 + 6153)*r1*r2*r3^2 + (6084*w155 - 926*w5 - 12506*w31 + 13864)*r1*r2*r3 + (6479*w10 + 3069*w2)*r1*r3^2 + (5570*w10 - 7256*w2)*r2*r3^2 + (-29511*w155 + 47857*w5 + 60615*w31 - 152385)*r1*r2 + (24893*w10 + 19437*w2)*r1*r3 + (13127*w10 - 6563*w2)*r2*r3 + (-2083*w155 + 3689*w5 + 5479*w31 - 4681)*r3^2 + (-146630*w10 - 54560*w2)*r1 + (-125651*w10 + 168905*w2)*r2 + (-8963*w155 + 19313*w5 + 23937*w31 - 25823)*r3 + (45838*w155 - 141546*w5 - 120460*w31 + 243660))*s1^2*s2^2 + ((176*w155 - 196*w5 - 232*w31 + 1672)*r1*r2*r3^2 + (998*w155 - 1326*w5 - 1526*w31 + 8886)*r1*r2*r3 + (-2697*w10 + 5859*w2)*r1*r3^2 + (1565*w10 - 3221*w2)*r2*r3^2 + (-4203*w155 + 8091*w5 + 5365*w31 - 46345)*r1*r2 + (-10881*w10 + 25017*w2)*r1*r3 + (6644*w10 - 14258*w2)*r2*r3 + (456*w155 - 1054*w5 - 1568*w31 + 682)*r3^2 + (67301*w10 - 143685*w2)*r1 + (-39048*w10 + 79970*w2)*r2 + (1358*w155 - 9238*w5 - 5654*w31 + 13206)*r3 - 8433*w155 + 49631*w5 + 30905*w31 - 74555)*s1*s2^3 + ((182*w155 - 3258*w5 - 210*w31 + 8574)*r1*r2*r3^2 + (1588*w155 - 13292*w5 - 2860*w31 + 35732)*r1*r2*r3 + (1860*w10 + 7068*w2)*r1*r3^2 + (7480*w10 - 15616*w2)*r2*r3^2 + (-2282*w155 + 84054*w5 + 2590*w31 - 208770)*r1*r2 + (-1860*w10 + 47244*w2)*r1*r3 + (32308*w10 - 70468*w2)*r2*r3 + (-1822*w155 + 2418*w5 + 4302*w31 + 558)*r3^2 + (-33728*w10 - 179800*w2)*r1 + (-187332*w10 + 388300*w2)*r2 + (-9068*w155 + 19716*w5 + 21716*w31 - 13516)*r3 + (37962*w155 - 91574*w5 - 87810*w31 + 78430))*s2^4 + ((-1099*w155 + 737*w5 + 2551*w31 - 2469)*r1*r2*r3^2 + (-5352*w155 - 5492*w5 + 12288*w31 + 8028)*r1*r2*r3 + (-5642*w10 - 1922*w2)*r1*r3^2 + (-3060*w10 + 1248*w2)*r2*r3^2 + (26093*w155 - 8891*w5 - 62945*w31 + 32855)*r1*r2 + (-26474*w10 - 806*w2)*r1*r3 + (-366*w10 - 25146*w2)*r2*r3 + (834*w155 + 5518*w5 - 2092*w31 - 12152)*r3^2 + (133610*w10 + 22630*w2)*r1 + (60358*w10 - 17490*w2)*r2 + (5144*w155 + 34596*w5 - 11976*w31 - 75516)*r3 - 13444*w155 - 61752*w5 + 33530*w31 + 116870)*s1^2*s2 + ((647*w155 + 1073*w5 - 1769*w31 - 9011)*r1*r2*r3^2 + (1456*w155 + 12258*w5 - 4042*w31 - 58668)*r1*r2*r3 + (14911*w10 - 19127*w2)*r1*r3^2 + (-9720*w10 + 25398*w2)*r2*r3^2 + (-17781*w155 - 44593*w5 + 46505*w31 + 255685)*r1*r2 + (51553*w10 - 62651*w2)*r1*r3 + (-54747*w10 + 145179*w2)*r2*r3 + (3387*w155 + 12307*w5 - 6291*w31 - 22351)*r3^2 + (-356128*w10 + 469030*w2)*r1 + (259599*w10 - 644985*w2)*r2 + (19091*w155 + 44919*w5 - 35473*w31 - 85033)*r3 - 57356*w155 - 442308*w5 + 93510*w31 + 907990)*s1*s2^2 + ((-406*w155 - 2926*w5 + 610*w31 + 5218)*r1*r2*r3^2 + (-1664*w155 - 11784*w5 + 2120*w31 + 18624)*r1*r2*r3 + (310*w10 + 2046*w2)*r1*r3^2 + (4110*w10 - 9222*w2)*r2*r3^2 + (11376*w155 + 80228*w5 - 17320*w31 - 134540)*r1*r2 + (-7130*w10 + 21018*w2)*r1*r3 + (19356*w10 - 45456*w2)*r2*r3 + (-654*w155 + 15686*w5 + 2334*w31 - 30814)*r3^2 + (-3286*w10 - 66650*w2)*r1 + (-104964*w10 + 231000*w2)*r2 + (-436*w155 + 84692*w5 + 5772*w31 - 167772)*r3 + (21524*w155 - 406348*w5 - 71020*w31 + 814060))*s2^3 + ((-855*w155 + 335*w5 + 1295*w31 - 1855)*r1*r2*r3^2 + (-3875*w155 + 1015*w5 + 5635*w31 - 8415)*r1*r2*r3 + (-5580*w10 + 6820*w2)*r1*r3^2 + (-750*w10 - 150*w2)*r2*r3^2 + (20820*w155 - 9240*w5 - 31200*w31 + 44900)*r1*r2 + (-16740*w10 + 14260*w2)*r1*r3 + (1050*w10 - 10950*w2)*r2*r3 + (-510*w155 + 5270*w5 + 1420*w31 - 15500)*r3^2 + (129580*w10 - 164300*w2)*r1 + (13350*w10 + 8250*w2)*r2 + (-960*w155 + 27280*w5 + 2910*w31 - 75950)*r3 + (10690*w155 - 131130*w5 - 33150*w31 + 373550))*s1^2 + ((-2141*w155 + 171*w5 + 3837*w31 - 1987)*r1*r2*r3^2 + (-9688*w155 - 2504*w5 + 16516*w31 - 2956)*r1*r2*r3 + (-3038*w10 - 5394*w2)*r1*r3^2 + (-490*w10 - 4934*w2)*r2*r3^2 + (56193*w155 - 771*w5 - 99465*w31 + 47995)*r1*r2 + (-7874*w10 - 32922*w2)*r1*r3 + (12776*w10 - 57932*w2)*r2*r3 + (-7456*w155 - 1736*w5 + 19198*w31 + 11718)*r3^2 + (63984*w10 + 125860*w2)*r1 + (-6592*w10 + 138380*w2)*r2 + (-31858*w155 + 40858*w5 + 82094*w31 - 44206)*r3 + (134738*w155 - 21266*w5 - 351880*w31 - 143220))*s1*s2 + ((-3002*w155 + 34098*w5 + 3510*w31 - 89454)*r1*r2*r3^2 + (-21508*w155 + 141512*w5 + 34960*w31 - 380972)*r1*r2*r3 + (-21080*w10 - 70308*w2)*r1*r3^2 + (-76330*w10 + 158086*w2)*r2*r3^2 + (52172*w155 - 861384*w5 - 62440*w31 + 2156220)*r1*r2 + (14260*w10 - 488064*w2)*r1*r3 + (-326518*w10 + 705778*w2)*r2*r3 + (17322*w155 + 2542*w5 - 38962*w31 - 68758)*r3^2 + (388058*w10 + 1790250*w2)*r1 + (1907622*w10 - 3927550*w2)*r2 + (93078*w155 - 62186*w5 - 212946*w31 - 180234)*r3 - 354162*w155 + 234174*w5 + 766510*w31 + 811270)*s2^2 + ((15*w155 + 6785*w5 - 115*w31 - 10485)*r1*r2*r3^2 + (-125*w155 + 27285*w5 - 195*w31 - 38005)*r1*r2*r3 + (11780*w10 - 28520*w2)*r1*r3^2 + (-6700*w10 + 13540*w2)*r2*r3^2 + (-2450*w155 - 163950*w5 + 4950*w31 + 241250)*r1*r2 + (58280*w10 - 138260*w2)*r1*r3 + (-27820*w10 + 58420*w2)*r2*r3 + (600*w155 - 8680*w5 - 890*w31 + 15810)*r3^2 + (-299770*w10 + 720750*w2)*r1 + (166380*w10 - 335500*w2)*r2 + (2260*w155 - 50840*w5 - 2970*w31 + 90830)*r3 - 22770*w155 + 275590*w5 + 45850*w31 - 553350)*s1 + ((3906*w155 - 7954*w5 - 5950*w31 + 46422)*r1*r2*r3^2 + (24874*w155 - 28586*w5 - 44290*w31 + 206546)*r1*r2*r3 + (24180*w10 + 52204*w2)*r1*r3^2 + (48640*w10 - 97408*w2)*r2*r3^2 + (-82776*w155 + 196272*w5 + 134620*w31 - 1102860)*r1*r2 + (65100*w10 + 321532*w2)*r1*r3 + (199744*w10 - 414784*w2)*r2*r3 + (-14606*w155 - 100006*w5 + 29806*w31 + 251534)*r3^2 + (-488064*w10 - 1196600*w2)*r1 + (-1205056*w10 + 2411200*w2)*r2 + (-91164*w155 - 479012*w5 + 189048*w31 + 1217432)*r3 + (213586*w155 + 2202178*w5 - 359030*w31 - 5443910))*s2 + ((3240*w155 - 23540*w5 - 3040*w31 + 50100)*r1*r2*r3^2 + (18240*w155 - 114880*w5 - 19620*w31 + 249700)*r1*r2*r3 + (41230*w10 - 87730*w2)*r1*r3^2 + (35050*w10 - 72970*w2)*r2*r3^2 + (-82170*w155 + 541990*w5 + 85450*w31 - 1190750)*r1*r2 + (104470*w10 - 256990*w2)*r1*r3 + (150880*w10 - 328060*w2)*r2*r3 + (10280*w155 - 37820*w5 - 25840*w31 + 118420)*r3^2 + (-990450*w10 + 2025850*w2)*r1 + (-877160*w10 + 1813900*w2)*r2 + (35270*w155 - 186310*w5 - 86770*w31 + 549010)*r3 - 210760*w155 + 930620*w5 + 556300*w31 - 2814800))*I + ((-103*w155 - 159*w5 + 217*w31 + 613)*r1*r2*r3^2 + (-514*w155 - 156*w5 + 1096*w31 + 1494)*r1*r2*r3 + (35*w310 - 167*w62)*r1*r3^2 + (170*w310 - 404*w62)*r2*r3^2 + (2441*w155 + 4967*w5 - 5165*w31 - 15635)*r1*r2 + (137*w310 - 1031*w62)*r1*r3 + (857*w310 - 2117*w62)*r2*r3 + (223*w155 + 589*w5 - 599*w31 - 961)*r3^2 + (-1150*w310 + 3760*w62)*r1 + (-4413*w310 + 10175*w62)*r2 + (903*w155 + 3193*w5 - 2497*w31 - 5363)*r3 - 4918*w155 - 19406*w5 + 13260*w31 + 35960)*s1^2*s2^4 + ((14*w155 - 78*w5 - 26*w31 + 406)*r1*r2*r3^2 + (42*w155 - 522*w5 - 38*w31 + 2078)*r1*r2*r3 + (125*w310 - 259*w62)*r1*r3^2 + (-35*w310 + 47*w62)*r2*r3^2 + (-343*w155 + 4309*w5 + 845*w31 - 13795)*r1*r2 + (569*w310 - 1237*w62)*r1*r3 + (-86*w310 + 56*w62)*r2*r3 + (186*w155 + 1488*w5 - 538*w31 - 2852)*r3^2 + (-3155*w310 + 6495*w62)*r1 + (794*w310 - 1100*w62)*r2 + (496*w155 + 8556*w5 - 1764*w31 - 16616)*r3 - 4371*w155 - 35557*w5 + 12695*w31 + 68045)*s1^2*s2^3 + ((-47*w155 + 173*w5 + 149*w31 - 1131)*r1*r2*r3^2 + (-46*w155 + 1508*w5 + 232*w31 - 6878)*r1*r2*r3 + (197*w310 - 665*w62)*r1*r3^2 + (190*w310 - 316*w62)*r2*r3^2 + (1361*w155 - 6433*w5 - 4005*w31 + 31685)*r1*r2 + (1175*w310 - 3905*w62)*r1*r3 + (619*w310 - 943*w62)*r2*r3 + (-287*w155 + 1147*w5 + 451*w31 - 1891)*r3^2 + (-5534*w310 + 16580*w62)*r1 + (-4503*w310 + 7645*w62)*r2 + (-1731*w155 + 4619*w5 + 2853*w31 - 8153)*r3 + (4966*w155 - 43338*w5 - 6360*w31 + 84940))*s1*s2^4 + ((1243*w155 + 1599*w5 - 2537*w31 - 6153)*r1*r2*r3^2 + (6084*w155 + 926*w5 - 12506*w31 - 13864)*r1*r2*r3 + (-385*w310 + 1837*w62)*r1*r3^2 + (-1970*w310 + 4604*w62)*r2*r3^2 + (-29511*w155 - 47857*w5 + 60615*w31 + 152385)*r1*r2 + (-1507*w310 + 11341*w62)*r1*r3 + (-9737*w310 + 23717*w62)*r2*r3 + (-2083*w155 - 3689*w5 + 5479*w31 + 4681)*r3^2 + (12650*w310 - 41360*w62)*r1 + (50893*w310 - 115775*w62)*r2 + (-8963*w155 - 19313*w5 + 23937*w31 + 25823)*r3 + (45838*w155 + 141546*w5 - 120460*w31 - 243660))*s1^2*s2^2 + ((176*w155 + 196*w5 - 232*w31 - 1672)*r1*r2*r3^2 + (998*w155 + 1326*w5 - 1526*w31 - 8886)*r1*r2*r3 + (149*w310 - 575*w62)*r1*r3^2 + (-45*w310 + 213*w62)*r2*r3^2 + (-4203*w155 - 8091*w5 + 5365*w31 + 46345)*r1*r2 + (1205*w310 - 3845*w62)*r1*r3 + (-492*w310 + 1674*w62)*r2*r3 + (456*w155 + 1054*w5 - 1568*w31 - 682)*r3^2 + (-4413*w310 + 14885*w62)*r1 + (1504*w310 - 5610*w62)*r2 + (1358*w155 + 9238*w5 - 5654*w31 - 13206)*r3 - 8433*w155 - 49631*w5 + 30905*w31 + 74555)*s1*s2^3 + ((182*w155 + 3258*w5 - 210*w31 - 8574)*r1*r2*r3^2 + (1588*w155 + 13292*w5 - 2860*w31 - 35732)*r1*r2*r3 + (-1068*w310 + 3820*w62)*r1*r3^2 + (-120*w310 + 816*w62)*r2*r3^2 + (-2282*w155 - 84054*w5 + 2590*w31 + 208770)*r1*r2 + (-4308*w310 + 18460*w62)*r1*r3 + (-1932*w310 + 7068*w62)*r2*r3 + (-1822*w155 - 2418*w5 + 4302*w31 - 558)*r3^2 + (29104*w310 - 90440*w62)*r1 + (4796*w310 - 21780*w62)*r2 + (-9068*w155 - 19716*w5 + 21716*w31 + 13516)*r3 + (37962*w155 + 91574*w5 - 87810*w31 - 78430))*s2^4 + ((-1099*w155 - 737*w5 + 2551*w31 + 2469)*r1*r2*r3^2 + (-5352*w155 + 5492*w5 + 12288*w31 - 8028)*r1*r2*r3 + (-590*w310 + 154*w62)*r1*r3^2 + (2260*w310 - 5032*w62)*r2*r3^2 + (26093*w155 + 8891*w5 - 62945*w31 - 32855)*r1*r2 + (-2894*w310 - 1778*w62)*r1*r3 + (10546*w310 - 24586*w62)*r2*r3 + (834*w155 - 5518*w5 - 2092*w31 + 12152)*r3^2 + (11990*w310 - 8470*w62)*r1 + (-57594*w310 + 125950*w62)*r2 + (5144*w155 - 34596*w5 - 11976*w31 + 75516)*r3 - 13444*w155 + 61752*w5 + 33530*w31 - 116870)*s1^2*s2 + ((647*w155 - 1073*w5 - 1769*w31 + 9011)*r1*r2*r3^2 + (1456*w155 - 12258*w5 - 4042*w31 + 58668)*r1*r2*r3 + (-1877*w310 + 6325*w62)*r1*r3^2 + (-2040*w310 + 3606*w62)*r2*r3^2 + (-17781*w155 + 44593*w5 + 46505*w31 - 255685)*r1*r2 + (-10355*w310 + 35785*w62)*r1*r3 + (-7179*w310 + 12363*w62)*r2*r3 + (3387*w155 - 12307*w5 - 6291*w31 + 22351)*r3^2 + (52364*w310 - 155830*w62)*r1 + (49023*w310 - 87945*w62)*r2 + (19091*w155 - 44919*w5 - 35473*w31 + 85033)*r3 - 57356*w155 + 442308*w5 + 93510*w31 - 907990)*s1*s2^2 + ((-406*w155 + 2926*w5 + 610*w31 - 5218)*r1*r2*r3^2 + (-1664*w155 + 11784*w5 + 2120*w31 - 18624)*r1*r2*r3 + (-846*w310 + 3130*w62)*r1*r3^2 + (210*w310 - 138*w62)*r2*r3^2 + (11376*w155 - 80228*w5 - 17320*w31 + 134540)*r1*r2 + (-3726*w310 + 14590*w62)*r1*r3 + (156*w310 + 1176*w62)*r2*r3 + (-654*w155 - 15686*w5 + 2334*w31 + 30814)*r3^2 + (22598*w310 - 75430*w62)*r1 + (-4308*w310 + 2640*w62)*r2 + (-436*w155 - 84692*w5 + 5772*w31 + 167772)*r3 + (21524*w155 + 406348*w5 - 71020*w31 - 814060))*s2^3 + ((-855*w155 - 335*w5 + 1295*w31 + 1855)*r1*r2*r3^2 + (-3875*w155 - 1015*w5 + 5635*w31 + 8415)*r1*r2*r3 + (1260*w310 - 3300*w62)*r1*r3^2 + (750*w310 - 1650*w62)*r2*r3^2 + (20820*w155 + 9240*w5 - 31200*w31 - 44900)*r1*r2 + (6420*w310 - 17700*w62)*r1*r3 + (3450*w310 - 7950*w62)*r2*r3 + (-510*w155 - 5270*w5 + 1420*w31 + 15500)*r3^2 + (-33340*w310 + 82300*w62)*r1 + (-19050*w310 + 41250*w62)*r2 + (-960*w155 - 27280*w5 + 2910*w31 + 75950)*r3 + (10690*w155 + 131130*w5 - 33150*w31 - 373550))*s1^2 + ((-2141*w155 - 171*w5 + 3837*w31 + 1987)*r1*r2*r3^2 + (-9688*w155 + 2504*w5 + 16516*w31 + 2956)*r1*r2*r3 + (586*w310 - 2250*w62)*r1*r3^2 + (2570*w310 - 5498*w62)*r2*r3^2 + (56193*w155 + 771*w5 - 99465*w31 - 47995)*r1*r2 + (2230*w310 - 11730*w62)*r1*r3 + (11432*w310 - 25604*w62)*r2*r3 + (-7456*w155 + 1736*w5 + 19198*w31 - 11718)*r3^2 + (-16792*w310 + 52140*w62)*r1 + (-64784*w310 + 137060*w62)*r2 + (-31858*w155 - 40858*w5 + 82094*w31 + 44206)*r3 + (134738*w155 + 21266*w5 - 351880*w31 + 143220))*s1*s2 + ((-3002*w155 - 34098*w5 + 3510*w31 + 89454)*r1*r2*r3^2 + (-21508*w155 - 141512*w5 + 34960*w31 + 380972)*r1*r2*r3 + (11948*w310 - 40800*w62)*r1*r3^2 + (1770*w310 - 9486*w62)*r2*r3^2 + (52172*w155 + 861384*w5 - 62440*w31 - 2156220)*r1*r2 + (48968*w310 - 197700*w62)*r1*r3 + (22122*w310 - 77478*w62)*r2*r3 + (17322*w155 - 2542*w5 - 38962*w31 + 68758)*r3^2 + (-323394*w310 + 969590*w62)*r1 + (-62666*w310 + 251130*w62)*r2 + (93078*w155 + 62186*w5 - 212946*w31 + 180234)*r3 - 354162*w155 - 234174*w5 + 766510*w31 - 811270)*s2^2 + ((15*w155 - 6785*w5 - 115*w31 + 10485)*r1*r2*r3^2 + (-125*w155 - 27285*w5 - 195*w31 + 38005)*r1*r2*r3 + (480*w310 - 1420*w62)*r1*r3^2 + (300*w310 - 1140*w62)*r2*r3^2 + (-2450*w155 + 163950*w5 + 4950*w31 - 241250)*r1*r2 + (-300*w310 - 1360*w62)*r1*r3 + (2580*w310 - 8220*w62)*r2*r3 + (600*w155 + 8680*w5 - 890*w31 - 15810)*r3^2 + (-10590*w310 + 30050*w62)*r1 + (-9140*w310 + 29700*w62)*r2 + (2260*w155 + 50840*w5 - 2970*w31 - 90830)*r3 - 22770*w155 - 275590*w5 + 45850*w31 + 553350)*s1 + ((3906*w155 + 7954*w5 - 5950*w31 - 46422)*r1*r2*r3^2 + (24874*w155 + 28586*w5 - 44290*w31 - 206546)*r1*r2*r3 + (-5884*w310 + 17020*w62)*r1*r3^2 + (-2560*w310 + 9088*w62)*r2*r3^2 + (-82776*w155 - 196272*w5 + 134620*w31 + 1102860)*r1*r2 + (-22564*w310 + 89260*w62)*r1*r3 + (-20416*w310 + 63424*w62)*r2*r3 + (-14606*w155 + 100006*w5 + 29806*w31 - 251534)*r3^2 + (161552*w310 - 397320*w62)*r1 + (75968*w310 - 235840*w62)*r2 + (-91164*w155 + 479012*w5 + 189048*w31 - 1217432)*r3 + (213586*w155 - 2202178*w5 - 359030*w31 + 5443910))*s2 + (3240*w155 + 23540*w5 - 3040*w31 - 50100)*r1*r2*r3^2 + (18240*w155 + 114880*w5 - 19620*w31 - 249700)*r1*r2*r3 + (-10830*w310 + 31410*w62)*r1*r3^2 + (-650*w310 + 4010*w62)*r2*r3^2 + (-82170*w155 - 541990*w5 + 85450*w31 + 1190750)*r1*r2 + (-57750*w310 + 163230*w62)*r1*r3 + (-9440*w310 + 33980*w62)*r2*r3 + (10280*w155 + 37820*w5 - 25840*w31 - 118420)*r3^2 + (285650*w310 - 788250*w62)*r1 + (24680*w310 - 106700*w62)*r2 + (35270*w155 + 186310*w5 - 86770*w31 - 549010)*r3 - 210760*w155 - 930620*w5 + 556300*w31 + 2814800,
(((54*w310 - 108*w62 + 26*w155 - 432*w5 + 12*w31 + 50)*r1*r2*r3^2 + (272*w310 - 594*w62 + 2*w155 - 2148*w5 + 416*w31 + 550)*r1*r2*r3 + (-1467*w310 + 2645*w62 - 865*w155 + 8725*w5 + 75*w31 + 1125)*r1*r2 + (-341*w310 + 843*w62 - 33*w155 + 93*w5 + 191*w31 + 217)*r3^2 + (-1581*w310 + 3879*w62 + 71*w155 + 1395*w5 + 303*w31 - 1209)*r3 + (4867*w310 - 11955*w62 + 1691*w155 - 22537*w5 - 7095*w31 + 43865))*s1^2*s2^4 + ((18*w310 + 24*w62 - 28*w155 - 474*w5 + 74*w31 + 860)*r1*r2*r3^2 + (154*w310 - 68*w62 - 96*w155 - 2466*w5 + 282*w31 + 4380)*r1*r2*r3 + (-279*w310 - 835*w62 + 485*w155 + 12695*w5 - 1575*w31 - 23625)*r1*r2 + (-97*w310 + 111*w62 - 211*w155 + 651*w5 + 657*w31 - 341)*r3^2 + (-757*w310 + 1283*w62 - 523*w155 + 6045*w5 + 2081*w31 - 7843)*r3 + (499*w310 + 2265*w62 + 4227*w155 - 31589*w5 - 13815*w31 + 48205))*s1^2*s2^3 + ((256*w310 - 462*w62 + 160*w155 + 22*w5 - 414*w31 + 240)*r1*r2*r3^2 + (1176*w310 - 2086*w62 + 740*w155 + 1234*w5 - 1902*w31 - 1700)*r1*r2*r3 + (-5903*w310 + 10905*w62 - 4219*w155 + 1363*w5 + 10465*w31 - 8085)*r1*r2 + (643*w310 - 1425*w62 + 77*w155 - 3689*w5 - 455*w31 + 8959)*r3^2 + (3477*w310 - 7615*w62 - 455*w155 - 16399*w5 - 355*w31 + 39897)*r3 - 16021*w310 + 35285*w62 - 1507*w155 + 92349*w5 + 10455*w31 - 223045)*s1*s2^4 + ((-549*w310 + 1143*w62 - 316*w155 + 3932*w5 - 62*w31 + 650)*r1*r2*r3^2 + (-2692*w310 + 6124*w62 - 112*w155 + 19928*w5 - 4316*w31 - 900)*r1*r2*r3 + (14797*w310 - 27695*w62 + 10090*w155 - 76950*w5 - 2100*w31 - 40500)*r1*r2 + (3701*w310 - 9313*w62 - 27*w155 - 403*w5 - 971*w31 - 2387)*r3^2 + (16686*w310 - 41714*w62 - 2126*w155 - 8370*w5 + 882*w31 + 4774)*r3 - 54507*w310 + 138355*w62 - 10791*w155 + 211637*w5 + 54645*w31 - 429815)*s1^2*s2^2 + ((202*w310 - 504*w62 + 200*w155 - 6*w5 - 498*w31 + 160)*r1*r2*r3^2 + (942*w310 - 2312*w62 + 1000*w155 + 1518*w5 - 2414*w31 - 2660)*r1*r2*r3 + (-5311*w310 + 12885*w62 - 5203*w155 - 2769*w5 + 13105*w31 + 1455)*r1*r2 + (291*w310 - 525*w62 + 489*w155 - 1953*w5 - 1355*w31 + 4743)*r3^2 + (1899*w310 - 3605*w62 + 1845*w155 - 9083*w5 - 5295*w31 + 21669)*r3 - 8317*w310 + 15545*w62 - 9349*w155 + 51243*w5 + 26785*w31 - 122915)*s1*s2^3 + ((-1020*w310 + 2176*w62 - 882*w155 + 1998*w5 + 1322*w31 + 1714)*r1*r2*r3^2 + (-4796*w310 + 10808*w62 - 2874*w155 + 9082*w5 + 2446*w31 + 8562)*r1*r2*r3 + (24326*w310 - 50330*w62 + 25406*w155 - 37722*w5 - 37550*w31 - 52110)*r1*r2 + (3490*w310 - 8918*w62 - 880*w155 - 1612*w5 + 1260*w31 + 1488)*r3^2 + (14954*w310 - 38454*w62 - 6642*w155 - 6510*w5 + 11690*w31 + 7254)*r3 - 60262*w310 + 155070*w62 + 7976*w155 + 157108*w5 + 3860*w31 - 324880)*s2^4 + ((452*w310 - 1484*w62 + 543*w155 + 749*w5 - 689*w31 - 9175)*r1*r2*r3^2 + (1496*w310 - 5812*w62 + 881*w155 + 4881*w5 + 1323*w31 - 43825)*r1*r2*r3 + (-13876*w310 + 38060*w62 - 14030*w155 - 48380*w5 + 18800*w31 + 273850)*r1*r2 + (-2648*w310 + 7424*w62 + 1051*w155 - 5301*w5 - 2927*w31 + 6541)*r3^2 + (-9908*w310 + 27972*w62 + 2788*w155 - 39370*w5 - 10466*w31 + 59768)*r3 + (43836*w310 - 133040*w62 - 8887*w155 + 46159*w5 + 27065*w31 + 26195))*s1^2*s2 + ((-2461*w310 + 4187*w62 - 1340*w155 - 272*w5 + 3614*w31 - 2150)*r1*r2*r3^2 + (-11236*w310 + 18736*w62 - 6100*w155 - 11184*w5 + 16452*w31 + 15520)*r1*r2*r3 + (55703*w310 - 97005*w62 + 35784*w155 - 18068*w5 - 90990*w31 + 84910)*r1*r2 + (-6773*w310 + 15205*w62 - 117*w155 + 37479*w5 + 3035*w31 - 91729)*r3^2 + (-36032*w310 + 79680*w62 + 7920*w155 + 166284*w5 - 4280*w31 - 408332)*r3 + (165931*w310 - 370035*w62 + 2467*w155 - 942369*w5 - 76405*w31 + 2292295))*s1*s2^2 + ((-320*w310 + 612*w62 - 664*w155 + 2076*w5 + 784*w31 - 4892)*r1*r2*r3^2 + (-2142*w310 + 4646*w62 - 2978*w155 + 11754*w5 + 3162*w31 - 27186)*r1*r2*r3 + (5872*w310 - 12960*w62 + 17672*w155 - 61764*w5 - 19900*w31 + 141680)*r1*r2 + (1830*w310 - 3866*w62 - 840*w155 - 8804*w5 + 1480*w31 + 14756)*r3^2 + (8908*w310 - 19648*w62 - 6884*w155 - 47740*w5 + 12560*w31 + 80848)*r3 - 32884*w310 + 64140*w62 + 18362*w155 + 284146*w5 - 29630*w31 - 552110)*s2^3 + ((90*w310 + 240*w62 - 155*w155 + 355*w5 + 545*w31 - 2285)*r1*r2*r3^2 + (230*w310 + 1320*w62 - 1455*w155 - 1385*w5 + 4235*w31 - 4555)*r1*r2*r3 + (210*w310 - 9850*w62 + 3380*w155 + 2840*w5 - 14950*w31 + 35350)*r1*r2 + (-1405*w310 + 3335*w62 + 595*w155 - 465*w5 - 1275*w31 + 3565)*r3^2 + (-5845*w310 + 14055*w62 + 3910*w155 + 2790*w5 - 8600*w31 + 6820)*r3 + (17290*w310 - 40050*w62 - 9165*w155 - 77345*w5 + 15875*w31 + 137175))*s1^2 + ((1088*w310 - 956*w62 + 185*w155 + 551*w5 - 627*w31 + 1375)*r1*r2*r3^2 + (4908*w310 - 4068*w62 + 395*w155 + 2727*w5 - 2211*w31 + 2765)*r1*r2*r3 + (-20074*w310 + 15190*w62 - 5292*w155 + 28734*w5 + 11870*w31 - 97880)*r1*r2 + (5314*w310 - 12750*w62 - 3529*w155 - 26877*w5 + 7105*w31 + 64697)*r3^2 + (25346*w310 - 60270*w62 - 22110*w155 - 113832*w5 + 44520*w31 + 277326)*r3 - 122018*w310 + 291430*w62 + 68049*w155 + 657107*w5 - 126035*w31 - 1588285)*s1*s2 + ((10260*w310 - 21716*w62 + 8512*w155 - 19968*w5 - 12512*w31 - 21304)*r1*r2*r3^2 + (47936*w310 - 107828*w62 + 26554*w155 - 94802*w5 - 18966*w31 - 96882)*r1*r2*r3 + (-242706*w310 + 496130*w62 - 250476*w155 + 372812*w5 + 363300*w31 + 614260)*r1*r2 + (-36700*w310 + 94708*w62 + 9140*w155 + 5952*w5 - 13540*w31 + 2232)*r3^2 + (-155514*w310 + 403374*w62 + 67122*w155 + 5270*w5 - 120730*w31 + 28706)*r3 + (635032*w310 - 1658820*w62 - 70436*w155 - 1334488*w5 - 60060*w31 + 2829680))*s2^2 + ((420*w310 - 450*w62 - 265*w155 + 185*w5 - 165*w31 + 905)*r1*r2*r3^2 + (1780*w310 - 1750*w62 - 735*w155 + 2435*w5 - 1945*w31 - 1435)*r1*r2*r3 + (-8210*w310 + 6850*w62 + 3670*w155 + 2410*w5 + 8400*w31 - 40500)*r1*r2 + (2635*w310 - 6325*w62 - 1055*w155 - 12555*w5 + 815*w31 + 33015)*r3^2 + (13175*w310 - 30825*w62 - 9280*w155 - 58280*w5 + 13770*w31 + 154070)*r3 - 57970*w310 + 137850*w62 + 29195*w155 + 365335*w5 - 26225*w31 - 938525)*s1 + ((-9130*w310 + 20658*w62 - 4446*w155 - 5886*w5 + 9846*w31 + 81382)*r1*r2*r3^2 + (-35318*w310 + 82714*w62 - 7042*w155 - 58554*w5 + 7078*w31 + 445006)*r1*r2*r3 + (236088*w310 - 494140*w62 + 135288*w155 + 383144*w5 - 288300*w31 - 2349580)*r1*r2 + (21320*w310 - 60124*w62 - 1300*w155 + 59644*w5 - 112096)*r3^2 + (82682*w310 - 234122*w62 - 5806*w155 + 341930*w5 + 10230*w31 - 622418)*r3 - 349426*w310 + 1049710*w62 - 85422*w155 - 729926*w5 + 298530*w31 + 1138010)*s2 + ((-280*w310 - 1540*w62 - 270*w155 - 5730*w5 - 2470*w31 + 20430)*r1*r2*r3^2 + (-760*w310 - 3820*w62 + 4710*w155 + 14330*w5 - 26710*w31 + 9190)*r1*r2*r3 + (-23020*w310 + 90700*w62 + 26020*w155 + 37860*w5 + 52000*w31 - 253200)*r1*r2 + (11850*w310 - 29070*w62 - 3690*w155 + 15190*w5 + 8370*w31 - 47430)*r3^2 + (49130*w310 - 119510*w62 - 26020*w155 + 39060*w5 + 60760*w31 - 150040)*r3 - 162880*w310 + 403800*w62 + 8890*w155 + 138570*w5 + 10850*w31 - 88350))*I + ((-948*w10 + 26*w155 + 1038*w2 + 432*w5 + 12*w31 - 50)*r1*r2*r3^2 + (-3918*w10 + 2*w155 + 3544*w2 + 2148*w5 + 416*w31 - 550)*r1*r2*r3 + (21481*w10 - 865*w155 - 21595*w2 - 8725*w5 + 75*w31 - 1125)*r1*r2 + (31*w10 - 33*w155 + 155*w2 - 93*w5 + 191*w31 - 217)*r3^2 + (-527*w10 + 71*w155 + 1705*w2 - 1395*w5 + 303*w31 + 1209)*r3 - 6231*w10 + 1691*w155 + 10075*w2 + 22537*w5 - 7095*w31 - 43865)*s1^2*s2^4 + ((164*w10 - 28*w155 - 674*w2 + 474*w5 + 74*w31 - 860)*r1*r2*r3^2 + (1084*w10 - 96*w155 - 3962*w2 + 2466*w5 + 282*w31 - 4380)*r1*r2*r3 + (-4703*w10 + 485*w155 + 17585*w2 - 12695*w5 - 1575*w31 + 23625)*r1*r2 + (1147*w10 - 211*w155 - 2945*w2 - 651*w5 + 657*w31 + 341)*r3^2 + (4681*w10 - 523*w155 - 12555*w2 - 6045*w5 + 2081*w31 + 7843)*r3 - 40207*w10 + 4227*w155 + 99975*w2 + 31589*w5 - 13815*w31 - 48205)*s1^2*s2^3 + ((174*w10 + 160*w155 - 548*w2 - 22*w5 - 414*w31 - 240)*r1*r2*r3^2 + (-318*w10 + 740*w155 - 324*w2 - 1234*w5 - 1902*w31 + 1700)*r1*r2*r3 + (-3091*w10 - 4219*w155 + 8905*w2 - 1363*w5 + 10465*w31 + 8085)*r1*r2 + (-1085*w10 + 77*w155 + 3627*w2 + 3689*w5 - 455*w31 - 8959)*r3^2 + (-1581*w10 - 455*w155 + 9331*w2 + 16399*w5 - 355*w31 - 39897)*r3 + (28613*w10 - 1507*w155 - 95945*w2 - 92349*w5 + 10455*w31 + 223045))*s1*s2^4 + ((10653*w10 - 316*w155 - 12303*w2 - 3932*w5 - 62*w31 - 650)*r1*r2*r3^2 + (44548*w10 - 112*w155 - 43964*w2 - 19928*w5 - 4316*w31 + 900)*r1*r2*r3 + (-243221*w10 + 10090*w155 + 262695*w2 + 76950*w5 - 2100*w31 + 40500)*r1*r2 + (899*w10 - 27*w155 - 4495*w2 + 403*w5 - 971*w31 + 2387)*r3^2 + (11842*w10 - 2126*w155 - 32550*w2 + 8370*w5 + 882*w31 - 4774)*r3 + (19251*w10 - 10791*w155 + 2325*w2 - 211637*w5 + 54645*w31 + 429815))*s1^2*s2^2 + ((68*w10 + 200*w155 - 346*w2 + 6*w5 - 498*w31 - 160)*r1*r2*r3^2 + (-1096*w10 + 1000*w155 + 1802*w2 - 1518*w5 - 2414*w31 + 2660)*r1*r2*r3 + (-2567*w10 - 5203*w155 + 8985*w2 + 2769*w5 + 13105*w31 - 1455)*r1*r2 + (-465*w10 + 489*w155 + 899*w2 + 1953*w5 - 1355*w31 - 4743)*r3^2 + (-3007*w10 + 1845*w155 + 5797*w2 + 9083*w5 - 5295*w31 - 21669)*r3 + (27001*w10 - 9349*w155 - 62465*w2 - 51243*w5 + 26785*w31 + 122915))*s1*s2^3 + ((10600*w10 - 882*w155 - 11892*w2 - 1998*w5 + 1322*w31 - 1714)*r1*r2*r3^2 + (48772*w10 - 2874*w155 - 51576*w2 - 9082*w5 + 2446*w31 - 8562)*r1*r2*r3 + (-243798*w10 + 25406*w155 + 267490*w2 + 37722*w5 - 37550*w31 + 52110)*r1*r2 + (-2542*w10 - 880*w155 + 8370*w2 + 1612*w5 + 1260*w31 - 1488)*r3^2 + (1426*w10 - 6642*w155 + 13330*w2 + 6510*w5 + 11690*w31 - 7254)*r3 + (53506*w10 + 7976*w155 - 184450*w2 - 157108*w5 + 3860*w31 + 324880))*s2^4 + ((-11944*w10 + 543*w155 + 18344*w2 - 749*w5 - 689*w31 + 9175)*r1*r2*r3^2 + (-53834*w10 + 881*w155 + 80522*w2 - 4881*w5 + 1323*w31 + 43825)*r1*r2*r3 + (280018*w10 - 14030*w155 - 419710*w2 + 48380*w5 + 18800*w31 - 273850)*r1*r2 + (-10292*w10 + 1051*w155 + 30380*w2 + 5301*w5 - 2927*w31 - 6541)*r3^2 + (-46066*w10 + 2788*w155 + 133610*w2 + 39370*w5 - 10466*w31 - 59768)*r3 + (292702*w10 - 8887*w155 - 823050*w2 - 46159*w5 + 27065*w31 - 26195))*s1^2*s2 + ((-1919*w10 - 1340*w155 + 5593*w2 + 272*w5 + 3614*w31 + 2150)*r1*r2*r3^2 + (848*w10 - 6100*w155 + 7684*w2 + 11184*w5 + 16452*w31 - 15520)*r1*r2*r3 + (34341*w10 + 35784*w155 - 89455*w2 + 18068*w5 - 90990*w31 - 84910)*r1*r2 + (11625*w10 - 117*w155 - 38657*w2 - 37479*w5 + 3035*w31 + 91729)*r3^2 + (14136*w10 + 7920*w155 - 93496*w2 - 166284*w5 - 4280*w31 + 408332)*r3 - 286843*w10 + 2467*w155 + 974795*w2 + 942369*w5 - 76405*w31 - 2292295)*s1*s2^2 + ((2140*w10 - 664*w155 + 56*w2 - 2076*w5 + 784*w31 + 4892)*r1*r2*r3^2 + (10874*w10 - 2978*w155 - 82*w2 - 11754*w5 + 3162*w31 + 27186)*r1*r2*r3 + (-54156*w10 + 17672*w155 + 6380*w2 + 61764*w5 - 19900*w31 - 141680)*r1*r2 + (-1674*w10 - 840*w155 + 11470*w2 + 8804*w5 + 1480*w31 - 14756)*r3^2 + (10292*w10 - 6884*w155 + 18600*w2 + 47740*w5 + 12560*w31 - 80848)*r3 + (59892*w10 + 18362*w155 - 306900*w2 - 284146*w5 - 29630*w31 + 552110))*s2^3 + ((-3340*w10 - 155*w155 + 4850*w2 - 355*w5 + 545*w31 + 2285)*r1*r2*r3^2 + (-12770*w10 - 1455*w155 + 14000*w2 + 1385*w5 + 4235*w31 + 4555)*r1*r2*r3 + (84120*w10 + 3380*w155 - 125900*w2 - 2840*w5 - 14950*w31 - 35350)*r1*r2 + (-155*w10 + 595*w155 - 155*w2 + 465*w5 - 1275*w31 - 3565)*r3^2 + (-8525*w10 + 3910*w155 + 11935*w2 - 2790*w5 - 8600*w31 - 6820)*r3 - 9920*w10 - 9165*w155 + 31000*w2 + 77345*w5 + 15875*w31 - 137175)*s1^2 + ((1792*w10 + 185*w155 - 3684*w2 - 551*w5 - 627*w31 - 1375)*r1*r2*r3^2 + (6746*w10 + 395*w155 - 18342*w2 - 2727*w5 - 2211*w31 - 2765)*r1*r2*r3 + (-24328*w10 - 5292*w155 + 37840*w2 - 28734*w5 + 11870*w31 + 97880)*r1*r2 + (-5890*w10 - 3529*w155 + 29326*w2 + 26877*w5 + 7105*w31 - 64697)*r3^2 + (21452*w10 - 22110*w155 + 33728*w2 + 113832*w5 + 44520*w31 - 277326)*r3 + (36704*w10 + 68049*w155 - 454460*w2 - 657107*w5 - 126035*w31 + 1588285))*s1*s2 + ((-113320*w10 + 8512*w155 + 127872*w2 + 19968*w5 - 12512*w31 + 21304)*r1*r2*r3^2 + (-517352*w10 + 26554*w155 + 546116*w2 + 94802*w5 - 18966*w31 + 96882)*r1*r2*r3 + (2595138*w10 - 250476*w155 - 2860890*w2 - 372812*w5 + 363300*w31 - 614260)*r1*r2 + (29512*w10 + 9140*w155 - 86800*w2 - 5952*w5 - 13540*w31 - 2232)*r3^2 + (9734*w10 + 67122*w155 - 157170*w2 - 5270*w5 - 120730*w31 - 28706)*r3 - 559116*w10 - 70436*w155 + 1760800*w2 + 1334488*w5 - 60060*w31 - 2829680)*s2^2 + ((2630*w10 - 265*w155 - 5240*w2 - 185*w5 - 165*w31 - 905)*r1*r2*r3^2 + (11120*w10 - 735*w155 - 21770*w2 - 2435*w5 - 1945*w31 + 1435)*r1*r2*r3 + (-74120*w10 + 3670*w155 + 134100*w2 - 2410*w5 + 8400*w31 + 40500)*r1*r2 + (-3875*w10 - 1055*w155 + 11625*w2 + 12555*w5 + 815*w31 - 33015)*r3^2 + (5115*w10 - 9280*w155 + 3875*w2 + 58280*w5 + 13770*w31 - 154070)*r3 + (122760*w10 + 29195*w155 - 372000*w2 - 365335*w5 - 26225*w31 + 938525))*s1 + ((101090*w10 - 4446*w155 - 144826*w2 + 5886*w5 + 9846*w31 - 81382)*r1*r2*r3^2 + (464006*w10 - 7042*w155 - 647578*w2 + 58554*w5 + 7078*w31 - 445006)*r1*r2*r3 + (-2300824*w10 + 135288*w155 + 3246220*w2 - 383144*w5 - 288300*w31 + 2349580)*r1*r2 + (-1736*w10 - 1300*w155 - 41540*w2 - 59644*w5 + 112096)*r3^2 + (-29202*w10 - 5806*w155 - 142910*w2 - 341930*w5 + 10230*w31 + 622418)*r3 - 142662*w10 - 85422*w155 + 1294250*w2 + 729926*w5 + 298530*w31 - 1138010)*s2 + (46060*w10 - 270*w155 - 56880*w2 + 5730*w5 - 2470*w31 - 20430)*r1*r2*r3^2 + (193640*w10 + 4710*w155 - 197740*w2 - 14330*w5 - 26710*w31 - 9190)*r1*r2*r3 + (-1081440*w10 + 26020*w155 + 1378600*w2 - 37860*w5 + 52000*w31 + 253200)*r1*r2 + (-35650*w10 - 3690*w155 + 83390*w2 - 15190*w5 + 8370*w31 + 47430)*r3^2 + (-110670*w10 - 26020*w155 + 293570*w2 - 39060*w5 + 60760*w31 + 150040)*r3 + 711140*w10 + 8890*w155 - 1627500*w2 - 138570*w5 + 10850*w31 + 88350,
(((75*w155 + 7*w5 - 183*w31 - 259)*r1*r2*r3^2 + (280*w155 + 676*w5 - 664*w31 - 2692)*r1*r2*r3 + (-1240*w10 + 1364*w2)*r1*r3^2 + (300*w10 - 1056*w2)*r2*r3^2 + (-1901*w155 - 733*w5 + 4585*w31 + 8025)*r1*r2 + (-4588*w10 + 4712*w2)*r1*r3 + (2370*w10 - 7338*w2)*r2*r3 + (32*w155 + 868*w5 + 74*w31 - 1426)*r3^2 + (29574*w10 - 34410*w2)*r1 + (-8874*w10 + 27390*w2)*r2 + (414*w155 + 3906*w5 - 178*w31 - 6758)*r3 - 24*w155 - 31372*w5 - 3450*w31 + 60450)*s1^2*s2^4 + ((-95*w155 + 59*w5 + 129*w31 - 633)*r1*r2*r3^2 + (-520*w155 + 402*w5 + 782*w31 - 3404)*r1*r2*r3 + (-1395*w10 + 2883*w2)*r1*r3^2 + (600*w10 - 1182*w2)*r2*r3^2 + (2273*w155 - 1891*w5 - 3105*w31 + 16275)*r1*r2 + (-5301*w10 + 11439*w2)*r1*r3 + (2415*w10 - 4911*w2)*r2*r3 + (-321*w155 + 1271*w5 + 1053*w31 - 1767)*r3^2 + (34348*w10 - 70370*w2)*r1 + (-14803*w10 + 29205*w2)*r2 + (-927*w155 + 8897*w5 + 3709*w31 - 14911)*r3 + (6402*w155 - 42594*w5 - 21800*w31 + 71300))*s1^2*s2^3 + ((-131*w155 + 325*w5 + 251*w31 - 1485)*r1*r2*r3^2 + (-748*w155 + 988*w5 + 1528*w31 - 5680)*r1*r2*r3 + (-62*w10 + 1922*w2)*r1*r3^2 + (1440*w10 - 2688*w2)*r2*r3^2 + (2981*w155 - 10667*w5 - 5745*w31 + 39295)*r1*r2 + (-62*w10 + 8246*w2)*r1*r3 + (5424*w10 - 10224*w2)*r2*r3 + (478*w155 - 310*w5 - 1124*w31 + 496)*r3^2 + (2914*w10 - 44330*w2)*r1 + (-35056*w10 + 66000*w2)*r2 + (2220*w155 - 2480*w5 - 5172*w31 + 3968)*r3 - 9860*w155 + 7440*w5 + 23070*w31 - 11470)*s1*s2^4 + ((-945*w155 + 263*w5 + 2153*w31 + 1429)*r1*r2*r3^2 + (-3770*w155 - 5666*w5 + 8274*w31 + 22402)*r1*r2*r3 + (10695*w10 - 8029*w2)*r1*r3^2 + (-2075*w10 + 9071*w2)*r2*r3^2 + (23646*w155 - 1632*w5 - 53560*w31 - 51650)*r1*r2 + (38223*w10 - 21607*w2)*r1*r3 + (-20810*w10 + 69308*w2)*r2*r3 + (-652*w155 - 7998*w5 + 406*w31 + 13516)*r3^2 + (-251379*w10 + 207235*w2)*r1 + (66974*w10 - 238040*w2)*r2 + (-5064*w155 - 32116*w5 + 5768*w31 + 55428)*r3 + (5759*w155 + 291927*w5 + 13475*w31 - 575825))*s1^2*s2^2 + ((-67*w155 + 215*w5 + 77*w31 - 1445)*r1*r2*r3^2 + (-436*w155 + 1446*w5 + 706*w31 - 7560)*r1*r2*r3 + (-1209*w10 + 3069*w2)*r1*r3^2 + (1330*w10 - 2896*w2)*r2*r3^2 + (1587*w155 - 10509*w5 - 1415*w31 + 43865)*r1*r2 + (-5859*w10 + 15717*w2)*r1*r3 + (6043*w10 - 13783*w2)*r2*r3 + (51*w155 - 1705*w5 - 23*w31 + 3937)*r3^2 + (31558*w10 - 76260*w2)*r1 + (-33687*w10 + 72325*w2)*r2 + (65*w155 - 8215*w5 + 181*w31 + 18321)*r3 - 2340*w155 + 28520*w5 + 3590*w31 - 64790)*s1*s2^3 + ((-1092*w155 - 2028*w5 + 2624*w31 + 5224)*r1*r2*r3^2 + (-4204*w155 - 16100*w5 + 9892*w31 + 39932)*r1*r2*r3 + (10292*w10 - 13020*w2)*r1*r3^2 + (-4720*w10 + 15424*w2)*r2*r3^2 + (28652*w155 + 48716*w5 - 66240*w31 - 131840)*r1*r2 + (47492*w10 - 61380*w2)*r1*r3 + (-34312*w10 + 102952*w2)*r2*r3 + (-230*w155 - 7502*w5 - 934*w31 + 16802)*r3^2 + (-250356*w10 + 346580*w2)*r1 + (135848*w10 - 398200*w2)*r2 + (-4328*w155 - 29264*w5 + 2808*w31 + 69936)*r3 - 1238*w155 + 251906*w5 + 38970*w31 - 571950)*s2^4 + ((1620*w155 - 454*w5 - 3194*w31 + 2228)*r1*r2*r3^2 + (7520*w155 + 3998*w5 - 14402*w31 - 2536)*r1*r2*r3 + (-4340*w10 - 3658*w2)*r1*r3^2 + (-1775*w10 - 1843*w2)*r2*r3^2 + (-41143*w155 + 4831*w5 + 81205*w31 - 40425)*r1*r2 + (-17174*w10 - 16864*w2)*r1*r3 + (6205*w10 - 41539*w2)*r2*r3 + (3311*w155 - 1891*w5 - 8553*w31 + 217)*r3^2 + (98797*w10 + 74245*w2)*r1 + (26883*w10 + 60445*w2)*r2 + (13357*w155 - 37727*w5 - 35059*w31 + 59861)*r3 - 60647*w155 + 41509*w5 + 159175*w31 + 13175)*s1^2*s2 + ((1541*w155 - 2935*w5 - 2921*w31 + 13735)*r1*r2*r3^2 + (8398*w155 - 7518*w5 - 16738*w31 + 50130)*r1*r2*r3 + (-2263*w10 - 14167*w2)*r1*r3^2 + (-13215*w10 + 23583*w2)*r2*r3^2 + (-35376*w155 + 94082*w5 + 67670*w31 - 356420)*r1*r2 + (-11563*w10 - 60481*w2)*r1*r3 + (-47064*w10 + 82434*w2)*r2*r3 + (-4818*w155 - 620*w5 + 11364*w31 + 4154)*r3^2 + (41881*w10 + 316355*w2)*r1 + (318276*w10 - 575850*w2)*r2 + (-22990*w155 + 6510*w5 + 53642*w31 + 3782)*r3 + (97435*w155 + 8835*w5 - 227445*w31 - 88505))*s1*s2^2 + ((276*w155 - 2656*w5 - 372*w31 + 5768)*r1*r2*r3^2 + (1792*w155 - 10020*w5 - 2876*w31 + 22424)*r1*r2*r3 + (8804*w10 - 18600*w2)*r1*r3^2 + (-4790*w10 + 9458*w2)*r2*r3^2 + (-5006*w155 + 57102*w5 + 8070*w31 - 121830)*r1*r2 + (36704*w10 - 72540*w2)*r1*r3 + (-19334*w10 + 39434*w2)*r2*r3 + (2760*w155 - 3844*w5 - 8288*w31 + 2604)*r3^2 + (-213962*w10 + 465310*w2)*r1 + (118246*w10 - 233750*w2)*r2 + (9094*w155 - 37138*w5 - 30594*w31 + 54622)*r3 - 51856*w155 + 133672*w5 + 161340*w31 - 158100)*s2^3 + ((420*w155 - 3560*w5 - 590*w31 + 6170)*r1*r2*r3^2 + (2000*w155 - 14150*w5 - 2720*w31 + 23210)*r1*r2*r3 + (3100*w10 - 10850*w2)*r1*r3^2 + (-3725*w10 + 6695*w2)*r2*r3^2 + (-9185*w155 + 86595*w5 + 13125*w31 - 143075)*r1*r2 + (20770*w10 - 62000*w2)*r1*r3 + (-13385*w10 + 23735*w2)*r2*r3 + (-45*w155 + 1705*w5 - 265*w31 - 155)*r3^2 + (-85095*w10 + 278225*w2)*r1 + (89865*w10 - 163625*w2)*r2 + (-650*w155 + 11780*w5 + 30*w31 - 7440)*r3 + (6040*w155 - 72230*w5 - 6350*w31 + 89900))*s1^2 + ((-578*w155 + 1020*w5 + 1908*w31 - 2710)*r1*r2*r3^2 + (-3184*w155 - 6986*w5 + 10174*w31 + 13520)*r1*r2*r3 + (6944*w10 + 186*w2)*r1*r3^2 + (4345*w10 - 4339*w2)*r2*r3^2 + (11043*w155 - 12951*w5 - 44685*w31 + 25285)*r1*r2 + (35774*w10 - 15252*w2)*r1*r3 + (6937*w10 + 8753*w2)*r2*r3 + (4979*w155 + 9145*w5 - 12737*w31 - 24087)*r3^2 + (-168423*w10 + 28985*w2)*r1 + (-93833*w10 + 95425*w2)*r2 + (23645*w155 + 31465*w5 - 59011*w31 - 91171)*r3 - 87535*w155 - 81995*w5 + 226235*w31 + 246915)*s1*s2 + ((12612*w155 + 19728*w5 - 29704*w31 - 48804)*r1*r2*r3^2 + (49784*w155 + 168100*w5 - 114732*w31 - 404472)*r1*r2*r3 + (-94922*w10 + 93930*w2)*r1*r3^2 + (44220*w10 - 154464*w2)*r2*r3^2 + (-325792*w155 - 468736*w5 + 743840*w31 + 1247040)*r1*r2 + (-442742*w10 + 462210*w2)*r1*r3 + (346362*w10 - 1069122*w2)*r2*r3 + (4570*w155 + 80042*w5 + 2434*w31 - 187302)*r3^2 + (2293256*w10 - 2597180*w2)*r1 + (-1304258*w10 + 4004550*w2)*r2 + (51758*w155 + 285014*w5 - 56058*w31 - 719386)*r3 - 22012*w155 - 2649756*w5 - 278020*w31 + 6215500)*s2^2 + ((-1290*w155 - 2890*w5 + 2000*w31 + 2460)*r1*r2*r3^2 + (-5750*w155 - 12120*w5 + 8550*w31 + 6380)*r1*r2*r3 + (14260*w10 - 24490*w2)*r1*r3^2 + (-2225*w10 + 6995*w2)*r2*r3^2 + (32455*w155 + 68115*w5 - 49275*w31 - 53275)*r1*r2 + (54250*w10 - 90520*w2)*r1*r3 + (-15485*w10 + 45635*w2)*r2*r3 + (-1065*w155 + 12245*w5 + 2575*w31 - 31155)*r3^2 + (-344255*w10 + 606825*w2)*r1 + (63165*w10 - 180125*w2)*r2 + (-2570*w155 + 66340*w5 + 5850*w31 - 159340)*r3 + (27420*w155 - 334490*w5 - 72650*w31 + 837000))*s1 + ((-14606*w155 + 666*w5 + 33622*w31 + 13302)*r1*r2*r3^2 + (-63062*w155 - 96510*w5 + 140426*w31 + 285986)*r1*r2*r3 + (46996*w10 - 14880*w2)*r1*r3^2 + (-13510*w10 + 98482*w2)*r2*r3^2 + (372826*w155 + 96158*w5 - 856170*w31 - 597470)*r1*r2 + (249736*w10 - 213900*w2)*r1*r3 + (-234046*w10 + 865186*w2)*r2*r3 + (-27800*w155 - 44516*w5 + 64388*w31 + 153016)*r3^2 + (-1173598*w10 + 570090*w2)*r1 + (560894*w10 - 2633950*w2)*r2 + (-130154*w155 + 24118*w5 + 303594*w31 + 254138)*r3 + (469916*w155 + 1459108*w5 - 1045840*w31 - 4588000))*s2 + ((-6120*w155 + 500*w5 + 10860*w31 - 1760)*r1*r2*r3^2 + (-24760*w155 - 21860*w5 + 41780*w31 + 43120)*r1*r2*r3 + (-15190*w10 + 98270*w2)*r1*r3^2 + (-6700*w10 + 34000*w2)*r2*r3^2 + (139500*w155 - 51500*w5 - 242900*w31 + 26900)*r1*r2 + (-95170*w10 + 514910*w2)*r1*r3 + (-78970*w10 + 273250*w2)*r2*r3 + (6470*w155 - 5890*w5 - 12890*w31 - 4650)*r3^2 + (464380*w10 - 2380800*w2)*r1 + (231170*w10 - 898150*w2)*r2 + (31490*w155 - 38750*w5 - 63670*w31 - 13950)*r3 - 161480*w155 + 314960*w5 + 329200*w31 - 365800))*I + ((75*w155 - 7*w5 - 183*w31 + 259)*r1*r2*r3^2 + (280*w155 - 676*w5 - 664*w31 + 2692)*r1*r2*r3 + (116*w310 - 416*w62)*r1*r3^2 + (180*w310 - 360*w62)*r2*r3^2 + (-1901*w155 + 733*w5 + 4585*w31 - 8025)*r1*r2 + (656*w310 - 2468*w62)*r1*r3 + (738*w310 - 1530*w62)*r2*r3 + (32*w155 - 868*w5 + 74*w31 + 1426)*r3^2 + (-3342*w310 + 10170*w62)*r1 + (-4458*w310 + 8910*w62)*r2 + (414*w155 - 3906*w5 - 178*w31 + 6758)*r3 - 24*w155 + 31372*w5 - 3450*w31 - 60450)*s1^2*s2^4 + ((-95*w155 - 59*w5 + 129*w31 + 633)*r1*r2*r3^2 + (-520*w155 - 402*w5 + 782*w31 + 3404)*r1*r2*r3 + (137*w310 - 417*w62)*r1*r3^2 + (-40*w310 + 130*w62)*r2*r3^2 + (2273*w155 + 1891*w5 - 3105*w31 - 16275)*r1*r2 + (887*w310 - 2541*w62)*r1*r3 + (-289*w310 + 865*w62)*r2*r3 + (-321*w155 - 1271*w5 + 1053*w31 + 1767)*r3^2 + (-3784*w310 + 10690*w62)*r1 + (1149*w310 - 3355*w62)*r2 + (-927*w155 - 8897*w5 + 3709*w31 + 14911)*r3 + (6402*w155 + 42594*w5 - 21800*w31 - 71300))*s1^2*s2^3 + ((-131*w155 - 325*w5 + 251*w31 + 1485)*r1*r2*r3^2 + (-748*w155 - 988*w5 + 1528*w31 + 5680)*r1*r2*r3 + (46*w310 - 82*w62)*r1*r3^2 + (-160*w310 + 448*w62)*r2*r3^2 + (2981*w155 + 10667*w5 - 5745*w31 - 39295)*r1*r2 + (382*w310 - 406*w62)*r1*r3 + (-976*w310 + 2704*w62)*r2*r3 + (478*w155 + 310*w5 - 1124*w31 - 496)*r3^2 + (-1042*w310 + 2650*w62)*r1 + (4368*w310 - 11440*w62)*r2 + (2220*w155 + 2480*w5 - 5172*w31 - 3968)*r3 - 9860*w155 - 7440*w5 + 23070*w31 + 11470)*s1*s2^4 + ((-945*w155 - 263*w5 + 2153*w31 - 1429)*r1*r2*r3^2 + (-3770*w155 + 5666*w5 + 8274*w31 - 22402)*r1*r2*r3 + (-1131*w310 + 4081*w62)*r1*r3^2 + (-2005*w310 + 4105*w62)*r2*r3^2 + (23646*w155 + 1632*w5 - 53560*w31 + 51650)*r1*r2 + (-5931*w310 + 23563*w62)*r1*r3 + (-8458*w310 + 18040*w62)*r2*r3 + (-652*w155 + 7998*w5 + 406*w31 - 13516)*r3^2 + (32507*w310 - 98595*w62)*r1 + (49958*w310 - 101860*w62)*r2 + (-5064*w155 + 32116*w5 + 5768*w31 - 55428)*r3 + (5759*w155 - 291927*w5 + 13475*w31 + 575825))*s1^2*s2^2 + ((-67*w155 - 215*w5 + 77*w31 + 1445)*r1*r2*r3^2 + (-436*w155 - 1446*w5 + 706*w31 + 7560)*r1*r2*r3 + (-113*w310 + 101*w62)*r1*r3^2 + (30*w310 + 36*w62)*r2*r3^2 + (1587*w155 + 10509*w5 - 1415*w31 - 43865)*r1*r2 + (-251*w310 - 67*w62)*r1*r3 + (-117*w310 + 753*w62)*r2*r3 + (51*w155 + 1705*w5 - 23*w31 - 3937)*r3^2 + (2526*w310 - 2300*w62)*r1 + (-439*w310 - 1155*w62)*r2 + (65*w155 + 8215*w5 + 181*w31 - 18321)*r3 - 2340*w155 - 28520*w5 + 3590*w31 + 64790)*s1*s2^3 + ((-1092*w155 + 2028*w5 + 2624*w31 - 5224)*r1*r2*r3^2 + (-4204*w155 + 16100*w5 + 9892*w31 - 39932)*r1*r2*r3 + (92*w310 + 12*w62)*r1*r3^2 + (-2320*w310 + 4576*w62)*r2*r3^2 + (28652*w155 - 48716*w5 - 66240*w31 + 131840)*r1*r2 + (-724*w310 + 4596*w62)*r1*r3 + (-9352*w310 + 19048*w62)*r2*r3 + (-230*w155 + 7502*w5 - 934*w31 - 16802)*r3^2 + (148*w310 - 660*w62)*r1 + (57256*w310 - 113080*w62)*r2 + (-4328*w155 + 29264*w5 + 2808*w31 - 69936)*r3 - 1238*w155 - 251906*w5 + 38970*w31 + 571950)*s2^4 + ((1620*w155 + 454*w5 - 3194*w31 - 2228)*r1*r2*r3^2 + (7520*w155 - 3998*w5 - 14402*w31 + 2536)*r1*r2*r3 + (-2*w310 - 1048*w62)*r1*r3^2 + (2415*w310 - 5265*w62)*r2*r3^2 + (-41143*w155 - 4831*w5 + 81205*w31 + 40425)*r1*r2 + (-332*w310 - 6754*w62)*r1*r3 + (10989*w310 - 25095*w62)*r2*r3 + (3311*w155 + 1891*w5 - 8553*w31 - 217)*r3^2 + (-2401*w310 + 21835*w62)*r1 + (-61189*w310 + 131505*w62)*r2 + (13357*w155 + 37727*w5 - 35059*w31 - 59861)*r3 - 60647*w155 - 41509*w5 + 159175*w31 - 13175)*s1^2*s2 + ((1541*w155 + 2935*w5 - 2921*w31 - 13735)*r1*r2*r3^2 + (8398*w155 + 7518*w5 - 16738*w31 - 50130)*r1*r2*r3 + (-361*w310 + 407*w62)*r1*r3^2 + (1935*w310 - 5103*w62)*r2*r3^2 + (-35376*w155 - 94082*w5 + 67670*w31 + 356420)*r1*r2 + (-2917*w310 + 881*w62)*r1*r3 + (11016*w310 - 29394*w62)*r2*r3 + (-4818*w155 + 620*w5 + 11364*w31 - 4154)*r3^2 + (7207*w310 - 15875*w62)*r1 + (-51828*w310 + 129690*w62)*r2 + (-22990*w155 - 6510*w5 + 53642*w31 - 3782)*r3 + (97435*w155 - 8835*w5 - 227445*w31 + 88505))*s1*s2^2 + ((276*w155 + 2656*w5 - 372*w31 - 5768)*r1*r2*r3^2 + (1792*w155 + 10020*w5 - 2876*w31 - 22424)*r1*r2*r3 + (-976*w310 + 1444*w62)*r1*r3^2 + (310*w310 - 1018*w62)*r2*r3^2 + (-5006*w155 - 57102*w5 + 8070*w31 + 121830)*r1*r2 + (-6148*w310 + 10552*w62)*r1*r3 + (2266*w310 - 6814*w62)*r2*r3 + (2760*w155 + 3844*w5 - 8288*w31 - 2604)*r3^2 + (25346*w310 - 40670*w62)*r1 + (-8938*w310 + 26290*w62)*r2 + (9094*w155 + 37138*w5 - 30594*w31 - 54622)*r3 - 51856*w155 - 133672*w5 + 161340*w31 + 158100)*s2^3 + ((420*w155 + 3560*w5 - 590*w31 - 6170)*r1*r2*r3^2 + (2000*w155 + 14150*w5 - 2720*w31 - 23210)*r1*r2*r3 + (870*w310 - 2360*w62)*r1*r3^2 + (525*w310 - 1395*w62)*r2*r3^2 + (-9185*w155 - 86595*w5 + 13125*w31 + 143075)*r1*r2 + (3060*w310 - 9530*w62)*r1*r3 + (3015*w310 - 8085*w62)*r2*r3 + (-45*w155 - 1705*w5 - 265*w31 + 155)*r3^2 + (-21965*w310 + 56175*w62)*r1 + (-14095*w310 + 35475*w62)*r2 + (-650*w155 - 11780*w5 + 30*w31 + 7440)*r3 + (6040*w155 + 72230*w5 - 6350*w31 - 89900))*s1^2 + ((-578*w155 - 1020*w5 + 1908*w31 + 2710)*r1*r2*r3^2 + (-3184*w155 + 6986*w5 + 10174*w31 - 13520)*r1*r2*r3 + (1178*w310 - 1356*w62)*r1*r3^2 + (-2105*w310 + 4799*w62)*r2*r3^2 + (11043*w155 + 12951*w5 - 44685*w31 - 25285)*r1*r2 + (5456*w310 - 3198*w62)*r1*r3 + (-10103*w310 + 24077*w62)*r2*r3 + (4979*w155 - 9145*w5 - 12737*w31 + 24087)*r3^2 + (-26381*w310 + 38775*w62)*r1 + (53999*w310 - 120395*w62)*r2 + (23645*w155 - 31465*w5 - 59011*w31 + 91171)*r3 - 87535*w155 + 81995*w5 + 226235*w31 - 246915)*s1*s2 + ((12612*w155 - 19728*w5 - 29704*w31 + 48804)*r1*r2*r3^2 + (49784*w155 - 168100*w5 - 114732*w31 + 404472)*r1*r2*r3 + (-2082*w310 + 1618*w62)*r1*r3^2 + (26020*w310 - 51976*w62)*r2*r3^2 + (-325792*w155 + 468736*w5 + 743840*w31 - 1247040)*r1*r2 + (-1326*w310 - 34406*w62)*r1*r3 + (106522*w310 - 220498*w62)*r2*r3 + (4570*w155 - 80042*w5 + 2434*w31 + 187302)*r3^2 + (27152*w310 - 47140*w62)*r1 + (-644226*w310 + 1286230*w62)*r2 + (51758*w155 - 285014*w5 - 56058*w31 + 719386)*r3 - 22012*w155 + 2649756*w5 - 278020*w31 - 6215500)*s2^2 + ((-1290*w155 + 2890*w5 + 2000*w31 - 2460)*r1*r2*r3^2 + (-5750*w155 + 12120*w5 + 8550*w31 - 6380)*r1*r2*r3 + (-1650*w310 + 4240*w62)*r1*r3^2 + (-975*w310 + 1905*w62)*r2*r3^2 + (32455*w155 - 68115*w5 - 49275*w31 + 53275)*r1*r2 + (-9780*w310 + 25870*w62)*r1*r3 + (-3885*w310 + 7815*w62)*r2*r3 + (-1065*w155 - 12245*w5 + 2575*w31 + 31155)*r3^2 + (44715*w310 - 108425*w62)*r1 + (24005*w310 - 47025*w62)*r2 + (-2570*w155 - 66340*w5 + 5850*w31 + 159340)*r3 + (27420*w155 + 334490*w5 - 72650*w31 - 837000))*s1 + ((-14606*w155 - 666*w5 + 33622*w31 - 13302)*r1*r2*r3^2 + (-63062*w155 + 96510*w5 + 140426*w31 - 285986)*r1*r2*r3 + (10616*w310 - 11964*w62)*r1*r3^2 + (-30010*w310 + 62758*w62)*r2*r3^2 + (372826*w155 - 96158*w5 - 856170*w31 + 597470)*r1*r2 + (47708*w310 - 34512*w62)*r1*r3 + (-129886*w310 + 283834*w62)*r2*r3 + (-27800*w155 + 44516*w5 + 64388*w31 - 153016)*r3^2 + (-243066*w310 + 334070*w62)*r1 + (751918*w310 - 1560790*w62)*r2 + (-130154*w155 - 24118*w5 + 303594*w31 - 254138)*r3 + (469916*w155 - 1459108*w5 - 1045840*w31 + 4588000))*s2 + (-6120*w155 - 500*w5 + 10860*w31 + 1760)*r1*r2*r3^2 + (-24760*w155 + 21860*w5 + 41780*w31 - 43120)*r1*r2*r3 + (-4470*w310 + 9150*w62)*r1*r3^2 + (-8500*w310 + 17560*w62)*r2*r3^2 + (139500*w155 + 51500*w5 - 242900*w31 - 26900)*r1*r2 + (-11970*w310 + 35550*w62)*r1*r3 + (-36250*w310 + 78130*w62)*r2*r3 + (6470*w155 + 5890*w5 - 12890*w31 + 4650)*r3^2 + (112860*w310 - 207200*w62)*r1 + (212290*w310 - 436150*w62)*r2 + (31490*w155 + 38750*w5 - 63670*w31 + 13950)*r3 - 161480*w155 - 314960*w5 + 329200*w31 + 365800,
(((65*w310 - 195*w62 - 130*w155 - 294*w5 + 252*w31 + 400)*r1*r2*r3^2 + (288*w310 - 880*w62 - 566*w155 - 1734*w5 + 1066*w31 + 2530)*r1*r2*r3 + (-1565*w310 + 4815*w62 + 3218*w155 + 7494*w5 - 6200*w31 - 10740)*r1*r2 + (-205*w310 + 545*w62 - 319*w155 + 93*w5 + 829*w31 + 465)*r3^2 + (-674*w310 + 1810*w62 - 1494*w155 + 1550*w5 + 3942*w31 - 310)*r3 + (3649*w310 - 10445*w62 + 6075*w155 - 465*w5 - 15525*w31 - 15345))*s1^2*s2^4 + ((-25*w310 + 35*w62 - 35*w155 - 193*w5 - w31 + 445)*r1*r2*r3^2 + (-124*w310 + 140*w62 - 67*w155 - 423*w5 - 233*w31 + 895)*r1*r2*r3 + (815*w310 - 1145*w62 + 836*w155 + 3938*w5 + 300*w31 - 9430)*r1*r2 + (-585*w310 + 1305*w62 - 78*w155 - 1674*w5 + 108*w31 + 4340)*r3^2 + (-2808*w310 + 6140*w62 - 858*w155 - 7440*w5 + 1684*w31 + 18910)*r3 + (11963*w310 - 26515*w62 + 1190*w155 + 53940*w5 - 50*w31 - 137640))*s1^2*s2^3 + ((-93*w310 + 223*w62 + 80*w155 - 1064*w5 - 150*w31 + 1858)*r1*r2*r3^2 + (-588*w310 + 1324*w62 + 504*w155 - 4008*w5 - 940*w31 + 6564)*r1*r2*r3 + (3061*w310 - 6815*w62 - 1862*w155 + 22914*w5 + 4080*w31 - 39400)*r1*r2 + (-11*w310 + 63*w62 - 59*w155 + 465*w5 + 325*w31 - 527)*r3^2 + (158*w310 - 206*w62 + 126*w155 + 4526*w5 + 630*w31 - 7626)*r3 + (1287*w310 - 4395*w62 + 331*w155 - 21917*w5 - 5165*w31 + 38595))*s1*s2^4 + ((-725*w310 + 2165*w62 + 1385*w155 + 2649*w5 - 2747*w31 - 3215)*r1*r2*r3^2 + (-3288*w310 + 9890*w62 + 6191*w155 + 16909*w5 - 12001*w31 - 23675)*r1*r2*r3 + (17920*w310 - 54140*w62 - 34343*w155 - 70019*w5 + 68125*w31 + 92165)*r1*r2 + (1410*w310 - 4180*w62 + 3399*w155 - 3503*w5 - 8839*w31 + 1395)*r3^2 + (3389*w310 - 11415*w62 + 15379*w155 - 27435*w5 - 40747*w31 + 29915)*r3 - 22494*w310 + 77070*w62 - 65115*w155 + 81995*w5 + 167775*w31 - 31155)*s1^2*s2^2 + ((59*w310 - 69*w62 - 5*w155 - 883*w5 + 65*w31 + 1671)*r1*r2*r3^2 + (124*w310 - 72*w62 + 123*w155 - 3661*w5 - 35*w31 + 6993)*r1*r2*r3 + (-503*w310 - 55*w62 + 726*w155 + 18828*w5 - 1990*w31 - 34600)*r1*r2 + (53*w310 - 169*w62 + 102*w155 + 1550*w5 - 60*w31 - 4464)*r3^2 + (366*w310 - 1022*w62 + 812*w155 + 5642*w5 - 970*w31 - 17732)*r3 - 4031*w310 + 10535*w62 - 3998*w155 - 26164*w5 + 5470*w31 + 78740)*s1*s2^3 + ((-766*w310 + 2334*w62 + 1590*w155 + 4638*w5 - 3130*w31 - 6562)*r1*r2*r3^2 + (-3188*w310 + 9812*w62 + 6808*w155 + 27480*w5 - 13200*w31 - 41376)*r1*r2*r3 + (19190*w310 - 59590*w62 - 37326*w155 - 116678*w5 + 73850*w31 + 179330)*r1*r2 + (1576*w310 - 4228*w62 + 3474*w155 + 3658*w5 - 8898*w31 - 12586)*r3^2 + (4936*w310 - 14144*w62 + 16080*w155 + 4960*w5 - 41024*w31 - 31248)*r3 - 30508*w310 + 86840*w62 - 72278*w155 - 91574*w5 + 183110*w31 + 322710)*s2^4 + ((1040*w310 - 2530*w62 - 1180*w155 - 2302*w5 + 2946*w31 + 1040)*r1*r2*r3^2 + (4674*w310 - 11100*w62 - 5848*w155 - 18822*w5 + 14518*w31 + 22660)*r1*r2*r3 + (-25765*w310 + 63495*w62 + 29439*w155 + 59037*w5 - 74025*w31 - 37495)*r1*r2 + (2955*w310 - 5885*w62 - 2677*w155 + 16089*w5 + 8067*w31 - 33635)*r3^2 + (17563*w310 - 35905*w62 - 8057*w155 + 83855*w5 + 27791*w31 - 173445)*r3 - 66363*w310 + 126515*w62 + 54235*w155 - 487165*w5 - 170575*w31 + 1051365)*s1^2*s2 + ((1073*w310 - 2573*w62 - 905*w155 + 9299*w5 + 1895*w31 - 16393)*r1*r2*r3^2 + (6328*w310 - 14374*w62 - 5479*w155 + 32983*w5 + 11125*w31 - 53469)*r1*r2*r3 + (-33566*w310 + 75390*w62 + 21817*w155 - 196399*w5 - 51355*w31 + 341425)*r1*r2 + (556*w310 - 1918*w62 + 1079*w155 - 2015*w5 - 4115*w31 - 1953)*r3^2 + (257*w310 - 3459*w62 + 1639*w155 - 37851*w5 - 11475*w31 + 52111)*r3 - 26612*w310 + 81620*w62 - 15511*w155 + 171027*w5 + 74115*w31 - 249395)*s1*s2^2 + ((398*w310 - 682*w62 + 10*w155 + 3206*w5 + 230*w31 - 5534)*r1*r2*r3^2 + (2244*w310 - 4176*w62 - 504*w155 + 13500*w5 + 2020*w31 - 21232)*r1*r2*r3 + (-10020*w310 + 16120*w62 + 2588*w155 - 72936*w5 - 11300*w31 + 134560)*r1*r2 + (3162*w310 - 6546*w62 - 412*w155 + 14136*w5 + 1704*w31 - 33852)*r3^2 + (16802*w310 - 34558*w62 + 1110*w155 + 69750*w5 + 702*w31 - 161386)*r3 - 64666*w310 + 130630*w62 + 7284*w155 - 446028*w5 - 39780*w31 + 1073220)*s2^3 + ((50*w310 - 550*w62 - 490*w155 + 1380*w5 + 870*w31 - 3940)*r1*r2*r3^2 + (735*w310 - 3825*w62 - 2815*w155 + 5605*w5 + 5035*w31 - 17045)*r1*r2*r3 + (-2210*w310 + 15050*w62 + 13390*w155 - 26030*w5 - 24800*w31 + 88600)*r1*r2 + (-350*w310 + 1350*w62 - 390*w155 + 1860*w5 + 650*w31 - 2480)*r3^2 + (-1215*w310 + 4775*w62 - 2120*w155 + 9610*w5 + 4050*w31 - 10540)*r3 + (5920*w310 - 26200*w62 + 2695*w155 - 51615*w5 + 675*w31 + 89125))*s1^2 + ((-1794*w310 + 3524*w62 + 1080*w155 - 6722*w5 - 2230*w31 + 8464)*r1*r2*r3^2 + (-9014*w310 + 18012*w62 + 4892*w155 - 24514*w5 - 9110*w31 + 22712)*r1*r2*r3 + (45533*w310 - 87695*w62 - 30621*w155 + 148137*w5 + 62815*w31 - 183975)*r1*r2 + (217*w310 - 211*w62 - 1087*w155 - 9145*w5 + 3385*w31 + 34379)*r3^2 + (1519*w310 - 2693*w62 - 3277*w155 - 5797*w5 + 11195*w31 + 81127)*r3 + (35991*w310 - 98135*w62 + 29653*w155 - 29171*w5 - 92245*w31 - 211265))*s1*s2 + ((8916*w310 - 26724*w62 - 17470*w155 - 44418*w5 + 34610*w31 + 62342)*r1*r2*r3^2 + (38088*w310 - 114432*w62 - 75638*w155 - 275430*w5 + 147390*w31 + 418966)*r1*r2*r3 + (-226820*w310 + 685540*w62 + 412616*w155 + 1145148*w5 - 824300*w31 - 1763080)*r1*r2 + (-12516*w310 + 36908*w62 - 38954*w155 - 19778*w5 + 99458*w31 + 88226)*r3^2 + (-29176*w310 + 105784*w62 - 177580*w155 + 38440*w5 + 451904*w31 + 124868)*r3 + (231688*w310 - 749640*w62 + 814058*w155 + 409014*w5 - 2063910*w31 - 2074210))*s2^2 + ((-130*w310 + 510*w62 + 20*w155 + 4950*w5 - 880*w31 - 7070)*r1*r2*r3^2 + (245*w310 + 5*w62 + 345*w155 + 28485*w5 - 5065*w31 - 44585)*r1*r2*r3 + (3980*w310 - 13800*w62 + 920*w155 - 125440*w5 + 20450*w31 + 188750)*r1*r2 + (-2310*w310 + 6670*w62 - 2050*w155 - 8680*w5 + 3370*w31 + 18600)*r3^2 + (-9445*w310 + 28885*w62 - 12630*w155 - 28520*w5 + 21260*w31 + 66650)*r3 + (54510*w310 - 152950*w62 + 44705*w155 + 212815*w5 - 72975*w31 - 464225))*s1 + ((-13578*w310 + 33782*w62 + 18200*w155 + 30944*w5 - 39000*w31 - 31656)*r1*r2*r3^2 + (-61434*w310 + 152226*w62 + 82364*w155 + 223320*w5 - 173980*w31 - 314688)*r1*r2*r3 + (327750*w310 - 832670*w62 - 455778*w155 - 777234*w5 + 971350*w31 + 887790)*r1*r2 + (-10982*w310 + 13886*w62 + 39312*w155 - 89156*w5 - 108144*w31 + 172732)*r3^2 + (-95072*w310 + 159628*w62 + 154920*w155 - 577220*w5 - 434672*w31 + 1134476)*r3 + (242116*w310 - 250680*w62 - 805414*w155 + 3047238*w5 + 2265430*w31 - 6223870))*s2 + ((-1400*w310 + 8200*w62 + 5510*w155 + 8730*w5 - 10970*w31 - 13630)*r1*r2*r3^2 + (-6420*w310 + 37500*w62 + 26010*w155 + 66050*w5 - 50410*w31 - 107690)*r1*r2*r3 + (50740*w310 - 226500*w62 - 133980*w155 - 328840*w5 + 279400*w31 + 542700)*r1*r2 + (-800*w310 - 1440*w62 + 4010*w155 - 7750*w5 - 6010*w31 + 16430)*r3^2 + (-4460*w310 - 2820*w62 + 22100*w155 - 6200*w5 - 37280*w31 - 8060)*r3 + (50820*w310 - 47900*w62 - 71750*w155 + 69750*w5 + 85650*w31 - 178250)))*I + ((-377*w10 - 130*w155 + 619*w2 + 294*w5 + 252*w31 - 400)*r1*r2*r3^2 + (-2444*w10 - 566*w155 + 4372*w2 + 1734*w5 + 1066*w31 - 2530)*r1*r2*r3 + (9905*w10 + 3218*w155 - 17115*w2 - 7494*w5 - 6200*w31 + 10740)*r1*r2 + (-279*w10 - 319*w155 + 651*w2 - 93*w5 + 829*w31 - 465)*r3^2 + (-3286*w10 - 1494*w155 + 6758*w2 - 1550*w5 + 3942*w31 + 310)*r3 + (15903*w10 + 6075*w155 - 37355*w2 + 465*w5 - 15525*w31 + 15345))*s1^2*s2^4 + ((-639*w10 - 35*w155 + 1013*w2 + 193*w5 - w31 - 445)*r1*r2*r3^2 + (-2838*w10 - 67*w155 + 4194*w2 + 423*w5 - 233*w31 - 895)*r1*r2*r3 + (16175*w10 + 836*w155 - 25905*w2 - 3938*w5 + 300*w31 + 9430)*r1*r2 + (217*w10 - 78*w155 - 713*w2 + 1674*w5 + 108*w31 - 4340)*r3^2 + (-1922*w10 - 858*w155 + 2046*w2 + 7440*w5 + 1684*w31 - 18910)*r3 - 6789*w10 + 1190*w155 + 22165*w2 - 53940*w5 - 50*w31 + 137640)*s1^2*s2^3 + ((-675*w10 + 80*w155 + 1601*w2 + 1064*w5 - 150*w31 - 1858)*r1*r2*r3^2 + (-2828*w10 + 504*w155 + 6428*w2 + 4008*w5 - 940*w31 - 6564)*r1*r2*r3 + (16947*w10 - 1862*w155 - 41945*w2 - 22914*w5 + 4080*w31 + 39400)*r1*r2 + (-961*w10 - 59*w155 + 2325*w2 - 465*w5 + 325*w31 + 527)*r3^2 + (-3410*w10 + 126*w155 + 8370*w2 - 4526*w5 + 630*w31 + 7626)*r3 + (32829*w10 + 331*w155 - 79825*w2 + 21917*w5 - 5165*w31 - 38595))*s1*s2^4 + ((3187*w10 + 1385*w155 - 5079*w2 - 2649*w5 - 2747*w31 + 3215)*r1*r2*r3^2 + (22484*w10 + 6191*w155 - 40602*w2 - 16909*w5 - 12001*w31 + 23675)*r1*r2*r3 + (-84120*w10 - 34343*w155 + 142640*w2 + 70019*w5 + 68125*w31 - 92165)*r1*r2 + (2604*w10 + 3399*w155 - 6386*w2 + 3503*w5 - 8839*w31 - 1395)*r3^2 + (30101*w10 + 15379*w155 - 64263*w2 + 27435*w5 - 40747*w31 - 29915)*r3 - 165168*w10 - 65115*w155 + 396180*w2 - 81995*w5 + 167775*w31 + 31155)*s1^2*s2^2 + ((-1015*w10 - 5*w155 + 1657*w2 + 883*w5 + 65*w31 - 1671)*r1*r2*r3^2 + (-4806*w10 + 123*w155 + 7446*w2 + 3661*w5 - 35*w31 - 6993)*r1*r2*r3 + (23669*w10 + 726*w155 - 41915*w2 - 18828*w5 - 1990*w31 + 34600)*r1*r2 + (-217*w10 + 102*w155 + 1085*w2 - 1550*w5 - 60*w31 + 4464)*r3^2 + (620*w10 + 812*w155 + 620*w2 - 5642*w5 - 970*w31 + 17732)*r3 + (5673*w10 - 3998*w155 - 30225*w2 + 26164*w5 + 5470*w31 - 78740))*s1*s2^3 + ((3406*w10 + 1590*w155 - 7726*w2 - 4638*w5 - 3130*w31 + 6562)*r1*r2*r3^2 + (25052*w10 + 6808*w155 - 55948*w2 - 27480*w5 - 13200*w31 + 41376)*r1*r2*r3 + (-101630*w10 - 37326*w155 + 227550*w2 + 116678*w5 + 73850*w31 - 179330)*r1*r2 + (7936*w10 + 3474*w155 - 14260*w2 - 3658*w5 - 8898*w31 + 12586)*r3^2 + (58528*w10 + 16080*w155 - 107880*w2 - 4960*w5 - 41024*w31 + 31248)*r3 - 268956*w10 - 72278*w155 + 535680*w2 + 91574*w5 + 183110*w31 - 322710)*s2^4 + ((1814*w10 - 1180*w155 - 2328*w2 + 2302*w5 + 2946*w31 - 1040)*r1*r2*r3^2 + (-1052*w10 - 5848*w155 + 11086*w2 + 18822*w5 + 14518*w31 - 22660)*r1*r2*r3 + (-37425*w10 + 29439*w155 + 34055*w2 - 59037*w5 - 74025*w31 + 37495)*r1*r2 + (-5797*w10 - 2677*w155 + 15903*w2 - 16089*w5 + 8067*w31 + 33635)*r3^2 + (-22103*w10 - 8057*w155 + 64449*w2 - 83855*w5 + 27791*w31 + 173445)*r3 + (247039*w10 + 54235*w155 - 649915*w2 + 487165*w5 - 170575*w31 - 1051365))*s1^2*s2 + ((6165*w10 - 905*w155 - 14701*w2 - 9299*w5 + 1895*w31 + 16393)*r1*r2*r3^2 + (24248*w10 - 5479*w155 - 55278*w2 - 32983*w5 + 11125*w31 + 53469)*r1*r2*r3 + (-156582*w10 + 21817*w155 + 385770*w2 + 196399*w5 - 51355*w31 - 341425)*r1*r2 + (10106*w10 + 1079*w155 - 22320*w2 + 2015*w5 - 4115*w31 + 1953)*r3^2 + (40765*w10 + 1639*w155 - 90055*w2 + 37851*w5 - 11475*w31 - 52111)*r3 - 348254*w10 - 15511*w155 + 792050*w2 - 171027*w5 + 74115*w31 + 249395)*s1*s2^2 + ((1262*w10 + 10*w155 - 5402*w2 - 3206*w5 + 230*w31 + 5534)*r1*r2*r3^2 + (5864*w10 - 504*w155 - 24396*w2 - 13500*w5 + 2020*w31 + 21232)*r1*r2*r3 + (-45960*w10 + 2588*w155 + 156100*w2 + 72936*w5 - 11300*w31 - 134560)*r1*r2 + (682*w10 - 412*w155 - 930*w2 - 14136*w5 + 1704*w31 + 33852)*r3^2 + (18166*w10 + 1110*w155 - 30690*w2 - 69750*w5 + 702*w31 + 161386)*r3 + (37138*w10 + 7284*w155 - 114390*w2 + 446028*w5 - 39780*w31 - 1073220))*s2^3 + ((270*w10 - 490*w155 - 2550*w2 - 1380*w5 + 870*w31 + 3940)*r1*r2*r3^2 + (-1195*w10 - 2815*w155 - 5075*w2 - 5605*w5 + 5035*w31 + 17045)*r1*r2*r3 + (-14120*w10 + 13390*w155 + 74800*w2 + 26030*w5 - 24800*w31 - 88600)*r1*r2 + (4960*w10 - 390*w155 - 10540*w2 - 1860*w5 + 650*w31 + 2480)*r3^2 + (20615*w10 - 2120*w155 - 41695*w2 - 9610*w5 + 4050*w31 + 10540)*r3 - 82460*w10 + 2695*w155 + 173600*w2 + 51615*w5 + 675*w31 - 89125)*s1^2 + ((3400*w10 + 1080*w155 + 1858*w2 + 6722*w5 - 2230*w31 - 8464)*r1*r2*r3^2 + (18436*w10 + 4892*w155 + 3774*w2 + 24514*w5 - 9110*w31 - 22712)*r1*r2*r3 + (-66459*w10 - 30621*w155 - 73035*w2 - 148137*w5 + 62815*w31 + 183975)*r1*r2 + (-6603*w10 - 1087*w155 + 11005*w2 + 9145*w5 + 3385*w31 - 34379)*r3^2 + (-31155*w10 - 3277*w155 + 58125*w2 + 5797*w5 + 11195*w31 - 81127)*r3 + (266197*w10 + 29653*w155 - 507625*w2 + 29171*w5 - 92245*w31 + 211265))*s1*s2 + ((-35196*w10 - 17470*w155 + 76636*w2 + 44418*w5 + 34610*w31 - 62342)*r1*r2*r3^2 + (-264212*w10 - 75638*w155 + 577028*w2 + 275430*w5 + 147390*w31 - 418966)*r1*r2*r3 + (1040520*w10 + 412616*w155 - 2252800*w2 - 1145148*w5 - 824300*w31 + 1763080)*r1*r2 + (-82956*w10 - 38954*w155 + 148180*w2 + 19778*w5 + 99458*w31 - 88226)*r3^2 + (-605988*w10 - 177580*w155 + 1120340*w2 - 38440*w5 + 451904*w31 - 124868)*r3 + (2890316*w10 + 814058*w155 - 5771580*w2 - 409014*w5 - 2063910*w31 + 2074210))*s2^2 + ((-3230*w10 + 20*w155 + 470*w2 - 4950*w5 - 880*w31 + 7070)*r1*r2*r3^2 + (-10045*w10 + 345*w155 - 10565*w2 - 28485*w5 - 5065*w31 + 44585)*r1*r2*r3 + (71910*w10 + 920*w155 + 5950*w2 + 125440*w5 + 20450*w31 - 188750)*r1*r2 + (-2050*w155 - 10540*w2 + 8680*w5 + 3370*w31 - 18600)*r3^2 + (-19375*w10 - 12630*w155 - 2945*w2 + 28520*w5 + 21260*w31 - 66650)*r3 + (26970*w10 + 44705*w155 + 190650*w2 - 212815*w5 - 72975*w31 + 464225))*s1 + ((25718*w10 + 18200*w155 - 38058*w2 - 30944*w5 - 39000*w31 + 31656)*r1*r2*r3^2 + (229786*w10 + 82364*w155 - 417034*w2 - 223320*w5 - 173980*w31 + 314688)*r1*r2*r3 + (-724030*w10 - 455778*w155 + 1233950*w2 + 777234*w5 + 971350*w31 - 887790)*r1*r2 + (78058*w10 + 39312*w155 - 144770*w2 + 89156*w5 - 108144*w31 - 172732)*r3^2 + (453964*w10 + 154920*w155 - 860560*w2 + 577220*w5 - 434672*w31 - 1134476)*r3 - 3157288*w10 - 805414*w155 + 6700340*w2 - 3047238*w5 + 2265430*w31 + 6223870)*s2 + (12120*w10 + 5510*w155 - 21880*w2 - 8730*w5 - 10970*w31 + 13630)*r1*r2*r3^2 + (88200*w10 + 26010*w155 - 183240*w2 - 66050*w5 - 50410*w31 + 107690)*r1*r2*r3 + (-287320*w10 - 133980*w155 + 511200*w2 + 328840*w5 + 279400*w31 - 542700)*r1*r2 + (-26040*w10 + 4010*w155 + 55800*w2 + 7750*w5 - 6010*w31 - 16430)*r3^2 + (-90520*w10 + 22100*w155 + 179800*w2 + 6200*w5 - 37280*w31 + 8060)*r3 + 522040*w10 - 71750*w155 - 1140800*w2 - 69750*w5 + 85650*w31 + 178250,
(((-90*w155 + 232*w5 + 96*w31 - 710)*r1*r2*r3^2 + (-470*w155 + 1684*w5 + 508*w31 - 4710)*r1*r2*r3 - 62*w10*r1*r3^2 + (-475*w10 + 1021*w2)*r2*r3^2 + (2683*w155 - 5971*w5 - 3045*w31 + 19985)*r1*r2 + (-620*w10 + 930*w2)*r1*r3 + (-2125*w10 + 4783*w2)*r2*r3 + (-297*w155 - 31*w5 + 843*w31 + 713)*r3^2 + (1829*w10 - 775*w2)*r1 + (11989*w10 - 25465*w2)*r2 + (-1097*w155 + 2015*w5 + 3259*w31 - 961)*r3 + (4617*w155 - 13919*w5 - 14125*w31 + 19375))*s1^2*s2^4 + ((-70*w155 - 336*w5 + 112*w31 + 590)*r1*r2*r3^2 + (-240*w155 - 1522*w5 + 326*w31 + 2560)*r1*r2*r3 + 186*w10*r1*r3^2 + (575*w10 - 1373*w2)*r2*r3^2 + (1671*w155 + 7373*w5 - 2465*w31 - 13455)*r1*r2 + (1860*w10 - 2790*w2)*r1*r3 + (2915*w10 - 7229*w2)*r2*r3 + (-539*w155 - 217*w5 + 1341*w31 + 651)*r3^2 + (-5487*w10 + 2325*w2)*r1 + (-14947*w10 + 34595*w2)*r2 + (-2519*w155 + 1085*w5 + 6133*w31 - 1147)*r3 + (10549*w155 + 1457*w5 - 26325*w31 - 8525))*s1^2*s2^3 + ((152*w155 + 10*w5 - 402*w31 + 64)*r1*r2*r3^2 + (782*w155 + 1288*w5 - 1976*w31 - 2458)*r1*r2*r3 + (620*w10 - 62*w2)*r1*r3^2 + (355*w10 + 71*w2)*r2*r3^2 + (-4149*w155 - 3247*w5 + 10935*w31 + 3145)*r1*r2 + (3038*w10 - 1736*w2)*r1*r3 + (-497*w10 + 5183*w2)*r2*r3 + (431*w155 - 1643*w5 - 1153*w31 + 2697)*r3^2 + (-15221*w10 + 3875*w2)*r1 + (-6319*w10 - 3905*w2)*r2 + (1455*w155 - 12369*w5 - 4189*w31 + 22351)*r3 - 10065*w155 + 40455*w5 + 27145*w31 - 65875)*s1*s2^4 + ((965*w155 - 2747*w5 - 1021*w31 + 8515)*r1*r2*r3^2 + (5160*w155 - 19264*w5 - 5708*w31 + 54700)*r1*r2*r3 + (682*w10 + 310*w2)*r1*r3^2 + (6000*w10 - 12936*w2)*r2*r3^2 + (-28663*w155 + 70881*w5 + 32395*w31 - 237085)*r1*r2 + (7750*w10 - 10850*w2)*r1*r3 + (26940*w10 - 60828*w2)*r2*r3 + (2622*w155 - 434*w5 - 7708*w31 - 5828)*r3^2 + (-20584*w10 + 3100*w2)*r1 + (-151564*w10 + 322740*w2)*r2 + (9002*w155 - 23250*w5 - 28554*w31 + 15066)*r3 - 38872*w155 + 170004*w5 + 126650*w31 - 258850)*s1^2*s2^2 + ((294*w155 - 100*w5 - 564*w31 + 538)*r1*r2*r3^2 + (1364*w155 + 866*w5 - 2582*w31 - 236)*r1*r2*r3 + (930*w10 + 496*w2)*r1*r3^2 + (435*w10 + 87*w2)*r2*r3^2 + (-6973*w155 + 1681*w5 + 13595*w31 - 9435)*r1*r2 + (4836*w10 - 62*w2)*r1*r3 + (-609*w10 + 6351*w2)*r2*r3 + (177*w155 - 341*w5 - 431*w31 + 279)*r3^2 + (-22227*w10 - 6975*w2)*r1 + (-7743*w10 - 4785*w2)*r2 + (645*w155 - 4743*w5 - 1703*w31 + 7657)*r3 - 2295*w155 - 2635*w5 + 5415*w31 + 19375)*s1*s2^3 + ((468*w155 - 1228*w5 + 36*w31 + 7244)*r1*r2*r3^2 + (2888*w155 - 15368*w5 - 1272*w31 + 55752)*r1*r2*r3 + (2418*w10 - 1550*w2)*r1*r3^2 + (5510*w10 - 14150*w2)*r2*r3^2 + (-15066*w155 + 46522*w5 + 2990*w31 - 225750)*r1*r2 + (12090*w10 - 3410*w2)*r1*r3 + (30416*w10 - 79700*w2)*r2*r3 + (1768*w155 - 5828*w5 - 5376*w31 + 8804)*r3^2 + (-54126*w10 + 52390*w2)*r1 + (-146376*w10 + 358820*w2)*r2 + (5808*w155 - 45384*w5 - 19208*w31 + 77872)*r3 - 31830*w155 + 277450*w5 + 105030*w31 - 546530)*s2^4 + ((-190*w155 + 6116*w5 - 212*w31 - 14190)*r1*r2*r3^2 + (-2340*w155 + 34662*w5 + 1774*w31 - 79260)*r1*r2*r3 + (279*w10 - 6355*w2)*r1*r3^2 + (-11450*w10 + 26168*w2)*r2*r3^2 + (10224*w155 - 146888*w5 - 4860*w31 + 369580)*r1*r2 + (-12555*w10 + 8525*w2)*r1*r3 + (-55115*w10 + 131639*w2)*r2*r3 + (1739*w155 - 713*w5 - 3081*w31 + 7719)*r3^2 + (3782*w10 + 127100*w2)*r1 + (293927*w10 - 656645*w2)*r2 + (11069*w155 + 1085*w5 - 20003*w31 + 26257)*r3 - 48804*w155 - 102672*w5 + 91800*w31 + 133300)*s1^2*s2 + ((-1207*w155 - 395*w5 + 3467*w31 + 231)*r1*r2*r3^2 + (-6452*w155 - 13008*w5 + 17396*w31 + 25968)*r1*r2*r3 + (-4650*w10 + 1302*w2)*r1*r3^2 + (-3130*w10 - 626*w2)*r2*r3^2 + (34339*w155 + 41767*w5 - 96835*w31 - 52295)*r1*r2 + (-24738*w10 + 22506*w2)*r1*r3 + (4382*w10 - 45698*w2)*r2*r3 + (-4616*w155 + 18228*w5 + 12438*w31 - 29822)*r3^2 + (117366*w10 - 51150*w2)*r1 + (55714*w10 + 34430*w2)*r2 + (-15560*w155 + 132804*w5 + 45244*w31 - 238576)*r3 + (109730*w155 - 468410*w5 - 297520*w31 + 778100))*s1*s2^2 + ((506*w155 + 3414*w5 - 418*w31 - 3062)*r1*r2*r3^2 + (2206*w155 + 11914*w5 - 1814*w31 - 3346)*r1*r2*r3 + (-4774*w10 + 9610*w2)*r1*r3^2 + (-2330*w10 + 4370*w2)*r2*r3^2 + (-11102*w155 - 74466*w5 + 6730*w31 + 60350)*r1*r2 + (-33790*w10 + 74710*w2)*r1*r3 + (-8828*w10 + 16760*w2)*r2*r3 + (2716*w155 - 4216*w5 - 7712*w31 + 10788)*r3^2 + (131378*w10 - 262570*w2)*r1 + (56788*w10 - 107360*w2)*r2 + (10656*w155 - 30008*w5 - 30396*w31 + 73284)*r3 - 57930*w155 + 157790*w5 + 168410*w31 - 372310)*s2^3 + ((-855*w155 + 1505*w5 + 1135*w31 - 5465)*r1*r2*r3^2 + (-4135*w155 + 7375*w5 + 5605*w31 - 27045)*r1*r2*r3 + (4960*w10 - 7440*w2)*r1*r3^2 + (-3700*w10 + 6700*w2)*r2*r3^2 + (20190*w155 - 45380*w5 - 25900*w31 + 144250)*r1*r2 + (23560*w10 - 40920*w2)*r1*r3 + (-13420*w10 + 24100*w2)*r2*r3 + (-1470*w155 + 1550*w5 + 4520*w31 - 1860)*r3^2 + (-125240*w10 + 192200*w2)*r1 + (89420*w10 - 163900*w2)*r2 + (-5475*w155 + 13175*w5 + 17635*w31 - 21855)*r3 + (25825*w155 - 113925*w5 - 85075*w31 + 227075))*s1^2 + ((-554*w155 + 440*w5 - 16*w31 - 2578)*r1*r2*r3^2 + (-1764*w155 + 4694*w5 - 1458*w31 - 19484)*r1*r2*r3 + (-2635*w10 + 2139*w2)*r1*r3^2 + (840*w10 - 762*w2)*r2*r3^2 + (7218*w155 - 35946*w5 + 13630*w31 + 82810)*r1*r2 + (-17701*w10 + 20367*w2)*r1*r3 + (1149*w10 + 2499*w2)*r2*r3 + (3283*w155 - 16709*w5 - 9609*w31 + 31651)*r3^2 + (66092*w10 - 72850*w2)*r1 + (-17897*w10 + 16335*w2)*r2 + (9825*w155 - 104687*w5 - 32167*w31 + 205933)*r3 - 91130*w155 + 511810*w5 + 263910*w31 - 1005950)*s1*s2 + ((-5498*w155 + 12918*w5 + 1054*w31 - 78314)*r1*r2*r3^2 + (-33268*w155 + 158908*w5 + 20492*w31 - 589012)*r1*r2*r3 + (-29698*w10 + 23870*w2)*r1*r3^2 + (-60610*w10 + 151930*w2)*r2*r3^2 + (174336*w155 - 499212*w5 - 68640*w31 + 2443100)*r1*r2 + (-165850*w10 + 107570*w2)*r1*r3 + (-325276*w10 + 837640*w2)*r2*r3 + (-15718*w155 + 61318*w5 + 48926*w31 - 86614)*r3^2 + (686526*w10 - 783990*w2)*r1 + (1598356*w10 - 3844720*w2)*r2 + (-49208*w155 + 475664*w5 + 171208*w31 - 787152)*r3 + (276420*w155 - 2944380*w5 - 947180*w31 + 5697180))*s2^2 + ((415*w155 - 1425*w5 - 555*w31 + 3125)*r1*r2*r3^2 + (2405*w155 - 5985*w5 - 3415*w31 + 14675)*r1*r2*r3 + (-310*w10 - 10850*w2)*r1*r3^2 + (2700*w10 - 5040*w2)*r2*r3^2 + (-10280*w155 + 18210*w5 + 15950*w31 - 51600)*r1*r2 + (5270*w10 - 66650*w2)*r1*r3 + (10170*w10 - 19170*w2)*r2*r3 + (3120*w155 - 13020*w5 - 8190*w31 + 23870)*r3^2 + (-9300*w10 + 260400*w2)*r1 + (-65730*w10 + 123750*w2)*r2 + (11225*w155 - 76105*w5 - 31345*w31 + 140585)*r3 - 67905*w155 + 335885*w5 + 179975*w31 - 633175)*s1 + ((-1166*w155 - 54094*w5 + 7638*w31 + 123622)*r1*r2*r3^2 + (5154*w155 - 325534*w5 + 15274*w31 + 724426)*r1*r2*r3 + (47554*w10 - 59210*w2)*r1*r3^2 + (94380*w10 - 227760*w2)*r2*r3^2 + (-23028*w155 + 1418676*w5 - 109880*w31 - 3428800)*r1*r2 + (335110*w10 - 505610*w2)*r1*r3 + (484458*w10 - 1211730*w2)*r2*r3 + (-4796*w155 - 19964*w5 + 8072*w31 - 12648)*r3^2 + (-1229708*w10 + 1814120*w2)*r1 + (-2460978*w10 + 5744310*w2)*r2 + (-32606*w155 - 191022*w5 + 55126*w31 + 127286)*r3 + (179770*w155 + 1445530*w5 - 346310*w31 - 2259590))*s2 + ((8350*w155 + 5110*w5 - 12190*w31 + 35370)*r1*r2*r3^2 + (42010*w155 + 8070*w5 - 64870*w31 + 206710)*r1*r2*r3 + (-28520*w10 + 39680*w2)*r1*r3^2 + (33000*w10 - 60360*w2)*r2*r3^2 + (-204960*w155 + 19620*w5 + 286300*w31 - 1106000)*r1*r2 + (-106640*w10 + 199640*w2)*r1*r3 + (121200*w10 - 221280*w2)*r2*r3 + (8540*w155 - 11780*w5 - 26000*w31 - 4960)*r3^2 + (722300*w10 - 951700*w2)*r1 + (-799440*w10 + 1478400*w2)*r2 + (35970*w155 - 124930*w5 - 110850*w31 + 132370)*r3 - 178610*w155 + 994170*w5 + 557350*w31 - 1607350))*I + ((-90*w155 - 232*w5 + 96*w31 + 710)*r1*r2*r3^2 + (-470*w155 - 1684*w5 + 508*w31 + 4710)*r1*r2*r3 + (-68*w310 + 122*w62)*r1*r3^2 + (-5*w310 - 25*w62)*r2*r3^2 + (2683*w155 + 5971*w5 - 3045*w31 - 19985)*r1*r2 + (-314*w310 + 536*w62)*r1*r3 + (67*w310 - 325*w62)*r2*r3 + (-297*w155 + 31*w5 + 843*w31 - 713)*r3^2 + (1663*w310 - 3145*w62)*r1 + (13*w310 + 715*w62)*r2 + (-1097*w155 - 2015*w5 + 3259*w31 + 961)*r3 + (4617*w155 + 13919*w5 - 14125*w31 - 19375))*s1^2*s2^4 + ((-70*w155 + 336*w5 + 112*w31 - 590)*r1*r2*r3^2 + (-240*w155 + 1522*w5 + 326*w31 - 2560)*r1*r2*r3 + (204*w310 - 366*w62)*r1*r3^2 + (65*w310 - 95*w62)*r2*r3^2 + (1671*w155 - 7373*w5 - 2465*w31 + 13455)*r1*r2 + (942*w310 - 1608*w62)*r1*r3 + (179*w310 - 185*w62)*r2*r3 + (-539*w155 + 217*w5 + 1341*w31 - 651)*r3^2 + (-4989*w310 + 9435*w62)*r1 + (-1499*w310 + 2255*w62)*r2 + (-2519*w155 - 1085*w5 + 6133*w31 + 1147)*r3 + (10549*w155 - 1457*w5 - 26325*w31 + 8525))*s1^2*s2^3 + ((152*w155 - 10*w5 - 402*w31 - 64)*r1*r2*r3^2 + (782*w155 - 1288*w5 - 1976*w31 + 2458)*r1*r2*r3 + (106*w310 - 64*w62)*r1*r3^2 + (-355*w310 + 781*w62)*r2*r3^2 + (-4149*w155 + 3247*w5 + 10935*w31 - 3145)*r1*r2 + (484*w310 - 22*w62)*r1*r3 + (-1633*w310 + 3763*w62)*r2*r3 + (431*w155 + 1643*w5 - 1153*w31 - 2697)*r3^2 + (-2327*w310 + 2125*w62)*r1 + (9017*w310 - 19525*w62)*r2 + (1455*w155 + 12369*w5 - 4189*w31 - 22351)*r3 - 10065*w155 - 40455*w5 + 27145*w31 + 65875)*s1*s2^4 + ((965*w155 + 2747*w5 - 1021*w31 - 8515)*r1*r2*r3^2 + (5160*w155 + 19264*w5 - 5708*w31 - 54700)*r1*r2*r3 + (898*w310 - 1682*w62)*r1*r3^2 + (80*w310 + 280*w62)*r2*r3^2 + (-28663*w155 - 70881*w5 + 32395*w31 + 237085)*r1*r2 + (4174*w310 - 7466*w62)*r1*r3 + (-772*w310 + 3940*w62)*r2*r3 + (2622*w155 + 434*w5 - 7708*w31 + 5828)*r3^2 + (-22048*w310 + 43220*w62)*r1 + (-588*w310 - 8140*w62)*r2 + (9002*w155 + 23250*w5 - 28554*w31 - 15066)*r3 - 38872*w155 - 170004*w5 + 126650*w31 + 258850)*s1^2*s2^2 + ((294*w155 + 100*w5 - 564*w31 - 538)*r1*r2*r3^2 + (1364*w155 - 866*w5 - 2582*w31 + 236)*r1*r2*r3 + (172*w310 - 198*w62)*r1*r3^2 + (-435*w310 + 957*w62)*r2*r3^2 + (-6973*w155 - 1681*w5 + 13595*w31 + 9435)*r1*r2 + (838*w310 - 504*w62)*r1*r3 + (-2001*w310 + 4611*w62)*r2*r3 + (177*w155 + 341*w5 - 431*w31 - 279)*r3^2 + (-3849*w310 + 5775*w62)*r1 + (11049*w310 - 23925*w62)*r2 + (645*w155 + 4743*w5 - 1703*w31 - 7657)*r3 - 2295*w155 + 2635*w5 + 5415*w31 - 19375)*s1*s2^3 + ((468*w155 + 1228*w5 + 36*w31 - 7244)*r1*r2*r3^2 + (2888*w155 + 15368*w5 - 1272*w31 - 55752)*r1*r2*r3 + (-274*w310 - 338*w62)*r1*r3^2 + (1050*w310 - 1818*w62)*r2*r3^2 + (-15066*w155 - 46522*w5 + 2990*w31 + 225750)*r1*r2 + (-1402*w310 - 494*w62)*r1*r3 + (3600*w310 - 5964*w62)*r2*r3 + (1768*w155 + 5828*w5 - 5376*w31 - 8804)*r3^2 + (6638*w310 + 6810*w62)*r1 + (-25112*w310 + 44220*w62)*r2 + (5808*w155 + 45384*w5 - 19208*w31 - 77872)*r3 - 31830*w155 - 277450*w5 + 105030*w31 + 546530)*s2^4 + ((-190*w155 - 6116*w5 - 212*w31 + 14190)*r1*r2*r3^2 + (-2340*w155 - 34662*w5 + 1774*w31 + 79260)*r1*r2*r3 + (-2769*w310 + 5061*w62)*r1*r3^2 + (-790*w310 + 820*w62)*r2*r3^2 + (10224*w155 + 146888*w5 - 4860*w31 - 369580)*r1*r2 + (-13347*w310 + 23493*w62)*r1*r3 + (-1339*w310 - 1265*w62)*r2*r3 + (1739*w155 + 713*w5 - 3081*w31 - 7719)*r3^2 + (68254*w310 - 131260*w62)*r1 + (17159*w310 - 18205*w62)*r2 + (11069*w155 - 1085*w5 - 20003*w31 - 26257)*r3 - 48804*w155 + 102672*w5 + 91800*w31 - 133300)*s1^2*s2 + ((-1207*w155 + 395*w5 + 3467*w31 - 231)*r1*r2*r3^2 + (-6452*w155 + 13008*w5 + 17396*w31 - 25968)*r1*r2*r3 + (-1206*w310 + 1194*w62)*r1*r3^2 + (3130*w310 - 6886*w62)*r2*r3^2 + (34339*w155 - 41767*w5 - 96835*w31 + 52295)*r1*r2 + (-5454*w310 + 3462*w62)*r1*r3 + (14398*w310 - 33178*w62)*r2*r3 + (-4616*w155 - 18228*w5 + 12438*w31 + 29822)*r3^2 + (27642*w310 - 34050*w62)*r1 + (-79502*w310 + 172150*w62)*r2 + (-15560*w155 - 132804*w5 + 45244*w31 + 238576)*r3 + (109730*w155 + 468410*w5 - 297520*w31 - 778100))*s1*s2^2 + ((506*w155 - 3414*w5 - 418*w31 + 3062)*r1*r2*r3^2 + (2206*w155 - 11914*w5 - 1814*w31 + 3346)*r1*r2*r3 + (-2218*w310 + 4294*w62)*r1*r3^2 + (250*w310 - 706*w62)*r2*r3^2 + (-11102*w155 + 74466*w5 + 6730*w31 - 60350)*r1*r2 + (-9394*w310 + 17722*w62)*r1*r3 + (1540*w310 - 4288*w62)*r2*r3 + (2716*w155 + 4216*w5 - 7712*w31 - 10788)*r3^2 + (54286*w310 - 107830*w62)*r1 + (-6844*w310 + 18040*w62)*r2 + (10656*w155 + 30008*w5 - 30396*w31 - 73284)*r3 - 57930*w155 - 157790*w5 + 168410*w31 + 372310)*s2^3 + ((-855*w155 - 1505*w5 + 1135*w31 + 5465)*r1*r2*r3^2 + (-4135*w155 - 7375*w5 + 5605*w31 + 27045)*r1*r2*r3 + (480*w310 - 240*w62)*r1*r3^2 + (500*w310 - 1340*w62)*r2*r3^2 + (20190*w155 + 45380*w5 - 25900*w31 - 144250)*r1*r2 + (1560*w310 + 1080*w62)*r1*r3 + (2900*w310 - 7820*w62)*r2*r3 + (-1470*w155 - 1550*w5 + 4520*w31 + 1860)*r3^2 + (-10280*w310 + 7000*w62)*r1 + (-13460*w310 + 34100*w62)*r2 + (-5475*w155 - 13175*w5 + 17635*w31 + 21855)*r3 + (25825*w155 + 113925*w5 - 85075*w31 - 227075))*s1^2 + ((-554*w155 - 440*w5 - 16*w31 + 2578)*r1*r2*r3^2 + (-1764*w155 - 4694*w5 - 1458*w31 + 19484)*r1*r2*r3 + (-767*w310 + 2023*w62)*r1*r3^2 + (-440*w310 + 998*w62)*r2*r3^2 + (7218*w155 + 35946*w5 + 13630*w31 - 82810)*r1*r2 + (-3353*w310 + 8179*w62)*r1*r3 + (-2099*w310 + 4979*w62)*r2*r3 + (3283*w155 + 16709*w5 - 9609*w31 - 31651)*r3^2 + (18904*w310 - 50350*w62)*r1 + (11271*w310 - 25025*w62)*r2 + (9825*w155 + 104687*w5 - 32167*w31 - 205933)*r3 - 91130*w155 - 511810*w5 + 263910*w31 + 1005950)*s1*s2 + ((-5498*w155 - 12918*w5 + 1054*w31 + 78314)*r1*r2*r3^2 + (-33268*w155 - 158908*w5 + 20492*w31 + 589012)*r1*r2*r3 + (194*w310 + 10498*w62)*r1*r3^2 + (-9950*w310 + 16598*w62)*r2*r3^2 + (174336*w155 + 499212*w5 - 68640*w31 - 2443100)*r1*r2 + (3002*w310 + 35374*w62)*r1*r3 + (-32540*w310 + 49904*w62)*r2*r3 + (-15718*w155 - 61318*w5 + 48926*w31 + 86614)*r3^2 + (-2238*w310 - 243210*w62)*r1 + (235972*w310 - 401720*w62)*r2 + (-49208*w155 - 475664*w5 + 171208*w31 + 787152)*r3 + (276420*w155 + 2944380*w5 - 947180*w31 - 5697180))*s2^2 + ((415*w155 + 1425*w5 - 555*w31 - 3125)*r1*r2*r3^2 + (2405*w155 + 5985*w5 - 3415*w31 - 14675)*r1*r2*r3 + (1210*w310 - 2450*w62)*r1*r3^2 + (-300*w310 + 840*w62)*r2*r3^2 + (-10280*w155 - 18210*w5 + 15950*w31 + 51600)*r1*r2 + (4630*w310 - 11450*w62)*r1*r3 + (-1830*w310 + 5070*w62)*r2*r3 + (3120*w155 + 13020*w5 - 8190*w31 - 23870)*r3^2 + (-30900*w310 + 58800*w62)*r1 + (8190*w310 - 21450*w62)*r2 + (11225*w155 + 76105*w5 - 31345*w31 - 140585)*r3 - 67905*w155 - 335885*w5 + 179975*w31 + 633175)*s1 + ((-1166*w155 + 54094*w5 + 7638*w31 - 123622)*r1*r2*r3^2 + (5154*w155 + 325534*w5 + 15274*w31 - 724426)*r1*r2*r3 + (16978*w310 - 42234*w62)*r1*r3^2 + (11700*w310 - 17784*w62)*r2*r3^2 + (-23028*w155 - 1418676*w5 - 109880*w31 + 3428800)*r1*r2 + (73174*w310 - 174042*w62)*r1*r3 + (33930*w310 - 40482*w62)*r2*r3 + (-4796*w155 + 19964*w5 + 8072*w31 + 12648)*r3^2 + (-419996*w310 + 1049080*w62)*r1 + (-271986*w310 + 424710*w62)*r2 + (-32606*w155 + 191022*w5 + 55126*w31 - 127286)*r3 + (179770*w155 - 1445530*w5 - 346310*w31 + 2259590))*s2 + (8350*w155 - 5110*w5 - 12190*w31 - 35370)*r1*r2*r3^2 + (42010*w155 - 8070*w5 - 64870*w31 - 206710)*r1*r2*r3 + (-1200*w310 - 9160*w62)*r1*r3^2 + (-4200*w310 + 11400*w62)*r2*r3^2 + (-204960*w155 - 19620*w5 + 286300*w31 + 1106000)*r1*r2 + (-2040*w310 - 54880*w62)*r1*r3 + (-24720*w310 + 67200*w62)*r2*r3 + (8540*w155 + 11780*w5 - 26000*w31 + 4960)*r3^2 + (13300*w310 + 209300*w62)*r1 + (113520*w310 - 290400*w62)*r2 + (35970*w155 + 124930*w5 - 110850*w31 - 132370)*r3 - 178610*w155 - 994170*w5 + 557350*w31 + 1607350,
(((-79*w310 + 209*w62 - 105*w155 + 385*w5 + 201*w31 - 729)*r1*r2*r3^2 + (-438*w310 + 1102*w62 - 535*w155 + 1137*w5 + 1003*w31 - 2017)*r1*r2*r3 + (2313*w310 - 5815*w62 + 2540*w155 - 7710*w5 - 5140*w31 + 14330)*r1*r2 + (97*w310 - 241*w62 - 130*w155 - 186*w5 + 252*w31 + 496)*r3^2 + (416*w310 - 1008*w62 - 810*w155 - 1488*w5 + 1656*w31 + 3658)*r3 - 1181*w310 + 3025*w62 + 2872*w155 + 10726*w5 - 5180*w31 - 26970)*s1^2*s2^4 + ((42*w310 - 52*w62 - 15*w155 + 345*w5 - 33*w31 - 613)*r1*r2*r3^2 + (124*w310 - 106*w62 - 95*w155 + 1619*w5 - 99*w31 - 3049)*r1*r2*r3 + (-659*w310 + 545*w62 + 55*w155 - 7445*w5 + 1145*w31 + 12585)*r1*r2 + (319*w310 - 737*w62 - 90*w155 - 1612*w5 + 84*w31 + 4402)*r3^2 + (1587*w310 - 3581*w62 - 835*w155 - 6541*w5 + 1327*w31 + 18321)*r3 - 7997*w310 + 18525*w62 + 2594*w155 + 40052*w5 - 2760*w31 - 108190)*s1^2*s2^3 + ((-51*w310 + 181*w62 - 155*w155 - 973*w5 + 303*w31 + 1529)*r1*r2*r3^2 + (-138*w310 + 658*w62 - 597*w155 - 4605*w5 + 1129*w31 + 7077)*r1*r2*r3 + (817*w310 - 3815*w62 + 3896*w155 + 22698*w5 - 7260*w31 - 35810)*r1*r2 + (313*w310 - 849*w62 - 508*w155 + 372*w5 + 1406*w31 + 434)*r3^2 + (932*w310 - 2612*w62 - 2178*w155 + 4588*w5 + 6228*w31 - 4278)*r3 - 6117*w310 + 17865*w62 + 9278*w155 - 11656*w5 - 25870*w31 - 3720)*s1*s2^4 + ((899*w310 - 2369*w62 + 1145*w155 - 3325*w5 - 2321*w31 + 6589)*r1*r2*r3^2 + (4808*w310 - 12132*w62 + 5835*w155 - 8037*w5 - 11563*w31 + 14897)*r1*r2*r3 + (-25743*w310 + 64765*w62 - 28080*w155 + 63190*w5 + 59740*w31 - 124630)*r1*r2 + (-427*w310 + 1131*w62 + 1160*w155 - 744*w5 - 2362*w31 + 1674)*r3^2 + (-1566*w310 + 3978*w62 + 6870*w155 + 5208*w5 - 14636*w31 - 11098)*r3 - 2059*w310 + 2275*w62 - 24802*w155 - 44516*w5 + 46830*w31 + 109120)*s1^2*s2^2 + ((8*w310 - 18*w62 - 55*w155 - 731*w5 + 31*w31 + 1503)*r1*r2*r3^2 + (124*w310 - 174*w62 - 39*w155 - 2465*w5 - 367*w31 + 4839)*r1*r2*r3 + (-971*w310 + 1745*w62 + 1617*w155 + 15321*w5 - 545*w31 - 31445)*r1*r2 + (851*w310 - 1873*w62 - 66*w155 - 1736*w5 + 132*w31 + 4278)*r3^2 + (4029*w310 - 8699*w62 - 881*w155 - 8339*w5 + 2041*w31 + 19499)*r3 - 15929*w310 + 34505*w62 - 214*w155 + 67828*w5 + 2660*w31 - 167090)*s1*s2^3 + ((256*w310 - 508*w62 + 30*w155 - 5954*w5 + 10*w31 + 9994)*r1*r2*r3^2 + (2044*w310 - 4284*w62 + 868*w155 - 26172*w5 - 1220*w31 + 42332)*r1*r2*r3 + (-8704*w310 + 15820*w62 - 2302*w155 + 133394*w5 + 4470*w31 - 229530)*r1*r2 + (-430*w310 + 970*w62 - 520*w155 - 2728*w5 + 1908*w31 + 5828)*r3^2 + (-2436*w310 + 4780*w62 - 636*w155 - 2356*w5 + 4124*w31 + 3844)*r3 + (834*w310 - 30*w62 + 12852*w155 + 8556*w5 - 48520*w31 - 14880))*s2^4 + ((-1417*w310 + 3027*w62 - 1130*w155 + 2210*w5 + 2588*w31 - 3712)*r1*r2*r3^2 + (-6844*w310 + 14556*w62 - 5370*w155 + 2846*w5 + 11814*w31 - 26)*r1*r2*r3 + (35649*w310 - 75595*w62 + 30030*w155 - 44550*w5 - 68420*w31 + 73240)*r1*r2 + (-1369*w310 + 2837*w62 - 795*w155 + 12617*w5 + 2341*w31 - 34007)*r3^2 + (-8022*w310 + 16606*w62 - 2390*w155 + 44826*w5 + 8298*w31 - 127286)*r3 + (51177*w310 - 112325*w62 + 12291*w155 - 228997*w5 - 39165*w31 + 631315))*s1^2*s2 + ((551*w310 - 1961*w62 + 1625*w155 + 8623*w5 - 3173*w31 - 13019)*r1*r2*r3^2 + (1768*w310 - 7648*w62 + 6547*w155 + 41855*w5 - 12439*w31 - 62247)*r1*r2*r3 + (-10097*w310 + 43515*w62 - 40606*w155 - 203228*w5 + 76510*w31 + 308960)*r1*r2 + (-2393*w310 + 7229*w62 + 5638*w155 - 6262*w5 - 15316*w31 + 1116)*r3^2 + (-5212*w310 + 18852*w62 + 23888*w155 - 60078*w5 - 66858*w31 + 70928)*r3 + (47047*w310 - 156415*w62 - 105428*w155 + 208506*w5 + 288720*w31 - 171430))*s1*s2^2 + ((-88*w310 - 56*w62 + 320*w155 - 4808*w5 + 40*w31 + 7768)*r1*r2*r3^2 + (508*w310 - 2488*w62 + 1666*w155 - 23914*w5 + 170*w31 + 40254)*r1*r2*r3 + (142*w310 + 4890*w62 - 8044*w155 + 108868*w5 + 340*w31 - 178660)*r1*r2 + (-2900*w310 + 7180*w62 + 1600*w155 + 8804*w5 - 3024*w31 - 27404)*r3^2 + (-12742*w310 + 30930*w62 + 10718*w155 + 27218*w5 - 21422*w31 - 98642)*r3 + (71088*w310 - 176660*w62 - 35176*w155 - 198028*w5 + 62160*w31 + 618140))*s2^3 + ((-90*w310 + 530*w62 - 255*w155 - 1785*w5 + 875*w31 + 1565)*r1*r2*r3^2 + (-245*w310 + 1915*w62 - 1580*w155 - 11440*w5 + 5050*w31 + 13770)*r1*r2*r3 + (3095*w310 - 14425*w62 + 6235*w155 + 49705*w5 - 22625*w31 - 50075)*r1*r2 + (-980*w310 + 2660*w62 + 830*w155 + 5270*w5 - 1360*w31 - 10540)*r3^2 + (-4115*w310 + 12055*w62 + 5255*w155 + 19065*w5 - 8605*w31 - 38595)*r3 + (24295*w310 - 63375*w62 - 21005*w155 - 132215*w5 + 36825*w31 + 276675))*s1^2 + ((-663*w310 + 2033*w62 - 1230*w155 - 6814*w5 + 3304*w31 + 5792)*r1*r2*r3^2 + (-2504*w310 + 7644*w62 - 6326*w155 - 40490*w5 + 17222*w31 + 45346)*r1*r2*r3 + (15881*w310 - 51395*w62 + 28848*w155 + 162624*w5 - 79630*w31 - 148230)*r1*r2 + (-4541*w310 + 8933*w62 - 4559*w155 + 19561*w5 + 13793*w31 - 33263)*r3^2 + (-27104*w310 + 55204*w62 - 13724*w155 + 122884*w5 + 47284*w31 - 219604)*r3 + (81549*w310 - 140705*w62 + 96179*w155 - 745333*w5 - 301985*w31 + 1471415))*s1*s2 + ((-2626*w310 + 5218*w62 + 55124*w5 + 440*w31 - 95764)*r1*r2*r3^2 + (-20104*w310 + 41964*w62 - 8188*w155 + 238272*w5 + 17120*w31 - 396092)*r1*r2*r3 + (86644*w310 - 157420*w62 + 18082*w155 - 1230554*w5 - 62370*w31 + 2207130)*r1*r2 + (-640*w310 + 2780*w62 + 9280*w155 + 46748*w5 - 27528*w31 - 109988)*r3^2 + (3686*w310 + 5470*w62 + 30346*w155 + 84506*w5 - 90334*w31 - 215574)*r3 + (113196*w310 - 305420*w62 - 224952*w155 - 544856*w5 + 682620*w31 + 1388180))*s2^2 + ((-10*w310 + 570*w62 - 725*w155 + 4545*w5 + 865*w31 - 9445)*r1*r2*r3^2 + (-1225*w310 + 5735*w62 - 4050*w155 + 22650*w5 + 5020*w31 - 47860)*r1*r2*r3 + (1325*w310 - 15675*w62 + 20545*w155 - 101765*w5 - 26975*w31 + 227275)*r1*r2 + (1680*w310 - 5360*w62 - 1610*w155 - 1550*w5 + 2660*w31 + 5580)*r3^2 + (6545*w310 - 21605*w62 - 9495*w155 + 155*w5 + 16705*w31 + 17515)*r3 - 36135*w310 + 115775*w62 + 26395*w155 + 28985*w5 - 35475*w31 - 98425)*s1 + ((3998*w310 - 5614*w62 - 2080*w155 - 34812*w5 + 620*w31 + 55112)*r1*r2*r3^2 + (21362*w310 - 30822*w62 - 4316*w155 - 133156*w5 - 7640*w31 + 178936)*r1*r2*r3 + (-112032*w310 + 153060*w62 + 38904*w155 + 779412*w5 + 20160*w31 - 1248740)*r1*r2 + (17700*w310 - 44120*w62 - 16890*w155 - 108314*w5 + 41014*w31 + 301134)*r3^2 + (74482*w310 - 188650*w62 - 87458*w155 - 284518*w5 + 201542*w31 + 924482)*r3 - 565478*w310 + 1407010*w62 + 381676*w155 + 1707728*w5 - 928660*w31 - 5134840)*s2 + ((-380*w310 + 660*w62 - 530*w155 - 2730*w5 - 1250*w31 + 24750)*r1*r2*r3^2 + (-50*w310 - 770*w62 + 3520*w155 - 8160*w5 - 20200*w31 + 99800)*r1*r2*r3 + (12720*w310 - 20800*w62 + 3760*w155 + 87380*w5 + 50400*w31 - 673700)*r1*r2 + (4940*w310 - 14620*w62 - 8310*w155 - 45570*w5 + 12990*w31 + 82770)*r3^2 + (21170*w310 - 70610*w62 - 51420*w155 - 203980*w5 + 81820*w31 + 380060)*r3 - 108020*w310 + 301900*w62 + 223620*w155 + 1297660*w5 - 384300*w31 - 2569900))*I + ((-149*w10 - 105*w155 + 491*w2 - 385*w5 + 201*w31 + 729)*r1*r2*r3^2 + (-192*w10 - 535*w155 + 1028*w2 - 1137*w5 + 1003*w31 + 2017)*r1*r2*r3 + (3521*w10 + 2540*w155 - 12415*w2 + 7710*w5 - 5140*w31 - 14330)*r1*r2 + (-341*w10 - 130*w155 + 837*w2 + 186*w5 + 252*w31 - 496)*r3^2 + (-62*w10 - 810*w155 + 806*w2 + 1488*w5 + 1656*w31 - 3658)*r3 + (8463*w10 + 2872*w155 - 21235*w2 - 10726*w5 - 5180*w31 + 26970))*s1^2*s2^4 + ((-188*w10 - 15*w155 + 322*w2 - 345*w5 - 33*w31 + 613)*r1*r2*r3^2 + (-984*w10 - 95*w155 + 1626*w2 - 1619*w5 - 99*w31 + 3049)*r1*r2*r3 + (3747*w10 + 55*w155 - 8005*w2 + 7445*w5 + 1145*w31 - 12585)*r1*r2 + (-217*w10 - 90*w155 + 899*w2 + 1612*w5 + 84*w31 - 4402)*r3^2 + (1271*w10 - 835*w155 - 713*w2 + 6541*w5 + 1327*w31 - 18321)*r3 + (6231*w10 + 2594*w155 - 26195*w2 - 40052*w5 - 2760*w31 + 108190))*s1^2*s2^3 + ((903*w10 - 155*w155 - 1729*w2 + 973*w5 + 303*w31 - 1529)*r1*r2*r3^2 + (5080*w10 - 597*w155 - 9772*w2 + 4605*w5 + 1129*w31 - 7077)*r1*r2*r3 + (-23331*w10 + 3896*w155 + 46645*w2 - 22698*w5 - 7260*w31 + 35810)*r1*r2 + (899*w10 - 508*w155 - 2139*w2 - 372*w5 + 1406*w31 - 434)*r3^2 + (6634*w10 - 2178*w155 - 14322*w2 - 4588*w5 + 6228*w31 + 4278)*r3 - 40269*w10 + 9278*w155 + 95945*w2 + 11656*w5 - 25870*w31 + 3720)*s1*s2^4 + ((1489*w10 + 1145*w155 - 4811*w2 + 3325*w5 - 2321*w31 - 6589)*r1*r2*r3^2 + (882*w10 + 5835*w155 - 7338*w2 + 8037*w5 - 11563*w31 - 14897)*r1*r2*r3 + (-36231*w10 - 28080*w155 + 121565*w2 - 63190*w5 + 59740*w31 + 124630)*r1*r2 + (3751*w10 + 1160*w155 - 7967*w2 + 744*w5 - 2362*w31 - 1674)*r3^2 + (5332*w10 + 6870*w155 - 12896*w2 - 5208*w5 - 14636*w31 + 11098)*r3 - 91543*w10 - 24802*w155 + 197935*w2 + 44516*w5 + 46830*w31 - 109120)*s1^2*s2^2 + ((1466*w10 - 55*w155 - 2348*w2 + 731*w5 + 31*w31 - 1503)*r1*r2*r3^2 + (6660*w10 - 39*w155 - 10014*w2 + 2465*w5 - 367*w31 - 4839)*r1*r2*r3 + (-36097*w10 + 1617*w155 + 59815*w2 - 15321*w5 - 545*w31 + 31445)*r1*r2 + (-217*w10 - 66*w155 + 527*w2 + 1736*w5 + 132*w31 - 4278)*r3^2 + (2573*w10 - 881*w155 - 3379*w2 + 8339*w5 + 2041*w31 - 19499)*r3 + (7347*w10 - 214*w155 - 18135*w2 - 67828*w5 + 2660*w31 + 167090))*s1*s2^3 + ((2336*w10 + 30*w155 - 7940*w2 + 5954*w5 + 10*w31 - 9994)*r1*r2*r3^2 + (11924*w10 + 868*w155 - 37940*w2 + 26172*w5 - 1220*w31 - 42332)*r1*r2*r3 + (-70368*w10 - 2302*w155 + 224180*w2 - 133394*w5 + 4470*w31 + 229530)*r1*r2 + (8990*w10 - 520*w155 - 17050*w2 + 2728*w5 + 1908*w31 - 5828)*r3^2 + (39308*w10 - 636*w155 - 73780*w2 + 2356*w5 + 4124*w31 - 3844)*r3 - 241242*w10 + 12852*w155 + 481430*w2 - 8556*w5 - 48520*w31 + 14880)*s2^4 + ((793*w10 - 1130*w155 + 2093*w2 - 2210*w5 + 2588*w31 + 3712)*r1*r2*r3^2 + (9744*w10 - 5370*w155 - 3656*w2 - 2846*w5 + 11814*w31 + 26)*r1*r2*r3 + (-14517*w10 + 30030*w155 - 53545*w2 + 44550*w5 - 68420*w31 - 73240)*r1*r2 + (-403*w10 - 795*w155 - 2449*w2 - 12617*w5 + 2341*w31 + 34007)*r3^2 + (-4526*w10 - 2390*w155 - 3162*w2 - 44826*w5 + 8298*w31 + 127286)*r3 + (9579*w10 + 12291*w155 + 71145*w2 + 228997*w5 - 39165*w31 - 631315))*s1^2*s2 + ((-7863*w10 + 1625*w155 + 14969*w2 - 8623*w5 - 3173*w31 + 13019)*r1*r2*r3^2 + (-45850*w10 + 6547*w155 + 88542*w2 - 41855*w5 - 12439*w31 + 62247)*r1*r2*r3 + (204471*w10 - 40606*w155 - 406845*w2 + 203228*w5 + 76510*w31 - 308960)*r1*r2 + (-8959*w10 + 5638*w155 + 20739*w2 + 6262*w5 - 15316*w31 - 1116)*r3^2 + (-65534*w10 + 23888*w155 + 141422*w2 + 60078*w5 - 66858*w31 - 70928)*r3 + (421879*w10 - 105428*w155 - 990295*w2 - 208506*w5 + 288720*w31 + 171430))*s1*s2^2 + ((-1068*w10 + 320*w155 - 1900*w2 + 4808*w5 + 40*w31 - 7768)*r1*r2*r3^2 + (-3292*w10 + 1666*w155 - 12240*w2 + 23914*w5 + 170*w31 - 40254)*r1*r2*r3 + (21114*w10 - 8044*w155 + 64710*w2 - 108868*w5 + 340*w31 + 178660)*r1*r2 + (3720*w10 + 1600*w155 - 12400*w2 - 8804*w5 - 3024*w31 + 27404)*r3^2 + (-3534*w10 + 10718*w155 - 12710*w2 - 27218*w5 - 21422*w31 + 98642)*r3 - 53444*w10 - 35176*w155 + 228160*w2 + 198028*w5 + 62160*w31 - 618140)*s2^3 + ((-1750*w10 - 255*w155 + 1510*w2 + 1785*w5 + 875*w31 - 1565)*r1*r2*r3^2 + (-4425*w10 - 1580*w155 - 2745*w2 + 11440*w5 + 5050*w31 - 13770)*r1*r2*r3 + (43015*w10 + 6235*w155 - 34425*w2 - 49705*w5 - 22625*w31 + 50075)*r1*r2 + (-2480*w10 + 830*w155 - 5270*w5 - 1360*w31 + 10540)*r3^2 + (-19995*w10 + 5255*w155 + 19375*w2 - 19065*w5 - 8605*w31 + 38595)*r3 + (54715*w10 - 21005*w155 + 8525*w2 + 132215*w5 + 36825*w31 - 276675))*s1^2 + ((-4421*w10 - 1230*w155 + 2563*w2 + 6814*w5 + 3304*w31 - 5792)*r1*r2*r3^2 + (-7640*w10 - 6326*w155 - 18516*w2 + 40490*w5 + 17222*w31 - 45346)*r1*r2*r3 + (89367*w10 + 28848*w155 - 14565*w2 - 162624*w5 - 79630*w31 + 148230)*r1*r2 + (11997*w10 - 4559*w155 - 29357*w2 - 19561*w5 + 13793*w31 + 33263)*r3^2 + (48732*w10 - 13724*w155 - 125736*w2 - 122884*w5 + 47284*w31 + 219604)*r3 - 503657*w10 + 96179*w155 + 1228685*w2 + 745333*w5 - 301985*w31 - 1471415)*s1*s2 + ((-27986*w10 + 84650*w2 - 55124*w5 + 440*w31 + 95764)*r1*r2*r3^2 + (-136364*w10 - 8188*w155 + 392120*w2 - 238272*w5 + 17120*w31 + 396092)*r1*r2*r3 + (825648*w10 + 18082*w155 - 2369480*w2 + 1230554*w5 - 62370*w31 - 2207130)*r1*r2 + (-97340*w10 + 9280*w155 + 173600*w2 - 46748*w5 - 27528*w31 + 109988)*r3^2 + (-468038*w10 + 30346*w155 + 837930*w2 - 84506*w5 - 90334*w31 + 215574)*r3 + (2631652*w10 - 224952*w155 - 4977980*w2 + 544856*w5 + 682620*w31 - 1388180))*s2^2 + ((1210*w10 - 725*w155 + 3590*w2 - 4545*w5 + 865*w31 + 9445)*r1*r2*r3^2 + (6815*w10 - 4050*w155 + 12895*w2 - 22650*w5 + 5020*w31 + 47860)*r1*r2*r3 + (-14775*w10 + 20545*w155 - 115175*w2 + 101765*w5 - 26975*w31 - 227275)*r1*r2 + (-7440*w10 - 1610*w155 + 21080*w2 + 1550*w5 + 2660*w31 - 5580)*r3^2 + (-21235*w10 - 9495*w155 + 64015*w2 - 155*w5 + 16705*w31 - 17515)*r3 + (110205*w10 + 26395*w155 - 355725*w2 - 28985*w5 - 35475*w31 + 98425))*s1 + ((30258*w10 - 2080*w155 - 68770*w2 + 34812*w5 + 620*w31 - 55112)*r1*r2*r3^2 + (145522*w10 - 4316*w155 - 321270*w2 + 133156*w5 - 7640*w31 - 178936)*r1*r2*r3 + (-832444*w10 + 38904*w155 + 1866640*w2 - 779412*w5 + 20160*w31 + 1248740)*r1*r2 + (46500*w10 - 16890*w155 - 29760*w2 + 108314*w5 + 41014*w31 - 301134)*r3^2 + (357554*w10 - 87458*w155 - 448570*w2 + 284518*w5 + 201542*w31 - 924482)*r3 - 1751686*w10 + 381676*w155 + 2231690*w2 - 1707728*w5 - 928660*w31 + 5134840)*s2 + (27740*w10 - 530*w155 - 49260*w2 + 2730*w5 - 1250*w31 - 24750)*r1*r2*r3^2 + (116430*w10 + 3520*w155 - 191730*w2 + 8160*w5 - 20200*w31 - 99800)*r1*r2*r3 + (-716160*w10 + 3760*w155 + 1235400*w2 - 87380*w5 + 50400*w31 + 673700)*r1*r2 + (23560*w10 - 8310*w155 - 7440*w2 + 45570*w5 + 12990*w31 - 82770)*r3^2 + (193130*w10 - 51420*w155 - 225370*w2 + 203980*w5 + 81820*w31 - 380060)*r3 - 410440*w10 + 223620*w155 - 167400*w2 - 1297660*w5 - 384300*w31 + 2569900,
(((-31*w155 + 255*w5 + 9*w31 - 73)*r1*r2*r3^2 + (-132*w155 + 1738*w5 - 98*w31 - 1624)*r1*r2*r3 + (-1426*w10 + 2976*w2)*r1*r3^2 + (-185*w10 + 335*w2)*r2*r3^2 + (1492*w155 - 3634*w5 - 1510*w31 + 600)*r1*r2 + (-6820*w10 + 15438*w2)*r1*r3 + (-671*w10 + 1205*w2)*r2*r3 + (173*w155 - 217*w5 - 397*w31 + 217)*r3^2 + (36611*w10 - 74865*w2)*r1 + (4471*w10 - 8195*w2)*r2 + (601*w155 - 2263*w5 - 1391*w31 + 2821)*r3 - 2323*w155 + 12741*w5 + 5405*w31 - 25575)*s1^2*s2^4 + ((-132*w155 - 340*w5 + 188*w31 + 924)*r1*r2*r3^2 + (-494*w155 - 1294*w5 + 514*w31 + 3362)*r1*r2*r3 + (-2232*w10 + 5332*w2)*r1*r3^2 + (-1020*w10 + 2400*w2)*r2*r3^2 + (3614*w155 + 10422*w5 - 5170*w31 - 24650)*r1*r2 + (-9300*w10 + 22816*w2)*r1*r3 + (-5082*w10 + 12450*w2)*r2*r3 + (376*w155 - 1364*w5 - 844*w31 + 3224)*r3^2 + (55862*w10 - 131130*w2)*r1 + (26402*w10 - 60390*w2)*r2 + (1532*w155 - 7936*w5 - 3332*w31 + 17112)*r3 - 7846*w155 + 40982*w5 + 18210*w31 - 97650)*s1^2*s2^3 + ((45*w155 + 15*w5 - 295*w31 - 245)*r1*r2*r3^2 + (260*w155 + 1510*w5 - 1430*w31 - 4720)*r1*r2*r3 + (2170*w10 - 2976*w2)*r1*r3^2 + (-175*w10 - 407*w2)*r2*r3^2 + (-1798*w155 - 2464*w5 + 8640*w31 + 8770)*r1*r2 + (8308*w10 - 11718*w2)*r1*r3 + (1175*w10 - 6461*w2)*r2*r3 + (-61*w155 - 527*w5 - 63*w31 + 899)*r3^2 + (-52607*w10 + 74245*w2)*r1 + (1937*w10 + 12155*w2)*r2 + (-485*w155 - 1085*w5 + 51*w31 + 1767)*r3 + (2859*w155 + 20987*w5 - 2425*w31 - 43245))*s1*s2^4 + ((146*w155 - 3540*w5 + 196*w31 + 2578)*r1*r2*r3^2 + (772*w155 - 22298*w5 + 1838*w31 + 25164)*r1*r2*r3 + (13051*w10 - 26071*w2)*r1*r3^2 + (210*w10 + 600*w2)*r2*r3^2 + (-11312*w155 + 60024*w5 + 9060*w31 - 52500)*r1*r2 + (64945*w10 - 143623*w2)*r1*r3 + (-1689*w10 + 8925*w2)*r2*r3 + (-1103*w155 + 837*w5 + 2517*w31 + 1333)*r3^2 + (-337466*w10 + 661540*w2)*r1 + (-1971*w10 - 17655*w2)*r2 + (-3081*w155 + 14663*w5 + 7351*w31 - 9021)*r3 + (8988*w155 - 93496*w5 - 20480*w31 + 170500))*s1^2*s2^2 + ((-110*w155 + 290*w5 + 30*w31 - 810)*r1*r2*r3^2 + (-470*w155 + 2010*w5 + 50*w31 - 5550)*r1*r2*r3 + (2170*w10 - 5642*w2)*r1*r3^2 + (250*w10 - 694*w2)*r2*r3^2 + (2234*w155 - 8738*w5 + 230*w31 + 21490)*r1*r2 + (10726*w10 - 28706*w2)*r1*r3 + (1510*w10 - 4162*w2)*r2*r3 + (28*w155 - 1364*w5 - 476*w31 + 3348)*r3^2 + (-56544*w10 + 140740*w2)*r1 + (-6806*w10 + 17710*w2)*r2 + (-560*w155 - 6820*w5 - 648*w31 + 17484)*r3 + (568*w155 + 43524*w5 + 8200*w31 - 103540))*s1*s2^3 + ((-416*w155 - 3764*w5 + 1412*w31 + 5224)*r1*r2*r3^2 + (-1634*w155 - 25158*w5 + 6426*w31 + 41022)*r1*r2*r3 + (14508*w10 - 26412*w2)*r1*r3^2 + (-2380*w10 + 8452*w2)*r2*r3^2 + (5886*w155 + 84798*w5 - 27490*w31 - 139330)*r1*r2 + (62868*w10 - 120156*w2)*r1*r3 + (-18988*w10 + 58996*w2)*r2*r3 + (-1314*w155 + 2294*w5 + 2758*w31 - 5146)*r3^2 + (-360592*w10 + 663400*w2)*r1 + (70636*w10 - 219340*w2)*r2 + (-5092*w155 + 21452*w5 + 10064*w31 - 39928)*r3 + (21430*w155 - 107570*w5 - 45670*w31 + 258850))*s2^4 + ((642*w155 + 5620*w5 - 1308*w31 - 9354)*r1*r2*r3^2 + (2054*w155 + 30144*w5 - 4424*w31 - 50602)*r1*r2*r3 + (4712*w10 - 15562*w2)*r1*r3^2 + (7245*w10 - 17895*w2)*r2*r3^2 + (-10939*w155 - 130197*w5 + 23045*w31 + 238775)*r1*r2 + (10850*w10 - 39556*w2)*r1*r3 + (38217*w10 - 97335*w2)*r2*r3 + (-751*w155 + 9579*w5 + 1269*w31 - 26629)*r3^2 + (-108717*w10 + 365955*w2)*r1 + (-190217*w10 + 452265*w2)*r2 + (-4107*w155 + 41261*w5 + 6457*w31 - 115227)*r3 + (31261*w155 - 200787*w5 - 66385*w31 + 549475))*s1^2*s2 + ((-450*w155 + 120*w5 + 2960*w31 + 2070)*r1*r2*r3^2 + (-2620*w155 - 13770*w5 + 14350*w31 + 45420)*r1*r2*r3 + (-20615*w10 + 26071*w2)*r1*r3^2 + (2000*w10 + 3562*w2)*r2*r3^2 + (18378*w155 + 18254*w5 - 87290*w31 - 77470)*r1*r2 + (-75113*w10 + 93403*w2)*r1*r3 + (-10705*w10 + 62401*w2)*r2*r3 + (681*w155 + 3937*w5 + 133*w31 - 5239)*r3^2 + (495132*w10 - 646970*w2)*r1 + (-25587*w10 - 108955*w2)*r2 + (4515*w155 + 3875*w5 - 1141*w31 + 2263)*r3 - 31534*w155 - 164362*w5 + 39650*w31 + 315270)*s1*s2^2 + ((918*w155 + 5122*w5 - 1366*w31 - 8722)*r1*r2*r3^2 + (3462*w155 + 21074*w5 - 4318*w31 - 32266)*r1*r2*r3 + (18476*w10 - 36084*w2)*r1*r3^2 + (7740*w10 - 17796*w2)*r2*r3^2 + (-23688*w155 - 125384*w5 + 33720*w31 + 208440)*r1*r2 + (77996*w10 - 152892*w2)*r1*r3 + (37524*w10 - 90108*w2)*r2*r3 + (-1548*w155 + 5828*w5 + 2856*w31 - 13392)*r3^2 + (-455204*w10 + 902100*w2)*r1 + (-199028*w10 + 446820*w2)*r2 + (-6984*w155 + 40424*w5 + 11948*w31 - 82956)*r3 + (37400*w155 - 195920*w5 - 75240*w31 + 458800))*s2^3 + ((185*w155 - 185*w5 - 375*w31 + 1575)*r1*r2*r3^2 + (695*w155 + 2415*w5 - 1775*w31 - 75)*r1*r2*r3 + (-11160*w10 + 20150*w2)*r1*r3^2 + (-1225*w10 + 1615*w2)*r2*r3^2 + (-605*w155 + 17135*w5 + 2125*w31 - 41275)*r1*r2 + (-54870*w10 + 108500*w2)*r1*r3 + (-2935*w10 + 1645*w2)*r2*r3 + (-995*w155 - 3565*w5 + 2915*w31 + 7285)*r3^2 + (284115*w10 - 516925*w2)*r1 + (27695*w10 - 37675*w2)*r2 + (-5520*w155 - 18290*w5 + 15170*w31 + 33480)*r3 + (20470*w155 + 101060*w5 - 58800*w31 - 227850))*s1^2 + ((1760*w155 - 2350*w5 - 4090*w31 + 4800)*r1*r2*r3^2 + (8450*w155 + 380*w5 - 18980*w31 - 3830)*r1*r2*r3 + (4650*w10 + 18352*w2)*r1*r3^2 + (-4625*w10 + 1679*w2)*r2*r3^2 + (-46679*w155 + 45603*w5 + 107645*w31 - 94965)*r1*r2 + (-1116*w10 + 124186*w2)*r1*r3 + (-35*w10 - 40183*w2)*r2*r3 + (-1583*w155 + 8959*w5 + 5361*w31 - 23653)*r3^2 + (-79391*w10 - 451515*w2)*r1 + (90571*w10 - 20735*w2)*r2 + (-2595*w155 + 68045*w5 + 13153*w31 - 168299)*r3 + (40007*w155 - 219449*w5 - 137375*w31 + 536765))*s1*s2 + ((5986*w155 + 50674*w5 - 17562*w31 - 72474)*r1*r2*r3^2 + (23234*w155 + 315858*w5 - 77126*w31 - 508022)*r1*r2*r3 + (-140678*w10 + 253022*w2)*r1*r3^2 + (38980*w10 - 122032*w2)*r2*r3^2 + (-98916*w155 - 1156988*w5 + 348840*w31 + 1894880)*r1*r2 + (-622418*w10 + 1187486*w2)*r1*r3 + (269998*w10 - 794086*w2)*r2*r3 + (10924*w155 - 16244*w5 - 22328*w31 + 33976)*r3^2 + (3509572*w10 - 6379800*w2)*r1 + (-1104966*w10 + 3141490*w2)*r2 + (40742*w155 - 174282*w5 - 77774*w31 + 300018)*r3 - 153490*w155 + 889390*w5 + 308270*w31 - 2131250)*s2^2 + ((-1225*w155 + 2925*w5 + 1175*w31 - 7475)*r1*r2*r3^2 + (-5625*w155 + 14475*w5 + 5225*w31 - 39575)*r1*r2*r3 + (3410*w10 - 5580*w2)*r1*r3^2 + (3575*w10 - 6725*w2)*r2*r3^2 + (26105*w155 - 72535*w5 - 22525*w31 + 172175)*r1*r2 + (13640*w10 - 21390*w2)*r1*r3 + (13595*w10 - 25925*w2)*r2*r3 + (1335*w155 - 7595*w5 - 4175*w31 + 17515)*r3^2 + (-82305*w10 + 140275*w2)*r1 + (-87195*w10 + 165275*w2)*r2 + (3680*w155 - 38750*w5 - 14150*w31 + 87420)*r3 - 16540*w155 + 171430*w5 + 61450*w31 - 393700)*s1 + ((-11008*w155 - 81312*w5 + 25576*w31 + 135712)*r1*r2*r3^2 + (-40332*w155 - 447804*w5 + 98148*w31 + 766436)*r1*r2*r3 + (-10726*w10 + 45074*w2)*r1*r3^2 + (-96690*w10 + 254826*w2)*r2*r3^2 + (232058*w155 + 1946294*w5 - 553670*w31 - 3473490)*r1*r2 + (-33046*w10 + 130262*w2)*r1*r3 + (-550044*w10 + 1467048*w2)*r2*r3 + (-3992*w155 - 15748*w5 + 15224*w31 + 43772)*r3^2 + (247814*w10 - 1086550*w2)*r1 + (2589268*w10 - 6475920*w2)*r2 + (-5596*w155 - 46004*w5 + 43092*w31 + 152396)*r3 - 26890*w155 + 94550*w5 - 58910*w31 - 305350)*s2 + ((-3540*w155 - 3000*w5 + 6700*w31 - 15480)*r1*r2*r3^2 + (-17780*w155 - 37500*w5 + 36800*w31 - 24240)*r1*r2*r3 + (101370*w10 - 166470*w2)*r1*r3^2 + (18550*w10 - 27910*w2)*r2*r3^2 + (62310*w155 + 9430*w5 - 124150*w31 + 375250)*r1*r2 + (484530*w10 - 852810*w2)*r1*r3 + (53080*w10 - 61180*w2)*r2*r3 + (6480*w155 + 22940*w5 - 21280*w31 - 50220)*r3^2 + (-2537350*w10 + 4304350*w2)*r1 + (-430320*w10 + 665500*w2)*r2 + (31910*w155 + 133610*w5 - 101090*w31 - 254510)*r3 - 144360*w155 - 569780*w5 + 460500*w31 + 1357800))*I + ((-31*w155 - 255*w5 + 9*w31 + 73)*r1*r2*r3^2 + (-132*w155 - 1738*w5 - 98*w31 + 1624)*r1*r2*r3 + (-124*w310 + 86*w62)*r1*r3^2 + (25*w310 - 67*w62)*r2*r3^2 + (1492*w155 + 3634*w5 - 1510*w31 - 600)*r1*r2 + (-310*w310 - 232*w62)*r1*r3 + (145*w310 - 391*w62)*r2*r3 + (173*w155 + 217*w5 - 397*w31 - 217)*r3^2 + (2697*w310 - 2095*w62)*r1 + (-673*w310 + 1705*w62)*r2 + (601*w155 + 2263*w5 - 1391*w31 - 2821)*r3 - 2323*w155 - 12741*w5 + 5405*w31 + 25575)*s1^2*s2^4 + ((-132*w155 + 340*w5 + 188*w31 - 924)*r1*r2*r3^2 + (-494*w155 + 1294*w5 + 514*w31 - 3362)*r1*r2*r3 + (132*w310 - 368*w62)*r1*r3^2 + (-100*w310 + 136*w62)*r2*r3^2 + (3614*w155 - 10422*w5 - 5170*w31 + 24650)*r1*r2 + (1080*w310 - 2684*w62)*r1*r3 + (-250*w310 + 178*w62)*r2*r3 + (376*w155 + 1364*w5 - 844*w31 - 3224)*r3^2 + (-3726*w310 + 10010*w62)*r1 + (2274*w310 - 3190*w62)*r2 + (1532*w155 + 7936*w5 - 3332*w31 - 17112)*r3 - 7846*w155 - 40982*w5 + 18210*w31 + 97650)*s1^2*s2^3 + ((45*w155 - 15*w5 - 295*w31 + 245)*r1*r2*r3^2 + (260*w155 - 1510*w5 - 1430*w31 + 4720)*r1*r2*r3 + (-148*w310 + 626*w62)*r1*r3^2 + (335*w310 - 725*w62)*r2*r3^2 + (-1798*w155 + 2464*w5 + 8640*w31 - 8770)*r1*r2 + (-946*w310 + 3848*w62)*r1*r3 + (1511*w310 - 3425*w62)*r2*r3 + (-61*w155 + 527*w5 - 63*w31 - 899)*r3^2 + (4451*w310 - 15365*w62)*r1 + (-8471*w310 + 18095*w62)*r2 + (-485*w155 + 1085*w5 + 51*w31 - 1767)*r3 + (2859*w155 - 20987*w5 - 2425*w31 + 43245))*s1*s2^4 + ((146*w155 + 3540*w5 + 196*w31 - 2578)*r1*r2*r3^2 + (772*w155 + 22298*w5 + 1838*w31 - 25164)*r1*r2*r3 + (1699*w310 - 1711*w62)*r1*r3^2 + (-450*w310 + 972*w62)*r2*r3^2 + (-11312*w155 - 60024*w5 + 9060*w31 + 52500)*r1*r2 + (5545*w310 - 2143*w62)*r1*r3 + (-2025*w310 + 4581*w62)*r2*r3 + (-1103*w155 - 837*w5 + 2517*w31 - 1333)*r3^2 + (-38482*w310 + 43420*w62)*r1 + (11373*w310 - 24255*w62)*r2 + (-3081*w155 - 14663*w5 + 7351*w31 + 9021)*r3 + (8988*w155 + 93496*w5 - 20480*w31 - 170500))*s1^2*s2^2 + ((-110*w155 - 290*w5 + 30*w31 + 810)*r1*r2*r3^2 + (-470*w155 - 2010*w5 + 50*w31 + 5550)*r1*r2*r3 + (194*w310 - 258*w62)*r1*r3^2 + (70*w310 - 130*w62)*r2*r3^2 + (2234*w155 + 8738*w5 + 230*w31 - 21490)*r1*r2 + (398*w310 - 234*w62)*r1*r3 + (262*w310 - 490*w62)*r2*r3 + (28*w155 + 1364*w5 - 476*w31 - 3348)*r3^2 + (-4408*w310 + 5820*w62)*r1 + (-1702*w310 + 3190*w62)*r2 + (-560*w155 + 6820*w5 - 648*w31 - 17484)*r3 + (568*w155 - 43524*w5 + 8200*w31 + 103540))*s1*s2^3 + ((-416*w155 + 3764*w5 + 1412*w31 - 5224)*r1*r2*r3^2 + (-1634*w155 + 25158*w5 + 6426*w31 - 41022)*r1*r2*r3 + (-132*w310 + 1508*w62)*r1*r3^2 + (-1460*w310 + 2924*w62)*r2*r3^2 + (5886*w155 - 84798*w5 - 27490*w31 + 139330)*r1*r2 + (-2940*w310 + 13364*w62)*r1*r3 + (-5996*w310 + 12452*w62)*r2*r3 + (-1314*w155 - 2294*w5 + 2758*w31 + 5146)*r3^2 + (7136*w310 - 38920*w62)*r1 + (36172*w310 - 72380*w62)*r2 + (-5092*w155 - 21452*w5 + 10064*w31 + 39928)*r3 + (21430*w155 + 107570*w5 - 45670*w31 - 258850))*s2^4 + ((642*w155 - 5620*w5 - 1308*w31 + 9354)*r1*r2*r3^2 + (2054*w155 - 30144*w5 - 4424*w31 + 50602)*r1*r2*r3 + (-2362*w310 + 3988*w62)*r1*r3^2 + (1075*w310 - 1741*w62)*r2*r3^2 + (-10939*w155 + 130197*w5 + 23045*w31 - 238775)*r1*r2 + (-12280*w310 + 20494*w62)*r1*r3 + (3385*w310 - 4843*w62)*r2*r3 + (-751*w155 - 9579*w5 + 1269*w31 + 26629)*r3^2 + (58641*w310 - 106035*w62)*r1 + (-25329*w310 + 41965*w62)*r2 + (-4107*w155 - 41261*w5 + 6457*w31 + 115227)*r3 + (31261*w155 + 200787*w5 - 66385*w31 - 549475))*s1^2*s2 + ((-450*w155 - 120*w5 + 2960*w31 - 2070)*r1*r2*r3^2 + (-2620*w155 + 13770*w5 + 14350*w31 - 45420)*r1*r2*r3 + (1973*w310 - 7341*w62)*r1*r3^2 + (-3360*w310 + 7290*w62)*r2*r3^2 + (18378*w155 - 18254*w5 - 87290*w31 + 77470)*r1*r2 + (11411*w310 - 42993*w62)*r1*r3 + (-15201*w310 + 34545*w62)*r2*r3 + (681*w155 - 3937*w5 + 133*w31 + 5239)*r3^2 + (-56776*w310 + 180090*w62)*r1 + (85021*w310 - 181995*w62)*r2 + (4515*w155 - 3875*w5 - 1141*w31 - 2263)*r3 - 31534*w155 + 164362*w5 + 39650*w31 - 315270)*s1*s2^2 + ((918*w155 - 5122*w5 - 1366*w31 + 8722)*r1*r2*r3^2 + (3462*w155 - 21074*w5 - 4318*w31 + 32266)*r1*r2*r3 + (-1004*w310 + 2676*w62)*r1*r3^2 + (580*w310 - 652*w62)*r2*r3^2 + (-23688*w155 + 125384*w5 + 33720*w31 - 208440)*r1*r2 + (-7820*w310 + 20508*w62)*r1*r3 + (1108*w310 + 404*w62)*r2*r3 + (-1548*w155 - 5828*w5 + 2856*w31 + 13392)*r3^2 + (28932*w310 - 71540*w62)*r1 + (-12756*w310 + 14740*w62)*r2 + (-6984*w155 - 40424*w5 + 11948*w31 + 82956)*r3 + (37400*w155 + 195920*w5 - 75240*w31 - 458800))*s2^3 + ((185*w155 + 185*w5 - 375*w31 - 1575)*r1*r2*r3^2 + (695*w155 - 2415*w5 - 1775*w31 + 75)*r1*r2*r3 + (-1130*w310 + 1220*w62)*r1*r3^2 + (425*w310 - 995*w62)*r2*r3^2 + (-605*w155 - 17135*w5 + 2125*w31 + 41275)*r1*r2 + (-3440*w310 + 710*w62)*r1*r3 + (2105*w310 - 5135*w62)*r2*r3 + (-995*w155 + 3565*w5 + 2915*w31 - 7285)*r3^2 + (25105*w310 - 30675*w62)*r1 + (-10985*w310 + 25025*w62)*r2 + (-5520*w155 + 18290*w5 + 15170*w31 - 33480)*r3 + (20470*w155 - 101060*w5 - 58800*w31 + 227850))*s1^2 + ((1760*w155 + 2350*w5 - 4090*w31 - 4800)*r1*r2*r3^2 + (8450*w155 - 380*w5 - 18980*w31 + 3830)*r1*r2*r3 + (-2884*w310 + 8258*w62)*r1*r3^2 + (3505*w310 - 7795*w62)*r2*r3^2 + (-46679*w155 - 45603*w5 + 107645*w31 + 94965)*r1*r2 + (-11698*w310 + 40184*w62)*r1*r3 + (16333*w310 - 38035*w62)*r2*r3 + (-1583*w155 - 8959*w5 + 5361*w31 + 23653)*r3^2 + (76563*w310 - 197045*w62)*r1 + (-89293*w310 + 195085*w62)*r2 + (-2595*w155 - 68045*w5 + 13153*w31 + 168299)*r3 + (40007*w155 + 219449*w5 - 137375*w31 - 536765))*s1*s2 + ((5986*w155 - 50674*w5 - 17562*w31 + 72474)*r1*r2*r3^2 + (23234*w155 - 315858*w5 - 77126*w31 + 508022)*r1*r2*r3 + (-1398*w310 - 9938*w62)*r1*r3^2 + (16860*w310 - 32904*w62)*r2*r3^2 + (-98916*w155 + 1156988*w5 + 348840*w31 - 1894880)*r1*r2 + (15870*w310 - 107954*w62)*r1*r3 + (67086*w310 - 134742*w62)*r2*r3 + (10924*w155 + 16244*w5 - 22328*w31 - 33976)*r3^2 + (-3276*w310 + 256120*w62)*r1 + (-414982*w310 + 812130*w62)*r2 + (40742*w155 + 174282*w5 - 77774*w31 - 300018)*r3 - 153490*w155 - 889390*w5 + 308270*w31 + 2131250)*s2^2 + ((-1225*w155 - 2925*w5 + 1175*w31 + 7475)*r1*r2*r3^2 + (-5625*w155 - 14475*w5 + 5225*w31 + 39575)*r1*r2*r3 + (-320*w310 + 770*w62)*r1*r3^2 + (-375*w310 + 1065*w62)*r2*r3^2 + (26105*w155 + 72535*w5 - 22525*w31 - 172175)*r1*r2 + (-1970*w310 + 5060*w62)*r1*r3 + (-2325*w310 + 6495*w62)*r2*r3 + (1335*w155 + 7595*w5 - 4175*w31 - 17515)*r3^2 + (8765*w310 - 19875*w62)*r1 + (10285*w310 - 27225*w62)*r2 + (3680*w155 + 38750*w5 - 14150*w31 - 87420)*r3 - 16540*w155 - 171430*w5 + 61450*w31 + 393700)*s1 + ((-11008*w155 + 81312*w5 + 25576*w31 - 135712)*r1*r2*r3^2 + (-40332*w155 + 447804*w5 + 98148*w31 - 766436)*r1*r2*r3 + (5694*w310 - 6026*w62)*r1*r3^2 + (-21230*w310 + 37862*w62)*r2*r3^2 + (232058*w155 - 1946294*w5 - 553670*w31 + 3473490)*r1*r2 + (30270*w310 - 32558*w62)*r1*r3 + (-75548*w310 + 132176*w62)*r2*r3 + (-3992*w155 + 15748*w5 + 15224*w31 - 43772)*r3^2 + (-137462*w310 + 175190*w62)*r1 + (511236*w310 - 924440*w62)*r2 + (-5596*w155 + 46004*w5 + 43092*w31 - 152396)*r3 - 26890*w155 - 94550*w5 - 58910*w31 + 305350)*s2 + (-3540*w155 + 3000*w5 + 6700*w31 + 15480)*r1*r2*r3^2 + (-17780*w155 + 37500*w5 + 36800*w31 + 24240)*r1*r2*r3 + (6150*w310 - 6010*w62)*r1*r3^2 + (-4950*w310 + 11910*w62)*r2*r3^2 + (62310*w155 - 9430*w5 - 124150*w31 - 375250)*r1*r2 + (13710*w310 + 16970*w62)*r1*r3 + (-25320*w310 + 63180*w62)*r2*r3 + (6480*w155 - 22940*w5 - 21280*w31 + 50220)*r3^2 + (-127450*w310 + 147650*w62)*r1 + (128960*w310 - 300300*w62)*r2 + (31910*w155 - 133610*w5 - 101090*w31 + 254510)*r3 - 144360*w155 + 569780*w5 + 460500*w31 - 1357800,
(((13*w310 - 17*w62 - 6*w155 + 452*w5 - 6*w31 - 852)*r1*r2*r3^2 + (136*w310 - 246*w62 - 84*w155 + 2062*w5 + 82*w31 - 3816)*r1*r2*r3 + (-444*w310 + 660*w62 + 195*w155 - 10795*w5 - 35*w31 + 20595)*r1*r2 + (-206*w310 + 488*w62 - 224*w155 - 1178*w5 + 444*w31 + 2294)*r3^2 + (-933*w310 + 2299*w62 - 1441*w155 - 5673*w5 + 2807*w31 + 11067)*r3 + (4262*w310 - 9790*w62 + 4942*w155 + 31806*w5 - 9540*w31 - 65720))*s1^2*s2^4 + ((-119*w310 + 191*w62 + 68*w155 - 266*w5 - 92*w31 + 46)*r1*r2*r3^2 + (-558*w310 + 908*w62 + 182*w155 - 1096*w5 - 76*w31 - 182)*r1*r2*r3 + (2802*w310 - 4530*w62 - 1705*w155 + 7025*w5 + 2105*w31 - 1385)*r1*r2 + (8*w310 - 94*w62 - 48*w155 - 1426*w5 + 68*w31 + 3038)*r3^2 + (-191*w310 + 113*w62 - 497*w155 - 7161*w5 + 779*w31 + 15159)*r3 + (1234*w310 - 1030*w62 + 1214*w155 + 26102*w5 - 1880*w31 - 53940))*s1^2*s2^3 + ((47*w310 - 231*w62 - 98*w155 - 1104*w5 + 250*w31 + 2532)*r1*r2*r3^2 + (8*w310 - 598*w62 - 272*w155 - 5838*w5 + 710*w31 + 12956)*r1*r2*r3 + (-1422*w310 + 5770*w62 + 2359*w155 + 30737*w5 - 6195*w31 - 68885)*r1*r2 + (-256*w310 + 658*w62 - 290*w155 + 372*w5 + 1010*w31 + 620)*r3^2 + (-801*w310 + 1999*w62 - 741*w155 + 5363*w5 + 3515*w31 - 5425)*r3 + (5524*w310 - 15420*w62 + 4356*w155 - 14012*w5 - 17110*w31 - 2170))*s1*s2^4 + ((-343*w310 + 517*w62 + 166*w155 - 5142*w5 - 124*w31 + 9152)*r1*r2*r3^2 + (-2396*w310 + 4196*w62 + 1214*w155 - 23122*w5 - 1322*w31 + 39966)*r1*r2*r3 + (9459*w310 - 14785*w62 - 4870*w155 + 123870*w5 + 5160*w31 - 222420)*r1*r2 + (2061*w310 - 4993*w62 + 2369*w155 + 10013*w5 - 4799*w31 - 18259)*r3^2 + (8938*w310 - 22714*w62 + 14806*w155 + 48918*w5 - 29322*w31 - 89962)*r3 - 39637*w310 + 93265*w62 - 51617*w155 - 289881*w5 + 101815*w31 + 581095)*s1^2*s2^2 + ((-w310 - 167*w62 - 46*w155 + 732*w5 - 30*w31 + 444)*r1*r2*r3^2 + (6*w310 - 836*w62 - 24*w155 + 3134*w5 - 770*w31 + 2152)*r1*r2*r3 + (-1334*w310 + 5590*w62 + 1173*w155 - 8161*w5 - 65*w31 - 26395)*r1*r2 + (-652*w310 + 1866*w62 - 370*w155 - 496*w5 + 710*w31 + 1860)*r3^2 + (-2677*w310 + 7723*w62 - 1807*w155 + 341*w5 + 3625*w31 + 4185)*r3 + (12238*w310 - 36290*w62 + 5532*w155 + 26536*w5 - 8670*w31 - 77190))*s1*s2^3 + ((-422*w310 + 510*w62 - 284*w155 - 4400*w5 + 356*w31 + 5816)*r1*r2*r3^2 + (-2264*w310 + 2880*w62 - 1026*w155 - 17930*w5 + 1218*w31 + 20098)*r1*r2*r3 + (12214*w310 - 14710*w62 + 6230*w155 + 98810*w5 - 6030*w31 - 128170)*r1*r2 + (1088*w310 - 2556*w62 + 500*w155 + 5580*w5 + 308*w31 - 7564)*r3^2 + (5520*w310 - 13608*w62 + 6616*w155 + 37076*w5 - 7276*w31 - 60512)*r3 - 17804*w310 + 37040*w62 - 15472*w155 - 201996*w5 + 1660*w31 + 355880)*s2^4 + ((1239*w310 - 2081*w62 - 803*w155 + 7531*w5 + 1007*w31 - 10311)*r1*r2*r3^2 + (6698*w310 - 11778*w62 - 3237*w155 + 32451*w5 + 2921*w31 - 41163)*r1*r2*r3 + (-31397*w310 + 53555*w62 + 20280*w155 - 182950*w5 - 25380*w31 + 245510)*r1*r2 + (-2433*w310 + 6409*w62 - 2072*w155 - 744*w5 + 4282*w31 + 62)*r3^2 + (-9124*w310 + 25332*w62 - 11818*w155 - 1364*w5 + 24596*w31 - 3534)*r3 + (37901*w310 - 102945*w62 + 44706*w155 + 132308*w5 - 88570*w31 - 293260))*s1^2*s2 + ((-537*w310 + 2391*w62 + 1018*w155 + 12754*w5 - 2840*w31 - 26552)*r1*r2*r3^2 + (-208*w310 + 5828*w62 + 3082*w155 + 67438*w5 - 9330*w31 - 137966)*r1*r2*r3 + (14907*w310 - 58745*w62 - 24244*w155 - 342492*w5 + 69470*w31 + 710110)*r1*r2 + (1441*w310 - 3713*w62 + 2805*w155 - 6107*w5 - 10475*w31 - 1395)*r3^2 + (2676*w310 - 6464*w62 + 5776*w155 - 65968*w5 - 34160*w31 + 80600)*r3 - 35049*w310 + 102845*w62 - 43481*w155 + 241087*w5 + 185835*w31 - 197005)*s1*s2^2 + ((56*w310 - 60*w62 - 298*w155 + 3470*w5 - 278*w31 - 3398)*r1*r2*r3^2 + (752*w310 - 1380*w62 - 642*w155 + 17810*w5 - 3234*w31 - 20494)*r1*r2*r3 + (-2902*w310 + 4930*w62 + 5110*w155 - 82730*w5 + 10890*w31 + 72610)*r1*r2 + (-294*w310 + 1218*w62 - 800*w155 + 6820*w5 + 2716*w31 - 11408)*r3^2 + (610*w310 + 874*w62 - 678*w155 + 40982*w5 + 6998*w31 - 74214)*r3 - 3298*w310 - 7470*w62 + 17836*w155 - 105152*w5 - 59480*w31 + 132060)*s2^3 + ((170*w310 - 360*w62 - 110*w155 + 900*w5 + 270*w31 - 1680)*r1*r2*r3^2 + (935*w310 - 2055*w62 - 665*w155 + 3585*w5 + 1485*w31 - 6165)*r1*r2*r3 + (-4210*w310 + 8650*w62 + 3670*w155 - 20140*w5 - 8500*w31 + 40550)*r1*r2 + (265*w310 - 395*w62 - 990*w155 - 1860*w5 + 1970*w31)*r3^2 + (1520*w310 - 1710*w62 - 5620*w155 - 13020*w5 + 10510*w31 + 10850)*r3 - 8220*w310 + 16300*w62 + 22365*w155 + 49445*w5 - 45575*w31 - 22475)*s1^2 + ((551*w310 - 1153*w62 - 849*w155 - 19087*w5 + 3225*w31 + 24591)*r1*r2*r3^2 + (174*w310 + 226*w62 - 3431*w155 - 93159*w5 + 15155*w31 + 124303)*r1*r2*r3 + (-3621*w310 + 15035*w62 + 20272*w155 + 418446*w5 - 72560*w31 - 533930)*r1*r2 + (2087*w310 - 7071*w62 - 550*w155 + 7626*w5 + 6240*w31 - 6820)*r3^2 + (11332*w310 - 37388*w62 + 4242*w155 + 53444*w5 + 14700*w31 - 86490)*r3 - 31643*w310 + 110215*w62 + 10348*w155 - 349246*w5 - 134880*w31 + 545290)*s1*s2 + ((4842*w310 - 5770*w62 + 2984*w155 + 50620*w5 - 4236*w31 - 64896)*r1*r2*r3^2 + (25974*w310 - 32610*w62 + 11516*w155 + 208100*w5 - 17008*w31 - 227088)*r1*r2*r3 + (-140264*w310 + 168260*w62 - 67600*w155 - 1142020*w5 + 79080*w31 + 1424020)*r1*r2 + (-10268*w310 + 24496*w62 - 5170*w155 - 45570*w5 - 2738*w31 + 46934)*r3^2 + (-51010*w310 + 128778*w62 - 65426*w155 - 335606*w5 + 71686*w31 + 497922)*r3 + (138614*w310 - 284290*w62 + 162892*w155 + 1939856*w5 - 33860*w31 - 3282280))*s2^2 + ((260*w310 - 810*w62 - 2810*w5 + 360*w31 + 9110)*r1*r2*r3^2 + (235*w310 - 1055*w62 + 805*w155 - 18845*w5 - 145*w31 + 53705)*r1*r2*r3 + (-10180*w310 + 25000*w62 - 3110*w155 + 90320*w5 - 5600*w31 - 273150)*r1*r2 + (1705*w310 - 3055*w62 - 2110*w155 + 9300*w5 + 6350*w31 - 16740)*r3^2 + (10850*w310 - 20740*w62 - 5540*w155 + 57660*w5 + 20250*w31 - 107570)*r3 - 36270*w310 + 58750*w62 + 45525*w155 - 289075*w5 - 140775*w31 + 560325)*s1 + ((-5036*w310 + 6400*w62 - 102*w155 - 84830*w5 + 5958*w31 + 105918)*r1*r2*r3^2 + (-32352*w310 + 48200*w62 - 2668*w155 - 381900*w5 + 37924*w31 + 458804)*r1*r2*r3 + (159792*w310 - 215180*w62 + 11390*w155 + 1945830*w5 - 145990*w31 - 2332510)*r1*r2 + (15474*w310 - 40958*w62 + 11820*w155 - 1860*w5 - 18656*w31 + 16368)*r3^2 + (60040*w310 - 166144*w62 + 76328*w155 + 32488*w5 - 136768*w31 - 17856)*r3 - 186802*w310 + 522270*w62 - 304636*w155 - 1212348*w5 + 480480*w31 + 2723040)*s2 + ((-1400*w310 + 2480*w62 - 1190*w155 + 6610*w5 - 550*w31 - 18270)*r1*r2*r3^2 + (-3890*w310 + 5290*w62 - 5570*w155 + 43850*w5 - 2250*w31 - 117710)*r1*r2*r3 + (35350*w310 - 54950*w62 + 22900*w155 - 197400*w5 + 27300*w31 + 496200)*r1*r2 + (-8520*w310 + 20760*w62 - 6070*w155 + 930*w5 + 21910*w31 + 53630)*r3^2 + (-29240*w310 + 67780*w62 - 16550*w155 + 135470*w5 + 80430*w31 - 49910)*r3 + (230520*w310 - 593100*w62 + 111580*w155 - 314960*w5 - 422300*w31 - 558000)))*I + ((257*w10 - 6*w155 - 705*w2 - 452*w5 - 6*w31 + 852)*r1*r2*r3^2 + (1266*w10 - 84*w155 - 3380*w2 - 2062*w5 + 82*w31 + 3816)*r1*r2*r3 + (-6678*w10 + 195*w155 + 18430*w2 + 10795*w5 - 35*w31 - 20595)*r1*r2 + (372*w10 - 224*w155 - 2046*w2 + 1178*w5 + 444*w31 - 2294)*r3^2 + (-1147*w10 - 1441*w155 - 3503*w2 + 5673*w5 + 2807*w31 - 11067)*r3 - 7006*w10 + 4942*w155 + 43090*w2 - 31806*w5 - 9540*w31 + 65720)*s1^2*s2^4 + ((629*w10 + 68*w155 - 705*w2 + 266*w5 - 92*w31 - 46)*r1*r2*r3^2 + (2832*w10 + 182*w155 - 2670*w2 + 1096*w5 - 76*w31 + 182)*r1*r2*r3 + (-16076*w10 - 1705*w155 + 18460*w2 - 7025*w5 + 2105*w31 + 1385)*r1*r2 + (1054*w10 - 48*w155 - 3472*w2 + 1426*w5 + 68*w31 - 3038)*r3^2 + (3131*w10 - 497*w155 - 12121*w2 + 7161*w5 + 779*w31 - 15159)*r3 - 21142*w10 + 1214*w155 + 72230*w2 - 26102*w5 - 1880*w31 + 53940)*s1^2*s2^3 + ((-1265*w10 - 98*w155 + 2661*w2 + 1104*w5 + 250*w31 - 2532)*r1*r2*r3^2 + (-6534*w10 - 272*w155 + 13908*w2 + 5838*w5 + 710*w31 - 12956)*r1*r2*r3 + (30516*w10 + 2359*w155 - 64800*w2 - 30737*w5 - 6195*w31 + 68885)*r1*r2 + (-2170*w10 - 290*w155 + 5704*w2 - 372*w5 + 1010*w31 - 620)*r3^2 + (-10199*w10 - 741*w155 + 25637*w2 - 5363*w5 + 3515*w31 + 5425)*r3 + (69068*w10 + 4356*w155 - 177320*w2 + 14012*w5 - 17110*w31 + 2170))*s1*s2^4 + ((-1937*w10 + 166*w155 + 6755*w2 + 5142*w5 - 124*w31 - 9152)*r1*r2*r3^2 + (-9696*w10 + 1214*w155 + 32880*w2 + 23122*w5 - 1322*w31 - 39966)*r1*r2*r3 + (51433*w10 - 4870*w155 - 176755*w2 - 123870*w5 + 5160*w31 + 222420)*r1*r2 + (-2697*w10 + 2369*w155 + 17701*w2 - 10013*w5 - 4799*w31 + 18259)*r3^2 + (15562*w10 + 14806*w155 + 24118*w2 - 48918*w5 - 29322*w31 + 89962)*r3 + (48081*w10 - 51617*w155 - 369365*w2 + 289881*w5 + 101815*w31 - 581095))*s1^2*s2^2 + ((-1885*w10 - 46*w155 + 2537*w2 - 732*w5 - 30*w31 - 444)*r1*r2*r3^2 + (-7908*w10 - 24*w155 + 10186*w2 - 3134*w5 - 770*w31 - 2152)*r1*r2*r3 + (41652*w10 + 1173*w155 - 49900*w2 + 8161*w5 - 65*w31 + 26395)*r1*r2 + (-930*w10 - 370*w155 + 2108*w2 + 496*w5 + 710*w31 - 1860)*r3^2 + (-6603*w10 - 1807*w155 + 14849*w2 - 341*w5 + 3625*w31 - 4185)*r3 + (33666*w10 + 5532*w155 - 74090*w2 - 26536*w5 - 8670*w31 + 77190))*s1*s2^3 + ((-2138*w10 - 284*w155 + 5698*w2 + 4400*w5 + 356*w31 - 5816)*r1*r2*r3^2 + (-11908*w10 - 1026*w155 + 30404*w2 + 17930*w5 + 1218*w31 - 20098)*r1*r2*r3 + (60638*w10 + 6230*w155 - 159910*w2 - 98810*w5 - 6030*w31 + 128170)*r1*r2 + (-8432*w10 + 500*w155 + 25916*w2 - 5580*w5 + 308*w31 + 7564)*r3^2 + (-22692*w10 + 6616*w155 + 83948*w2 - 37076*w5 - 7276*w31 + 60512)*r3 + (247752*w10 - 15472*w155 - 727260*w2 + 201996*w5 + 1660*w31 - 355880))*s2^4 + ((-2459*w10 - 803*w155 - 1955*w2 - 7531*w5 + 1007*w31 + 10311)*r1*r2*r3^2 + (-10632*w10 - 3237*w155 - 13460*w2 - 32451*w5 + 2921*w31 + 41163)*r1*r2*r3 + (62711*w10 + 20280*w155 + 50015*w2 + 182950*w5 - 25380*w31 - 245510)*r1*r2 + (-4619*w10 - 2072*w155 + 7347*w2 + 744*w5 + 4282*w31 - 62)*r3^2 + (-38626*w10 - 11818*w155 + 67146*w2 + 1364*w5 + 24596*w31 + 3534)*r3 + (93837*w10 + 44706*w155 - 138105*w2 - 132308*w5 - 88570*w31 + 293260))*s1^2*s2 + ((10685*w10 + 1018*w155 - 24771*w2 - 12754*w5 - 2840*w31 + 26552)*r1*r2*r3^2 + (58264*w10 + 3082*w155 - 135188*w2 - 67438*w5 - 9330*w31 + 137966)*r1*r2*r3 + (-262371*w10 - 24244*w155 + 617225*w2 + 342492*w5 + 69470*w31 - 710110)*r1*r2 + (23095*w10 + 2805*w155 - 61039*w2 + 6107*w5 - 10475*w31 + 1395)*r3^2 + (103664*w10 + 5776*w155 - 264492*w2 + 65968*w5 - 34160*w31 - 80600)*r3 - 733243*w10 - 43481*w155 + 1895495*w2 - 241087*w5 + 185835*w31 + 197005)*s1*s2^2 + ((-3316*w10 - 298*w155 + 3776*w2 - 3470*w5 - 278*w31 + 3398)*r1*r2*r3^2 + (-12416*w10 - 642*w155 + 9148*w2 - 17810*w5 - 3234*w31 + 20494)*r1*r2*r3 + (90766*w10 + 5110*w155 - 96770*w2 + 82730*w5 + 10890*w31 - 72610)*r1*r2 + (-15934*w10 - 800*w155 + 44082*w2 - 6820*w5 + 2716*w31 + 11408)*r3^2 + (-66774*w10 - 678*w155 + 184946*w2 - 40982*w5 + 6998*w31 + 74214)*r3 + (370574*w10 + 17836*w155 - 1022070*w2 + 105152*w5 - 59480*w31 - 132060))*s2^3 + ((60*w10 - 110*w155 - 1290*w2 - 900*w5 + 270*w31 + 1680)*r1*r2*r3^2 + (-225*w10 - 665*w155 - 4695*w2 - 3585*w5 + 1485*w31 + 6165)*r1*r2*r3 + (-5920*w10 + 3670*w155 + 38000*w2 + 20140*w5 - 8500*w31 - 40550)*r1*r2 + (1705*w10 - 990*w155 - 9455*w2 + 1860*w5 + 1970*w31)*r3^2 + (-620*w10 - 5620*w155 - 24490*w2 + 13020*w5 + 10510*w31 - 10850)*r3 - 32240*w10 + 22365*w155 + 195300*w2 - 49445*w5 - 45575*w31 + 22475)*s1^2 + ((1285*w10 - 849*w155 + 8813*w2 + 19087*w5 + 3225*w31 - 24591)*r1*r2*r3^2 + (-9072*w10 - 3431*w155 + 72164*w2 + 93159*w5 + 15155*w31 - 124303)*r1*r2*r3 + (4163*w10 + 20272*w155 - 323725*w2 - 418446*w5 - 72560*w31 + 533930)*r1*r2 + (-15035*w10 - 550*w155 + 42067*w2 - 7626*w5 + 6240*w31 + 6820)*r3^2 + (-57102*w10 + 4242*w155 + 153326*w2 - 53444*w5 + 14700*w31 + 86490)*r3 + (461249*w10 + 10348*w155 - 1278285*w2 + 349246*w5 - 134880*w31 - 545290))*s1*s2 + ((20758*w10 + 2984*w155 - 58518*w2 - 50620*w5 - 4236*w31 + 64896)*r1*r2*r3^2 + (120918*w10 + 11516*w155 - 323314*w2 - 208100*w5 - 17008*w31 + 227088)*r1*r2*r3 + (-586988*w10 - 67600*w155 + 1645560*w2 + 1142020*w5 + 79080*w31 - 1424020)*r1*r2 + (72292*w10 - 5170*w155 - 224936*w2 + 45570*w5 - 2738*w31 - 46934)*r3^2 + (178622*w10 - 65426*w155 - 701158*w2 + 335606*w5 + 71686*w31 - 497922)*r3 - 2282282*w10 + 162892*w155 + 6671510*w2 - 1939856*w5 - 33860*w31 + 3282280)*s2^2 + ((-2130*w10 + 7820*w2 + 2810*w5 + 360*w31 - 9110)*r1*r2*r3^2 + (-10845*w10 + 805*w155 + 39185*w2 + 18845*w5 - 145*w31 - 53705)*r1*r2*r3 + (59190*w10 - 3110*w155 - 194250*w2 - 90320*w5 - 5600*w31 + 273150)*r1*r2 + (-13175*w10 - 2110*w155 + 33325*w2 - 9300*w5 + 6350*w31 + 16740)*r3^2 + (-55490*w10 - 5540*w155 + 142600*w2 - 57660*w5 + 20250*w31 + 107570)*r3 + (384710*w10 + 45525*w155 - 965650*w2 + 289075*w5 - 140775*w31 - 560325))*s1 + ((3836*w10 - 102*w155 + 37744*w2 + 84830*w5 + 5958*w31 - 105918)*r1*r2*r3^2 + (-29784*w10 - 2668*w155 + 289312*w2 + 381900*w5 + 37924*w31 - 458804)*r1*r2*r3 + (-70136*w10 + 11390*w155 - 1145180*w2 - 1945830*w5 - 145990*w31 + 2332510)*r1*r2 + (35774*w10 + 11820*w155 - 83762*w2 + 1860*w5 - 18656*w31 - 16368)*r3^2 + (283464*w10 + 76328*w155 - 615536*w2 - 32488*w5 - 136768*w31 + 17856)*r3 - 283774*w10 - 304636*w155 + 578770*w2 + 1212348*w5 + 480480*w31 - 2723040)*s2 + (420*w10 - 1190*w155 - 4380*w2 - 6610*w5 - 550*w31 + 18270)*r1*r2*r3^2 + (4470*w10 - 5570*w155 - 28990*w2 - 43850*w5 - 2250*w31 + 117710)*r1*r2*r3 + (32650*w10 + 22900*w155 + 50550*w2 + 197400*w5 + 27300*w31 - 496200)*r1*r2 + (-57040*w10 - 6070*w155 + 150040*w2 - 930*w5 + 21910*w31 - 53630)*r3^2 + (-266600*w10 - 16550*w155 + 676420*w2 - 135470*w5 + 80430*w31 + 49910)*r3 + 1718640*w10 + 111580*w155 - 4392700*w2 + 314960*w5 - 422300*w31 + 558000,
(((7*w155 + 135*w5 - 143*w31 - 159)*r1*r2*r3^2 + (64*w155 + 1624*w5 - 764*w31 - 3172)*r1*r2*r3 + 372*w10*r1*r3^2 + (180*w10 + 36*w2)*r2*r3^2 + (-153*w155 - 3049*w5 + 3565*w31 + 4685)*r1*r2 + (744*w10 + 1860*w2)*r1*r3 + (-252*w10 + 2628*w2)*r2*r3 + (-56*w155 + 372*w5 + 230*w31 - 558)*r3^2 + (-7998*w10 - 310*w2)*r1 + (-3204*w10 - 1980*w2)*r2 + (-58*w155 + 1674*w5 + 670*w31 - 2294)*r3 - 268*w155 - 16864*w5 - 1490*w31 + 34410)*s1^2*s2^4 + ((-121*w155 - 25*w5 + 109*w31 + 57)*r1*r2*r3^2 + (-482*w155 + 358*w5 + 282*w31 - 1094)*r1*r2*r3 + (-31*w10 - 155*w2)*r1*r3^2 + (385*w10 - 853*w2)*r2*r3^2 + (2924*w155 + 842*w5 - 2470*w31 - 1580)*r1*r2 + (713*w10 - 2945*w2)*r1*r3 + (1786*w10 - 4144*w2)*r2*r3 + (-202*w155 + 1364*w5 + 660*w31 - 3286)*r3^2 + (-341*w10 + 4805*w2)*r1 + (-9798*w10 + 21340*w2)*r2 + (-486*w155 + 7378*w5 + 1990*w31 - 17298)*r3 + (3639*w155 - 42253*w5 - 13205*w31 + 100595))*s1^2*s2^3 + ((69*w155 - 375*w5 - 161*w31 - 13)*r1*r2*r3^2 + (328*w155 - 1852*w5 - 568*w31 + 76)*r1*r2*r3 + (3224*w10 - 5952*w2)*r1*r3^2 + (-190*w10 + 706*w2)*r2*r3^2 + (-3137*w155 + 4219*w5 + 6585*w31 + 3485)*r1*r2 + (14384*w10 - 29016*w2)*r1*r3 + (-1594*w10 + 5038*w2)*r2*r3 + (290*w155 - 62*w5 - 564*w31 - 124)*r3^2 + (-81220*w10 + 149420*w2)*r1 + (5738*w10 - 18370*w2)*r2 + (1144*w155 - 2852*w5 - 2112*w31 + 3348)*r3 - 4914*w155 + 8618*w5 + 9320*w31 - 16740)*s1*s2^4 + ((-152*w155 - 1710*w5 + 1578*w31 + 2324)*r1*r2*r3^2 + (-924*w155 - 18034*w5 + 8094*w31 + 35292)*r1*r2*r3 - 3782*w10*r1*r3^2 + (-1105*w10 - 2081*w2)*r2*r3^2 + (3533*w155 + 39139*w5 - 39115*w31 - 64985)*r1*r2 + (-5084*w10 - 25110*w2)*r1*r3 + (6197*w10 - 35663*w2)*r2*r3 + (211*w155 - 2387*w5 - 1325*w31 + 1953)*r3^2 + (78833*w10 + 7285*w2)*r1 + (13779*w10 + 63305*w2)*r2 + (-717*w155 - 9269*w5 - 3105*w31 + 3379)*r3 + (11273*w155 + 128929*w5 - 9585*w31 - 242885))*s1^2*s2^2 + ((143*w155 + 655*w5 - 267*w31 - 1791)*r1*r2*r3^2 + (506*w155 + 2946*w5 - 746*w31 - 7818)*r1*r2*r3 + (4433*w10 - 10819*w2)*r1*r3^2 + (-1655*w10 + 3947*w2)*r2*r3^2 + (-4304*w155 - 20002*w5 + 7870*w31 + 47720)*r1*r2 + (19313*w10 - 48577*w2)*r1*r3 + (-8378*w10 + 20756*w2)*r2*r3 + (550*w155 - 1364*w5 - 1028*w31 + 3162)*r3^2 + (-112065*w10 + 267065*w2)*r1 + (43006*w10 - 99440*w2)*r2 + (2578*w155 - 8494*w5 - 4674*w31 + 16926)*r3 - 12053*w155 + 39711*w5 + 23215*w31 - 94705)*s1*s2^3 + ((622*w155 + 914*w5 - 626*w31 - 3686)*r1*r2*r3^2 + (2306*w155 + 1510*w5 - 1058*w31 - 8998)*r1*r2*r3 + (-5332*w10 + 2604*w2)*r1*r3^2 + (-4940*w10 + 10916*w2)*r2*r3^2 + (-16904*w155 - 37432*w5 + 18180*w31 + 106420)*r1*r2 + (-12772*w10 - 14508*w2)*r1*r3 + (-22844*w10 + 52868*w2)*r2*r3 + (406*w155 - 1674*w5 - 1798*w31 - 62)*r3^2 + (115692*w10 - 62620*w2)*r1 + (125628*w10 - 273020*w2)*r2 + (64*w155 - 6696*w5 - 5084*w31 - 3596)*r3 + (4454*w155 + 95542*w5 + 6510*w31 - 152210))*s2^4 + ((1201*w155 + 1635*w5 - 2699*w31 - 2277)*r1*r2*r3^2 + (5252*w155 + 15262*w5 - 11702*w31 - 27216)*r1*r2*r3 + (4681*w10 + 1395*w2)*r1*r3^2 + (-1310*w10 + 8108*w2)*r2*r3^2 + (-28809*w155 - 42297*w5 + 65345*w31 + 71905)*r1*r2 + (4867*w10 + 42315*w2)*r1*r3 + (-19091*w10 + 68759*w2)*r2*r3 + (1167*w155 - 9269*w5 - 3315*w31 + 25141)*r3^2 + (-94054*w10 - 42780*w2)*r1 + (49823*w10 - 215765*w2)*r2 + (3351*w155 - 54653*w5 - 9805*w31 + 141763)*r3 - 35634*w155 + 210118*w5 + 101880*w31 - 543120)*s1^2*s2 + ((-444*w155 + 5370*w5 + 1186*w31 - 2832)*r1*r2*r3^2 + (-2468*w155 + 26562*w5 + 4418*w31 - 15036)*r1*r2*r3 + (-29884*w10 + 52142*w2)*r1*r3^2 + (-685*w10 - 881*w2)*r2*r3^2 + (26157*w155 - 80909*w5 - 57235*w31 + 40015)*r1*r2 + (-134974*w10 + 262136*w2)*r1*r3 + (2819*w10 - 17813*w2)*r2*r3 + (-1995*w155 - 713*w5 + 3709*w31 + 4619)*r3^2 + (753765*w10 - 1315795*w2)*r1 + (9837*w10 + 27995*w2)*r2 + (-6879*w155 + 20057*w5 + 11597*w31 - 14663)*r3 + (29249*w155 - 58063*w5 - 50545*w31 + 98115))*s1*s2^2 + ((864*w155 - 2252*w5 - 792*w31 + 988)*r1*r2*r3^2 + (3382*w155 - 12870*w5 - 1486*w31 + 11934)*r1*r2*r3 + (-434*w10 - 5642*w2)*r1*r3^2 + (-2730*w10 + 6522*w2)*r2*r3^2 + (-22768*w155 + 36956*w5 + 22460*w31 - 1760)*r1*r2 + (-7874*w10 - 11966*w2)*r1*r3 + (-13848*w10 + 34356*w2)*r2*r3 + (2672*w155 - 13268*w5 - 7856*w31 + 32116)*r3^2 + (10354*w10 + 118110*w2)*r1 + (70976*w10 - 164340*w2)*r2 + (8188*w155 - 67332*w5 - 26648*w31 + 157728)*r3 - 47202*w155 + 385454*w5 + 149670*w31 - 925970)*s2^3 + ((-520*w155 + 1370*w5 + 400*w31 - 2950)*r1*r2*r3^2 + (-2465*w155 + 8445*w5 + 1725*w31 - 19825)*r1*r2*r3 + (-3875*w10 + 7285*w2)*r1*r3^2 + (-1175*w10 + 2555*w2)*r2*r3^2 + (12750*w155 - 27700*w5 - 10200*w31 + 65450)*r1*r2 + (-20615*w10 + 43555*w2)*r1*r3 + (-5330*w10 + 12140*w2)*r2*r3 + (-170*w155 + 5580*w5 + 630*w31 - 12400)*r3^2 + (100905*w10 - 188325*w2)*r1 + (29750*w10 - 63800*w2)*r2 + (920*w155 + 28520*w5 - 510*w31 - 60450)*r3 - 1965*w155 - 136245*w5 - 1325*w31 + 310775)*s1^2 + ((-83*w155 - 9605*w5 - 83*w31 + 16431)*r1*r2*r3^2 + (1144*w155 - 45026*w5 - 2854*w31 + 73988)*r1*r2*r3 + (-4743*w10 + 32519*w2)*r1*r3^2 + (13180*w10 - 27682*w2)*r2*r3^2 + (-6931*w155 + 218097*w5 + 19255*w31 - 405645)*r1*r2 + (-16833*w10 + 121427*w2)*r1*r3 + (57343*w10 - 125911*w2)*r2*r3 + (-335*w155 + 9889*w5 - 777*w31 - 28117)*r3^2 + (123380*w10 - 774690*w2)*r1 + (-330611*w10 + 688765*w2)*r2 + (-4863*w155 + 27869*w5 + 3109*w31 - 88691)*r3 + (26888*w155 - 191456*w5 - 30890*w31 + 555830))*s1*s2 + ((-6242*w155 - 12094*w5 + 6526*w31 + 37906)*r1*r2*r3^2 + (-23866*w155 - 29270*w5 + 13858*w31 + 94958)*r1*r2*r3 + (58962*w10 - 44454*w2)*r1*r3^2 + (47290*w10 - 104746*w2)*r2*r3^2 + (168214*w155 + 441962*w5 - 186630*w31 - 1084970)*r1*r2 + (133362*w10 + 112158*w2)*r1*r3 + (219304*w10 - 508708*w2)*r2*r3 + (834*w155 + 4774*w5 + 5758*w31 + 32922)*r3^2 + (-1282842*w10 + 1043770*w2)*r1 + (-1203408*w10 + 2620420*w2)*r2 + (20396*w155 - 1364*w5 - 336*w31 + 207576)*r3 - 149224*w155 - 632152*w5 + 201940*w31 + 690060)*s2^2 + ((-890*w155 + 1740*w5 + 1150*w31 - 6100)*r1*r2*r3^2 + (-3855*w155 + 3615*w5 + 5275*w31 - 19675)*r1*r2*r3 + (18445*w10 - 33015*w2)*r1*r3^2 + (-3625*w10 + 5785*w2)*r2*r3^2 + (13960*w155 - 61970*w5 - 14450*w31 + 148000)*r1*r2 + (89125*w10 - 173445*w2)*r1*r3 + (-11200*w10 + 15430*w2)*r2*r3 + (-2160*w155 - 1550*w5 + 6460*w31 + 2170)*r3^2 + (-467325*w10 + 845525*w2)*r1 + (85140*w10 - 139150*w2)*r2 + (-10120*w155 - 8060*w5 + 29830*w31 + 6510)*r3 + (38975*w155 + 65875*w5 - 118925*w31 - 144925))*s1 + ((-1334*w155 + 26542*w5 + 1082*w31 - 47218)*r1*r2*r3^2 + (-7612*w155 + 115080*w5 + 7456*w31 - 198324)*r1*r2*r3 + (-55056*w10 + 71052*w2)*r1*r3^2 + (-30870*w10 + 63018*w2)*r2*r3^2 + (28308*w155 - 650936*w5 - 22760*w31 + 1131860)*r1*r2 + (-82956*w10 - 67704*w2)*r1*r3 + (-129762*w10 + 275814*w2)*r2*r3 + (-17002*w155 + 116498*w5 + 45266*w31 - 320106)*r3^2 + (1186246*w10 - 1584410*w2)*r1 + (768594*w10 - 1563210*w2)*r2 + (-58558*w155 + 612002*w5 + 153578*w31 - 1619998)*r3 + (437002*w155 - 2772454*w5 - 1201270*w31 + 7349170))*s2 + ((5180*w155 - 3740*w5 - 6100*w31 + 20580)*r1*r2*r3^2 + (27010*w155 - 32490*w5 - 32950*w31 + 143790)*r1*r2*r3 + (11160*w10 - 38440*w2)*r1*r3^2 + (15800*w10 - 30320*w2)*r2*r3^2 + (-133970*w155 + 19690*w5 + 168350*w31 - 437750)*r1*r2 + (78120*w10 - 276520*w2)*r1*r3 + (61580*w10 - 120860*w2)*r2*r3 + (-460*w155 - 39060*w5 - 1740*w31 + 82460)*r3^2 + (-341000*w10 + 961000*w2)*r1 + (-387260*w10 + 746900*w2)*r2 + (-17770*w155 - 183830*w5 + 23330*w31 + 376030)*r3 + (31190*w155 + 1056170*w5 - 1950*w31 - 2329650)))*I + ((7*w155 - 135*w5 - 143*w31 + 159)*r1*r2*r3^2 + (64*w155 - 1624*w5 - 764*w31 + 3172)*r1*r2*r3 + (-136*w310 + 356*w62)*r1*r3^2 + (-180*w310 + 396*w62)*r2*r3^2 + (-153*w155 + 3049*w5 + 3565*w31 - 4685)*r1*r2 + (-628*w310 + 1808*w62)*r1*r3 + (-828*w310 + 1908*w62)*r2*r3 + (-56*w155 - 372*w5 + 230*w31 + 558)*r3^2 + (3574*w310 - 8730*w62)*r1 + (4572*w310 - 9900*w62)*r2 + (-58*w155 - 1674*w5 + 670*w31 + 2294)*r3 - 268*w155 + 16864*w5 - 1490*w31 - 34410)*s1^2*s2^4 + ((-121*w155 + 25*w5 + 109*w31 - 57)*r1*r2*r3^2 + (-482*w155 - 358*w5 + 282*w31 + 1094)*r1*r2*r3 + (163*w310 - 313*w62)*r1*r3^2 + (15*w310 - 3*w62)*r2*r3^2 + (2924*w155 - 842*w5 - 2470*w31 + 1580)*r1*r2 + (739*w310 - 1459*w62)*r1*r3 + (-6*w310 + 156*w62)*r2*r3 + (-202*w155 - 1364*w5 + 660*w31 + 3286)*r3^2 + (-4067*w310 + 7915*w62)*r1 - 286*w310*r2 + (-486*w155 - 7378*w5 + 1990*w31 + 17298)*r3 + (3639*w155 + 42253*w5 - 13205*w31 - 100595))*s1^2*s2^3 + ((69*w155 + 375*w5 - 161*w31 + 13)*r1*r2*r3^2 + (328*w155 + 1852*w5 - 568*w31 - 76)*r1*r2*r3 + (112*w310 + 184*w62)*r1*r3^2 + (-130*w310 + 262*w62)*r2*r3^2 + (-3137*w155 - 4219*w5 + 6585*w31 - 3485)*r1*r2 + (-8*w310 + 2272*w62)*r1*r3 + (-538*w310 + 1126*w62)*r2*r3 + (290*w155 + 62*w5 - 564*w31 + 124)*r3^2 + (-1820*w310 - 4540*w62)*r1 + (3226*w310 - 6490*w62)*r2 + (1144*w155 + 2852*w5 - 2112*w31 - 3348)*r3 - 4914*w155 - 8618*w5 + 9320*w31 + 16740)*s1*s2^4 + ((-152*w155 + 1710*w5 + 1578*w31 - 2324)*r1*r2*r3^2 + (-924*w155 + 18034*w5 + 8094*w31 - 35292)*r1*r2*r3 + (1836*w310 - 4526*w62)*r1*r3^2 + (1905*w310 - 4131*w62)*r2*r3^2 + (3533*w155 - 39139*w5 - 39115*w31 + 64985)*r1*r2 + (8478*w310 - 22568*w62)*r1*r3 + (8613*w310 - 19563*w62)*r2*r3 + (211*w155 + 2387*w5 - 1325*w31 - 1953)*r3^2 + (-47629*w310 + 111755*w62)*r1 + (-48197*w310 + 103125*w62)*r2 + (-717*w155 + 9269*w5 - 3105*w31 - 3379)*r3 + (11273*w155 - 128929*w5 - 9585*w31 + 242885))*s1^2*s2^2 + ((143*w155 - 655*w5 - 267*w31 + 1791)*r1*r2*r3^2 + (506*w155 - 2946*w5 - 746*w31 + 7818)*r1*r2*r3 + (-101*w310 + 423*w62)*r1*r3^2 + (-185*w310 + 269*w62)*r2*r3^2 + (-4304*w155 + 20002*w5 + 7870*w31 - 47720)*r1*r2 + (-1421*w310 + 3909*w62)*r1*r3 + (-506*w310 + 512*w62)*r2*r3 + (550*w155 + 1364*w5 - 1028*w31 - 3162)*r3^2 + (3385*w310 - 12105*w62)*r1 + (4262*w310 - 6380*w62)*r2 + (2578*w155 + 8494*w5 - 4674*w31 - 16926)*r3 - 12053*w155 - 39711*w5 + 23215*w31 + 94705)*s1*s2^3 + ((622*w155 - 914*w5 - 626*w31 + 3686)*r1*r2*r3^2 + (2306*w155 - 1510*w5 - 1058*w31 + 8998)*r1*r2*r3 + (1940*w310 - 4332*w62)*r1*r3^2 + (-180*w310 + 12*w62)*r2*r3^2 + (-16904*w155 + 37432*w5 + 18180*w31 - 106420)*r1*r2 + (9188*w310 - 22356*w62)*r1*r3 + (132*w310 - 2124*w62)*r2*r3 + (406*w155 + 1674*w5 - 1798*w31 + 62)*r3^2 + (-50156*w310 + 108060*w62)*r1 + (3356*w310 + 660*w62)*r2 + (64*w155 + 6696*w5 - 5084*w31 + 3596)*r3 + (4454*w155 - 95542*w5 + 6510*w31 + 152210))*s2^4 + ((1201*w155 - 1635*w5 - 2699*w31 + 2277)*r1*r2*r3^2 + (5252*w155 - 15262*w5 - 11702*w31 + 27216)*r1*r2*r3 + (-2623*w310 + 6123*w62)*r1*r3^2 + (-2290*w310 + 4768*w62)*r2*r3^2 + (-28809*w155 + 42297*w5 + 65345*w31 - 71905)*r1*r2 + (-11989*w310 + 30339*w62)*r1*r3 + (-9859*w310 + 21439*w62)*r2*r3 + (1167*w155 + 9269*w5 - 3315*w31 - 25141)*r3^2 + (67602*w310 - 151540*w62)*r1 + (57311*w310 - 118525*w62)*r2 + (3351*w155 + 54653*w5 - 9805*w31 - 141763)*r3 - 35634*w155 - 210118*w5 + 101880*w31 + 543120)*s1^2*s2 + ((-444*w155 - 5370*w5 + 1186*w31 + 2832)*r1*r2*r3^2 + (-2468*w155 - 26562*w5 + 4418*w31 + 15036)*r1*r2*r3 + (-1562*w310 - 1104*w62)*r1*r3^2 + (1005*w310 - 2187*w62)*r2*r3^2 + (26157*w155 + 80909*w5 - 57235*w31 - 40015)*r1*r2 + (-2612*w310 - 18282*w62)*r1*r3 + (4563*w310 - 10401*w62)*r2*r3 + (-1995*w155 + 713*w5 + 3709*w31 - 4619)*r3^2 + (29335*w310 + 24915*w62)*r1 + (-25451*w310 + 54615*w62)*r2 + (-6879*w155 - 20057*w5 + 11597*w31 + 14663)*r3 + (29249*w155 + 58063*w5 - 50545*w31 - 98115))*s1*s2^2 + ((864*w155 + 2252*w5 - 792*w31 - 988)*r1*r2*r3^2 + (3382*w155 + 12870*w5 - 1486*w31 - 11934)*r1*r2*r3 + (-1030*w310 + 2146*w62)*r1*r3^2 + (-310*w310 + 454*w62)*r2*r3^2 + (-22768*w155 - 36956*w5 + 22460*w31 + 1760)*r1*r2 + (-5254*w310 + 9718*w62)*r1*r3 + (-856*w310 + 892*w62)*r2*r3 + (2672*w155 + 13268*w5 - 7856*w31 - 32116)*r3^2 + (25278*w310 - 56030*w62)*r1 + (7152*w310 - 10780*w62)*r2 + (8188*w155 + 67332*w5 - 26648*w31 - 157728)*r3 - 47202*w155 - 385454*w5 + 149670*w31 + 925970)*s2^3 + ((-520*w155 - 1370*w5 + 400*w31 + 2950)*r1*r2*r3^2 + (-2465*w155 - 8445*w5 + 1725*w31 + 19825)*r1*r2*r3 + (-725*w310 + 995*w62)*r1*r3^2 + (-25*w310 - 35*w62)*r2*r3^2 + (12750*w155 + 27700*w5 - 10200*w31 - 65450)*r1*r2 + (-2705*w310 + 2885*w62)*r1*r3 + (110*w310 - 680*w62)*r2*r3 + (-170*w155 - 5580*w5 + 630*w31 + 12400)*r3^2 + (16935*w310 - 25275*w62)*r1 + (350*w310 + 1100*w62)*r2 + (920*w155 - 28520*w5 - 510*w31 + 60450)*r3 - 1965*w155 + 136245*w5 - 1325*w31 - 310775)*s1^2 + ((-83*w155 + 9605*w5 - 83*w31 - 16431)*r1*r2*r3^2 + (1144*w155 + 45026*w5 - 2854*w31 - 73988)*r1*r2*r3 + (2101*w310 - 1853*w62)*r1*r3^2 + (-140*w310 + 1286*w62)*r2*r3^2 + (-6931*w155 - 218097*w5 + 19255*w31 + 405645)*r1*r2 + (12571*w310 - 10649*w62)*r1*r3 + (-3089*w310 + 11753*w62)*r2*r3 + (-335*w155 - 9889*w5 - 777*w31 + 28117)*r3^2 + (-49680*w310 + 60530*w62)*r1 + (6653*w310 - 34595*w62)*r2 + (-4863*w155 - 27869*w5 + 3109*w31 + 88691)*r3 + (26888*w155 + 191456*w5 - 30890*w31 - 555830))*s1*s2 + ((-6242*w155 + 12094*w5 + 6526*w31 - 37906)*r1*r2*r3^2 + (-23866*w155 + 29270*w5 + 13858*w31 - 94958)*r1*r2*r3 + (-23210*w310 + 50782*w62)*r1*r3^2 + (1830*w310 - 342*w62)*r2*r3^2 + (168214*w155 - 441962*w5 - 186630*w31 + 1084970)*r1*r2 + (-111098*w310 + 260506*w62)*r1*r3 + (-792*w310 + 19284*w62)*r2*r3 + (834*w155 - 4774*w5 + 5758*w31 - 32922)*r3^2 + (596906*w310 - 1274010*w62)*r1 + (-34816*w310 - 660*w62)*r2 + (20396*w155 + 1364*w5 - 336*w31 - 207576)*r3 - 149224*w155 + 632152*w5 + 201940*w31 - 690060)*s2^2 + ((-890*w155 - 1740*w5 + 1150*w31 + 6100)*r1*r2*r3^2 + (-3855*w155 - 3615*w5 + 5275*w31 + 19675)*r1*r2*r3 + (1535*w310 - 1445*w62)*r1*r3^2 + (825*w310 - 2025*w62)*r2*r3^2 + (13960*w155 + 61970*w5 - 14450*w31 - 148000)*r1*r2 + (4175*w310 + 1465*w62)*r1*r3 + (4320*w310 - 10950*w62)*r2*r3 + (-2160*w155 + 1550*w5 + 6460*w31 - 2170)*r3^2 + (-33275*w310 + 36075*w62)*r1 + (-21620*w310 + 51150*w62)*r2 + (-10120*w155 + 8060*w5 + 29830*w31 - 6510)*r3 + (38975*w155 - 65875*w5 - 118925*w31 + 144925))*s1 + ((-1334*w155 - 26542*w5 + 1082*w31 + 47218)*r1*r2*r3^2 + (-7612*w155 - 115080*w5 + 7456*w31 + 198324)*r1*r2*r3 + (28940*w310 - 62616*w62)*r1*r3^2 + (1110*w310 - 4674*w62)*r2*r3^2 + (28308*w155 + 650936*w5 - 22760*w31 - 1131860)*r1*r2 + (139904*w310 - 313428*w62)*r1*r3 + (10686*w310 - 35202*w62)*r2*r3 + (-17002*w155 - 116498*w5 + 45266*w31 + 320106)*r3^2 + (-737278*w310 + 1582330*w62)*r1 + (-35262*w310 + 122430*w62)*r2 + (-58558*w155 - 612002*w5 + 153578*w31 + 1619998)*r3 + (437002*w155 + 2772454*w5 - 1201270*w31 - 7349170))*s2 + (5180*w155 + 3740*w5 - 6100*w31 - 20580)*r1*r2*r3^2 + (27010*w155 + 32490*w5 - 32950*w31 - 143790)*r1*r2*r3 + (7240*w310 - 9720*w62)*r1*r3^2 + (-1400*w310 + 4160*w62)*r2*r3^2 + (-133970*w155 - 19690*w5 + 168350*w31 + 437750)*r1*r2 + (30040*w310 - 39960*w62)*r1*r3 + (-9140*w310 + 26180*w62)*r2*r3 + (-460*w155 + 39060*w5 - 1740*w31 - 82460)*r3^2 + (-175000*w310 + 249400*w62)*r1 + (38980*w310 - 106700*w62)*r2 + (-17770*w155 + 183830*w5 + 23330*w31 - 376030)*r3 + 31190*w155 - 1056170*w5 - 1950*w31 + 2329650,
(((155*w310 - 285*w62 + 93*w155 - 205*w5 - 201*w31 + 145)*r1*r2*r3^2 + (724*w310 - 1340*w62 + 371*w155 - 457*w5 - 743*w31 - 575)*r1*r2*r3 + (-3685*w310 + 6775*w62 - 2542*w155 + 5044*w5 + 5270*w31 - 3480)*r1*r2 + (-151*w310 + 291*w62 - 22*w155 + 1798*w5 + 132*w31 - 4588)*r3^2 + (-948*w310 + 1868*w62 + 192*w155 + 7502*w5 + 26*w31 - 19344)*r3 + (5577*w310 - 11665*w62 - 92*w155 - 34906*w5 - 1680*w31 + 89590))*s1^2*s2^4 + ((110*w310 - 240*w62 + 86*w155 - 240*w5 - 212*w31 + 510)*r1*r2*r3^2 + (548*w310 - 1190*w62 + 452*w155 - 474*w5 - 1066*w31 + 860)*r1*r2*r3 + (-2795*w310 + 6025*w62 - 2359*w155 + 4963*w5 + 5765*w31 - 11085)*r1*r2 + (-97*w310 + 207*w62 - 139*w155 + 651*w5 + 349*w31 - 2201)*r3^2 + (-571*w310 + 1161*w62 - 661*w155 + 1519*w5 + 1607*w31 - 6913)*r3 + (3909*w310 - 8905*w62 + 2561*w155 - 9827*w5 - 6485*w31 + 37355))*s1^2*s2^3 + ((47*w310 - 69*w62 + 41*w155 + 659*w5 - 225*w31 + 45)*r1*r2*r3^2 + (180*w310 - 152*w62 + 367*w155 + 3839*w5 - 1575*w31 - 1675)*r1*r2*r3 + (-751*w310 + 1485*w62 - 812*w155 - 12406*w5 + 5120*w31 - 5730)*r1*r2 + (-833*w310 + 1977*w62 - 88*w155 + 1984*w5 + 514*w31 - 4154)*r3^2 + (-4110*w310 + 9626*w62 + 334*w155 + 10292*w5 + 632*w31 - 21762)*r3 + (15311*w310 - 35575*w62 + 3290*w155 - 79980*w5 - 15870*w31 + 177320))*s1*s2^4 + ((-1505*w310 + 2665*w62 - 828*w155 + 1830*w5 + 1776*w31 - 750)*r1*r2*r3^2 + (-6964*w310 + 12430*w62 - 3106*w155 + 4372*w5 + 6068*w31 + 7310)*r1*r2*r3 + (35250*w310 - 62350*w62 + 22937*w155 - 47509*w5 - 46545*w31 + 22205)*r1*r2 + (1536*w310 - 2946*w62 + 72*w155 - 18538*w5 - 1032*w31 + 47058)*r3^2 + (9673*w310 - 18983*w62 - 2897*w155 - 78957*w5 + 1699*w31 + 201779)*r3 - 55712*w310 + 115840*w62 + 4162*w155 + 365366*w5 + 10880*w31 - 931240)*s1^2*s2^2 + ((74*w310 - 288*w62 + 142*w155 + 708*w5 - 360*w31 - 1210)*r1*r2*r3^2 + (240*w310 - 1054*w62 + 644*w155 + 4458*w5 - 1630*w31 - 7900)*r1*r2*r3 + (-2237*w310 + 7695*w62 - 3329*w155 - 20427*w5 + 8915*w31 + 36165)*r1*r2 + (-291*w310 + 429*w62 - 561*w155 + 1953*w5 + 1663*w31 - 2883)*r3^2 + (-2085*w310 + 3727*w62 - 1707*w155 + 13609*w5 + 5769*w31 - 22599)*r3 + (4907*w310 - 4375*w62 + 11015*w155 - 73005*w5 - 34115*w31 + 133765))*s1*s2^3 + ((-342*w310 + 398*w62 + 116*w155 + 2688*w5 - 212*w31 - 2984)*r1*r2*r3^2 + (-1724*w310 + 1984*w62 + 632*w155 + 10844*w5 - 1316*w31 - 9512)*r1*r2*r3 + (9520*w310 - 11480*w62 - 3234*w155 - 62342*w5 + 5330*w31 + 63990)*r1*r2 + (1668*w310 - 3920*w62 - 1012*w155 - 11656*w5 + 1996*w31 + 30752)*r3^2 + (7994*w310 - 18630*w62 - 7226*w155 - 40362*w5 + 13958*w31 + 113646)*r3 - 54788*w310 + 129420*w62 + 22056*w155 + 186248*w5 - 42820*w31 - 511500)*s2^4 + ((770*w310 - 1220*w62 + 364*w155 + 650*w5 - 658*w31 - 3900)*r1*r2*r3^2 + (3202*w310 - 4940*w62 + 638*w155 + 3804*w5 - 444*w31 - 20530)*r1*r2*r3 + (-16975*w310 + 26625*w62 - 9661*w155 - 9823*w5 + 15335*w31 + 87985)*r1*r2 + (-1333*w310 + 2663*w62 + 1239*w155 + 16089*w5 - 2089*w31 - 35619)*r3^2 + (-7719*w310 + 16149*w62 + 9661*w155 + 76601*w5 - 17027*w31 - 168547)*r3 + (39091*w310 - 79195*w62 - 29581*w155 - 351633*w5 + 49485*w31 + 781045))*s1^2*s2 + ((-407*w310 + 379*w62 - 196*w155 - 6034*w5 + 1900*w31 - 2050)*r1*r2*r3^2 + (-1580*w310 + 182*w62 - 2882*w155 - 35484*w5 + 14700*w31 + 9110)*r1*r2*r3 + (5656*w310 - 6960*w62 + 2757*w155 + 106391*w5 - 42345*w31 + 103205)*r1*r2 + (8938*w310 - 21572*w62 + 18*w155 - 19344*w5 - 2974*w31 + 42284)*r3^2 + (43045*w310 - 102411*w62 - 7149*w155 - 95697*w5 + 3463*w31 + 211327)*r3 - 164726*w310 + 392550*w62 - 17420*w155 + 788640*w5 + 120170*w31 - 1790870)*s1*s2^2 + ((-484*w310 + 636*w62 + 372*w155 + 3156*w5 - 104*w31 - 5048)*r1*r2*r3^2 + (-2378*w310 + 3038*w62 + 1034*w155 + 10818*w5 + 978*w31 - 13014)*r1*r2*r3 + (13130*w310 - 16510*w62 - 7398*w155 - 69574*w5 - 2090*w31 + 113830)*r1*r2 + (1636*w310 - 4220*w62 - 1694*w155 - 7502*w5 + 4642*w31 + 25234)*r3^2 + (6278*w310 - 16350*w62 - 7102*w155 - 8494*w5 + 19566*w31 + 59582)*r3 - 52346*w310 + 135690*w62 + 36812*w155 + 90396*w5 - 101240*w31 - 390600)*s2^3 + ((255*w310 - 105*w62 - 210*w155 + 270*w5 + 190*w31 - 690)*r1*r2*r3^2 + (1005*w310 - 215*w62 - 1095*w155 + 525*w5 + 1145*w31 - 2995)*r1*r2*r3 + (-4000*w310 - 1500*w62 + 3525*w155 + 2625*w5 - 3275*w31 - 2575)*r1*r2 + (-615*w310 + 1495*w62 + 230*w155 + 6510*w5 + 230*w31 - 18290)*r3^2 + (-3665*w310 + 8385*w62 + 2685*w155 + 27745*w5 - 2585*w31 - 80445)*r3 + (20340*w310 - 48900*w62 - 10015*w155 - 143995*w5 + 5175*w31 + 400675))*s1^2 + ((-134*w310 + 1748*w62 - 722*w155 - 848*w5 + 720*w31 + 14450)*r1*r2*r3^2 + (210*w310 + 6684*w62 - 1124*w155 - 5958*w5 - 3090*w31 + 67120)*r1*r2*r3 + (10777*w310 - 49495*w62 + 18399*w155 + 86937*w5 - 22265*w31 - 459715)*r1*r2 + (-6629*w310 + 17511*w62 + 3341*w155 + 5487*w5 - 7943*w31 - 22537)*r3^2 + (-27535*w310 + 72093*w62 + 15237*w155 - 2139*w5 - 37959*w31 - 49011)*r3 + (126763*w310 - 345275*w62 - 47355*w155 - 259315*w5 + 103615*w31 + 833435))*s1*s2 + ((3162*w310 - 3418*w62 - 1016*w155 - 22468*w5 + 2352*w31 + 20604)*r1*r2*r3^2 + (15384*w310 - 15744*w62 - 7022*w155 - 90854*w5 + 17086*w31 + 60222)*r1*r2*r3 + (-87170*w310 + 99530*w62 + 32134*w155 + 527842*w5 - 67230*w31 - 423490)*r1*r2 + (-16308*w310 + 37880*w62 + 8492*w155 + 113956*w5 - 15116*w31 - 299212)*r3^2 + (-80064*w310 + 183560*w62 + 67496*w155 + 412052*w5 - 123868*w31 - 1143776)*r3 + (533248*w310 - 1247020*w62 - 181736*w155 - 1833588*w5 + 311820*w31 + 4978600))*s2^2 + ((75*w310 - 585*w62 + 100*w155 - 440*w5 - 900*w31 + 3880)*r1*r2*r3^2 + (545*w310 - 2855*w62 + 1815*w155 + 3295*w5 - 7325*w31 + 6115)*r1*r2*r3 + (-4420*w310 + 18200*w62 - 3235*w155 - 3055*w5 + 26625*w31 - 73275)*r1*r2 + (-3425*w310 + 8165*w62 + 1420*w155 + 5580*w5 - 2320*w31 - 11160)*r3^2 + (-15355*w310 + 36495*w62 + 10505*w155 + 33325*w5 - 19785*w31 - 66805)*r3 + (54920*w310 - 129000*w62 - 28345*w155 - 298685*w5 + 36925*w31 + 675025))*s1 + ((894*w310 - 1466*w62 - 2082*w155 - 4006*w5 - 386*w31 + 15418)*r1*r2*r3^2 + (4138*w310 - 6578*w62 - 3834*w155 - 3318*w5 - 14998*w31 + 28774)*r1*r2*r3 + (-23230*w310 + 29910*w62 + 34918*w155 + 62834*w5 + 45890*w31 - 369130)*r1*r2 + (8134*w310 - 16710*w62 - 326*w155 - 79298*w5 - 10882*w31 + 153946)*r3^2 + (49732*w310 - 107240*w62 - 41468*w155 - 432636*w5 + 28664*w31 + 867008)*r3 - 233284*w310 + 460560*w62 + 20968*w155 + 1749144*w5 + 218140*w31 - 3338700)*s2 + ((-1970*w310 + 250*w62 + 2770*w155 + 1270*w5 - 3030*w31 + 1990)*r1*r2*r3^2 + (-7110*w310 - 5450*w62 + 13500*w155 - 6400*w5 - 14040*w31 + 45220)*r1*r2*r3 + (45340*w310 - 2900*w62 - 74210*w155 - 76330*w5 + 87250*w31 - 14150)*r1*r2 + (4300*w310 - 11360*w62 - 310*w155 - 27590*w5 - 3210*w31 + 90830)*r3^2 + (24360*w310 - 57380*w62 - 10850*w155 - 105090*w5 + 7470*w31 + 387190)*r3 - 146600*w310 + 376800*w62 - 4340*w155 + 383780*w5 + 106800*w31 - 1395000))*I + ((-387*w10 + 93*w155 + 245*w2 + 205*w5 - 201*w31 - 145)*r1*r2*r3^2 + (-2118*w10 + 371*w155 + 1610*w2 + 457*w5 - 743*w31 + 575)*r1*r2*r3 + (9195*w10 - 2542*w155 - 6345*w2 - 5044*w5 + 5270*w31 + 3480)*r1*r2 + (527*w10 - 22*w155 - 1891*w2 - 1798*w5 + 132*w31 + 4588)*r3^2 + (1054*w10 + 192*w155 - 5518*w2 - 7502*w5 + 26*w31 + 19344)*r3 - 11191*w10 - 92*w155 + 42935*w2 + 34906*w5 - 1680*w31 - 89590)*s1^2*s2^4 + ((116*w10 + 86*w155 - 510*w2 + 240*w5 - 212*w31 - 510)*r1*r2*r3^2 + (-6*w10 + 452*w155 - 1080*w2 + 474*w5 - 1066*w31 - 860)*r1*r2*r3 + (-3635*w10 - 2359*w155 + 13285*w2 - 4963*w5 + 5765*w31 + 11085)*r1*r2 + (-341*w10 - 139*w155 + 1023*w2 - 651*w5 + 349*w31 + 2201)*r3^2 + (-837*w10 - 661*w155 + 3379*w2 - 1519*w5 + 1607*w31 + 6913)*r3 + (6603*w10 + 2561*w155 - 18755*w2 + 9827*w5 - 6485*w31 - 37355))*s1^2*s2^3 + ((1509*w10 + 41*w155 - 1831*w2 - 659*w5 - 225*w31 - 45)*r1*r2*r3^2 + (5718*w10 + 367*w155 - 5478*w2 - 3839*w5 - 1575*w31 + 1675)*r1*r2*r3 + (-33767*w10 - 812*w155 + 36845*w2 + 12406*w5 + 5120*w31 + 5730)*r1*r2 + (589*w10 - 88*w155 - 1581*w2 - 1984*w5 + 514*w31 + 4154)*r3^2 + (334*w155 - 2108*w2 - 10292*w5 + 632*w31 + 21762)*r3 - 23653*w10 + 3290*w155 + 63085*w2 + 79980*w5 - 15870*w31 - 177320)*s1*s2^4 + ((4367*w10 - 828*w155 - 3355*w2 - 1830*w5 + 1776*w31 + 750)*r1*r2*r3^2 + (22698*w10 - 3106*w155 - 18140*w2 - 4372*w5 + 6068*w31 - 7310)*r1*r2*r3 + (-104440*w10 + 22937*w155 + 86620*w2 + 47509*w5 - 46545*w31 - 22205)*r1*r2 + (-6262*w10 + 72*w155 + 21576*w2 + 18538*w5 - 1032*w31 - 47058)*r3^2 + (-12989*w10 - 2897*w155 + 63023*w2 + 78957*w5 + 1699*w31 - 201779)*r3 + (133796*w10 + 4162*w155 - 488560*w2 - 365366*w5 + 10880*w31 + 931240))*s1^2*s2^2 + ((-212*w10 + 142*w155 + 838*w2 - 708*w5 - 360*w31 + 1210)*r1*r2*r3^2 + (-2174*w10 + 644*w155 + 6844*w2 - 4458*w5 - 1630*w31 + 7900)*r1*r2*r3 + (5771*w10 - 3329*w155 - 21885*w2 + 20427*w5 + 8915*w31 - 36165)*r1*r2 + (1953*w10 - 561*w155 - 4867*w2 - 1953*w5 + 1663*w31 + 2883)*r3^2 + (8525*w10 - 1707*w155 - 21731*w2 - 13609*w5 + 5769*w31 + 22599)*r3 - 73811*w10 + 11015*w155 + 181195*w2 + 73005*w5 - 34115*w31 - 133765)*s1*s2^3 + ((-694*w10 + 116*w155 + 2118*w2 - 2688*w5 - 212*w31 + 2984)*r1*r2*r3^2 + (-4720*w10 + 632*w155 + 13564*w2 - 10844*w5 - 1316*w31 + 9512)*r1*r2*r3 + (16780*w10 - 3234*w155 - 56660*w2 + 62342*w5 + 5330*w31 - 63990)*r1*r2 + (-5456*w10 - 1012*w155 + 20956*w2 + 11656*w5 + 1996*w31 - 30752)*r3^2 + (-9114*w10 - 7226*w155 + 60078*w2 + 40362*w5 + 13958*w31 - 113646)*r3 + (70804*w10 + 22056*w155 - 361460*w2 - 186248*w5 - 42820*w31 + 511500))*s2^4 + ((-5076*w10 + 364*w155 + 7330*w2 - 650*w5 - 658*w31 + 3900)*r1*r2*r3^2 + (-23544*w10 + 638*w155 + 31090*w2 - 3804*w5 - 444*w31 + 20530)*r1*r2*r3 + (127845*w10 - 9661*w155 - 190935*w2 + 9823*w5 + 15335*w31 - 87985)*r1*r2 + (8091*w10 + 1239*w155 - 29853*w2 - 16089*w5 - 2089*w31 + 35619)*r3^2 + (12307*w10 + 9661*w155 - 83669*w2 - 76601*w5 - 17027*w31 + 168547)*r3 - 164703*w10 - 29581*w155 + 638755*w2 + 351633*w5 + 49485*w31 - 781045)*s1^2*s2 + ((-16939*w10 - 196*w155 + 21251*w2 + 6034*w5 + 1900*w31 + 2050)*r1*r2*r3^2 + (-66398*w10 - 2882*w155 + 69788*w2 + 35484*w5 + 14700*w31 - 9110)*r1*r2*r3 + (382002*w10 + 2757*w155 - 438770*w2 - 106391*w5 - 42345*w31 - 103205)*r1*r2 + (-4464*w10 + 18*w155 + 12586*w2 + 19344*w5 - 2974*w31 - 42284)*r3^2 + (10695*w10 - 7149*w155 - 2077*w2 + 95697*w5 + 3463*w31 - 211327)*r3 + (172298*w10 - 17420*w155 - 483910*w2 - 788640*w5 + 120170*w31 + 1790870))*s1*s2^2 + ((-4148*w10 + 372*w155 + 8396*w2 - 3156*w5 - 104*w31 + 5048)*r1*r2*r3^2 + (-19510*w10 + 1034*w155 + 38258*w2 - 10818*w5 + 978*w31 + 13014)*r1*r2*r3 + (113590*w10 - 7398*w155 - 226770*w2 + 69574*w5 - 2090*w31 - 113830)*r1*r2 + (9548*w10 - 1694*w155 - 18228*w2 + 7502*w5 + 4642*w31 - 25234)*r3^2 + (52762*w10 - 7102*w155 - 102114*w2 + 8494*w5 + 19566*w31 - 59582)*r3 - 301382*w10 + 36812*w155 + 605430*w2 - 90396*w5 - 101240*w31 + 390600)*s2^3 + ((-355*w10 - 210*w155 - 195*w2 - 270*w5 + 190*w31 + 690)*r1*r2*r3^2 + (-825*w10 - 1095*w155 - 3885*w2 - 525*w5 + 1145*w31 + 2995)*r1*r2*r3 + (5000*w10 + 3525*w155 + 4100*w2 - 2625*w5 - 3275*w31 + 2575)*r1*r2 + (2015*w10 + 230*w155 - 5735*w2 - 6510*w5 + 230*w31 + 18290)*r3^2 + (1705*w10 + 2685*w155 - 7905*w2 - 27745*w5 - 2585*w31 + 80445)*r3 - 56420*w10 - 10015*w155 + 170500*w2 + 143995*w5 + 5175*w31 - 400675)*s1^2 + ((18812*w10 - 722*w155 - 29358*w2 + 848*w5 + 720*w31 - 14450)*r1*r2*r3^2 + (84124*w10 - 1124*w155 - 129954*w2 + 5958*w5 - 3090*w31 - 67120)*r1*r2*r3 + (-432191*w10 + 18399*w155 + 648485*w2 - 86937*w5 - 22265*w31 + 459715)*r1*r2 + (-12493*w10 + 3341*w155 + 30907*w2 - 5487*w5 - 7943*w31 + 22537)*r3^2 + (-79825*w10 + 15237*w155 + 183551*w2 + 2139*w5 - 37959*w31 + 49011)*r3 + (420701*w10 - 47355*w155 - 1007345*w2 + 259315*w5 + 103615*w31 - 833435))*s1*s2 + ((1894*w10 - 1016*w155 - 9318*w2 + 22468*w5 + 2352*w31 - 20604)*r1*r2*r3^2 + (24780*w10 - 7022*w155 - 85564*w2 + 90854*w5 + 17086*w31 - 60222)*r1*r2*r3 + (-22730*w10 + 32134*w155 + 239610*w2 - 527842*w5 - 67230*w31 + 423490)*r1*r2 + (74276*w10 + 8492*w155 - 252216*w2 - 113956*w5 - 15116*w31 + 299212)*r3^2 + (182404*w10 + 67496*w155 - 795708*w2 - 412052*w5 - 123868*w31 + 1143776)*r3 - 1207884*w10 - 181736*w155 + 4710760*w2 + 1833588*w5 + 311820*w31 - 4978600)*s2^2 + ((6325*w10 + 100*w155 - 9895*w2 + 440*w5 - 900*w31 - 3880)*r1*r2*r3^2 + (24715*w10 + 1815*w155 - 31885*w2 - 3295*w5 - 7325*w31 - 6115)*r1*r2*r3 + (-163240*w10 - 3235*w155 + 255900*w2 + 3055*w5 + 26625*w31 + 73275)*r1*r2 + (1705*w10 + 1420*w155 - 6045*w2 - 5580*w5 - 2320*w31 + 11160)*r3^2 + (-15345*w10 + 10505*w155 + 15965*w2 - 33325*w5 - 19785*w31 + 66805)*r3 - 76260*w10 - 28345*w155 + 232500*w2 + 298685*w5 + 36925*w31 - 675025)*s1 + ((24918*w10 - 2082*w155 - 45906*w2 + 4006*w5 - 386*w31 - 15418)*r1*r2*r3^2 + (107930*w10 - 3834*w155 - 183138*w2 + 3318*w5 - 14998*w31 - 28774)*r1*r2*r3 + (-706390*w10 + 34918*w155 + 1257070*w2 - 62834*w5 + 45890*w31 + 369130)*r1*r2 + (-132618*w10 - 326*w155 + 380618*w2 + 79298*w5 - 10882*w31 - 153946)*r3^2 + (-471572*w10 - 41468*w155 + 1427984*w2 + 432636*w5 + 28664*w31 - 867008)*r3 + (3187172*w10 + 20968*w155 - 9122680*w2 - 1749144*w5 + 218140*w31 + 3338700))*s2 + (-17210*w10 + 2770*w155 + 19250*w2 - 1270*w5 - 3030*w31 - 1990)*r1*r2*r3^2 + (-86530*w10 + 13500*w155 + 109050*w2 + 6400*w5 - 14040*w31 - 45220)*r1*r2*r3 + (378480*w10 - 74210*w155 - 396000*w2 + 76330*w5 + 87250*w31 + 14150)*r1*r2 + (-48980*w10 - 310*w155 + 116560*w2 + 27590*w5 - 3210*w31 - 90830)*r3^2 + (-189100*w10 - 10850*w155 + 436480*w2 + 105090*w5 + 7470*w31 - 387190)*r3 + 970300*w10 - 4340*w155 - 2402500*w2 - 383780*w5 + 106800*w31 + 1395000,
(((121*w155 - 111*w5 - 249*w31 + 387)*r1*r2*r3^2 + (626*w155 - 198*w5 - 1242*w31 + 1126)*r1*r2*r3 + (-341*w10 + 31*w2)*r1*r3^2 + (-415*w10 + 475*w2)*r2*r3^2 + (-3416*w155 + 1362*w5 + 6990*w31 - 8420)*r1*r2 + (-1829*w10 + 1333*w2)*r1*r3 + (-814*w10 - 200*w2)*r2*r3 + (364*w155 - 806*w5 - 998*w31 + 992)*r3^2 + (8525*w10 - 2325*w2)*r1 + (9154*w10 - 10780*w2)*r2 + (1276*w155 - 7192*w5 - 3724*w31 + 11656)*r3 - 7341*w155 + 27187*w5 + 20635*w31 - 42625)*s1^2*s2^4 + ((182*w155 + 118*w5 - 338*w31 - 26)*r1*r2*r3^2 + (802*w155 + 1194*w5 - 1454*w31 - 1398)*r1*r2*r3 + (-372*w10 - 248*w2)*r1*r3^2 + (70*w10 - 730*w2)*r2*r3^2 + (-4322*w155 - 2846*w5 + 8030*w31 + 2010)*r1*r2 + (-1488*w10 - 1364*w2)*r1*r3 + (1762*w10 - 6790*w2)*r2*r3 + (358*w155 - 62*w5 - 886*w31 - 186)*r3^2 + (8370*w10 + 4650*w2)*r1 + (-3602*w10 + 19690*w2)*r2 + (1582*w155 - 2914*w5 - 3918*w31 + 4402)*r3 - 6422*w155 - 2046*w5 + 15870*w31 + 13950)*s1^2*s2^3 + ((59*w155 - 353*w5 + 57*w31 + 1033)*r1*r2*r3^2 + (314*w155 - 3170*w5 + 226*w31 + 8294)*r1*r2*r3 + (217*w10 - 31*w2)*r1*r3^2 + (-535*w10 + 1567*w2)*r2*r3^2 + (-1950*w155 + 10580*w5 - 900*w31 - 31550)*r1*r2 + (589*w10 + 527*w2)*r1*r3 + (-3436*w10 + 9766*w2)*r2*r3 + (230*w155 + 868*w5 - 688*w31 - 2418)*r3^2 + (-4867*w10 + 775*w2)*r1 + (14824*w10 - 40150*w2)*r2 + (918*w155 + 3162*w5 - 2794*w31 - 9734)*r3 - 1893*w155 + 651*w5 + 7615*w31 + 3875)*s1*s2^4 + ((-1086*w155 + 1176*w5 + 2244*w31 - 4142)*r1*r2*r3^2 + (-5806*w155 + 3128*w5 + 11552*w31 - 14366)*r1*r2*r3 + (2666*w10 - 496*w2)*r1*r3^2 + (4565*w10 - 6155*w2)*r2*r3^2 + (31501*w155 - 14557*w5 - 64615*w31 + 92395)*r1*r2 + (16244*w10 - 16678*w2)*r1*r3 + (11279*w10 - 7565*w2)*r2*r3 + (-3619*w155 + 9331*w5 + 10073*w31 - 11997)*r3^2 + (-68975*w10 + 27125*w2)*r1 + (-103639*w10 + 144155*w2)*r2 + (-12281*w155 + 78027*w5 + 36899*w31 - 126821)*r3 + (74301*w155 - 319207*w5 - 212085*w31 + 518475))*s1^2*s2^2 + ((-42*w155 + 554*w5 + 114*w31 - 1154)*r1*r2*r3^2 + (-322*w155 + 1850*w5 + 802*w31 - 3722)*r1*r2*r3 + (744*w10 + 248*w2)*r1*r3^2 + (1080*w10 - 2016*w2)*r2*r3^2 + (980*w155 - 11900*w5 - 3100*w31 + 24900)*r1*r2 + (5208*w10 - 4216*w2)*r1*r3 + (4068*w10 - 7668*w2)*r2*r3 + (720*w155 + 496*w5 - 1796*w31 - 1116)*r3^2 - 19344*w10*r1 + (-26292*w10 + 49500*w2)*r2 + (3456*w155 + 744*w5 - 8348*w31 - 2108)*r3 - 14676*w155 - 868*w5 + 36780*w31 + 3100)*s1*s2^3 + ((-1040*w155 + 1052*w5 + 2604*w31 - 112)*r1*r2*r3^2 + (-4940*w155 - 3680*w5 + 11712*w31 + 18484)*r1*r2*r3 + (682*w10 + 1302*w2)*r1*r3^2 + (660*w10 + 4224*w2)*r2*r3^2 + (28360*w155 - 200*w5 - 71200*w31 - 38480)*r1*r2 + (6262*w10 - 12834*w2)*r1*r3 + (-11154*w10 + 52602*w2)*r2*r3 + (-2926*w155 + 434*w5 + 7666*w31 + 5146)*r3^2 + (-25048*w10 - 29140*w2)*r1 + (1210*w10 - 119790*w2)*r2 + (-10982*w155 + 24242*w5 + 30138*w31 - 21142)*r3 + (54600*w155 - 23560*w5 - 144800*w31 - 89280))*s2^4 + ((-182*w155 - 2838*w5 + 98*w31 + 5806)*r1*r2*r3^2 + (288*w155 - 14984*w5 - 1616*w31 + 29888)*r1*r2*r3 + (1457*w10 - 4247*w2)*r1*r3^2 + (-6145*w10 + 13465*w2)*r2*r3^2 + (-1503*w155 + 55471*w5 + 9245*w31 - 143385)*r1*r2 + (2573*w10 - 5921*w2)*r1*r3 + (-28132*w10 + 64570*w2)*r2*r3 + (772*w155 - 7998*w5 - 3264*w31 + 11966)*r3^2 + (-31155*w10 + 99975*w2)*r1 + (155912*w10 - 336490*w2)*r2 + (-622*w155 - 52886*w5 - 6082*w31 + 89838)*r3 - 21163*w155 + 307241*w5 + 86055*w31 - 569625)*s1^2*s2 + ((-844*w155 + 4318*w5 - 202*w31 - 12888)*r1*r2*r3^2 + (-4514*w155 + 35400*w5 - 136*w31 - 95034)*r1*r2*r3 + (-1302*w10 + 1116*w2)*r1*r3^2 + (7435*w10 - 19717*w2)*r2*r3^2 + (25825*w155 - 127205*w5 - 175*w31 + 381775)*r1*r2 + (-744*w10 - 5022*w2)*r1*r3 + (42601*w10 - 114091*w2)*r2*r3 + (-1625*w155 - 8463*w5 + 5343*w31 + 23653)*r3^2 + (27807*w10 - 20925*w2)*r1 + (-199489*w10 + 501325*w2)*r2 + (-5723*w155 - 31527*w5 + 20209*w31 + 96689)*r3 + (3443*w155 - 20801*w5 - 41215*w31 - 775))*s1*s2^2 + ((-1370*w155 + 454*w5 + 2958*w31 + 686)*r1*r2*r3^2 + (-5650*w155 - 6770*w5 + 11774*w31 + 23198)*r1*r2*r3 + (6634*w10 - 7626*w2)*r1*r3^2 + (-1680*w10 + 9708*w2)*r2*r3^2 + (33500*w155 - 7460*w5 - 72300*w31 - 36460)*r1*r2 + (34534*w10 - 47058*w2)*r1*r3 + (-22758*w10 + 80934*w2)*r2*r3 + (-3382*w155 - 5022*w5 + 7422*w31 + 16182)*r3^2 + (-165416*w10 + 211420*w2)*r1 + (61710*w10 - 257730*w2)*r2 + (-17114*w155 - 186*w5 + 37746*w31 + 31186)*r3 + (56740*w155 + 182900*w5 - 116500*w31 - 535060))*s2^3 + ((635*w155 - 1465*w5 - 845*w31 + 4295)*r1*r2*r3^2 + (3270*w155 - 6680*w5 - 4510*w31 + 20860)*r1*r2*r3 + (2635*w10 + 1705*w2)*r1*r3^2 + (-3200*w10 + 5870*w2)*r2*r3^2 + (-15235*w155 + 31795*w5 + 20925*w31 - 97925)*r1*r2 + (9145*w10 + 12865*w2)*r1*r3 + (-11795*w10 + 21635*w2)*r2*r3 + (2295*w155 - 7285*w5 - 6355*w31 + 12865)*r3^2 + (-57970*w10 - 34100*w2)*r1 + (77575*w10 - 143825*w2)*r2 + (8350*w155 - 44640*w5 - 24490*w31 + 81220)*r3 - 46865*w155 + 224905*w5 + 132525*w31 - 430125)*s1^2 + ((562*w155 - 9394*w5 + 326*w31 + 22574)*r1*r2*r3^2 + (4392*w155 - 54340*w5 - 1932*w31 + 128632)*r1*r2*r3 + (-899*w10 - 8463*w2)*r1*r3^2 + (-16755*w10 + 38871*w2)*r2*r3^2 + (-18945*w155 + 238305*w5 + 475*w31 - 595775)*r1*r2 + (-27683*w10 + 22971*w2)*r1*r3 + (-82098*w10 + 198708*w2)*r2*r3 + (-4250*w155 + 9424*w5 + 9426*w31 - 27404)*r3^2 + (38719*w10 + 154225*w2)*r1 + (431942*w10 - 976800*w2)*r2 + (-21516*w155 + 50716*w5 + 46088*w31 - 142352)*r3 + (118771*w155 - 101897*w5 - 269655*w31 + 303025))*s1*s2 + ((8980*w155 - 12972*w5 - 23024*w31 + 5912)*r1*r2*r3^2 + (44140*w155 + 18300*w5 - 106172*w31 - 145884)*r1*r2*r3 + (4278*w10 - 21762*w2)*r1*r3^2 + (-11910*w10 - 25074*w2)*r2*r3^2 + (-249650*w155 + 42530*w5 + 642650*w31 + 281430)*r1*r2 + (-10602*w10 + 90954*w2)*r1*r3 + (73404*w10 - 412152*w2)*r2*r3 + (28966*w155 - 15934*w5 - 77906*w31 - 25606)*r3^2 + (-11222*w10 + 548390*w2)*r1 + (140140*w10 + 755040*w2)*r2 + (103052*w155 - 288052*w5 - 295308*w31 + 317812)*r3 - 551220*w155 + 629300*w5 + 1509400*w31 - 3720)*s2^2 + ((1075*w155 - 1545*w5 - 1425*w31 + 6635)*r1*r2*r3^2 + (5000*w155 - 8070*w5 - 6700*w31 + 33230)*r1*r2*r3 + (7285*w10 - 16585*w2)*r1*r3^2 + (-4200*w10 + 7530*w2)*r2*r3^2 + (-25145*w155 + 58965*w5 + 30875*w31 - 190575)*r1*r2 + (37975*w10 - 94705*w2)*r1*r3 + (-15045*w10 + 26565*w2)*r2*r3 + (645*w155 + 4185*w5 - 2685*w31 - 9145)*r3^2 + (-192510*w10 + 418500*w2)*r1 + (101265*w10 - 183975*w2)*r2 + (2600*w155 + 18290*w5 - 10780*w31 - 37510)*r3 - 4785*w155 + 2945*w5 + 37625*w31 - 24025)*s1 + ((-850*w155 + 5306*w5 + 5582*w31 - 7966)*r1*r2*r3^2 + (-11190*w155 + 2310*w5 + 38846*w31 + 9762)*r1*r2*r3 + (-60884*w10 + 131316*w2)*r1*r3^2 + (23480*w10 - 36968*w2)*r2*r3^2 + (50340*w155 + 93580*w5 - 213000*w31 - 64240)*r1*r2 + (-280364*w10 + 501828*w2)*r1*r3 + (71288*w10 - 94664*w2)*r2*r3 + (-538*w155 + 39742*w5 + 15698*w31 - 62062)*r3^2 + (1456256*w10 - 3376520*w2)*r1 + (-549880*w10 + 887480*w2)*r2 + (38784*w155 + 238576*w5 - 16236*w31 - 433876)*r3 + (56250*w155 - 1628430*w5 - 483950*w31 + 3097210))*s2 + ((-1860*w155 + 25860*w5 + 1380*w31 - 31780)*r1*r2*r3^2 + (-8960*w155 + 105760*w5 + 4840*w31 - 122440)*r1*r2*r3 + (-22320*w10 - 8680*w2)*r1*r3^2 + (14800*w10 - 26800*w2)*r2*r3^2 + (38060*w155 - 507020*w5 - 36500*w31 + 542900)*r1*r2 + (-107880*w10 - 57040*w2)*r1*r3 + (53680*w10 - 96400*w2)*r2*r3 + (-18640*w155 + 55800*w5 + 51960*w31 - 119040)*r3^2 + (492900*w10 + 71300*w2)*r1 + (-357680*w10 + 655600*w2)*r2 + (-63680*w155 + 311240*w5 + 190880*w31 - 648520)*r3 + (351260*w155 - 1488620*w5 - 1013300*w31 + 3196100)))*I + ((121*w155 + 111*w5 - 249*w31 - 387)*r1*r2*r3^2 + (626*w155 + 198*w5 - 1242*w31 - 1126)*r1*r2*r3 + (-87*w310 + 93*w62)*r1*r3^2 + (175*w310 - 403*w62)*r2*r3^2 + (-3416*w155 - 1362*w5 + 6990*w31 + 8420)*r1*r2 + (-399*w310 + 279*w62)*r1*r3 + (850*w310 - 2044*w62)*r2*r3 + (364*w155 + 806*w5 - 998*w31 - 992)*r3^2 + (1995*w310 - 2635*w62)*r1 + (-4502*w310 + 10120*w62)*r2 + (1276*w155 + 7192*w5 - 3724*w31 - 11656)*r3 - 7341*w155 - 27187*w5 + 20635*w31 + 42625)*s1^2*s2^4 + ((182*w155 - 118*w5 - 338*w31 + 26)*r1*r2*r3^2 + (802*w155 - 1194*w5 - 1454*w31 + 1398)*r1*r2*r3 + (16*w310 - 84*w62)*r1*r3^2 + (250*w310 - 526*w62)*r2*r3^2 + (-4322*w155 + 2846*w5 + 8030*w31 - 2010)*r1*r2 + (52*w310 - 552*w62)*r1*r3 + (1090*w310 - 2398*w62)*r2*r3 + (358*w155 + 62*w5 - 886*w31 + 186)*r3^2 + (-570*w310 + 1830*w62)*r1 + (-6274*w310 + 13090*w62)*r2 + (1582*w155 + 2914*w5 - 3918*w31 - 4402)*r3 - 6422*w155 + 2046*w5 + 15870*w31 - 13950)*s1^2*s2^3 + ((59*w155 + 353*w5 + 57*w31 - 1033)*r1*r2*r3^2 + (314*w155 + 3170*w5 + 226*w31 - 8294)*r1*r2*r3 + (-49*w310 + 151*w62)*r1*r3^2 + (-185*w310 + 353*w62)*r2*r3^2 + (-1950*w155 - 10580*w5 - 900*w31 + 31550)*r1*r2 + (-229*w310 + 793*w62)*r1*r3 + (-716*w310 + 1394*w62)*r2*r3 + (230*w155 - 868*w5 - 688*w31 + 2418)*r3^2 + (1331*w310 - 3655*w62)*r1 + (4528*w310 - 8690*w62)*r2 + (918*w155 - 3162*w5 - 2794*w31 + 9734)*r3 - 1893*w155 - 651*w5 + 7615*w31 - 3875)*s1*s2^4 + ((-1086*w155 - 1176*w5 + 2244*w31 + 4142)*r1*r2*r3^2 + (-5806*w155 - 3128*w5 + 11552*w31 + 14366)*r1*r2*r3 + (1052*w310 - 1438*w62)*r1*r3^2 + (-1525*w310 + 3583*w62)*r2*r3^2 + (31501*w155 + 14557*w5 - 64615*w31 - 92395)*r1*r2 + (4814*w310 - 5464*w62)*r1*r3 + (-7585*w310 + 18559*w62)*r2*r3 + (-3619*w155 - 9331*w5 + 10073*w31 + 11997)*r3^2 + (-24845*w310 + 38635*w62)*r1 + (39457*w310 - 90145*w62)*r2 + (-12281*w155 - 78027*w5 + 36899*w31 + 126821)*r3 + (74301*w155 + 319207*w5 - 212085*w31 - 518475))*s1^2*s2^2 + ((-42*w155 - 554*w5 + 114*w31 + 1154)*r1*r2*r3^2 + (-322*w155 - 1850*w5 + 802*w31 + 3722)*r1*r2*r3 + (392*w310 - 648*w62)*r1*r3^2 + (-120*w310 + 336*w62)*r2*r3^2 + (980*w155 + 11900*w5 - 3100*w31 - 24900)*r1*r2 + (1832*w310 - 2664*w62)*r1*r3 + (-732*w310 + 2028*w62)*r2*r3 + (720*w155 - 496*w5 - 1796*w31 + 1116)*r3^2 + (-9408*w310 + 17040*w62)*r1 + (3276*w310 - 8580*w62)*r2 + (3456*w155 - 744*w5 - 8348*w31 + 2108)*r3 - 14676*w155 + 868*w5 + 36780*w31 - 3100)*s1*s2^3 + ((-1040*w155 - 1052*w5 + 2604*w31 + 112)*r1*r2*r3^2 + (-4940*w155 + 3680*w5 + 11712*w31 - 18484)*r1*r2*r3 + (1378*w310 - 1138*w62)*r1*r3^2 + (-2420*w310 + 5192*w62)*r2*r3^2 + (28360*w155 + 200*w5 - 71200*w31 + 38480)*r1*r2 + (6478*w310 - 4954*w62)*r1*r3 + (-10802*w310 + 24266*w62)*r2*r3 + (-2926*w155 - 434*w5 + 7666*w31 - 5146)*r3^2 + (-32576*w310 + 33140*w62)*r1 + (61050*w310 - 129470*w62)*r2 + (-10982*w155 - 24242*w5 + 30138*w31 + 21142)*r3 + (54600*w155 + 23560*w5 - 144800*w31 + 89280))*s2^4 + ((-182*w155 + 2838*w5 + 98*w31 - 5806)*r1*r2*r3^2 + (288*w155 + 14984*w5 - 1616*w31 - 29888)*r1*r2*r3 + (-1001*w310 + 1519*w62)*r1*r3^2 + (-175*w310 - 89*w62)*r2*r3^2 + (-1503*w155 - 55471*w5 + 9245*w31 + 143385)*r1*r2 + (-4997*w310 + 7657*w62)*r1*r3 + (380*w310 - 3122*w62)*r2*r3 + (772*w155 + 7998*w5 - 3264*w31 - 11966)*r3^2 + (24675*w310 - 40455*w62)*r1 + (2944*w310 + 3410*w62)*r2 + (-622*w155 + 52886*w5 - 6082*w31 - 89838)*r3 - 21163*w155 - 307241*w5 + 86055*w31 + 569625)*s1^2*s2 + ((-844*w155 - 4318*w5 - 202*w31 + 12888)*r1*r2*r3^2 + (-4514*w155 - 35400*w5 - 136*w31 + 95034)*r1*r2*r3 + (744*w310 - 1926*w62)*r1*r3^2 + (1685*w310 - 3023*w62)*r2*r3^2 + (25825*w155 + 127205*w5 - 175*w31 - 381775)*r1*r2 + (3534*w310 - 9468*w62)*r1*r3 + (6041*w310 - 10679*w62)*r2*r3 + (-1625*w155 + 8463*w5 + 5343*w31 - 23653)*r3^2 + (-19251*w310 + 47805*w62)*r1 + (-40633*w310 + 73865*w62)*r2 + (-5723*w155 + 31527*w5 + 20209*w31 - 96689)*r3 + (3443*w155 + 20801*w5 - 41215*w31 + 775))*s1*s2^2 + ((-1370*w155 - 454*w5 + 2958*w31 - 686)*r1*r2*r3^2 + (-5650*w155 + 6770*w5 + 11774*w31 - 23198)*r1*r2*r3 + (866*w310 - 1426*w62)*r1*r3^2 + (-2640*w310 + 5484*w62)*r2*r3^2 + (33500*w155 + 7460*w5 - 72300*w31 + 36460)*r1*r2 + (3326*w310 - 3658*w62)*r1*r3 + (-11334*w310 + 24582*w62)*r2*r3 + (-3382*w155 + 5022*w5 + 7422*w31 - 16182)*r3^2 + (-19792*w310 + 36580*w62)*r1 + (66030*w310 - 136290*w62)*r2 + (-17114*w155 + 186*w5 + 37746*w31 - 31186)*r3 + (56740*w155 - 182900*w5 - 116500*w31 + 535060))*s2^3 + ((635*w155 + 1465*w5 - 845*w31 - 4295)*r1*r2*r3^2 + (3270*w155 + 6680*w5 - 4510*w31 - 20860)*r1*r2*r3 + (-365*w310 + 1105*w62)*r1*r3^2 + (400*w310 - 1090*w62)*r2*r3^2 + (-15235*w155 - 31795*w5 + 20925*w31 + 97925)*r1*r2 + (-1535*w310 + 6265*w62)*r1*r3 + (2365*w310 - 6445*w62)*r2*r3 + (2295*w155 + 7285*w5 - 6355*w31 - 12865)*r3^2 + (10310*w310 - 25900*w62)*r1 + (-10825*w310 + 27775*w62)*r2 + (8350*w155 + 44640*w5 - 24490*w31 - 81220)*r3 - 46865*w155 - 224905*w5 + 132525*w31 + 430125)*s1^2 + ((562*w155 + 9394*w5 + 326*w31 - 22574)*r1*r2*r3^2 + (4392*w155 + 54340*w5 - 1932*w31 - 128632)*r1*r2*r3 + (-4537*w310 + 8603*w62)*r1*r3^2 + (-1405*w310 + 1729*w62)*r2*r3^2 + (-18945*w155 - 238305*w5 + 475*w31 + 595775)*r1*r2 + (-21697*w310 + 39329*w62)*r1*r3 + (-3058*w310 + 592*w62)*r2*r3 + (-4250*w155 - 9424*w5 + 9426*w31 + 27404)*r3^2 + (111833*w310 - 222065*w62)*r1 + (31374*w310 - 39820*w62)*r2 + (-21516*w155 - 50716*w5 + 46088*w31 + 142352)*r3 + (118771*w155 + 101897*w5 - 269655*w31 - 303025))*s1*s2 + ((8980*w155 + 12972*w5 - 23024*w31 - 5912)*r1*r2*r3^2 + (44140*w155 - 18300*w5 - 106172*w31 + 145884)*r1*r2*r3 + (-13998*w310 + 11098*w62)*r1*r3^2 + (21670*w310 - 46942*w62)*r2*r3^2 + (-249650*w155 - 42530*w5 + 642650*w31 - 281430)*r1*r2 + (-66558*w310 + 53134*w62)*r1*r3 + (97852*w310 - 222016*w62)*r2*r3 + (28966*w155 + 15934*w5 - 77906*w31 + 25606)*r3^2 + (333286*w310 - 325190*w62)*r1 + (-548100*w310 + 1171720*w62)*r2 + (103052*w155 + 288052*w5 - 295308*w31 - 317812)*r3 - 551220*w155 - 629300*w5 + 1509400*w31 + 3720)*s2^2 + ((1075*w155 + 1545*w5 - 1425*w31 - 6635)*r1*r2*r3^2 + (5000*w155 + 8070*w5 - 6700*w31 - 33230)*r1*r2*r3 + (1325*w310 - 1585*w62)*r1*r3^2 + (600*w310 - 1590*w62)*r2*r3^2 + (-25145*w155 - 58965*w5 + 30875*w31 + 190575)*r1*r2 + (4655*w310 - 4105*w62)*r1*r3 + (3435*w310 - 9195*w62)*r2*r3 + (645*w155 - 4185*w5 - 2685*w31 + 9145)*r3^2 + (-30870*w310 + 39900*w62)*r1 + (-16095*w310 + 40425*w62)*r2 + (2600*w155 - 18290*w5 - 10780*w31 + 37510)*r3 - 4785*w155 - 2945*w5 + 37625*w31 + 24025)*s1 + ((-850*w155 - 5306*w5 + 5582*w31 + 7966)*r1*r2*r3^2 + (-11190*w155 - 2310*w5 + 38846*w31 - 9762)*r1*r2*r3 + (7644*w310 - 284*w62)*r1*r3^2 + (-5560*w310 + 13576*w62)*r2*r3^2 + (50340*w155 - 93580*w5 - 213000*w31 + 64240)*r1*r2 + (46884*w310 - 28172*w62)*r1*r3 + (-28936*w310 + 73048*w62)*r2*r3 + (-538*w155 - 39742*w5 + 15698*w31 + 62062)*r3^2 + (-186928*w310 + 62120*w62)*r1 + (145480*w310 - 342760*w62)*r2 + (38784*w155 - 238576*w5 - 16236*w31 + 433876)*r3 + (56250*w155 + 1628430*w5 - 483950*w31 - 3097210))*s2 + (-1860*w155 - 25860*w5 + 1380*w31 + 31780)*r1*r2*r3^2 + (-8960*w155 - 105760*w5 + 4840*w31 + 122440)*r1*r2*r3 + (1240*w310 + 1760*w62)*r1*r3^2 + (-2000*w310 + 5360*w62)*r2*r3^2 + (38060*w155 + 507020*w5 - 36500*w31 - 542900)*r1*r2 + (4960*w310 - 1720*w62)*r1*r3 + (-11600*w310 + 31280*w62)*r2*r3 + (-18640*w155 - 55800*w5 + 51960*w31 + 119040)*r3^2 + (-34100*w310 - 44100*w62)*r1 + (53840*w310 - 136400*w62)*r2 + (-63680*w155 - 311240*w5 + 190880*w31 + 648520)*r3 + 351260*w155 + 1488620*w5 - 1013300*w31 - 3196100,
(((-17*w310 + 107*w62 + 46*w155 + 778*w5 - 128*w31 - 1692)*r1*r2*r3^2 + (64*w310 + 176*w62 + 94*w155 + 3950*w5 - 314*w31 - 8386)*r1*r2*r3 + (489*w310 - 2555*w62 - 1082*w155 - 20766*w5 + 3080*w31 + 44740)*r1*r2 + (-25*w310 + 85*w62 - 33*w155 + 775*w5 + 283*w31 - 837)*r3^2 + (66*w310 - 150*w62 + 350*w155 + 5518*w5 + 354*w31 - 8246)*r3 + (631*w310 - 2815*w62 - 293*w155 - 22909*w5 - 3785*w31 + 31775))*s1^2*s2^4 + ((-59*w310 + 179*w62 + 57*w155 - 499*w5 - 31*w31 - 199)*r1*r2*r3^2 + (-282*w310 + 872*w62 + 103*w155 - 2115*w5 + 347*w31 - 1167)*r1*r2*r3 + (2068*w310 - 5060*w62 - 1439*w155 + 7593*w5 + 1085*w31 + 12505)*r1*r2 + (-330*w310 + 980*w62 - 161*w155 + 465*w5 + 321*w31 - 589)*r3^2 + (-1243*w310 + 3805*w62 - 655*w155 + 3751*w5 + 1423*w31 - 5487)*r3 + (5502*w310 - 17630*w62 + 2159*w155 + 217*w5 - 3395*w31 - 11625))*s1^2*s2^3 + ((43*w310 - 141*w62 - 58*w155 + 126*w5 + 116*w31 - 12)*r1*r2*r3^2 + (208*w310 - 668*w62 - 262*w155 + 174*w5 + 478*w31 + 754)*r1*r2*r3 + (-1377*w310 + 3875*w62 + 1472*w155 - 824*w5 - 3150*w31 - 3550)*r1*r2 + (437*w310 - 1061*w62 + 481*w155 + 1581*w5 - 1171*w31 - 3751)*r3^2 + (1800*w310 - 4448*w62 + 2532*w155 + 5828*w5 - 5968*w31 - 13888)*r3 - 9155*w310 + 22395*w62 - 9591*w155 - 40703*w5 + 22865*w31 + 99665)*s1*s2^4 + ((97*w310 - 937*w62 - 426*w155 - 8948*w5 + 1358*w31 + 17852)*r1*r2*r3^2 + (-1094*w310 - 816*w62 - 934*w155 - 45280*w5 + 4004*w31 + 88966)*r1*r2*r3 + (-2724*w310 + 21980*w62 + 9687*w155 + 233181*w5 - 32155*w31 - 466265)*r1*r2 + (-310*w310 + 640*w62 + 218*w155 - 8060*w5 - 2838*w31 + 8432)*r3^2 + (-3131*w310 + 8125*w62 - 4515*w155 - 57443*w5 - 2419*w31 + 85281)*r3 + (2294*w310 + 4790*w62 + 4068*w155 + 265484*w5 + 42010*w31 - 389050))*s1^2*s2^2 + ((-179*w310 + 203*w62 + 79*w155 - 33*w5 - 153*w31 + 291)*r1*r2*r3^2 + (-834*w310 + 944*w62 + 261*w155 - 77*w5 - 499*w31 + 803)*r1*r2*r3 + (3536*w310 - 4000*w62 - 1971*w155 + 6457*w5 + 3125*w31 - 15275)*r1*r2 + (314*w310 - 792*w62 + 257*w155 + 2387*w5 - 457*w31 - 5487)*r3^2 + (1625*w310 - 4031*w62 + 1649*w155 + 10571*w5 - 2981*w31 - 24831)*r3 - 7970*w310 + 19690*w62 - 4587*w155 - 52421*w5 + 7155*w31 + 119505)*s1*s2^3 + ((480*w310 - 1264*w62 - 48*w155 - 4536*w5 + 704*w31 + 12832)*r1*r2*r3^2 + (936*w310 - 2812*w62 + 778*w155 - 26042*w5 + 802*w31 + 69886)*r1*r2*r3 + (-13462*w310 + 31190*w62 + 1256*w155 + 132088*w5 - 18400*w31 - 353320)*r1*r2 + (52*w310 - 308*w62 - 580*w155 - 7688*w5 + 708*w31 + 12896)*r3^2 + (-606*w310 + 1386*w62 - 4830*w155 - 41106*w5 + 6734*w31 + 71858)*r3 + (2720*w310 + 820*w62 + 16524*w155 + 172112*w5 - 25300*w31 - 292640))*s2^4 + ((344*w310 - 464*w62 + 23*w155 + 13309*w5 - 1109*w31 - 17451)*r1*r2*r3^2 + (3262*w310 - 6002*w62 + 97*w155 + 62805*w5 - 6117*w31 - 82733)*r1*r2*r3 + (-13888*w310 + 19260*w62 + 4*w155 - 300698*w5 + 23590*w31 + 389720)*r1*r2 + (2260*w310 - 6740*w62 + 761*w155 + 4185*w5 + 979*w31 - 3441)*r3^2 + (10228*w310 - 31360*w62 + 8030*w155 + 27404*w5 - 4948*w31 - 41478)*r3 - 34772*w310 + 106580*w62 - 17179*w155 - 240777*w5 - 23155*w31 + 419275)*s1^2*s2 + ((-783*w310 + 1971*w62 + 758*w155 - 1336*w5 - 1606*w31 + 452)*r1*r2*r3^2 + (-3698*w310 + 9208*w62 + 3362*w155 - 964*w5 - 6648*w31 - 9034)*r1*r2*r3 + (21642*w310 - 51550*w62 - 19427*w155 + 14559*w5 + 42475*w31 + 21425)*r1*r2 + (-3812*w310 + 9346*w62 - 4956*w155 - 11966*w5 + 12436*w31 + 28086)*r3^2 + (-14745*w310 + 37303*w62 - 25097*w155 - 40393*w5 + 61063*w31 + 94643)*r3 + (76980*w310 - 191320*w62 + 99166*w155 + 314278*w5 - 245640*w31 - 773140))*s1*s2^2 + ((1130*w310 - 2518*w62 - 566*w155 + 2118*w5 + 1078*w31 + 4714)*r1*r2*r3^2 + (4852*w310 - 11044*w62 - 1274*w155 + 5686*w5 + 914*w31 + 30922)*r1*r2*r3 + (-30454*w310 + 62730*w62 + 16632*w155 - 20164*w5 - 32200*w31 - 164340)*r1*r2 + (2394*w310 - 7186*w62 + 200*w155 - 5456*w5 + 556*w31 + 11532)*r3^2 + (9408*w310 - 28888*w62 + 1580*w155 - 31992*w5 + 288*w31 + 60636)*r3 - 39910*w310 + 127390*w62 + 7848*w155 + 49724*w5 - 43600*w31 - 98580)*s2^3 + ((-45*w310 + 225*w62 - 55*w155 + 1855*w5 - 45*w31 - 5395)*r1*r2*r3^2 + (350*w310 - 500*w62 - 735*w155 + 11215*w5 + 815*w31 - 29935)*r1*r2*r3 + (2985*w310 - 8175*w62 + 3390*w155 - 55230*w5 - 1450*w31 + 156850)*r1*r2 + (720*w310 - 1330*w62 - 560*w155 + 5580*w5 + 2190*w31 - 8370)*r3^2 + (4665*w310 - 9515*w62 + 40*w155 + 35340*w5 + 4870*w31 - 59210)*r3 - 14025*w310 + 21225*w62 + 11580*w155 - 169260*w5 - 47600*w31 + 291400)*s1^2 + ((2134*w310 - 3698*w62 - 1629*w155 + 1753*w5 + 3123*w31 - 3171)*r1*r2*r3^2 + (10134*w310 - 17554*w62 - 6571*w155 + 2097*w5 + 11959*w31 + 407)*r1*r2*r3 + (-48906*w310 + 87850*w62 + 40556*w155 - 65202*w5 - 74350*w31 + 101300)*r1*r2 + (2606*w310 - 6078*w62 + 3383*w155 - 2697*w5 - 9543*w31 + 3317)*r3^2 + (8020*w310 - 19304*w62 + 15606*w155 - 24676*w5 - 44244*w31 + 48546)*r3 - 41030*w310 + 99310*w62 - 72233*w155 - 23839*w5 + 200295*w31 + 167245)*s1*s2 + ((-3560*w310 + 10164*w62 - 572*w155 + 51816*w5 - 5884*w31 - 132832)*r1*r2*r3^2 + (-2846*w310 + 13962*w62 - 11328*w155 + 292872*w5 - 7092*w31 - 724436)*r1*r2*r3 + (105302*w310 - 255390*w62 + 19324*w155 - 1466648*w5 + 147200*w31 + 3640620)*r1*r2 + (4578*w310 - 10582*w62 + 7300*w155 + 78988*w5 - 8828*w31 - 130076)*r3^2 + (27666*w310 - 72506*w62 + 59530*w155 + 417446*w5 - 84894*w31 - 724098)*r3 - 117560*w310 + 236980*w62 - 179354*w155 - 1923302*w5 + 240950*w31 + 3316690)*s2^2 + ((385*w310 - 945*w62 - 165*w155 - 55*w5 + 585*w31 + 2035)*r1*r2*r3^2 + (1520*w310 - 3610*w62 - 595*w155 - 4045*w5 + 2155*w31 + 17605)*r1*r2*r3 + (-11405*w310 + 25475*w62 + 3950*w155 + 14950*w5 - 15550*w31 - 75750)*r1*r2 + (-1250*w310 + 2120*w62 + 2540*w155 - 1860*w5 - 6130*w31 + 8370)*r3^2 + (-7705*w310 + 12935*w62 + 11200*w155 - 9300*w5 - 25890*w31 + 37510)*r3 + (30465*w310 - 53825*w62 - 56310*w155 + 70370*w5 + 138750*w31 - 246450))*s1 + ((-5150*w310 + 9798*w62 + 4736*w155 - 66828*w5 - 3128*w31 + 95556)*r1*r2*r3^2 + (-33932*w310 + 70484*w62 + 21314*w155 - 315246*w5 - 6514*w31 + 450038)*r1*r2*r3 + (139694*w310 - 260230*w62 - 133102*w155 + 1557454*w5 + 109550*w31 - 2258310)*r1*r2 + (-17204*w310 + 51416*w62 - 6700*w155 - 39804*w5 - 796*w31 + 44268)*r3^2 + (-76528*w310 + 236728*w62 - 58820*w155 - 194928*w5 + 50392*w31 + 292764)*r3 + (318780*w310 - 948040*w62 + 101032*w155 + 1507716*w5 + 134300*w31 - 2390720))*s2 + ((740*w310 - 2120*w62 + 2290*w155 - 26850*w5 - 710*w31 + 71510)*r1*r2*r3^2 + (-4520*w310 + 11040*w62 + 15440*w155 - 155080*w5 - 13180*w31 + 394180)*r1*r2*r3 + (-33970*w310 + 68450*w62 - 72040*w155 + 760080*w5 + 35300*w31 - 1994300)*r1*r2 + (-12690*w310 + 29030*w62 - 7530*w155 - 54870*w5 + 16210*w31 + 120590)*r3^2 + (-57440*w310 + 133640*w62 - 50590*w155 - 225370*w5 + 104530*w31 + 488870)*r3 + (293400*w310 - 665100*w62 + 153130*w155 + 1335790*w5 - 314950*w31 - 3024050)))*I + ((761*w10 + 46*w155 - 1683*w2 - 778*w5 - 128*w31 + 1692)*r1*r2*r3^2 + (3900*w10 + 94*w155 - 8644*w2 - 3950*w5 - 314*w31 + 8386)*r1*r2*r3 + (-18597*w10 - 1082*w155 + 41615*w2 + 20766*w5 + 3080*w31 - 44740)*r1*r2 + (-1271*w10 - 33*w155 + 3875*w2 - 775*w5 + 283*w31 + 837)*r3^2 + (-4526*w10 + 350*w155 + 14570*w2 - 5518*w5 + 354*w31 + 8246)*r3 + (38037*w10 - 293*w155 - 110205*w2 + 22909*w5 - 3785*w31 - 31775))*s1^2*s2^4 + ((1257*w10 + 57*w155 - 1621*w2 + 499*w5 - 31*w31 + 199)*r1*r2*r3^2 + (5370*w10 + 103*w155 - 6428*w2 + 2115*w5 + 347*w31 + 1167)*r1*r2*r3 + (-28864*w10 - 1439*w155 + 34180*w2 - 7593*w5 + 1085*w31 - 12505)*r1*r2 + (-992*w10 - 161*w155 + 2790*w2 - 465*w5 + 321*w31 + 589)*r3^2 + (-4867*w10 - 655*w155 + 13485*w2 - 3751*w5 + 1423*w31 + 5487)*r3 + (27404*w10 + 2159*w155 - 73160*w2 - 217*w5 - 3395*w31 + 11625))*s1^2*s2^3 + ((-247*w10 - 58*w155 + 273*w2 - 126*w5 + 116*w31 + 12)*r1*r2*r3^2 + (-1368*w10 - 262*w155 + 1884*w2 - 174*w5 + 478*w31 - 754)*r1*r2*r3 + (5241*w10 + 1472*w155 - 4755*w2 + 824*w5 - 3150*w31 + 3550)*r1*r2 + (527*w10 + 481*w155 + 217*w2 - 1581*w5 - 1171*w31 + 3751)*r3^2 + (6820*w10 + 2532*w155 - 7564*w2 - 5828*w5 - 5968*w31 + 13888)*r3 - 24025*w10 - 9591*w155 + 24025*w2 + 40703*w5 + 22865*w31 - 99665)*s1*s2^4 + ((-6311*w10 - 426*w155 + 15763*w2 + 8948*w5 + 1358*w31 - 17852)*r1*r2*r3^2 + (-33980*w10 - 934*w155 + 84034*w2 + 45280*w5 + 4004*w31 - 88966)*r1*r2*r3 + (156902*w10 + 9687*w155 - 396990*w2 - 233181*w5 - 32155*w31 + 466265)*r1*r2 + (12896*w10 + 218*w155 - 39370*w2 + 8060*w5 - 2838*w31 - 8432)*r3^2 + (44051*w10 - 4515*w155 - 144305*w2 + 57443*w5 - 2419*w31 - 85281)*r3 - 390662*w10 + 4068*w155 + 1132430*w2 - 265484*w5 + 42010*w31 + 389050)*s1^2*s2^2 + ((w10 + 79*w155 + 211*w2 + 33*w5 - 153*w31 - 291)*r1*r2*r3^2 + (294*w10 + 261*w155 + 1088*w2 + 77*w5 - 499*w31 - 803)*r1*r2*r3 + (-3288*w10 - 1971*w155 + 2740*w2 - 6457*w5 + 3125*w31 + 15275)*r1*r2 + (-1116*w10 + 257*w155 + 4154*w2 - 2387*w5 - 457*w31 + 5487)*r3^2 + (-1395*w10 + 1649*w155 + 10757*w2 - 10571*w5 - 2981*w31 + 24831)*r3 + (14880*w10 - 4587*w155 - 71300*w2 + 52421*w5 + 7155*w31 - 119505))*s1*s2^3 + ((-5492*w10 - 48*w155 + 11996*w2 + 4536*w5 + 704*w31 - 12832)*r1*r2*r3^2 + (-26888*w10 + 778*w155 + 59028*w2 + 26042*w5 + 802*w31 - 69886)*r1*r2*r3 + (128206*w10 + 1256*w155 - 283590*w2 - 132088*w5 - 18400*w31 + 353320)*r1*r2 + (3968*w10 - 580*w155 - 17360*w2 + 7688*w5 + 708*w31 - 12896)*r3^2 + (6634*w10 - 4830*w155 - 53630*w2 + 41106*w5 + 6734*w31 - 71858)*r3 - 98580*w10 + 16524*w155 + 412920*w2 - 172112*w5 - 25300*w31 + 292640)*s2^4 + ((-1872*w10 + 23*w155 - 5384*w2 - 13309*w5 - 1109*w31 + 17451)*r1*r2*r3^2 + (-780*w10 + 97*w155 - 42812*w2 - 62805*w5 - 6117*w31 + 82733)*r1*r2*r3 + (29274*w10 + 4*w155 + 186870*w2 + 300698*w5 + 23590*w31 - 389720)*r1*r2 + (-5208*w10 + 761*w155 + 17360*w2 - 4185*w5 + 979*w31 + 3441)*r3^2 + (-9238*w10 + 8030*w155 + 43090*w2 - 27404*w5 - 4948*w31 + 41478)*r3 + (183706*w10 - 17179*w155 - 570090*w2 + 240777*w5 - 23155*w31 - 419275))*s1^2*s2 + ((2437*w10 + 758*w155 - 2253*w2 + 1336*w5 - 1606*w31 - 452)*r1*r2*r3^2 + (14588*w10 + 3362*w155 - 18274*w2 + 964*w5 - 6648*w31 + 9034)*r1*r2*r3 + (-54036*w10 - 19427*w155 + 43480*w2 - 14559*w5 + 42475*w31 - 21425)*r1*r2 + (-7502*w10 - 4956*w155 + 3968*w2 + 11966*w5 + 12436*w31 - 28086)*r3^2 + (-75175*w10 - 25097*w155 + 96069*w2 + 40393*w5 + 61063*w31 - 94643)*r3 + (294500*w10 + 99166*w155 - 393700*w2 - 314278*w5 - 245640*w31 + 773140))*s1*s2^2 + ((-10514*w10 - 566*w155 + 13422*w2 - 2118*w5 + 1078*w31 - 4714)*r1*r2*r3^2 + (-47536*w10 - 1274*w155 + 58296*w2 - 5686*w5 + 914*w31 - 30922)*r1*r2*r3 + (236602*w10 + 16632*w155 - 287430*w2 + 20164*w5 - 32200*w31 + 164340)*r1*r2 + (-1674*w10 + 200*w155 + 930*w2 + 5456*w5 + 556*w31 - 11532)*r3^2 + (-9052*w10 + 1580*w155 + 4340*w2 + 31992*w5 + 288*w31 - 60636)*r3 + (24490*w10 + 7848*w155 - 3410*w2 - 49724*w5 - 43600*w31 + 98580))*s2^3 + ((1095*w10 - 55*w155 - 4555*w2 - 1855*w5 - 45*w31 + 5395)*r1*r2*r3^2 + (5310*w10 - 735*w155 - 21940*w2 - 11215*w5 + 815*w31 + 29935)*r1*r2*r3 + (-32555*w10 + 3390*w155 + 116125*w2 + 55230*w5 - 1450*w31 - 156850)*r1*r2 + (-7440*w10 - 560*w155 + 21390*w2 - 5580*w5 + 2190*w31 + 8370)*r3^2 + (-27435*w10 + 40*w155 + 83545*w2 - 35340*w5 + 4870*w31 + 59210)*r3 + (208475*w10 + 11580*w155 - 580475*w2 + 169260*w5 - 47600*w31 - 291400))*s1^2 + ((-3046*w10 - 1629*w155 + 1474*w2 - 1753*w5 + 3123*w31 + 3171)*r1*r2*r3^2 + (-20484*w10 - 6571*w155 + 15892*w2 - 2097*w5 + 11959*w31 - 407)*r1*r2*r3 + (96148*w10 + 40556*w155 - 86840*w2 + 65202*w5 - 74350*w31 - 101300)*r1*r2 + (14446*w10 + 3383*w155 - 32054*w2 + 2697*w5 - 9543*w31 - 3317)*r3^2 + (86490*w10 + 15606*w155 - 177382*w2 + 24676*w5 - 44244*w31 - 48546)*r3 - 371380*w10 - 72233*w155 + 846300*w2 + 23839*w5 + 200295*w31 - 167245)*s1*s2 + ((41352*w10 - 572*w155 - 108116*w2 - 51816*w5 - 5884*w31 + 132832)*r1*r2*r3^2 + (209098*w10 - 11328*w155 - 546238*w2 - 292872*w5 - 7092*w31 + 724436)*r1*r2*r3 + (-976826*w10 + 19324*w155 + 2590890*w2 + 1466648*w5 + 147200*w31 - 3640620)*r1*r2 + (-47058*w10 + 7300*w155 + 196230*w2 - 78988*w5 - 8828*w31 + 130076)*r3^2 + (-80414*w10 + 59530*w155 + 597990*w2 - 417446*w5 - 84894*w31 + 724098)*r3 + (1131500*w10 - 179354*w155 - 4604120*w2 + 1923302*w5 + 240950*w31 - 3316690))*s2^2 + ((-975*w10 - 165*w155 + 1975*w2 + 55*w5 + 585*w31 - 2035)*r1*r2*r3^2 + (-5760*w10 - 595*w155 + 12550*w2 + 4045*w5 + 2155*w31 - 17605)*r1*r2*r3 + (20715*w10 + 3950*w155 - 40125*w2 - 14950*w5 - 15550*w31 + 75750)*r1*r2 + (4030*w10 + 2540*w155 - 2480*w2 + 1860*w5 - 6130*w31 - 8370)*r3^2 + (28675*w10 + 11200*w155 - 34565*w2 + 9300*w5 - 25890*w31 - 37510)*r3 - 143995*w10 - 56310*w155 + 189875*w2 - 70370*w5 + 138750*w31 + 246450)*s1 + ((25894*w10 + 4736*w155 + 17058*w2 + 66828*w5 - 3128*w31 - 95556)*r1*r2*r3^2 + (99816*w10 + 21314*w155 + 133944*w2 + 315246*w5 - 6514*w31 - 450038)*r1*r2*r3 + (-540322*w10 - 133102*w155 - 649870*w2 - 1557454*w5 + 109550*w31 + 2258310)*r1*r2 + (49724*w10 - 6700*w155 - 178560*w2 + 39804*w5 - 796*w31 - 44268)*r3^2 + (125612*w10 - 58820*w155 - 557380*w2 + 194928*w5 + 50392*w31 - 292764)*r3 - 1190400*w10 + 101032*w155 + 4310860*w2 - 1507716*w5 + 134300*w31 + 2390720)*s2 + (-9540*w10 + 2290*w155 + 48560*w2 + 26850*w5 - 710*w31 - 71510)*r1*r2*r3^2 + (-45600*w10 + 15440*w155 + 232680*w2 + 155080*w5 - 13180*w31 - 394180)*r1*r2*r3 + (263310*w10 - 72040*w155 - 1207550*w2 - 760080*w5 + 35300*w31 + 1994300)*r1*r2 + (12710*w10 - 7530*w155 - 77810*w2 + 54870*w5 + 16210*w31 - 120590)*r3^2 + (-50840*w10 - 50590*w155 - 138880*w2 + 225370*w5 + 104530*w31 - 488870)*r3 - 142600*w10 + 153130*w155 + 1422900*w2 - 1335790*w5 - 314950*w31 + 3024050,
(((44*w155 + 474*w5 - 90*w31 - 1232)*r1*r2*r3^2 + (76*w155 + 2466*w5 - 110*w31 - 6116)*r1*r2*r3 + (-1581*w10 + 3937*w2)*r1*r3^2 + (-1110*w10 + 2568*w2)*r2*r3^2 + (-946*w155 - 13098*w5 + 1990*w31 + 33390)*r1*r2 + (-6231*w10 + 15841*w2)*r1*r3 + (-5421*w10 + 13089*w2)*r2*r3 + (-65*w155 + 1147*w5 + 23*w31 - 3193)*r3^2 + (39246*w10 - 96100*w2)*r1 + (28593*w10 - 64515*w2)*r2 + (-343*w155 + 4929*w5 + 129*w31 - 13299)*r3 + (2676*w155 - 23312*w5 - 3900*w31 + 65720))*s1^2*s2^4 + ((98*w155 + 458*w5 - 170*w31 - 454)*r1*r2*r3^2 + (412*w155 + 2372*w5 - 740*w31 - 2452)*r1*r2*r3 + (-217*w10 + 899*w2)*r1*r3^2 + (-295*w10 + 871*w2)*r2*r3^2 + (-1967*w155 - 9721*w5 + 3305*w31 + 10555)*r1*r2 + (-217*w10 + 1457*w2)*r1*r3 + (-1912*w10 + 5458*w2)*r2*r3 + (-60*w155 + 1054*w5 + 156*w31 - 2666)*r3^2 + (4557*w10 - 20925*w2)*r1 + (8196*w10 - 22330*w2)*r2 + (-226*w155 + 4898*w5 + 538*w31 - 12338)*r3 + (2587*w155 - 27869*w5 - 6875*w31 + 68665))*s1^2*s2^3 + ((216*w155 - 242*w5 - 374*w31 + 708)*r1*r2*r3^2 + (1028*w155 - 526*w5 - 1742*w31 + 2164)*r1*r2*r3 + (961*w10 - 4185*w2)*r1*r3^2 + (500*w10 - 458*w2)*r2*r3^2 + (-5304*w155 + 4908*w5 + 9320*w31 - 14940)*r1*r2 + (5239*w10 - 20925*w2)*r1*r3 + (695*w10 + 1441*w2)*r2*r3 + (-325*w155 + 2139*w5 + 1163*w31 - 4433)*r3^2 + (-26536*w10 + 102610*w2)*r1 + (-10667*w10 + 9845*w2)*r2 + (-599*w155 + 13857*w5 + 3369*w31 - 29419)*r3 + (6746*w155 - 58962*w5 - 25370*w31 + 121210))*s1*s2^4 + ((-414*w155 - 4364*w5 + 820*w31 + 12482)*r1*r2*r3^2 + (-606*w155 - 22356*w5 + 500*w31 + 60666)*r1*r2*r3 + (18011*w10 - 43927*w2)*r1*r3^2 + (11560*w10 - 26518*w2)*r2*r3^2 + (9776*w155 + 126388*w5 - 19740*w31 - 341440)*r1*r2 + (72881*w10 - 182311*w2)*r1*r3 + (55891*w10 - 133939*w2)*r2*r3 + (685*w155 - 11687*w5 - 203*w31 + 32333)*r3^2 + (-449066*w10 + 1075700*w2)*r1 + (-297063*w10 + 665665*w2)*r2 + (3443*w155 - 50809*w5 - 869*w31 + 134819)*r3 - 26236*w155 + 240932*w5 + 35500*w31 - 676420)*s1^2*s2^2 + ((202*w155 - 294*w5 - 458*w31 + 586)*r1*r2*r3^2 + (936*w155 - 72*w5 - 2064*w31 - 312)*r1*r2*r3 + (-1023*w10 - 1395*w2)*r1*r3^2 + (475*w10 - 91*w2)*r2*r3^2 + (-5213*w155 + 6901*w5 + 11715*w31 - 12855)*r1*r2 + (-1767*w10 - 11625*w2)*r1*r3 + (-200*w10 + 4982*w2)*r2*r3 + (20*w155 - 62*w5 - 4*w31 - 806)*r3^2 + (20863*w10 + 33945*w2)*r1 + (-9044*w10 - 110*w2)*r2 + (282*w155 + 1054*w5 - 602*w31 - 6758)*r3 - 263*w155 + 7161*w5 - 865*w31 + 1395)*s1*s2^3 + ((-534*w155 - 5734*w5 + 1446*w31 + 13014)*r1*r2*r3^2 + (-1282*w155 - 32338*w5 + 4038*w31 + 71702)*r1*r2*r3 + (11470*w10 - 24862*w2)*r1*r3^2 + (10520*w10 - 25796*w2)*r2*r3^2 + (10964*w155 + 150052*w5 - 31880*w31 - 348760)*r1*r2 + (47554*w10 - 107446*w2)*r1*r3 + (55022*w10 - 139358*w2)*r2*r3 + (-232*w155 - 496*w5 + 2004*w31 + 4092)*r3^2 + (-286192*w10 + 613180*w2)*r1 + (-275606*w10 + 651530*w2)*r2 + (610*w155 + 930*w5 + 5862*w31 + 8246)*r3 - 3918*w155 - 43214*w5 - 21870*w31 + 35650)*s2^4 + ((-303*w155 + 2137*w5 + 335*w31 - 11241)*r1*r2*r3^2 + (-2632*w155 + 11288*w5 + 4860*w31 - 54708)*r1*r2*r3 + (-14818*w10 + 34906*w2)*r1*r3^2 + (-10980*w10 + 23844*w2)*r2*r3^2 + (5817*w155 - 79479*w5 - 4605*w31 + 315395)*r1*r2 + (-61318*w10 + 152458*w2)*r1*r3 + (-49728*w10 + 113112*w2)*r2*r3 + (-850*w155 + 3286*w5 + 464*w31 - 11904)*r3^2 + (372868*w10 - 855600*w2)*r1 + (277904*w10 - 595320*w2)*r2 + (-5134*w155 + 12462*w5 + 4422*w31 - 42222)*r3 + (21268*w155 - 4216*w5 - 17150*w31 + 105710))*s1^2*s2 + ((-2176*w155 + 2402*w5 + 3494*w31 - 7468)*r1*r2*r3^2 + (-10318*w155 + 6796*w5 + 16252*w31 - 27694)*r1*r2*r3 + (-12741*w10 + 46345*w2)*r1*r3^2 + (-4900*w10 + 5158*w2)*r2*r3^2 + (52514*w155 - 50178*w5 - 85470*w31 + 160390)*r1*r2 + (-63519*w10 + 224905*w2)*r1*r3 + (-8485*w10 - 7091*w2)*r2*r3 + (3425*w155 - 23219*w5 - 12443*w31 + 47213)*r3^2 + (340566*w10 - 1136460*w2)*r1 + (106657*w10 - 114895*w2)*r2 + (6179*w155 - 147777*w5 - 36309*w31 + 309659)*r3 - 69056*w155 + 647032*w5 + 266020*w31 - 1316260)*s1*s2^2 + ((-1488*w155 - 8388*w5 + 3112*w31 + 11268)*r1*r2*r3^2 + (-6104*w155 - 44156*w5 + 13036*w31 + 61824)*r1*r2*r3 - 1364*w2*r1*r3^2 + (7390*w10 - 20842*w2)*r2*r3^2 + (33638*w155 + 190834*w5 - 69510*w31 - 270370)*r1*r2 + (3348*w10 - 4712*w2)*r1*r3 + (45454*w10 - 126466*w2)*r2*r3 + (-524*w155 - 3472*w5 + 1428*w31 + 5704)*r3^2 + (2046*w10 + 43710*w2)*r1 + (-202222*w10 + 532510*w2)*r2 + (-1610*w155 - 18290*w5 + 4734*w31 + 32302)*r3 + (424*w155 + 105152*w5 - 4140*w31 - 189100))*s2^3 + ((635*w155 - 2125*w5 - 755*w31 + 2985)*r1*r2*r3^2 + (2875*w155 - 10715*w5 - 2865*w31 + 16705)*r1*r2*r3 + (-5115*w10 + 14105*w2)*r1*r3^2 + (775*w10 - 775*w2)*r2*r3^2 + (-17005*w155 + 41735*w5 + 21425*w31 - 61775)*r1*r2 + (-23715*w10 + 67115*w2)*r1*r3 + (1240*w10 + 1550*w2)*r2*r3 + (-330*w155 + 4960*w5 + 960*w31 - 11470)*r3^2 + (132215*w10 - 347975*w2)*r1 + (-16740*w10 + 17050*w2)*r2 + (-65*w155 + 23405*w5 + 1105*w31 - 50685)*r3 + (3890*w155 - 172980*w5 - 15600*w31 + 413850))*s1^2 + ((293*w155 + 9*w5 + 343*w31 + 1899)*r1*r2*r3^2 + (1724*w155 - 5288*w5 + 844*w31 + 23792)*r1*r2*r3 + (19778*w10 - 32550*w2)*r1*r3^2 + (1050*w10 - 4254*w2)*r2*r3^2 + (-5957*w155 - 10361*w5 - 9315*w31 - 34895)*r1*r2 + (76322*w10 - 127410*w2)*r1*r3 + (9690*w10 - 31542*w2)*r2*r3 + (-3780*w155 + 24552*w5 + 12934*w31 - 43214)*r3^2 + (-481058*w10 + 806930*w2)*r1 + (-32826*w10 + 111210*w2)*r2 + (-9092*w155 + 144336*w5 + 42392*w31 - 269452)*r3 + (80738*w155 - 737986*w5 - 283260*w31 + 1391280))*s1*s2 + ((4124*w155 + 50424*w5 - 11716*w31 - 123984)*r1*r2*r3^2 + (7372*w155 + 284328*w5 - 27248*w31 - 674412)*r1*r2*r3 + (-136710*w10 + 290222*w2)*r1*r3^2 + (-103220*w10 + 249056*w2)*r2*r3^2 + (-85144*w155 - 1355592*w5 + 261980*w31 + 3349260)*r1*r2 + (-570834*w10 + 1269326*w2)*r1*r3 + (-529742*w10 + 1324838*w2)*r2*r3 + (1472*w155 + 4216*w5 - 19384*w31 - 41912)*r3^2 + (3414092*w10 - 7169680*w2)*r1 + (2691366*w10 - 6281330*w2)*r2 + (-9910*w155 - 7750*w5 - 56302*w31 - 87606)*r3 + (48558*w155 + 456134*w5 + 224470*w31 - 333250))*s2^2 + ((805*w155 + 805*w5 - 985*w31 + 595)*r1*r2*r3^2 + (3275*w155 + 3345*w5 - 3705*w31 + 4885)*r1*r2*r3 + (8525*w10 - 33635*w2)*r1*r3^2 + (-775*w10 + 2635*w2)*r2*r3^2 + (-16845*w155 - 4985*w5 + 17625*w31 - 26975)*r1*r2 + (36425*w10 - 153605*w2)*r1*r3 + (-5890*w10 + 17980*w2)*r2*r3 + (1160*w155 - 930*w5 - 1410*w31 + 3100)*r3^2 + (-228315*w10 + 806775*w2)*r1 + (22630*w10 - 68200*w2)*r2 + (6715*w155 + 1085*w5 - 9155*w31 - 2325)*r3 - 34970*w155 + 10540*w5 + 54300*w31 - 51150)*s1 + ((6118*w155 + 358*w5 - 9362*w31 + 59542)*r1*r2*r3^2 + (35604*w155 - 19564*w5 - 62236*w31 + 322356)*r1*r2*r3 + (112530*w10 - 237646*w2)*r1*r3^2 + (61710*w10 - 127158*w2)*r2*r3^2 + (-155288*w155 + 215516*w5 + 221960*w31 - 1849980)*r1*r2 + (412362*w10 - 982018*w2)*r1*r3 + (262356*w10 - 563784*w2)*r2*r3 + (4814*w155 + 21762*w5 + 1642*w31 + 7006)*r3^2 + (-2809406*w10 + 5719190*w2)*r1 + (-1540188*w10 + 3157440*w2)*r2 + (32680*w155 + 153760*w5 - 10024*w31 - 127472)*r3 - 115164*w155 - 1333372*w5 - 11260*w31 + 1838300)*s2 + ((-4290*w155 + 9770*w5 + 6050*w31 - 26690)*r1*r2*r3^2 + (-20930*w155 + 52870*w5 + 28650*w31 - 142070)*r1*r2*r3 + (67580*w10 - 152520*w2)*r1*r3^2 + (-17050*w10 + 30070*w2)*r2*r3^2 + (116130*w155 - 256710*w5 - 163150*w31 + 718450)*r1*r2 + (329840*w10 - 745860*w2)*r1*r3 + (-59830*w10 + 102610*w2)*r2*r3 + (3420*w155 + 3720*w5 - 3160*w31 - 24180)*r3^2 + (-1715230*w10 + 3861050*w2)*r1 + (409510*w10 - 733150*w2)*r2 + (21500*w155 - 22320*w5 - 26080*w31 - 60140)*r3 - 66890*w155 + 242730*w5 + 54450*w31 - 314650))*I + ((44*w155 - 474*w5 - 90*w31 + 1232)*r1*r2*r3^2 + (76*w155 - 2466*w5 - 110*w31 + 6116)*r1*r2*r3 + (171*w310 - 391*w62)*r1*r3^2 + (-90*w310 + 108*w62)*r2*r3^2 + (-946*w155 + 13098*w5 + 1990*w31 - 33390)*r1*r2 + (1137*w310 - 2503*w62)*r1*r3 + (-189*w310 + 9*w62)*r2*r3 + (-65*w155 - 1147*w5 + 23*w31 + 3193)*r3^2 + (-4538*w310 + 10500*w62)*r1 + (2001*w310 - 2475*w62)*r2 + (-343*w155 - 4929*w5 + 129*w31 + 13299)*r3 + (2676*w155 + 23312*w5 - 3900*w31 - 65720))*s1^2*s2^4 + ((98*w155 - 458*w5 - 170*w31 + 454)*r1*r2*r3^2 + (412*w155 - 2372*w5 - 740*w31 + 2452)*r1*r2*r3 + (197*w310 - 287*w62)*r1*r3^2 + (-105*w310 + 201*w62)*r2*r3^2 + (-1967*w155 + 9721*w5 + 3305*w31 - 10555)*r1*r2 + (989*w310 - 1421*w62)*r1*r3 + (-408*w310 + 798*w62)*r2*r3 + (-60*w155 - 1054*w5 + 156*w31 + 2666)*r3^2 + (-4821*w310 + 7725*w62)*r1 + (2572*w310 - 4950*w62)*r2 + (-226*w155 - 4898*w5 + 538*w31 + 12338)*r3 + (2587*w155 + 27869*w5 - 6875*w31 - 68665))*s1^2*s2^3 + ((216*w155 + 242*w5 - 374*w31 - 708)*r1*r2*r3^2 + (1028*w155 + 526*w5 - 1742*w31 - 2164)*r1*r2*r3 + (117*w310 - 293*w62)*r1*r3^2 + (-260*w310 + 590*w62)*r2*r3^2 + (-5304*w155 - 4908*w5 + 9320*w31 + 14940)*r1*r2 + (171*w310 - 929*w62)*r1*r3 + (-1241*w310 + 2945*w62)*r2*r3 + (-325*w155 - 2139*w5 + 1163*w31 + 4433)*r3^2 + (-2932*w310 + 6350*w62)*r1 + (6661*w310 - 14795*w62)*r2 + (-599*w155 - 13857*w5 + 3369*w31 + 29419)*r3 + (6746*w155 + 58962*w5 - 25370*w31 - 121210))*s1*s2^4 + ((-414*w155 + 4364*w5 + 820*w31 - 12482)*r1*r2*r3^2 + (-606*w155 + 22356*w5 + 500*w31 - 60666)*r1*r2*r3 + (-1501*w310 + 3761*w62)*r1*r3^2 + (840*w310 - 918*w62)*r2*r3^2 + (9776*w155 - 126388*w5 - 19740*w31 + 341440)*r1*r2 + (-10807*w310 + 25313*w62)*r1*r3 + (1539*w310 + 861*w62)*r2*r3 + (685*w155 + 11687*w5 - 203*w31 - 32333)*r3^2 + (40798*w310 - 101300*w62)*r1 + (-18391*w310 + 20625*w62)*r2 + (3443*w155 + 50809*w5 - 869*w31 - 134819)*r3 - 26236*w155 - 240932*w5 + 35500*w31 + 676420)*s1^2*s2^2 + ((202*w155 + 294*w5 - 458*w31 - 586)*r1*r2*r3^2 + (936*w155 + 72*w5 - 2064*w31 + 312)*r1*r2*r3 + (379*w310 - 1081*w62)*r1*r3^2 + (-395*w310 + 875*w62)*r2*r3^2 + (-5213*w155 - 6901*w5 + 11715*w31 + 12855)*r1*r2 + (1627*w310 - 5443*w62)*r1*r3 + (-1832*w310 + 4250*w62)*r2*r3 + (20*w155 + 62*w5 - 4*w31 + 806)*r3^2 + (-10119*w310 + 25975*w62)*r1 + (10052*w310 - 21890*w62)*r2 + (282*w155 - 1054*w5 - 602*w31 + 6758)*r3 - 263*w155 - 7161*w5 - 865*w31 - 1395)*s1*s2^3 + ((-534*w155 + 5734*w5 + 1446*w31 - 13014)*r1*r2*r3^2 + (-1282*w155 + 32338*w5 + 4038*w31 - 71702)*r1*r2*r3 + (-538*w310 + 1978*w62)*r1*r3^2 + (1480*w310 - 2356*w62)*r2*r3^2 + (10964*w155 - 150052*w5 - 31880*w31 + 348760)*r1*r2 + (-4678*w310 + 14194*w62)*r1*r3 + (4558*w310 - 6238*w62)*r2*r3 + (-232*w155 + 496*w5 + 2004*w31 - 4092)*r3^2 + (16136*w310 - 52060*w62)*r1 + (-34742*w310 + 56650*w62)*r2 + (610*w155 - 930*w5 + 5862*w31 - 8246)*r3 - 3918*w155 + 43214*w5 - 21870*w31 - 35650)*s2^4 + ((-303*w155 - 2137*w5 + 335*w31 + 11241)*r1*r2*r3^2 + (-2632*w155 - 11288*w5 + 4860*w31 + 54708)*r1*r2*r3 + (638*w310 - 2598*w62)*r1*r3^2 + (-220*w310 - 356*w62)*r2*r3^2 + (5817*w155 + 79479*w5 - 4605*w31 - 315395)*r1*r2 + (6026*w310 - 18534*w62)*r1*r3 + (1088*w310 - 6488*w62)*r2*r3 + (-850*w155 - 3286*w5 + 464*w31 + 11904)*r3^2 + (-19404*w310 + 68800*w62)*r1 + (2928*w310 + 11000*w62)*r2 + (-5134*w155 - 12462*w5 + 4422*w31 + 42222)*r3 + (21268*w155 + 4216*w5 - 17150*w31 - 105710))*s1^2*s2 + ((-2176*w155 - 2402*w5 + 3494*w31 + 7468)*r1*r2*r3^2 + (-10318*w155 - 6796*w5 + 16252*w31 + 27694)*r1*r2*r3 + (-797*w310 + 1713*w62)*r1*r3^2 + (2260*w310 - 5170*w62)*r2*r3^2 + (52514*w155 + 50178*w5 - 85470*w31 - 160390)*r1*r2 + (409*w310 + 2289*w62)*r1*r3 + (10891*w310 - 26035*w62)*r2*r3 + (3425*w155 + 23219*w5 - 12443*w31 - 47213)*r3^2 + (18942*w310 - 33300*w62)*r1 + (-58031*w310 + 129745*w62)*r2 + (6179*w155 + 147777*w5 - 36309*w31 - 309659)*r3 - 69056*w155 - 647032*w5 + 266020*w31 + 1316260)*s1*s2^2 + ((-1488*w155 + 8388*w5 + 3112*w31 - 11268)*r1*r2*r3^2 + (-6104*w155 + 44156*w5 + 13036*w31 - 61824)*r1*r2*r3 + (-116*w310 - 1224*w62)*r1*r3^2 + (2210*w310 - 4142*w62)*r2*r3^2 + (33638*w155 - 190834*w5 - 69510*w31 + 270370)*r1*r2 + (-656*w310 - 5652*w62)*r1*r3 + (8366*w310 - 15866*w62)*r2*r3 + (-524*w155 + 3472*w5 + 1428*w31 - 5704)*r3^2 + (1482*w310 + 27330*w62)*r1 + (-53854*w310 + 101750*w62)*r2 + (-1610*w155 + 18290*w5 + 4734*w31 - 32302)*r3 + (424*w155 - 105152*w5 - 4140*w31 + 189100))*s2^3 + ((635*w155 + 2125*w5 - 755*w31 - 2985)*r1*r2*r3^2 + (2875*w155 + 10715*w5 - 2865*w31 - 16705)*r1*r2*r3 + (-145*w310 + 35*w62)*r1*r3^2 + (-375*w310 + 855*w62)*r2*r3^2 + (-17005*w155 - 41735*w5 + 21425*w31 + 61775)*r1*r2 + (575*w310 - 2095*w62)*r1*r3 + (-1800*w310 + 4290*w62)*r2*r3 + (-330*w155 - 4960*w5 + 960*w31 + 11470)*r3^2 + (2705*w310 + 1175*w62)*r1 + (9620*w310 - 21450*w62)*r2 + (-65*w155 - 23405*w5 + 1105*w31 + 50685)*r3 + (3890*w155 + 172980*w5 - 15600*w31 - 413850))*s1^2 + ((293*w155 - 9*w5 + 343*w31 - 1899)*r1*r2*r3^2 + (1724*w155 + 5288*w5 + 844*w31 - 23792)*r1*r2*r3 + (-1674*w310 + 5486*w62)*r1*r3^2 + (870*w310 - 1770*w62)*r2*r3^2 + (-5957*w155 + 10361*w5 - 9315*w31 + 34895)*r1*r2 + (-10602*w310 + 34058*w62)*r1*r3 + (3642*w310 - 7710*w62)*r2*r3 + (-3780*w155 - 24552*w5 + 12934*w31 + 43214)*r3^2 + (47554*w310 - 138050*w62)*r1 + (-21642*w310 + 43890*w62)*r2 + (-9092*w155 - 144336*w5 + 42392*w31 + 269452)*r3 + (80738*w155 + 737986*w5 - 283260*w31 - 1391280))*s1*s2 + ((4124*w155 - 50424*w5 - 11716*w31 + 123984)*r1*r2*r3^2 + (7372*w155 - 284328*w5 - 27248*w31 + 674412)*r1*r2*r3 + (5178*w310 - 22098*w62)*r1*r3^2 + (-12780*w310 + 19416*w62)*r2*r3^2 + (-85144*w155 + 1355592*w5 + 261980*w31 - 3349260)*r1*r2 + (49518*w310 - 162354*w62)*r1*r3 + (-37038*w310 + 44118*w62)*r2*r3 + (1472*w155 - 4216*w5 - 19384*w31 + 41912)*r3^2 + (-162836*w310 + 578960*w62)*r1 + (297062*w310 - 463650*w62)*r2 + (-9910*w155 + 7750*w5 - 56302*w31 + 87606)*r3 + (48558*w155 - 456134*w5 + 224470*w31 + 333250))*s2^2 + ((805*w155 - 805*w5 - 985*w31 - 595)*r1*r2*r3^2 + (3275*w155 - 3345*w5 - 3705*w31 - 4885)*r1*r2*r3 + (-125*w310 + 1075*w62)*r1*r3^2 + (-425*w310 + 845*w62)*r2*r3^2 + (-16845*w155 + 4985*w5 + 17625*w31 + 26975)*r1*r2 + (-3545*w310 + 8725*w62)*r1*r3 + (-1730*w310 + 3560*w62)*r2*r3 + (1160*w155 + 930*w5 - 1410*w31 - 3100)*r3^2 + (4395*w310 - 32775*w62)*r1 + (10510*w310 - 20900*w62)*r2 + (6715*w155 - 1085*w5 - 9155*w31 + 2325)*r3 - 34970*w155 - 10540*w5 + 54300*w31 + 51150)*s1 + ((6118*w155 - 358*w5 - 9362*w31 - 59542)*r1*r2*r3^2 + (35604*w155 + 19564*w5 - 62236*w31 - 322356)*r1*r2*r3 + (-8434*w310 + 39214*w62)*r1*r3^2 + (-1710*w310 + 8262*w62)*r2*r3^2 + (-155288*w155 - 215516*w5 + 221960*w31 + 1849980)*r1*r2 + (-59914*w310 + 230722*w62)*r1*r3 + (-19116*w310 + 65376*w62)*r2*r3 + (4814*w155 - 21762*w5 + 1642*w31 - 7006)*r3^2 + (249598*w310 - 980630*w62)*r1 + (57684*w310 - 217800*w62)*r2 + (32680*w155 - 153760*w5 - 10024*w31 + 127472)*r3 - 115164*w155 + 1333372*w5 - 11260*w31 - 1838300)*s2 + (-4290*w155 - 9770*w5 + 6050*w31 + 26690)*r1*r2*r3^2 + (-20930*w155 - 52870*w5 + 28650*w31 + 142070)*r1*r2*r3 + (3040*w310 - 6500*w62)*r1*r3^2 + (2650*w310 - 6910*w62)*r2*r3^2 + (116130*w155 + 256710*w5 - 163150*w31 - 718450)*r1*r2 + (580*w310 - 200*w62)*r1*r3 + (14890*w310 - 39430*w62)*r2*r3 + (3420*w155 - 3720*w5 - 3160*w31 + 24180)*r3^2 + (-65210*w310 + 138950*w62)*r1 + (-70730*w310 + 175450*w62)*r2 + (21500*w155 + 22320*w5 - 26080*w31 + 60140)*r3 - 66890*w155 - 242730*w5 + 54450*w31 + 314650,
(((-68*w310 + 178*w62 - 64*w155 - 446*w5 + 202*w31 + 692)*r1*r2*r3^2 + (-246*w310 + 664*w62 - 298*w155 - 2632*w5 + 936*w31 + 4446)*r1*r2*r3 + (1613*w310 - 4195*w62 + 1745*w155 + 11555*w5 - 5295*w31 - 18025)*r1*r2 + (387*w310 - 909*w62 - 165*w155 - 2015*w5 + 259*w31 + 4805)*r3^2 + (1839*w310 - 4357*w62 - 1257*w155 - 8029*w5 + 2167*w31 + 19375)*r3 - 9629*w310 + 22405*w62 + 4115*w155 + 49135*w5 - 6495*w31 - 118575)*s1^2*s2^4 + ((-106*w310 + 286*w62 - 138*w155 + 18*w5 + 294*w31 - 46)*r1*r2*r3^2 + (-502*w310 + 1318*w62 - 646*w155 - 794*w5 + 1342*w31 + 1602)*r1*r2*r3 + (2926*w310 - 7590*w62 + 3350*w155 + 1490*w5 - 7390*w31 - 3050)*r1*r2 + (134*w310 - 298*w62 - 60*w155 - 1240*w5 + 108*w31 + 2480)*r3^2 + (668*w310 - 1604*w62 - 474*w155 - 4898*w5 + 754*w31 + 9610)*r3 - 4208*w310 + 9260*w62 + 1440*w155 + 24800*w5 - 2840*w31 - 49600)*s1^2*s2^3 + ((-8*w310 - 2*w62 - 14*w155 + 984*w5 + 4*w31 - 2246)*r1*r2*r3^2 + (-230*w310 + 384*w62 - 268*w155 + 4342*w5 + 482*w31 - 9808)*r1*r2*r3 + (513*w310 - 735*w62 + 261*w155 - 24237*w5 - 255*w31 + 54995)*r1*r2 + (519*w310 - 977*w62 + 229*w155 - 1333*w5 - 391*w31 + 3379)*r3^2 + (2671*w310 - 4981*w62 + 1031*w155 - 6169*w5 - 1573*w31 + 14167)*r3 - 10193*w310 + 18705*w62 - 6023*w155 + 48081*w5 + 11895*w31 - 121365)*s1*s2^4 + ((523*w310 - 1453*w62 + 479*w155 + 5241*w5 - 1787*w31 - 7917)*r1*r2*r3^2 + (1626*w310 - 4914*w62 + 2313*w155 + 29297*w5 - 8541*w31 - 47721)*r1*r2*r3 + (-11873*w310 + 33095*w62 - 13680*w155 - 133210*w5 + 47420*w31 + 200650)*r1*r2 + (-4147*w310 + 9819*w62 + 1760*w155 + 19840*w5 - 2774*w31 - 48050)*r3^2 + (-19484*w310 + 46412*w62 + 13222*w155 + 78244*w5 - 23012*w31 - 192510)*r3 + (100799*w310 - 236555*w62 - 43790*w155 - 497860*w5 + 68870*w31 + 1218300))*s1^2*s2^2 + ((-26*w310 + 26*w62 - 108*w155 - 112*w5 + 168*w31 - 692)*r1*r2*r3^2 + (-210*w310 + 358*w62 - 556*w155 - 116*w5 + 944*w31 - 4016)*r1*r2*r3 + (-84*w310 + 80*w62 + 2772*w155 - 2024*w5 - 3860*w31 + 25040)*r1*r2 + (-12*w310 + 156*w62 + 408*w155 - 496*w5 - 932*w31 + 868)*r3^2 + (302*w310 - 82*w62 + 2132*w155 - 2728*w5 - 4796*w31 + 4464)*r3 - 146*w310 - 2690*w62 - 8676*w155 + 15872*w5 + 19640*w31 - 30380)*s1*s2^3 + ((-118*w310 + 90*w62 - 34*w155 + 3698*w5 - 450*w31 - 3774)*r1*r2*r3^2 + (-942*w310 + 1270*w62 + 274*w155 + 17846*w5 - 3330*w31 - 19222)*r1*r2*r3 + (4550*w310 - 5070*w62 - 302*w155 - 85306*w5 + 12710*w31 + 80130)*r1*r2 + (-3218*w310 + 8042*w62 + 2554*w155 + 13950*w5 - 4754*w31 - 33542)*r3^2 + (-13884*w310 + 35576*w62 + 16500*w155 + 52204*w5 - 31152*w31 - 129456)*r3 + (76612*w310 - 189040*w62 - 62040*w155 - 352160*w5 + 115460*w31 + 862420))*s2^4 + ((181*w310 - 581*w62 + 508*w155 - 5158*w5 - 424*w31 + 8566)*r1*r2*r3^2 + (1732*w310 - 4478*w62 + 2546*w155 - 22116*w5 - 2132*w31 + 36658)*r1*r2*r3 + (-8006*w310 + 21290*w62 - 10465*w155 + 115565*w5 + 8865*w31 - 184525)*r1*r2 + (3036*w310 - 7242*w62 - 1500*w155 - 12090*w5 + 2372*w31 + 31930)*r3^2 + (14207*w310 - 33441*w62 - 10951*w155 - 50747*w5 + 19861*w31 + 136245)*r3 - 67532*w310 + 160540*w62 + 36930*w155 + 341310*w5 - 56060*w31 - 889700)*s1^2*s2 + ((43*w310 - 13*w62 + 29*w155 - 11789*w5 + 251*w31 + 24141)*r1*r2*r3^2 + (2270*w310 - 4254*w62 + 2203*w155 - 51717*w5 - 3367*w31 + 104493)*r1*r2*r3 + (-6393*w310 + 10935*w62 + 304*w155 + 277882*w5 - 3520*w31 - 571070)*r1*r2 + (-5299*w310 + 9707*w62 - 2214*w155 + 13578*w5 + 3416*w31 - 34844)*r3^2 + (-27196*w310 + 49396*w62 - 9846*w155 + 63364*w5 + 13148*w31 - 145762)*r3 + (104143*w310 - 185755*w62 + 58468*w155 - 485646*w5 - 108520*w31 + 1239690))*s1*s2^2 + ((-46*w310 - 190*w62 + 262*w155 - 2974*w5 - 350*w31 + 6622)*r1*r2*r3^2 + (496*w310 - 2620*w62 + 1908*w155 - 13928*w5 - 2960*w31 + 31116)*r1*r2*r3 + (6460*w62 - 7844*w155 + 66168*w5 + 12220*w31 - 157440)*r1*r2 + (-1066*w310 + 2634*w62 + 1548*w155 + 11160*w5 - 2968*w31 - 21204)*r3^2 + (-4658*w310 + 13102*w62 + 9650*w155 + 45818*w5 - 17334*w31 - 85622)*r3 + (30854*w310 - 72330*w62 - 40500*w155 - 253580*w5 + 82020*w31 + 500340))*s2^3 + ((215*w310 + 35*w62 - 120*w155 - 2280*w5 + 520*w31 + 2520)*r1*r2*r3^2 + (1195*w310 - 345*w62 - 965*w155 - 12265*w5 + 3435*w31 + 14535)*r1*r2*r3 + (-4270*w310 - 2150*w62 + 2965*w155 + 63745*w5 - 14075*w31 - 74175)*r1*r2 + (1335*w310 - 3215*w62 - 130*w155 + 310*w5 + 470*w31 + 310)*r3^2 + (5385*w310 - 13045*w62 - 655*w155 + 7285*w5 + 2535*w31 - 12245)*r3 - 25840*w310 + 62900*w62 + 1105*w155 + 28365*w5 - 4925*w31 - 98425)*s1^2 + ((211*w310 - 671*w62 + 948*w155 + 12082*w5 - 1748*w31 - 20598)*r1*r2*r3^2 + (-500*w310 - 518*w62 + 2466*w155 + 51596*w5 - 3884*w31 - 84454)*r1*r2*r3 + (3044*w310 + 3420*w62 - 25077*w155 - 267191*w5 + 39585*w31 + 453635)*r1*r2 + (6002*w310 - 13016*w62 - 1798*w155 - 8804*w5 + 5882*w31 + 28272)*r3^2 + (26683*w310 - 55973*w62 - 9827*w155 - 30287*w5 + 32121*w31 + 97681)*r3 - 115094*w310 + 251190*w62 + 22816*w155 + 338148*w5 - 77990*w31 - 997270)*s1*s2 + ((1388*w310 - 1400*w62 + 854*w155 - 48098*w5 + 4810*w31 + 53794)*r1*r2*r3^2 + (12112*w310 - 19000*w62 - 404*w155 - 231556*w5 + 35660*w31 + 270732)*r1*r2*r3 + (-55280*w310 + 71220*w62 - 8758*w155 + 1107826*w5 - 134210*w31 - 1164730)*r1*r2 + (34558*w310 - 86722*w62 - 26884*w155 - 135780*w5 + 50544*w31 + 335792)*r3^2 + (147824*w310 - 379016*w62 - 171600*w155 - 495504*w5 + 328072*w31 + 1276456)*r3 - 806142*w310 + 2003890*w62 + 649060*w155 + 3528420*w5 - 1212560*w31 - 8851120)*s2^2 + ((-25*w310 + 155*w62 + 80*w155 + 5300*w5 - 820*w31 - 3280)*r1*r2*r3^2 + (-485*w310 + 1415*w62 + 1055*w155 + 24115*w5 - 5885*w31 - 15265)*r1*r2*r3 + (5620*w310 - 10900*w62 - 3985*w155 - 104805*w5 + 21375*w31 + 33475)*r1*r2 + (-645*w310 + 3565*w62 + 2860*w155 - 3720*w5 - 5460*w31 + 8680)*r3^2 + (-275*w310 + 10695*w62 + 14255*w155 - 21545*w5 - 27355*w31 + 40765)*r3 + (2770*w310 - 51150*w62 - 60425*w155 + 37975*w5 + 113525*w31 - 90675))*s1 + ((-1394*w310 + 3250*w62 - 1992*w155 + 67124*w5 - 1920*w31 - 101052)*r1*r2*r3^2 + (-16656*w310 + 38600*w62 - 11618*w155 + 314838*w5 - 8350*w31 - 476606)*r1*r2*r3 + (62370*w310 - 125210*w62 + 51754*w155 - 1522338*w5 + 26830*w31 + 2295490)*r1*r2 + (-24604*w310 + 61256*w62 + 12732*w155 + 56420*w5 - 20492*w31 - 172236)*r3^2 + (-107832*w310 + 264368*w62 + 92560*w155 + 208692*w5 - 171596*w31 - 694648)*r3 + (532216*w310 - 1327420*w62 - 290440*w155 - 1721740*w5 + 430180*w31 + 4971160))*s2 + ((-1520*w310 + 260*w62 + 300*w155 + 33020*w5 - 4440*w31 - 40640)*r1*r2*r3^2 + (-10590*w310 + 7930*w62 + 4340*w155 + 156100*w5 - 28420*w31 - 193220)*r1*r2*r3 + (48000*w310 - 30100*w62 - 21450*w155 - 809750*w5 + 132850*w31 + 944750)*r1*r2 + (-14210*w310 + 35990*w62 + 13230*w155 + 15810*w5 - 33010*w31 - 58590)*r3^2 + (-50910*w310 + 134870*w62 + 63380*w155 - 22940*w5 - 157580*w31 - 50220)*r3 + (286170*w310 - 742550*w62 - 310080*w155 - 708040*w5 + 756900*w31 + 2303300)))*I + ((118*w10 - 64*w155 - 336*w2 + 446*w5 + 202*w31 - 692)*r1*r2*r3^2 + (1212*w10 - 298*w155 - 3118*w2 + 2632*w5 + 936*w31 - 4446)*r1*r2*r3 + (-2499*w10 + 1745*w155 + 8825*w2 - 11555*w5 - 5295*w31 + 18025)*r1*r2 + (31*w10 - 165*w155 + 1147*w2 + 2015*w5 + 259*w31 - 4805)*r3^2 + (3069*w10 - 1257*w155 - 899*w2 + 8029*w5 + 2167*w31 - 19375)*r3 - 1023*w10 + 4115*w155 - 27125*w2 - 49135*w5 - 6495*w31 + 118575)*s1^2*s2^4 + ((86*w10 - 138*w155 - 82*w2 - 18*w5 + 294*w31 + 46)*r1*r2*r3^2 + (1194*w10 - 646*w155 - 2266*w2 + 794*w5 + 1342*w31 - 1602)*r1*r2*r3 + (-2498*w10 + 3350*w155 + 2650*w2 - 1490*w5 - 7390*w31 + 3050)*r1*r2 + (62*w10 - 60*w155 + 1054*w2 + 1240*w5 + 108*w31 - 2480)*r3^2 + (1488*w10 - 474*w155 + 2232*w2 + 4898*w5 + 754*w31 - 9610)*r3 - 3596*w10 + 1440*w155 - 18600*w2 - 24800*w5 - 2840*w31 + 49600)*s1^2*s2^3 + ((-1182*w10 - 14*w155 + 2380*w2 - 984*w5 + 4*w31 + 2246)*r1*r2*r3^2 + (-5392*w10 - 268*w155 + 10590*w2 - 4342*w5 + 482*w31 + 9808)*r1*r2*r3 + (28621*w10 + 261*w155 - 58855*w2 + 24237*w5 - 255*w31 - 54995)*r1*r2 + (899*w10 + 229*w155 - 2697*w2 + 1333*w5 - 391*w31 - 3379)*r3^2 + (4433*w10 + 1031*w155 - 11191*w2 + 6169*w5 - 1573*w31 - 14167)*r3 - 16151*w10 - 6023*w155 + 52235*w2 - 48081*w5 + 11895*w31 + 121365)*s1*s2^4 + ((-783*w10 + 479*w155 + 3241*w2 - 5241*w5 - 1787*w31 + 7917)*r1*r2*r3^2 + (-10032*w10 + 2313*w155 + 30308*w2 - 29297*w5 - 8541*w31 + 47721)*r1*r2*r3 + (13979*w10 - 13680*w155 - 84525*w2 + 133210*w5 + 47420*w31 - 200650)*r1*r2 + (-961*w10 + 1760*w155 - 9207*w2 - 19840*w5 - 2774*w31 + 48050)*r3^2 + (-34534*w10 + 13222*w155 + 20894*w2 - 78244*w5 - 23012*w31 + 192510)*r3 + (20863*w10 - 43790*w155 + 231725*w2 + 497860*w5 + 68870*w31 - 1218300))*s1^2*s2^2 + ((-294*w10 - 108*w155 + 710*w2 + 112*w5 + 168*w31 + 692)*r1*r2*r3^2 + (-754*w10 - 556*w155 + 2230*w2 + 116*w5 + 944*w31 + 4016)*r1*r2*r3 + (5072*w10 + 2772*w155 - 11460*w2 + 2024*w5 - 3860*w31 - 25040)*r1*r2 + (868*w10 + 408*w155 - 2604*w2 + 496*w5 - 932*w31 - 868)*r3^2 + (1426*w10 + 2132*w155 - 6262*w2 + 2728*w5 - 4796*w31 - 4464)*r3 - 11222*w10 - 8676*w155 + 39370*w2 - 15872*w5 + 19640*w31 + 30380)*s1*s2^3 + ((1818*w10 - 34*w155 - 1174*w2 - 3698*w5 - 450*w31 + 3774)*r1*r2*r3^2 + (5322*w10 + 274*w155 + 2478*w2 - 17846*w5 - 3330*w31 + 19222)*r1*r2*r3 + (-46850*w10 - 302*w155 + 22250*w2 + 85306*w5 + 12710*w31 - 80130)*r1*r2 + (-930*w10 + 2554*w155 - 9238*w2 - 13950*w5 - 4754*w31 + 33542)*r3^2 + (-34348*w10 + 16500*w155 + 21576*w2 - 52204*w5 - 31152*w31 + 129456)*r3 + (28644*w10 - 62040*w155 + 208320*w2 + 352160*w5 + 115460*w31 - 862420))*s2^4 + ((1149*w10 + 508*w155 - 4073*w2 + 5158*w5 - 424*w31 - 8566)*r1*r2*r3^2 + (5286*w10 + 2546*w155 - 18324*w2 + 22116*w5 - 2132*w31 - 36658)*r1*r2*r3 + (-21812*w10 - 10465*w155 + 102600*w2 - 115565*w5 + 8865*w31 + 184525)*r1*r2 + (-1302*w10 - 1500*w155 + 7316*w2 + 12090*w5 + 2372*w31 - 31930)*r3^2 + (18197*w10 - 10951*w155 - 16647*w2 + 50747*w5 + 19861*w31 - 136245)*r3 + (41416*w10 + 36930*w155 - 213900*w2 - 341310*w5 - 56060*w31 + 889700))*s1^2*s2 + ((11537*w10 + 29*w155 - 24055*w2 + 11789*w5 + 251*w31 - 24141)*r1*r2*r3^2 + (54072*w10 + 2203*w155 - 109540*w2 + 51717*w5 - 3367*w31 - 104493)*r1*r2*r3 + (-284881*w10 + 304*w155 + 611855*w2 - 277882*w5 - 3520*w31 + 571070)*r1*r2 + (-8649*w10 - 2214*w155 + 26257*w2 - 13578*w5 + 3416*w31 + 34844)*r3^2 + (-44578*w10 - 9846*w155 + 110546*w2 - 63364*w5 + 13148*w31 + 145762)*r3 + (155651*w10 + 58468*w155 - 514135*w2 + 485646*w5 - 108520*w31 - 1239690))*s1*s2^2 + ((1346*w10 + 262*w155 - 5038*w2 + 2974*w5 - 350*w31 - 6622)*r1*r2*r3^2 + (5444*w10 + 1908*w155 - 20264*w2 + 13928*w5 - 2960*w31 - 31116)*r1*r2*r3 + (-42100*w10 - 7844*w155 + 141000*w2 - 66168*w5 + 12220*w31 + 157440)*r1*r2 + (-3410*w10 + 1548*w155 - 4526*w2 - 11160*w5 - 2968*w31 + 21204)*r3^2 + (-33046*w10 + 9650*w155 + 16802*w2 - 45818*w5 - 17334*w31 + 85622)*r3 + (79298*w10 - 40500*w155 + 98890*w2 + 253580*w5 + 82020*w31 - 500340))*s2^3 + ((-1155*w10 - 120*w155 + 265*w2 + 2280*w5 + 520*w31 - 2520)*r1*r2*r3^2 + (-2535*w10 - 965*w155 - 6955*w2 + 12265*w5 + 3435*w31 - 14535)*r1*r2*r3 + (31110*w10 + 2965*w155 - 9650*w2 - 63745*w5 - 14075*w31 + 74175)*r1*r2 + (4185*w10 - 130*w155 - 10385*w2 - 310*w5 + 470*w31 - 310)*r3^2 + (19995*w10 - 655*w155 - 46655*w2 - 7285*w5 + 2535*w31 + 12245)*r3 - 92380*w10 + 1105*w155 + 229400*w2 - 28365*w5 - 4925*w31 + 98425)*s1^2 + ((-12161*w10 + 948*w155 + 23025*w2 - 12082*w5 - 1748*w31 + 20598)*r1*r2*r3^2 + (-61266*w10 + 2466*w155 + 112900*w2 - 51596*w5 - 3884*w31 + 84454)*r1*r2*r3 + (309698*w10 - 25077*w155 - 613290*w2 + 267191*w5 + 39585*w31 - 453635)*r1*r2 + (5332*w10 - 1798*w155 - 14446*w2 + 8804*w5 + 5882*w31 - 28272)*r3^2 + (50809*w10 - 9827*w155 - 104563*w2 + 30287*w5 + 32121*w31 - 97681)*r3 - 186558*w10 + 22816*w155 + 490730*w2 - 338148*w5 - 77990*w31 + 997270)*s1*s2 + ((-20268*w10 + 854*w155 + 8024*w2 + 48098*w5 + 4810*w31 - 53794)*r1*r2*r3^2 + (-58072*w10 - 404*w155 - 53328*w2 + 231556*w5 + 35660*w31 - 270732)*r1*r2*r3 + (515640*w10 - 8758*w155 - 101100*w2 - 1107826*w5 - 134210*w31 + 1164730)*r1*r2 + (15810*w10 - 26884*w155 + 69378*w2 + 135780*w5 + 50544*w31 - 335792)*r3^2 + (380928*w10 - 171600*w155 - 334056*w2 + 495504*w5 + 328072*w31 - 1276456)*r3 - 431954*w10 + 649060*w155 - 1583170*w2 - 3528420*w5 - 1212560*w31 + 8851120)*s2^2 + ((3725*w10 + 80*w155 - 4215*w2 - 5300*w5 - 820*w31 + 3280)*r1*r2*r3^2 + (12105*w10 + 1055*w155 - 7995*w2 - 24115*w5 - 5885*w31 + 15265)*r1*r2*r3 + (-87760*w10 - 3985*w155 + 75200*w2 + 104805*w5 + 21375*w31 - 33475)*r1*r2 + (-2015*w10 + 2860*w155 + 2015*w2 + 3720*w5 - 5460*w31 - 8680)*r3^2 + (-22785*w10 + 14255*w155 + 43245*w2 + 21545*w5 - 27355*w31 - 40765)*r3 + (80290*w10 - 60425*w155 - 113150*w2 - 37975*w5 + 113525*w31 + 90675))*s1 + ((1874*w10 - 1992*w155 + 41518*w2 - 67124*w5 - 1920*w31 + 101052)*r1*r2*r3^2 + (-17124*w10 - 11618*w155 + 247204*w2 - 314838*w5 - 8350*w31 + 476606)*r1*r2*r3 + (25690*w10 + 51754*w155 - 1264250*w2 + 1522338*w5 + 26830*w31 - 2295490)*r1*r2 + (40300*w10 + 12732*w155 - 114824*w2 - 56420*w5 - 20492*w31 + 172236)*r3^2 + (4836*w10 + 92560*w155 - 145452*w2 - 208692*w5 - 171596*w31 + 694648)*r3 - 944508*w10 - 290440*w155 + 2844560*w2 + 1721740*w5 + 430180*w31 - 4971160)*s2 + (1680*w10 + 300*w155 + 9140*w2 - 33020*w5 - 4440*w31 + 40640)*r1*r2*r3^2 + (-17590*w10 + 4340*w155 + 109570*w2 - 156100*w5 - 28420*w31 + 193220)*r1*r2*r3 + (-100600*w10 - 21450*w155 - 205500*w2 + 809750*w5 + 132850*w31 - 944750)*r1*r2 + (-84010*w10 + 13230*w155 + 182590*w2 - 15810*w5 - 33010*w31 + 58590)*r3^2 + (-466550*w10 + 63380*w155 + 978670*w2 + 22940*w5 - 157580*w31 + 50220)*r3 + 1996090*w10 - 310080*w155 - 4335350*w2 + 708040*w5 + 756900*w31 - 2303300,
(((-72*w155 - 374*w5 + 138*w31 + 756)*r1*r2*r3^2 + (-234*w155 - 2088*w5 + 424*w31 + 4158)*r1*r2*r3 + (1054*w10 - 2480*w2)*r1*r3^2 + (-685*w10 + 1723*w2)*r2*r3^2 + (1493*w155 + 8959*w5 - 2835*w31 - 19685)*r1*r2 + (4588*w10 - 10850*w2)*r1*r3 + (-3691*w10 + 9529*w2)*r2*r3 + (-149*w155 - 403*w5 + 187*w31 + 713)*r3^2 + (-26381*w10 + 61535*w2)*r1 + (18083*w10 - 43615*w2)*r2 + (-1019*w155 - 1767*w5 + 1561*w31 + 3689)*r3 + (2739*w155 + 17887*w5 - 2535*w31 - 36735))*s1^2*s2^4 + ((-24*w155 - 238*w5 - 14*w31 + 312)*r1*r2*r3^2 + (-8*w155 - 1166*w5 - 222*w31 + 1416)*r1*r2*r3 + (-837*w10 + 1705*w2)*r1*r3^2 + (-420*w10 + 846*w2)*r2*r3^2 + (-264*w155 + 3468*w5 + 1980*w31 - 6920)*r1*r2 + (-3999*w10 + 9145*w2)*r1*r3 + (-1737*w10 + 3633*w2)*r2*r3 + (97*w155 - 651*w5 - 271*w31 + 961)*r3^2 + (21638*w10 - 42780*w2)*r1 + (10421*w10 - 20955*w2)*r2 + (137*w155 - 4619*w5 - 563*w31 + 7533)*r3 - 2762*w155 + 25854*w5 + 7930*w31 - 48670)*s1^2*s2^3 + ((-78*w155 - 952*w5 + 148*w31 + 2178)*r1*r2*r3^2 + (-126*w155 - 4616*w5 + 144*w31 + 10274)*r1*r2*r3 + (682*w10 - 2728*w2)*r1*r3^2 + (-1955*w10 + 4445*w2)*r2*r3^2 + (1701*w155 + 23963*w5 - 3055*w31 - 55645)*r1*r2 + (124*w10 - 4774*w2)*r1*r3 + (-9353*w10 + 22235*w2)*r2*r3 + (-739*w155 + 1643*w5 + 1801*w31 - 4309)*r3^2 + (-15035*w10 + 61225*w2)*r1 + (50113*w10 - 111485*w2)*r2 + (-3293*w155 + 9703*w5 + 7783*w31 - 23777)*r3 + (17085*w155 - 42935*w5 - 42325*w31 + 106795))*s1*s2^4 + ((852*w155 + 3774*w5 - 1678*w31 - 7516)*r1*r2*r3^2 + (3024*w155 + 21378*w5 - 5694*w31 - 42088)*r1*r2*r3 + (-11904*w10 + 27590*w2)*r1*r3^2 + (6635*w10 - 17273*w2)*r2*r3^2 + (-18933*w155 - 92979*w5 + 37135*w31 + 197685)*r1*r2 + (-52638*w10 + 123380*w2)*r1*r3 + (37211*w10 - 98429*w2)*r2*r3 + (2009*w155 + 2883*w5 - 3167*w31 - 5673)*r3^2 + (298871*w10 - 686185*w2)*r1 + (-177003*w10 + 438515*w2)*r2 + (12179*w155 + 7967*w5 - 20701*w31 - 21669)*r3 - 38389*w155 - 140337*w5 + 53285*w31 + 304885)*s1^2*s2^2 + ((114*w155 - 944*w5 - 4*w31 + 2006)*r1*r2*r3^2 + (648*w155 - 5882*w5 - 162*w31 + 12848)*r1*r2*r3 + (-961*w10 + 1209*w2)*r1*r3^2 + (-1210*w10 + 2920*w2)*r2*r3^2 + (-3548*w155 + 22276*w5 + 1340*w31 - 51940)*r1*r2 + (-6727*w10 + 11997*w2)*r1*r3 + (-6211*w10 + 15535*w2)*r2*r3 + (-273*w155 + 31*w5 + 547*w31 - 713)*r3^2 + (26040*w10 - 35650*w2)*r1 + (31551*w10 - 73645*w2)*r2 + (-1701*w155 + 31*w5 + 3351*w31 - 3689)*r3 + (9280*w155 + 17360*w5 - 19700*w31 - 32860))*s1*s2^3 + ((268*w155 - 324*w5 - 504*w31 - 1776)*r1*r2*r3^2 + (516*w155 + 388*w5 - 532*w31 - 12868)*r1*r2*r3 + (-10726*w10 + 27714*w2)*r1*r3^2 + (3110*w10 - 7934*w2)*r2*r3^2 + (-6294*w155 + 9238*w5 + 11030*w31 + 46810)*r1*r2 + (-50902*w10 + 127782*w2)*r1*r3 + (17036*w10 - 44432*w2)*r2*r3 + (2078*w155 + 2418*w5 - 3354*w31 - 5270)*r3^2 + (271870*w10 - 693470*w2)*r1 + (-82452*w10 + 201080*w2)*r2 + (12876*w155 + 7068*w5 - 22572*w31 - 22940)*r3 - 35984*w155 - 123752*w5 + 47140*w31 + 277140)*s2^4 + ((-581*w155 - 1757*w5 + 1709*w31 + 5613)*r1*r2*r3^2 + (-2432*w155 - 12184*w5 + 6732*w31 + 35284)*r1*r2*r3 + (20212*w10 - 42780*w2)*r1*r3^2 + (-4030*w10 + 12214*w2)*r2*r3^2 + (18889*w155 + 62157*w5 - 50505*w31 - 158205)*r1*r2 + (89404*w10 - 199020*w2)*r1*r3 + (-26908*w10 + 77872*w2)*r2*r3 + (-2202*w155 - 434*w5 + 3536*w31 + 1984)*r3^2 + (-509268*w10 + 1065780*w2)*r1 + (112964*w10 - 313720*w2)*r2 + (-11512*w155 + 11284*w5 + 18808*w31 - 9548)*r3 + (47702*w155 + 27466*w5 - 76680*w31 - 79980))*s1^2*s2 + ((1018*w155 + 9212*w5 - 1628*w31 - 20738)*r1*r2*r3^2 + (2336*w155 + 42586*w5 - 1934*w31 - 92704)*r1*r2*r3 + (-7812*w10 + 29698*w2)*r1*r3^2 + (19355*w10 - 43745*w2)*r2*r3^2 + (-23591*w155 - 230533*w5 + 34905*w31 + 524095)*r1*r2 + (-5394*w10 + 57784*w2)*r1*r3 + (91943*w10 - 217385*w2)*r2*r3 + (7869*w155 - 16833*w5 - 19391*w31 + 43679)*r3^2 + (174995*w10 - 671925*w2)*r1 + (-495303*w10 + 1096535*w2)*r2 + (34603*w155 - 101153*w5 - 82853*w31 + 244187)*r3 - 177045*w155 + 474455*w5 + 444025*w31 - 1170095)*s1*s2^2 + ((-184*w155 + 132*w5 + 1052*w31 + 1688)*r1*r2*r3^2 + (-1468*w155 - 3264*w5 + 5616*w31 + 16484)*r1*r2*r3 + (-992*w10 - 372*w2)*r1*r3^2 + (470*w10 + 1582*w2)*r2*r3^2 + (9842*w155 + 30166*w5 - 37990*w31 - 79130)*r1*r2 + (-5084*w10 - 14136*w2)*r1*r3 + (-4378*w10 + 22486*w2)*r2*r3 + (-274*w155 + 3906*w5 + 1542*w31 - 6510)*r3^2 + (13950*w10 - 5890*w2)*r1 + (-3654*w10 - 46090*w2)*r2 + (2442*w155 + 22506*w5 - 894*w31 - 39990)*r3 + (11102*w155 - 154194*w5 - 49470*w31 + 304730))*s2^3 + ((-435*w155 - 3425*w5 + 855*w31 + 4585)*r1*r2*r3^2 + (-1720*w155 - 16640*w5 + 3490*w31 + 22030)*r1*r2*r3 + (-155*w10 + 4185*w2)*r1*r3^2 + (-3075*w10 + 7755*w2)*r2*r3^2 + (9490*w155 + 77070*w5 - 18050*w31 - 106850)*r1*r2 + (3565*w10 + 12555*w2)*r1*r3 + (-16620*w10 + 42990*w2)*r2*r3 + (-1060*w155 + 310*w5 + 2670*w31 + 3100)*r3^2 + (5735*w10 - 87575*w2)*r1 + (81240*w10 - 196350*w2)*r2 + (-4995*w155 + 13795*w5 + 12785*w31 - 11625)*r3 + (19860*w155 - 5270*w5 - 49200*w31 - 79050))*s1^2 + ((-1519*w155 - 2091*w5 + 1099*w31 + 7679)*r1*r2*r3^2 + (-5428*w155 + 1632*w5 + 172*w31 + 5832)*r1*r2*r3 + (15686*w10 - 41974*w2)*r1*r3^2 + (-12090*w10 + 25110*w2)*r2*r3^2 + (41903*w155 + 71539*w5 - 32615*w31 - 195835)*r1*r2 + (61442*w10 - 169942*w2)*r1*r3 + (-51894*w10 + 112530*w2)*r2*r3 + (-5812*w155 + 17484*w5 + 15058*w31 - 39742)*r3^2 + (-391840*w10 + 1019900*w2)*r1 + (302374*w10 - 624030*w2)*r2 + (-21834*w155 + 104594*w5 + 57014*w31 - 221526)*r3 + (107930*w155 - 602330*w5 - 292200*w31 + 1396860))*s1*s2 + ((-3658*w155 + 5214*w5 + 7794*w31 + 18626)*r1*r2*r3^2 + (-9906*w155 - 4858*w5 + 17502*w31 + 155318)*r1*r2*r3 + (112716*w10 - 294624*w2)*r1*r3^2 + (-31210*w10 + 86014*w2)*r2*r3^2 + (92454*w155 - 94558*w5 - 191430*w31 - 555410)*r1*r2 + (537912*w10 - 1384212*w2)*r1*r3 + (-186946*w10 + 513022*w2)*r2*r3 + (-25328*w155 - 20708*w5 + 44804*w31 + 52080)*r3^2 + (-2875250*w10 + 7358470*w2)*r1 + (847682*w10 - 2193730*w2)*r2 + (-146486*w155 - 29078*w5 + 270822*w31 + 178870)*r3 + (448284*w155 + 1131252*w5 - 691640*w31 - 2692040))*s2^2 + ((-185*w155 - 5435*w5 + 405*w31 + 8275)*r1*r2*r3^2 + (-330*w155 - 23390*w5 + 940*w31 + 33700)*r1*r2*r3 + (4495*w10 - 13485*w2)*r1*r3^2 + (-5925*w10 + 12765*w2)*r2*r3^2 + (4400*w155 + 120200*w5 - 7500*w31 - 181800)*r1*r2 + (4495*w10 - 21855*w2)*r1*r3 + (-26580*w10 + 59970*w2)*r2*r3 + (-3420*w155 + 3410*w5 + 8090*w31 - 10540)*r3^2 + (-99975*w10 + 304575*w2)*r1 + (149640*w10 - 318450*w2)*r2 + (-16075*w155 + 26195*w5 + 36445*w31 - 68045)*r3 + (79290*w155 - 107880*w5 - 190750*w31 + 291400))*s1 + ((5744*w155 + 8*w5 - 17732*w31 - 42828)*r1*r2*r3^2 + (23048*w155 + 60784*w5 - 66456*w31 - 339904)*r1*r2*r3 + (-118668*w10 + 309132*w2)*r1*r3^2 + (36580*w10 - 120652*w2)*r2*r3^2 + (-187072*w155 - 265656*w5 + 528540*w31 + 1399380)*r1*r2 + (-555396*w10 + 1526316*w2)*r1*r3 + (268708*w10 - 809596*w2)*r2*r3 + (22074*w155 + 4154*w5 - 41102*w31 - 23870)*r3^2 + (3082640*w10 - 7637160*w2)*r1 + (-1056356*w10 + 3116740*w2)*r2 + (109948*w155 - 58156*w5 - 207036*w31 - 21700)*r3 - 426422*w155 - 371566*w5 + 752770*w31 + 1118170)*s2 + ((1040*w155 + 2840*w5 - 3180*w31 - 300)*r1*r2*r3^2 + (4460*w155 + 25500*w5 - 14740*w31 - 32100)*r1*r2*r3 + (-24490*w10 + 42470*w2)*r1*r3^2 + (-2150*w10 - 2290*w2)*r2*r3^2 + (-22230*w155 - 24090*w5 + 68950*w31 - 34950)*r1*r2 + (-154690*w10 + 282410*w2)*r1*r3 + (7660*w10 - 50920*w2)*r2*r3 + (15270*w155 + 34410*w5 - 32010*w31 - 114390)*r3^2 + (633950*w10 - 1173350*w2)*r1 + (32380*w10 + 74800*w2)*r2 + (83340*w155 + 48980*w5 - 177580*w31 - 316820)*r3 - 275960*w155 - 1013080*w5 + 534500*w31 + 3152700))*I + ((-72*w155 + 374*w5 + 138*w31 - 756)*r1*r2*r3^2 + (-234*w155 + 2088*w5 + 424*w31 - 4158)*r1*r2*r3 + (-44*w310 + 102*w62)*r1*r3^2 + (-115*w310 + 193*w62)*r2*r3^2 + (1493*w155 - 8959*w5 - 2835*w31 + 19685)*r1*r2 + (-422*w310 + 936*w62)*r1*r3 + (-379*w310 + 589*w62)*r2*r3 + (-149*w155 + 403*w5 + 187*w31 - 713)*r3^2 + (1273*w310 - 2975*w62)*r1 + (2731*w310 - 4675*w62)*r2 + (-1019*w155 + 1767*w5 + 1561*w31 - 3689)*r3 + (2739*w155 - 17887*w5 - 2535*w31 + 36735))*s1^2*s2^4 + ((-24*w155 + 238*w5 - 14*w31 - 312)*r1*r2*r3^2 + (-8*w155 + 1166*w5 - 222*w31 - 1416)*r1*r2*r3 + (-93*w310 + 49*w62)*r1*r3^2 + (20*w310 - 74*w62)*r2*r3^2 + (-264*w155 - 3468*w5 + 1980*w31 + 6920)*r1*r2 + (-279*w310 - 143*w62)*r1*r3 + (167*w310 - 527*w62)*r2*r3 + (97*w155 + 651*w5 - 271*w31 - 961)*r3^2 + (2046*w310 - 1300*w62)*r1 + (-603*w310 + 1925*w62)*r2 + (137*w155 + 4619*w5 - 563*w31 - 7533)*r3 - 2762*w155 - 25854*w5 + 7930*w31 + 48670)*s1^2*s2^3 + ((-78*w155 + 952*w5 + 148*w31 - 2178)*r1*r2*r3^2 + (-126*w155 + 4616*w5 + 144*w31 - 10274)*r1*r2*r3 + (-572*w310 + 1106*w62)*r1*r3^2 + (-125*w310 + 119*w62)*r2*r3^2 + (1701*w155 - 23963*w5 - 3055*w31 + 55645)*r1*r2 + (-2882*w310 + 5408*w62)*r1*r3 + (-185*w310 - 313*w62)*r2*r3 + (-739*w155 - 1643*w5 + 1801*w31 + 4309)*r3^2 + (14255*w310 - 28745*w62)*r1 + (2681*w310 - 2585*w62)*r2 + (-3293*w155 - 9703*w5 + 7783*w31 + 23777)*r3 + (17085*w155 + 42935*w5 - 42325*w31 - 106795))*s1*s2^4 + ((852*w155 - 3774*w5 - 1678*w31 + 7516)*r1*r2*r3^2 + (3024*w155 - 21378*w5 - 5694*w31 + 42088)*r1*r2*r3 + (294*w310 - 852*w62)*r1*r3^2 + (1365*w310 - 2403*w62)*r2*r3^2 + (-18933*w155 + 92979*w5 + 37135*w31 - 197685)*r1*r2 + (3792*w310 - 9186*w62)*r1*r3 + (4779*w310 - 8169*w62)*r2*r3 + (2009*w155 - 2883*w5 - 3167*w31 + 5673)*r3^2 + (-9443*w310 + 25625*w62)*r1 + (-32771*w310 + 58575*w62)*r2 + (12179*w155 - 7967*w5 - 20701*w31 + 21669)*r3 - 38389*w155 + 140337*w5 + 53285*w31 - 304885)*s1^2*s2^2 + ((114*w155 + 944*w5 - 4*w31 - 2006)*r1*r2*r3^2 + (648*w155 + 5882*w5 - 162*w31 - 12848)*r1*r2*r3 + (-469*w310 + 837*w62)*r1*r3^2 + (-150*w310 + 228*w62)*r2*r3^2 + (-3548*w155 - 22276*w5 + 1340*w31 + 51940)*r1*r2 + (-2059*w310 + 3441*w62)*r1*r3 + (-435*w310 + 519*w62)*r2*r3 + (-273*w155 - 31*w5 + 547*w31 + 713)*r3^2 + (11380*w310 - 21390*w62)*r1 + (3487*w310 - 5445*w62)*r2 + (-1701*w155 - 31*w5 + 3351*w31 + 3689)*r3 + (9280*w155 - 17360*w5 - 19700*w31 + 32860))*s1*s2^3 + ((268*w155 + 324*w5 - 504*w31 + 1776)*r1*r2*r3^2 + (516*w155 - 388*w5 - 532*w31 + 12868)*r1*r2*r3 + (14*w310 + 502*w62)*r1*r3^2 + (570*w310 - 978*w62)*r2*r3^2 + (-6294*w155 - 9238*w5 + 11030*w31 - 46810)*r1*r2 + (2510*w310 - 2414*w62)*r1*r3 + (1932*w310 - 3144*w62)*r2*r3 + (2078*w155 - 2418*w5 - 3354*w31 + 5270)*r3^2 + (-1390*w310 - 6530*w62)*r1 + (-13604*w310 + 23760*w62)*r2 + (12876*w155 - 7068*w5 - 22572*w31 + 22940)*r3 - 35984*w155 + 123752*w5 + 47140*w31 - 277140)*s2^4 + ((-581*w155 + 1757*w5 + 1709*w31 - 5613)*r1*r2*r3^2 + (-2432*w155 + 12184*w5 + 6732*w31 - 35284)*r1*r2*r3 + (108*w310 + 1436*w62)*r1*r3^2 + (-1570*w310 + 3034*w62)*r2*r3^2 + (18889*w155 - 62157*w5 - 50505*w31 + 158205)*r1*r2 + (-3276*w310 + 15548*w62)*r1*r3 + (-6172*w310 + 12232*w62)*r2*r3 + (-2202*w155 + 434*w5 + 3536*w31 - 1984)*r3^2 + (2244*w310 - 39300*w62)*r1 + (38548*w310 - 74800*w62)*r2 + (-11512*w155 - 11284*w5 + 18808*w31 + 9548)*r3 + (47702*w155 - 27466*w5 - 76680*w31 + 79980))*s1^2*s2 + ((1018*w155 - 9212*w5 - 1628*w31 + 20738)*r1*r2*r3^2 + (2336*w155 - 42586*w5 - 1934*w31 + 92704)*r1*r2*r3 + (5802*w310 - 11216*w62)*r1*r3^2 + (1125*w310 - 939*w62)*r2*r3^2 + (-23591*w155 + 230533*w5 + 34905*w31 - 524095)*r1*r2 + (29412*w310 - 55238*w62)*r1*r3 + (1335*w310 + 4203*w62)*r2*r3 + (7869*w155 + 16833*w5 - 19391*w31 - 43679)*r3^2 + (-144735*w310 + 291845*w62)*r1 + (-23711*w310 + 19635*w62)*r2 + (34603*w155 + 101153*w5 - 82853*w31 - 244187)*r3 - 177045*w155 - 474455*w5 + 444025*w31 + 1170095)*s1*s2^2 + ((-184*w155 - 132*w5 + 1052*w31 - 1688)*r1*r2*r3^2 + (-1468*w155 + 3264*w5 + 5616*w31 - 16484)*r1*r2*r3 + (908*w310 + 184*w62)*r1*r3^2 + (-1110*w310 + 2394*w62)*r2*r3^2 + (9842*w155 - 30166*w5 - 37990*w31 + 79130)*r1*r2 + (4160*w310 + 412*w62)*r1*r3 + (-4986*w310 + 11262*w62)*r2*r3 + (-274*w155 - 3906*w5 + 1542*w31 + 6510)*r3^2 + (-21110*w310 - 510*w62)*r1 + (28042*w310 - 59730*w62)*r2 + (2442*w155 - 22506*w5 - 894*w31 + 39990)*r3 + (11102*w155 + 154194*w5 - 49470*w31 - 304730))*s2^3 + ((-435*w155 + 3425*w5 + 855*w31 - 4585)*r1*r2*r3^2 + (-1720*w155 + 16640*w5 + 3490*w31 - 22030)*r1*r2*r3 + (495*w310 - 1565*w62)*r1*r3^2 + (-525*w310 + 885*w62)*r2*r3^2 + (9490*w155 - 77070*w5 - 18050*w31 + 106850)*r1*r2 + (2655*w310 - 7295*w62)*r1*r3 + (-1740*w310 + 2730*w62)*r2*r3 + (-1060*w155 - 310*w5 + 2670*w31 - 3100)*r3^2 + (-12655*w310 + 39575*w62)*r1 + (12480*w310 - 21450*w62)*r2 + (-4995*w155 - 13795*w5 + 12785*w31 + 11625)*r3 + (19860*w155 + 5270*w5 - 49200*w31 + 79050))*s1^2 + ((-1519*w155 + 2091*w5 + 1099*w31 - 7679)*r1*r2*r3^2 + (-5428*w155 - 1632*w5 + 172*w31 - 5832)*r1*r2*r3 + (-1746*w310 + 4018*w62)*r1*r3^2 + (250*w310 - 1438*w62)*r2*r3^2 + (41903*w155 - 71539*w5 - 32615*w31 + 195835)*r1*r2 + (-11766*w310 + 25474*w62)*r1*r3 + (3370*w310 - 11974*w62)*r2*r3 + (-5812*w155 - 17484*w5 + 15058*w31 + 39742)*r3^2 + (46120*w310 - 108460*w62)*r1 + (-9162*w310 + 38170*w62)*r2 + (-21834*w155 - 104594*w5 + 57014*w31 + 221526)*r3 + (107930*w155 + 602330*w5 - 292200*w31 - 1396860))*s1*s2 + ((-3658*w155 - 5214*w5 + 7794*w31 - 18626)*r1*r2*r3^2 + (-9906*w155 + 4858*w5 + 17502*w31 - 155318)*r1*r2*r3 + (1736*w310 - 6372*w62)*r1*r3^2 + (-8470*w310 + 15658*w62)*r2*r3^2 + (92454*w155 + 94558*w5 - 191430*w31 + 555410)*r1*r2 + (-17980*w310 + 20304*w62)*r1*r3 + (-31522*w310 + 58534*w62)*r2*r3 + (-25328*w155 + 20708*w5 + 44804*w31 - 52080)*r3^2 + (-30070*w310 + 101530*w62)*r1 + (205714*w310 - 384010*w62)*r2 + (-146486*w155 + 29078*w5 + 270822*w31 - 178870)*r3 + (448284*w155 - 1131252*w5 - 691640*w31 + 2692040))*s2^2 + ((-185*w155 + 5435*w5 + 405*w31 - 8275)*r1*r2*r3^2 + (-330*w155 + 23390*w5 + 940*w31 - 33700)*r1*r2*r3 + (-2955*w310 + 5945*w62)*r1*r3^2 + (-75*w310 - 285*w62)*r2*r3^2 + (4400*w155 - 120200*w5 - 7500*w31 + 181800)*r1*r2 + (-14835*w310 + 29435*w62)*r1*r3 + (780*w310 - 3930*w62)*r2*r3 + (-3420*w155 - 3410*w5 + 8090*w31 + 10540)*r3^2 + (74175*w310 - 153375*w62)*r1 + (480*w310 + 8250*w62)*r2 + (-16075*w155 - 26195*w5 + 36445*w31 + 68045)*r3 + (79290*w155 + 107880*w5 - 190750*w31 - 291400))*s1 + ((5744*w155 - 8*w5 - 17732*w31 + 42828)*r1*r2*r3^2 + (23048*w155 - 60784*w5 - 66456*w31 + 339904)*r1*r2*r3 + (-7228*w310 + 2716*w62)*r1*r3^2 + (18460*w310 - 36484*w62)*r2*r3^2 + (-187072*w155 + 265656*w5 + 528540*w31 - 1399380)*r1*r2 + (-6100*w310 - 39812*w62)*r1*r3 + (74596*w310 - 152332*w62)*r2*r3 + (22074*w155 - 4154*w5 - 41102*w31 + 23870)*r3^2 + (152640*w310 - 39640*w62)*r1 + (-455812*w310 + 901780*w62)*r2 + (109948*w155 + 58156*w5 - 207036*w31 + 21700)*r3 - 426422*w155 + 371566*w5 + 752770*w31 - 1118170)*s2 + (1040*w155 - 2840*w5 - 3180*w31 + 300)*r1*r2*r3^2 + (4460*w155 - 25500*w5 - 14740*w31 + 32100)*r1*r2*r3 + (-6310*w310 + 15210*w62)*r1*r3^2 + (2950*w310 - 6430*w62)*r2*r3^2 + (-22230*w155 + 24090*w5 + 68950*w31 + 34950)*r1*r2 + (-25390*w310 + 59430*w62)*r1*r3 + (13420*w310 - 30640*w62)*r2*r3 + (15270*w155 - 34410*w5 - 32010*w31 + 114390)*r3^2 + (154850*w310 - 374650*w62)*r1 + (-74740*w310 + 160600*w62)*r2 + (83340*w155 - 48980*w5 - 177580*w31 + 316820)*r3 - 275960*w155 + 1013080*w5 + 534500*w31 - 3152700,
(((14*w310 - 14*w62 + 25*w155 + 679*w5 - 51*w31 - 1129)*r1*r2*r3^2 + (150*w310 - 222*w62 + 31*w155 + 2871*w5 - 63*w31 - 4547)*r1*r2*r3 + (-748*w310 + 1000*w62 - 678*w155 - 15204*w5 + 1060*w31 + 25070)*r1*r2 + (108*w310 - 304*w62 + 189*w155 - 279*w5 - 577*w31 + 31)*r3^2 + (258*w310 - 802*w62 + 684*w155 - 3038*w5 - 2286*w31 + 3968)*r3 - 2468*w310 + 7420*w62 - 3203*w155 + 11191*w5 + 10345*w31 - 11625)*s1^2*s2^4 + ((-17*w310 + 17*w62 + 20*w155 + 538*w5 - 32*w31 - 1058)*r1*r2*r3^2 + (-34*w62 - 28*w155 + 2042*w5 + 134*w31 - 3944)*r1*r2*r3 + (-156*w310 + 600*w62 - 781*w155 - 11383*w5 + 845*w31 + 22015)*r1*r2 + (266*w310 - 568*w62 - 12*w155 + 62*w5 - 24*w31 + 62)*r3^2 + (1221*w310 - 2559*w62 + 23*w155 + 899*w5 - 357*w31 - 589)*r3 - 3966*w310 + 7990*w62 + 1404*w155 - 13888*w5 - 2710*w31 + 29450)*s1^2*s2^3 + ((144*w310 - 404*w62 - 235*w155 + 91*w5 + 453*w31 - 329)*r1*r2*r3^2 + (726*w310 - 1982*w62 - 1101*w155 - 597*w5 + 2069*w31 + 513)*r1*r2*r3 + (-3878*w310 + 10630*w62 + 5758*w155 - 216*w5 - 11340*w31 + 3590)*r1*r2 + (-302*w310 + 786*w62 - 449*w155 - 93*w5 + 1081*w31 + 961)*r3^2 + (-1090*w310 + 2818*w62 - 2304*w155 + 62*w5 + 5598*w31 + 3348)*r3 + (4830*w310 - 13470*w62 + 8947*w155 + 10261*w5 - 20705*w31 - 42315))*s1*s2^4 + ((-174*w310 + 204*w62 - 240*w155 - 5974*w5 + 426*w31 + 9804)*r1*r2*r3^2 + (-1520*w310 + 2242*w62 - 356*w155 - 24946*w5 + 438*w31 + 38572)*r1*r2*r3 + (7823*w310 - 10625*w62 + 6263*w155 + 133209*w5 - 8385*w31 - 216795)*r1*r2 + (-983*w310 + 3049*w62 - 2239*w155 + 2759*w5 + 6477*w31 + 279)*r3^2 + (-1823*w310 + 7437*w62 - 8509*w155 + 32643*w5 + 26111*w31 - 41013)*r3 + (24553*w310 - 79345*w62 + 40313*w155 - 126511*w5 - 120945*w31 + 140275))*s1^2*s2^2 + ((-67*w310 + 87*w62 - 50*w155 + 152*w5 - 34*w31 - 168)*r1*r2*r3^2 + (-248*w310 + 246*w62 - 162*w155 + 1196*w5 - 332*w31 - 2154)*r1*r2*r3 + (1474*w310 - 1690*w62 + 891*w155 - 3507*w5 + 1445*w31 + 3155)*r1*r2 + (-904*w310 + 2042*w62 - 168*w155 - 3286*w5 + 192*w31 + 8742)*r3^2 + (-4395*w310 + 9721*w62 - 1693*w155 - 13981*w5 + 3011*w31 + 37231)*r3 + (19960*w310 - 45040*w62 + 3784*w155 + 93992*w5 - 2810*w31 - 245830))*s1*s2^3 + ((-330*w310 + 858*w62 + 400*w155 - 1788*w5 - 808*w31 + 3412)*r1*r2*r3^2 + (-1784*w310 + 4104*w62 + 2094*w155 - 3618*w5 - 4294*w31 + 6146)*r1*r2*r3 + (11158*w310 - 27070*w62 - 7514*w155 + 34498*w5 + 17890*w31 - 57010)*r1*r2 + (-712*w310 + 1956*w62 - 212*w155 + 6076*w5 + 1196*w31 - 9052)*r3^2 + (-2004*w310 + 5148*w62 + 24*w155 + 35588*w5 + 4228*w31 - 57536)*r3 + (13492*w310 - 41240*w62 - 4460*w155 - 162440*w5 - 3160*w31 + 269700))*s2^4 + ((377*w310 - 497*w62 + 50*w155 + 4512*w5 - 358*w31 - 4752)*r1*r2*r3^2 + (2170*w310 - 3456*w62 + 478*w155 + 21668*w5 - 2704*w31 - 22686)*r1*r2*r3 + (-9884*w310 + 12100*w62 + 591*w155 - 103587*w5 + 5605*w31 + 110735)*r1*r2 + (-1586*w310 + 3048*w62 + 1882*w155 - 3472*w5 - 5726*w31 - 372)*r3^2 + (-9541*w310 + 19299*w62 + 5667*w155 - 39029*w5 - 19493*w31 + 46159)*r3 + (15186*w310 - 14190*w62 - 41944*w155 + 258168*w5 + 131410*w31 - 420050))*s1^2*s2 + ((-1624*w310 + 4534*w62 + 2530*w155 - 676*w5 - 5068*w31 + 3374)*r1*r2*r3^2 + (-8096*w310 + 22022*w62 + 12026*w155 + 8872*w5 - 23564*w31 - 8778)*r1*r2*r3 + (43663*w310 - 118905*w62 - 62423*w155 - 6829*w5 + 127865*w31 - 32465)*r1*r2 + (1837*w310 - 5311*w62 + 4559*w155 - 4247*w5 - 11201*w31 + 3069)*r3^2 + (4955*w310 - 15393*w62 + 22249*w155 - 22227*w5 - 55383*w31 + 18817)*r3 - 20435*w310 + 74795*w62 - 89917*w155 + 37479*w5 + 214605*w31 + 77965)*s1*s2^2 + ((300*w310 - 504*w62 - 390*w155 - 1566*w5 + 414*w31 + 4374)*r1*r2*r3^2 + (1252*w310 - 2852*w62 - 872*w155 - 2136*w5 - 648*w31 + 9592)*r1*r2*r3 + (-2564*w310 + 3360*w62 + 13962*w155 + 26866*w5 - 13970*w31 - 72970)*r1*r2 + (-3114*w310 + 7302*w62 - 964*w155 + 372*w5 + 2712*w31 + 496)*r3^2 + (-12988*w310 + 29916*w62 - 5892*w155 + 4836*w5 + 16316*w31 - 6572)*r3 + (54834*w310 - 129430*w62 + 8380*w155 + 68820*w5 - 23920*w31 - 204600))*s2^3 + ((40*w310 + 20*w62 + 235*w155 - 3165*w5 + 5*w31 + 5505)*r1*r2*r3^2 + (-490*w310 + 1910*w62 + 1235*w155 - 17045*w5 + 15*w31 + 30815)*r1*r2*r3 + (-885*w310 - 625*w62 - 7155*w155 + 75735*w5 + 2175*w31 - 138675)*r1*r2 + (1330*w310 - 4010*w62 + 1220*w155 + 3410*w5 - 2010*w31 - 8060)*r3^2 + (5330*w310 - 16830*w62 + 7375*w155 + 9455*w5 - 12655*w31 - 28055)*r3 - 30215*w310 + 89575*w62 - 23700*w155 - 80600*w5 + 36150*w31 + 187550)*s1^2 + ((2457*w310 - 5557*w62 - 2310*w155 - 92*w5 + 5534*w31 - 2672)*r1*r2*r3^2 + (11518*w310 - 25656*w62 - 11218*w155 - 15976*w5 + 26332*w31 + 22634)*r1*r2*r3 + (-61414*w310 + 139090*w62 + 59469*w155 + 14487*w5 - 142445*w31 + 35745)*r1*r2 + (4324*w310 - 8722*w62 - 3472*w155 + 28706*w5 + 10408*w31 - 67642)*r3^2 + (25585*w310 - 52511*w62 - 10447*w155 + 128681*w5 + 36089*w31 - 300731)*r3 - 117540*w310 + 238840*w62 + 66526*w155 - 716162*w5 - 209740*w31 + 1682680)*s1*s2 + ((4160*w310 - 10628*w62 - 4950*w155 + 12618*w5 + 10078*w31 - 22202)*r1*r2*r3^2 + (20904*w310 - 48764*w62 - 23974*w155 + 9518*w5 + 48754*w31 - 1866)*r1*r2*r3 + (-130398*w310 + 316170*w62 + 100294*w155 - 214258*w5 - 228990*w31 + 275010)*r1*r2 + (4662*w310 - 14826*w62 + 1672*w155 - 64356*w5 - 10116*w31 + 97712)*r3^2 + (8874*w310 - 30158*w62 - 3494*w155 - 376898*w5 - 30738*w31 + 610266)*r3 - 95582*w310 + 342990*w62 + 51260*w155 + 1824040*w5 + 3960*w31 - 3165100)*s2^2 + ((140*w310 - 1080*w62 - 745*w155 - 405*w5 + 1745*w31 - 2375)*r1*r2*r3^2 + (980*w310 - 5740*w62 - 4395*w155 - 5835*w5 + 10085*w31 - 3275)*r1*r2*r3 + (-5305*w310 + 29475*w62 + 19625*w155 + 23675*w5 - 47425*w31 + 38525)*r1*r2 + (630*w310 - 1310*w62 + 440*w155 + 7130*w5 - 710*w31 - 13020)*r3^2 + (2900*w310 - 7280*w62 + 3135*w155 + 28675*w5 - 4555*w31 - 49135)*r3 - 18375*w310 + 37175*w62 - 18310*w155 - 183830*w5 + 37500*w31 + 365800)*s1 + ((-7520*w310 + 16524*w62 + 8460*w155 - 14544*w5 - 13284*w31 + 5176)*r1*r2*r3^2 + (-37062*w310 + 84162*w62 + 32712*w155 - 57264*w5 - 41612*w31 + 2708)*r1*r2*r3 + (180934*w310 - 397310*w62 - 223812*w155 + 316584*w5 + 345520*w31 - 76580)*r1*r2 + (22174*w310 - 51482*w62 + 6604*w155 + 60388*w5 - 9252*w31 - 94116)*r3^2 + (102678*w310 - 243406*w62 + 56462*w155 + 327794*w5 - 95386*w31 - 530038)*r3 - 379904*w310 + 846580*w62 - 119870*w155 - 2399090*w5 + 112370*w31 + 4707350)*s2 + ((-1240*w310 + 3680*w62 + 180*w155 + 38760*w5 - 4040*w31 - 78180)*r1*r2*r3^2 + (2400*w310 - 4560*w62 - 3920*w155 + 213160*w5 - 10220*w31 - 428940)*r1*r2*r3 + (38370*w310 - 102350*w62 + 16070*w155 - 991490*w5 + 67950*w31 + 2083550)*r1*r2 + (-11580*w310 + 33420*w62 - 6430*w155 - 13330*w5 + 11250*w31 + 44950)*r3^2 + (-46160*w310 + 136360*w62 - 39110*w155 + 13950*w5 + 71050*w31 + 75950)*r3 + (279470*w310 - 794950*w62 + 92010*w155 + 140430*w5 - 125850*w31 - 590550)))*I + ((526*w10 + 25*w155 - 1110*w2 - 679*w5 - 51*w31 + 1129)*r1*r2*r3^2 + (2636*w10 + 31*w155 - 5400*w2 - 2871*w5 - 63*w31 + 4547)*r1*r2*r3 + (-13426*w10 - 678*w155 + 29530*w2 + 15204*w5 + 1060*w31 - 25070)*r1*r2 + (620*w10 + 189*w155 - 1488*w2 + 279*w5 - 577*w31 - 31)*r3^2 + (3348*w10 + 684*w155 - 7564*w2 + 3038*w5 - 2286*w31 - 3968)*r3 - 24366*w10 - 3203*w155 + 58590*w2 - 11191*w5 + 10345*w31 + 11625)*s1^2*s2^4 + ((827*w10 + 20*w155 - 1335*w2 - 538*w5 - 32*w31 + 1058)*r1*r2*r3^2 + (3822*w10 - 28*w155 - 5820*w2 - 2042*w5 + 134*w31 + 3944)*r1*r2*r3 + (-19922*w10 - 781*w155 + 33910*w2 + 11383*w5 + 845*w31 - 22015)*r1*r2 + (-12*w155 - 186*w2 - 62*w5 - 24*w31 - 62)*r3^2 + (651*w10 + 23*w155 - 1333*w2 - 899*w5 - 357*w31 + 589)*r3 + (558*w10 + 1404*w155 + 4030*w2 + 13888*w5 - 2710*w31 - 29450))*s1^2*s2^3 + ((-228*w10 - 235*w155 + 128*w2 - 91*w5 + 453*w31 + 329)*r1*r2*r3^2 + (-2252*w10 - 1101*w155 + 3344*w2 + 597*w5 + 2069*w31 - 513)*r1*r2*r3 + (6384*w10 + 5758*w155 - 4700*w2 + 216*w5 - 11340*w31 - 3590)*r1*r2 + (62*w10 - 449*w155 - 186*w2 + 93*w5 + 1081*w31 - 961)*r3^2 + (-3224*w10 - 2304*w155 + 5952*w2 - 62*w5 + 5598*w31 - 3348)*r3 + (7440*w10 + 8947*w155 - 16120*w2 - 10261*w5 - 20705*w31 + 42315))*s1*s2^4 + ((-4676*w10 - 240*w155 + 9890*w2 + 5974*w5 + 426*w31 - 9804)*r1*r2*r3^2 + (-23366*w10 - 356*w155 + 47940*w2 + 24946*w5 + 438*w31 - 38572)*r1*r2*r3 + (120351*w10 + 6263*w155 - 264205*w2 - 133209*w5 - 8385*w31 + 216795)*r1*r2 + (-6355*w10 - 2239*w155 + 14353*w2 - 2759*w5 + 6477*w31 - 279)*r3^2 + (-35433*w10 - 8509*w155 + 77159*w2 - 32643*w5 + 26111*w31 + 41013)*r3 + (256711*w10 + 40313*w155 - 594115*w2 + 126511*w5 - 120945*w31 - 140275))*s1^2*s2^2 + ((-451*w10 - 50*w155 + 691*w2 - 152*w5 - 34*w31 + 168)*r1*r2*r3^2 + (-1854*w10 - 162*w155 + 2568*w2 - 1196*w5 - 332*w31 + 2154)*r1*r2*r3 + (12428*w10 + 891*w155 - 17900*w2 + 3507*w5 + 1445*w31 - 3155)*r1*r2 + (434*w10 - 168*w155 - 1612*w2 + 3286*w5 + 192*w31 - 8742)*r3^2 + (-3193*w10 - 1693*w155 + 2759*w2 + 13981*w5 + 3011*w31 - 37231)*r3 - 13020*w10 + 3784*w155 + 48360*w2 - 93992*w5 - 2810*w31 + 245830)*s1*s2^3 + ((-2766*w10 + 400*w155 + 3886*w2 + 1788*w5 - 808*w31 - 3412)*r1*r2*r3^2 + (-10316*w10 + 2094*w155 + 11428*w2 + 3618*w5 - 4294*w31 - 6146)*r1*r2*r3 + (58166*w10 - 7514*w155 - 86550*w2 - 34498*w5 + 17890*w31 + 57010)*r1*r2 + (1984*w10 - 212*w155 - 124*w2 - 6076*w5 + 1196*w31 + 9052)*r3^2 + (12152*w10 + 24*w155 - 8432*w2 - 35588*w5 + 4228*w31 + 57536)*r3 + (4464*w10 - 4460*w155 - 114700*w2 + 162440*w5 - 3160*w31 - 269700))*s2^4 + ((-2607*w10 + 50*w155 + 235*w2 - 4512*w5 - 358*w31 + 4752)*r1*r2*r3^2 + (-8692*w10 + 478*w155 - 7430*w2 - 21668*w5 - 2704*w31 + 22686)*r1*r2*r3 + (51942*w10 + 591*w155 + 19490*w2 + 103587*w5 + 5605*w31 - 110735)*r1*r2 + (6200*w10 + 1882*w155 - 13454*w2 + 3472*w5 - 5726*w31 + 372)*r3^2 + (26629*w10 + 5667*w155 - 61287*w2 + 39029*w5 - 19493*w31 - 46159)*r3 - 256618*w10 - 41944*w155 + 578770*w2 - 258168*w5 + 131410*w31 + 420050)*s1^2*s2 + ((1698*w10 + 2530*w155 - 268*w2 + 676*w5 - 5068*w31 - 3374)*r1*r2*r3^2 + (21602*w10 + 12026*w155 - 33264*w2 - 8872*w5 - 23564*w31 + 8778)*r1*r2*r3 + (-47889*w10 - 62423*w155 + 21075*w2 + 6829*w5 + 127865*w31 + 32465)*r1*r2 + (-1147*w10 + 4559*w155 + 1581*w2 + 4247*w5 - 11201*w31 - 3069)*r3^2 + (24769*w10 + 22249*w155 - 51367*w2 + 22227*w5 - 55383*w31 - 18817)*r3 - 73625*w10 - 89917*w155 + 198245*w2 - 37479*w5 + 214605*w31 - 77965)*s1*s2^2 + ((-8812*w10 - 390*w155 + 10712*w2 + 1566*w5 + 414*w31 - 4374)*r1*r2*r3^2 + (-39772*w10 - 872*w155 + 44076*w2 + 2136*w5 - 648*w31 - 9592)*r1*r2*r3 + (202972*w10 + 13962*w155 - 254600*w2 - 26866*w5 - 13970*w31 + 72970)*r1*r2 + (2418*w10 - 964*w155 - 5518*w2 - 372*w5 + 2712*w31 - 496)*r3^2 + (-1116*w10 - 5892*w155 - 6324*w2 - 4836*w5 + 16316*w31 + 6572)*r3 - 20522*w10 + 8380*w155 + 38750*w2 - 68820*w5 - 23920*w31 + 204600)*s2^3 + ((1480*w10 + 235*w155 + 1040*w2 + 3165*w5 + 5*w31 - 5505)*r1*r2*r3^2 + (5620*w10 + 1235*w155 + 7820*w2 + 17045*w5 + 15*w31 - 30815)*r1*r2*r3 + (-28895*w10 - 7155*w155 - 40375*w2 - 75735*w5 + 2175*w31 + 138675)*r1*r2 + (-2480*w10 + 1220*w155 + 10540*w2 - 3410*w5 - 2010*w31 + 8060)*r3^2 + (-620*w10 + 7375*w155 + 22320*w2 - 9455*w5 - 12655*w31 + 28055)*r3 + (27745*w10 - 23700*w155 - 182125*w2 + 80600*w5 + 36150*w31 - 187550))*s1^2 + ((1021*w10 - 2310*w155 - 4421*w2 + 92*w5 + 5534*w31 + 2672)*r1*r2*r3^2 + (-10796*w10 - 11218*w155 + 14742*w2 + 15976*w5 + 26332*w31 - 22634)*r1*r2*r3 + (-22908*w10 + 59469*w155 + 87600*w2 - 14487*w5 - 142445*w31 - 35745)*r1*r2 + (-5394*w10 - 3472*w155 + 18352*w2 - 28706*w5 + 10408*w31 + 67642)*r3^2 + (-17577*w10 - 10447*w155 + 67611*w2 - 128681*w5 + 36089*w31 + 300731)*r3 + (237460*w10 + 66526*w155 - 721060*w2 + 716162*w5 - 209740*w31 - 1682680))*s1*s2 + ((18356*w10 - 4950*w155 - 23336*w2 - 12618*w5 + 10078*w31 + 22202)*r1*r2*r3^2 + (55856*w10 - 23974*w155 - 35428*w2 - 9518*w5 + 48754*w31 + 1866)*r1*r2*r3 + (-354546*w10 + 100294*w155 + 473550*w2 + 214258*w5 - 228990*w31 - 275010)*r1*r2 + (-23994*w10 + 1672*w155 + 10974*w2 + 64356*w5 - 10116*w31 - 97712)*r3^2 + (-152582*w10 - 3494*w155 + 143282*w2 + 376898*w5 - 30738*w31 - 610266)*r3 + (28706*w10 + 51260*w155 + 962550*w2 - 1824040*w5 + 3960*w31 + 3165100))*s2^2 + ((2020*w10 - 745*w155 - 4060*w2 + 405*w5 + 1745*w31 + 2375)*r1*r2*r3^2 + (3230*w10 - 4395*w155 - 2330*w2 + 5835*w5 + 10085*w31 + 3275)*r1*r2*r3 + (-57135*w10 + 19625*w155 + 109225*w2 - 23675*w5 - 47425*w31 - 38525)*r1*r2 + (7440*w10 + 440*w155 - 10540*w2 - 7130*w5 - 710*w31 + 13020)*r3^2 + (40610*w10 + 3135*w155 - 61070*w2 - 28675*w5 - 4555*w31 + 49135)*r3 - 137175*w10 - 18310*w155 + 165075*w2 + 183830*w5 + 37500*w31 - 365800)*s1 + ((55872*w10 + 8460*w155 - 58092*w2 + 14544*w5 - 13284*w31 - 5176)*r1*r2*r3^2 + (273522*w10 + 32712*w155 - 283766*w2 + 57264*w5 - 41612*w31 - 2708)*r1*r2*r3 + (-1335082*w10 - 223812*w155 + 1389450*w2 - 316584*w5 + 345520*w31 + 76580)*r1*r2 + (-5518*w10 + 6604*w155 + 63178*w2 - 60388*w5 - 9252*w31 + 94116)*r3^2 + (117366*w10 + 56462*w155 + 22754*w2 - 327794*w5 - 95386*w31 + 530038)*r3 + (358732*w10 - 119870*w155 - 1971600*w2 + 2399090*w5 + 112370*w31 - 4707350))*s2 + (5400*w10 + 180*w155 - 48520*w2 - 38760*w5 - 4040*w31 + 78180)*r1*r2*r3^2 + (44920*w10 - 3920*w155 - 270760*w2 - 213160*w5 - 10220*w31 + 428940)*r1*r2*r3 + (-226910*w10 + 16070*w155 + 1351850*w2 + 991490*w5 + 67950*w31 - 2083550)*r1*r2 + (28520*w10 - 6430*w155 - 91760*w2 + 13330*w5 + 11250*w31 - 44950)*r3^2 + (78120*w10 - 39110*w155 - 287680*w2 - 13950*w5 + 71050*w31 - 75950)*r3 - 304110*w10 + 92010*w155 + 1340750*w2 - 140430*w5 - 125850*w31 + 590550,
(((-38*w155 + 120*w5 + 152*w31 + 86)*r1*r2*r3^2 + (-196*w155 + 114*w5 + 666*w31 + 1548)*r1*r2*r3 + (-1798*w10 + 2976*w2)*r1*r3^2 + (5*w10 - 371*w2)*r2*r3^2 + (1645*w155 - 585*w5 - 5075*w31 - 4085)*r1*r2 + (-7564*w10 + 13578*w2)*r1*r3 + (923*w10 - 3833*w2)*r2*r3 + (-117*w155 - 155*w5 + 167*w31 + 341)*r3^2 + (44609*w10 - 74555*w2)*r1 + (-1267*w10 + 10175*w2)*r2 + (-543*w155 + 589*w5 + 721*w31 - 527)*r3 + (2591*w155 + 4123*w5 - 3915*w31 - 8835))*s1^2*s2^4 + ((-11*w155 - 315*w5 + 79*w31 + 867)*r1*r2*r3^2 + (-12*w155 - 1652*w5 + 232*w31 + 4456)*r1*r2*r3 + (-2201*w10 + 5487*w2)*r1*r3^2 + (635*w10 - 1547*w2)*r2*r3^2 + (690*w155 + 9580*w5 - 2700*w31 - 23070)*r1*r2 + (-10013*w10 + 25761*w2)*r1*r3 + (3296*w10 - 8306*w2)*r2*r3 + (-174*w155 + 184*w31 + 62)*r3^2 + (56203*w10 - 135935*w2)*r1 + (-16604*w10 + 39050*w2)*r2 + (-1046*w155 + 558*w5 + 1342*w31 + 186)*r3 + (4207*w155 + 1271*w5 - 5005*w31 - 2945))*s1^2*s2^3 + ((-24*w155 + 390*w5 - 134*w31 - 232)*r1*r2*r3^2 + (-68*w155 + 3362*w5 - 862*w31 - 4796)*r1*r2*r3 + (-1054*w10 + 2976*w2)*r1*r3^2 + (365*w10 - 299*w2)*r2*r3^2 + (1339*w155 - 6683*w5 + 2055*w31 + 5285)*r1*r2 + (-6076*w10 + 17298*w2)*r1*r3 + (419*w10 + 1423*w2)*r2*r3 + (-229*w155 + 589*w5 + 627*w31 - 775)*r3^2 + (28613*w10 - 75175*w2)*r1 + (-7675*w10 + 6215*w2)*r2 + (-659*w155 + 3937*w5 + 2061*w31 - 5115)*r3 + (2055*w155 - 29605*w5 - 6895*w31 + 59985))*s1*s2^4 + ((298*w155 - 1830*w5 - 1382*w31 + 254)*r1*r2*r3^2 + (1696*w155 - 4264*w5 - 6256*w31 - 10128)*r1*r2*r3 + (16833*w10 - 26071*w2)*r1*r3^2 + (895*w10 + 1481*w2)*r2*r3^2 + (-14845*w155 + 20885*w5 + 48175*w31 + 12485)*r1*r2 + (70029*w10 - 118513*w2)*r1*r3 + (-4508*w10 + 26738*w2)*r2*r3 + (892*w155 + 1550*w5 - 1192*w31 - 3286)*r3^2 + (-416299*w10 + 654255*w2)*r1 + (-11808*w10 - 45650*w2)*r2 + (3798*w155 - 5394*w5 - 4246*w31 + 5642)*r3 - 20261*w155 - 35433*w5 + 30065*w31 + 72385)*s1^2*s2^2 + ((-253*w155 - 365*w5 + 297*w31 + 981)*r1*r2*r3^2 + (-976*w155 - 936*w5 + 796*w31 + 2268)*r1*r2*r3 + (-2263*w10 + 5177*w2)*r1*r3^2 + (1405*w10 - 3253*w2)*r2*r3^2 + (6538*w155 + 11264*w5 - 7640*w31 - 26230)*r1*r2 + (-8587*w10 + 19871*w2)*r1*r3 + (6868*w10 - 16594*w2)*r2*r3 + (-578*w155 + 2728*w5 + 1504*w31 - 6510)*r3^2 + (55521*w10 - 126325*w2)*r1 + (-36200*w10 + 81730*w2)*r2 + (-2018*w155 + 15314*w5 + 5322*w31 - 34410)*r3 + (11485*w155 - 83235*w5 - 31415*w31 + 198245))*s1*s2^3 + ((906*w155 + 1274*w5 - 2682*w31 - 5474)*r1*r2*r3^2 + (3994*w155 + 13818*w5 - 11166*w31 - 43662)*r1*r2*r3 + (8432*w10 - 15252*w2)*r1*r3^2 + (-3530*w10 + 13430*w2)*r2*r3^2 + (-27998*w155 - 58314*w5 + 77150*w31 + 168410)*r1*r2 + (38564*w10 - 81096*w2)*r1*r3 + (-30398*w10 + 96890*w2)*r2*r3 + (660*w155 + 2232*w5 - 960*w31 - 6572)*r3^2 + (-215946*w10 + 382230*w2)*r1 + (107598*w10 - 349910*w2)*r2 + (2858*w155 + 3162*w5 - 4050*w31 - 18786)*r3 - 13236*w155 - 64108*w5 + 18080*w31 + 176080)*s2^4 + ((-559*w155 + 3985*w5 + 1391*w31 - 7077)*r1*r2*r3^2 + (-3198*w155 + 14882*w5 + 7278*w31 - 23386)*r1*r2*r3 + (31*w10 - 16957*w2)*r1*r3^2 + (-5935*w10 + 9787*w2)*r2*r3^2 + (17870*w155 - 87900*w5 - 42300*w31 + 166870)*r1*r2 + (5983*w10 - 81871*w2)*r1*r3 + (-19126*w10 + 28576*w2)*r2*r3 + (-416*w155 - 310*w5 + 2046*w31 + 1488)*r3^2 + (-14663*w10 + 408735*w2)*r1 + (140394*w10 - 236500*w2)*r2 + (756*w155 + 13392*w5 + 3348*w31 - 26536)*r3 + (4373*w155 - 9331*w5 - 35495*w31 - 6355))*s1^2*s2 + ((-6*w155 - 5250*w5 + 1774*w31 + 4902)*r1*r2*r3^2 + (-152*w155 - 40332*w5 + 9932*w31 + 60456)*r1*r2*r3 + (9269*w10 - 26071*w2)*r1*r3^2 + (-1315*w10 - 2681*w2)*r2*r3^2 + (-7779*w155 + 99163*w5 - 30055*w31 - 117485)*r1*r2 + (59861*w10 - 168733*w2)*r1*r3 + (7886*w10 - 44588*w2)*r2*r3 + (1314*w155 - 3224*w5 - 3842*w31 + 620)*r3^2 + (-258633*w10 + 668825*w2)*r1 + (15750*w10 + 80960*w2)*r2 + (2364*w155 - 23932*w5 - 10456*w31 + 12400)*r3 + (2285*w155 + 222425*w5 + 10895*w31 - 413385))*s1*s2^2 + ((-38*w155 - 562*w5 - 394*w31 - 3758)*r1*r2*r3^2 + (-402*w155 - 94*w5 - 622*w31 - 23554)*r1*r2*r3 + (12524*w10 - 39804*w2)*r1*r3^2 + (-3460*w10 + 8980*w2)*r2*r3^2 + (-3516*w155 - 13788*w5 + 18900*w31 + 124020)*r1*r2 + (57908*w10 - 190092*w2)*r1*r3 + (-19336*w10 + 51040*w2)*r2*r3 + (2100*w155 - 2356*w5 - 3680*w31 + 5456)*r3^2 + (-329592*w10 + 972160*w2)*r1 + (92216*w10 - 227920*w2)*r2 + (10576*w155 - 11656*w5 - 18780*w31 + 18228)*r3 - 43332*w155 + 39804*w5 + 74060*w31 - 103540)*s2^3 + ((705*w155 - 1555*w5 - 775*w31 + 4525)*r1*r2*r3^2 + (3160*w155 - 6030*w5 - 3500*w31 + 19750)*r1*r2*r3 + (-7285*w10 + 12865*w2)*r1*r3^2 + (2400*w10 - 4170*w2)*r2*r3^2 + (-13355*w155 + 44835*w5 + 12325*w31 - 106725)*r1*r2 + (-34255*w10 + 64945*w2)*r1*r3 + (8265*w10 - 13785*w2)*r2*r3 + (1165*w155 - 2015*w5 - 3545*w31 + 5115)*r3^2 + (183210*w10 - 328600*w2)*r1 + (-57445*w10 + 101475*w2)*r2 + (4600*w155 - 10230*w5 - 14660*w31 + 26970)*r3 - 18505*w155 + 35185*w5 + 60125*w31 - 82925)*s1^2 + ((1843*w155 + 7255*w5 - 4007*w31 - 11631)*r1*r2*r3^2 + (7306*w155 + 45406*w5 - 16126*w31 - 77818)*r1*r2*r3 + (9393*w10 - 14167*w2)*r1*r3^2 + (-8555*w10 + 26003*w2)*r2*r3^2 + (-39748*w155 - 172494*w5 + 88390*w31 + 310680)*r1*r2 + (15717*w10 + 2759*w2)*r1*r3 + (-57308*w10 + 166094*w2)*r2*r3 + (1918*w155 - 18848*w5 - 4584*w31 + 51770)*r3^2 + (-202771*w10 + 323175*w2)*r1 + (240040*w10 - 668030*w2)*r2 + (7458*w155 - 95914*w5 - 16262*w31 + 256990)*r3 - 66895*w155 + 410905*w5 + 168265*w31 - 1092595)*s1*s2 + ((-9246*w155 - 14794*w5 + 27442*w31 + 54974)*r1*r2*r3^2 + (-41434*w155 - 147958*w5 + 116146*w31 + 438062)*r1*r2*r3 + (-72292*w10 + 111972*w2)*r1*r3^2 + (33080*w10 - 130280*w2)*r2*r3^2 + (285548*w155 + 629764*w5 - 788600*w31 - 1679760)*r1*r2 + (-327484*w10 + 622356*w2)*r1*r3 + (295928*w10 - 954440*w2)*r2*r3 + (-2830*w155 - 23622*w5 + 2310*w31 + 68262)*r3^2 + (1845616*w10 - 2823480*w2)*r1 + (-1022328*w10 + 3400760*w2)*r2 + (-8128*w155 - 43152*w5 + 300*w31 + 200756)*r3 + (62526*w155 + 611878*w5 - 55130*w31 - 1687330))*s2^2 + ((-335*w155 + 1185*w5 + 25*w31 - 1375)*r1*r2*r3^2 + (-1770*w155 + 10860*w5 - 50*w31 - 19900)*r1*r2*r3 + (-15035*w10 + 27435*w2)*r1*r3^2 + (50*w10 + 940*w2)*r2*r3^2 + (12145*w155 - 10565*w5 - 8075*w31 + 24175)*r1*r2 + (-75485*w10 + 152055*w2)*r1*r3 + (-2395*w10 + 10495*w2)*r2*r3 + (825*w155 + 9145*w5 - 2285*w31 - 19685)*r3^2 + (385020*w10 - 705250*w2)*r1 + (2055*w10 - 26125*w2)*r2 + (6440*w155 + 46810*w5 - 15680*w31 - 93930)*r3 - 22435*w155 - 237305*w5 + 57475*w31 + 538625)*s1 + ((11628*w155 + 15712*w5 - 28856*w31 - 22972)*r1*r2*r3^2 + (53592*w155 + 147884*w5 - 129828*w31 - 275736)*r1*r2*r3 + (-17794*w10 + 183954*w2)*r1*r3^2 + (-5740*w10 + 69160*w2)*r2*r3^2 + (-309384*w155 - 461912*w5 + 753800*w31 + 705880)*r1*r2 + (-79918*w10 + 762042*w2)*r1*r3 + (-167734*w10 + 654430*w2)*r2*r3 + (-5170*w155 + 44206*w5 + 6470*w31 - 127906)*r3^2 + (521792*w10 - 4379060*w2)*r1 + (324814*w10 - 1870330*w2)*r2 + (-36286*w155 + 94426*w5 + 55050*w31 - 326678)*r3 + (125692*w155 - 1035524*w5 - 173260*w31 + 3042340))*s2 + ((-3210*w155 + 16550*w5 + 1750*w31 - 30170)*r1*r2*r3^2 + (-11670*w155 + 71250*w5 + 1850*w31 - 133310)*r1*r2*r3 + (23870*w10 - 57350*w2)*r1*r3^2 + (-8000*w10 + 15140*w2)*r2*r3^2 + (48160*w155 - 470920*w5 + 12800*w31 + 726200)*r1*r2 + (118730*w10 - 317750*w2)*r1*r3 + (-30650*w10 + 58970*w2)*r2*r3 + (-8810*w155 + 17670*w5 + 24570*w31 - 47430)*r3^2 + (-633020*w10 + 1426000*w2)*r1 + (195410*w10 - 372350*w2)*r2 + (-38010*w155 + 105710*w5 + 107210*w31 - 269390)*r3 + (126500*w155 - 244900*w5 - 373300*w31 + 654100)))*I + ((-38*w155 - 120*w5 + 152*w31 - 86)*r1*r2*r3^2 + (-196*w155 - 114*w5 + 666*w31 - 1548)*r1*r2*r3 + (12*w310 - 270*w62)*r1*r3^2 + (155*w310 - 329*w62)*r2*r3^2 + (1645*w155 + 585*w5 - 5075*w31 + 4085)*r1*r2 + (318*w310 - 2040*w62)*r1*r3 + (683*w310 - 1517*w62)*r2*r3 + (-117*w155 + 155*w5 + 167*w31 - 341)*r3^2 + (-877*w310 + 6635*w62)*r1 + (-3899*w310 + 8195*w62)*r2 + (-543*w155 - 589*w5 + 721*w31 + 527)*r3 + (2591*w155 - 4123*w5 - 3915*w31 + 8835))*s1^2*s2^4 + ((-11*w155 + 315*w5 + 79*w31 - 867)*r1*r2*r3^2 + (-12*w155 + 1652*w5 + 232*w31 - 4456)*r1*r2*r3 + (-31*w310 - 55*w62)*r1*r3^2 + (85*w310 - 133*w62)*r2*r3^2 + (690*w155 - 9580*w5 - 2700*w31 + 23070)*r1*r2 + (341*w310 - 1225*w62)*r1*r3 + (256*w310 - 334*w62)*r2*r3 + (-174*w155 + 184*w31 - 62)*r3^2 + (341*w310 + 2095*w62)*r1 + (-1988*w310 + 3190*w62)*r2 + (-1046*w155 - 558*w5 + 1342*w31 - 186)*r3 + (4207*w155 - 1271*w5 - 5005*w31 + 2945))*s1^2*s2^3 + ((-24*w155 - 390*w5 - 134*w31 + 232)*r1*r2*r3^2 + (-68*w155 - 3362*w5 - 862*w31 + 4796)*r1*r2*r3 + (-260*w310 + 442*w62)*r1*r3^2 + (-205*w310 + 463*w62)*r2*r3^2 + (1339*w155 + 6683*w5 + 2055*w31 - 5285)*r1*r2 + (-938*w310 + 1576*w62)*r1*r3 + (-973*w310 + 2299*w62)*r2*r3 + (-229*w155 - 589*w5 + 627*w31 + 775)*r3^2 + (6271*w310 - 10825*w62)*r1 + (5245*w310 - 11605*w62)*r2 + (-659*w155 - 3937*w5 + 2061*w31 + 5115)*r3 + (2055*w155 + 29605*w5 - 6895*w31 - 59985))*s1*s2^4 + ((298*w155 + 1830*w5 - 1382*w31 - 254)*r1*r2*r3^2 + (1696*w155 + 4264*w5 - 6256*w31 + 10128)*r1*r2*r3 + (-137*w310 + 2815*w62)*r1*r3^2 + (-1455*w310 + 3159*w62)*r2*r3^2 + (-14845*w155 - 20885*w5 + 48175*w31 - 12485)*r1*r2 + (-2933*w310 + 20425*w62)*r1*r3 + (-6588*w310 + 14982*w62)*r2*r3 + (892*w155 - 1550*w5 - 1192*w31 + 3286)*r3^2 + (9147*w310 - 68335*w62)*r1 + (36824*w310 - 78870*w62)*r2 + (3798*w155 + 5394*w5 - 4246*w31 - 5642)*r3 - 20261*w155 + 35433*w5 + 30065*w31 - 72385)*s1^2*s2^2 + ((-253*w155 + 365*w5 + 297*w31 - 981)*r1*r2*r3^2 + (-976*w155 + 936*w5 + 796*w31 - 2268)*r1*r2*r3 + (295*w310 - 681*w62)*r1*r3^2 + (115*w310 - 139*w62)*r2*r3^2 + (6538*w155 - 11264*w5 - 7640*w31 + 26230)*r1*r2 + (1819*w310 - 4143*w62)*r1*r3 + (244*w310 - 22*w62)*r2*r3 + (-578*w155 - 2728*w5 + 1504*w31 + 6510)*r3^2 + (-7793*w310 + 17925*w62)*r1 + (-2560*w310 + 3190*w62)*r2 + (-2018*w155 - 15314*w5 + 5322*w31 + 34410)*r3 + (11485*w155 + 83235*w5 - 31415*w31 - 198245))*s1*s2^3 + ((906*w155 - 1274*w5 - 2682*w31 + 5474)*r1*r2*r3^2 + (3994*w155 - 13818*w5 - 11166*w31 + 43662)*r1*r2*r3 + (780*w310 + 136*w62)*r1*r3^2 + (-2550*w310 + 5154*w62)*r2*r3^2 + (-27998*w155 + 58314*w5 + 77150*w31 - 168410)*r1*r2 + (2256*w310 + 4348*w62)*r1*r3 + (-10590*w310 + 22242*w62)*r2*r3 + (660*w155 - 2232*w5 - 960*w31 + 6572)*r3^2 + (-16302*w310 - 1590*w62)*r1 + (63326*w310 - 127710*w62)*r2 + (2858*w155 - 3162*w5 - 4050*w31 + 18786)*r3 - 13236*w155 + 64108*w5 + 18080*w31 - 176080)*s2^4 + ((-559*w155 - 3985*w5 + 1391*w31 + 7077)*r1*r2*r3^2 + (-3198*w155 - 14882*w5 + 7278*w31 + 23386)*r1*r2*r3 + (261*w310 - 2135*w62)*r1*r3^2 + (1215*w310 - 3027*w62)*r2*r3^2 + (17870*w155 + 87900*w5 - 42300*w31 - 166870)*r1*r2 + (-291*w310 - 9845*w62)*r1*r3 + (6474*w310 - 16596*w62)*r2*r3 + (-416*w155 + 310*w5 + 2046*w31 - 1488)*r3^2 + (-8961*w310 + 45505*w62)*r1 + (-31982*w310 + 76560*w62)*r2 + (756*w155 - 13392*w5 + 3348*w31 + 26536)*r3 + (4373*w155 + 9331*w5 - 35495*w31 + 6355))*s1^2*s2 + ((-6*w155 + 5250*w5 + 1774*w31 - 4902)*r1*r2*r3^2 + (-152*w155 + 40332*w5 + 9932*w31 - 60456)*r1*r2*r3 + (3535*w310 - 6237*w62)*r1*r3^2 + (2355*w310 - 5103*w62)*r2*r3^2 + (-7779*w155 - 99163*w5 - 30055*w31 + 117485)*r1*r2 + (14023*w310 - 24711*w62)*r1*r3 + (10638*w310 - 24144*w62)*r2*r3 + (1314*w155 + 3224*w5 - 3842*w31 - 620)*r3^2 + (-86111*w310 + 155175*w62)*r1 + (-59570*w310 + 127380*w62)*r2 + (2364*w155 + 23932*w5 - 10456*w31 - 12400)*r3 + (2285*w155 - 222425*w5 + 10895*w31 + 413385))*s1*s2^2 + ((-38*w155 + 562*w5 - 394*w31 + 3758)*r1*r2*r3^2 + (-402*w155 + 94*w5 - 622*w31 + 23554)*r1*r2*r3 + (460*w310 - 28*w62)*r1*r3^2 + (-700*w310 + 1228*w62)*r2*r3^2 + (-3516*w155 + 13788*w5 + 18900*w31 - 124020)*r1*r2 + (-1388*w310 + 5396*w62)*r1*r3 + (-2440*w310 + 4144*w62)*r2*r3 + (2100*w155 + 2356*w5 - 3680*w31 - 5456)*r3^2 + (-9304*w310 - 5280*w62)*r1 + (16792*w310 - 29920*w62)*r2 + (10576*w155 + 11656*w5 - 18780*w31 - 18228)*r3 - 43332*w155 - 39804*w5 + 74060*w31 + 103540)*s2^3 + ((705*w155 + 1555*w5 - 775*w31 - 4525)*r1*r2*r3^2 + (3160*w155 + 6030*w5 - 3500*w31 - 19750)*r1*r2*r3 + (-405*w310 + 225*w62)*r1*r3^2 + (-400*w310 + 1030*w62)*r2*r3^2 + (-13355*w155 - 44835*w5 + 12325*w31 + 106725)*r1*r2 + (-735*w310 - 2175*w62)*r1*r3 + (-2215*w310 + 5815*w62)*r2*r3 + (1165*w155 + 2015*w5 - 3545*w31 - 5115)*r3^2 + (8170*w310 - 5400*w62)*r1 + (10635*w310 - 26125*w62)*r2 + (4600*w155 + 10230*w5 - 14660*w31 - 26970)*r3 - 18505*w155 - 35185*w5 + 60125*w31 + 82925)*s1^2 + ((1843*w155 - 7255*w5 - 4007*w31 + 11631)*r1*r2*r3^2 + (7306*w155 - 45406*w5 - 16126*w31 + 77818)*r1*r2*r3 + (-4985*w310 + 10111*w62)*r1*r3^2 + (-3365*w310 + 6509*w62)*r2*r3^2 + (-39748*w155 + 172494*w5 + 88390*w31 - 310680)*r1*r2 + (-24269*w310 + 50833*w62)*r1*r3 + (-13244*w310 + 26282*w62)*r2*r3 + (1918*w155 + 18848*w5 - 4584*w31 - 51770)*r3^2 + (126243*w310 - 257575*w62)*r1 + (82640*w310 - 160490*w62)*r2 + (7458*w155 + 95914*w5 - 16262*w31 - 256990)*r3 - 66895*w155 - 410905*w5 + 168265*w31 + 1092595)*s1*s2 + ((-9246*w155 + 14794*w5 + 27442*w31 - 54974)*r1*r2*r3^2 + (-41434*w155 + 147958*w5 + 116146*w31 - 438062)*r1*r2*r3 + (-7700*w310 - 2316*w62)*r1*r3^2 + (25800*w310 - 52344*w62)*r2*r3^2 + (285548*w155 - 629764*w5 - 788600*w31 + 1679760)*r1*r2 + (-25676*w310 - 42588*w62)*r1*r3 + (107640*w310 - 227112*w62)*r2*r3 + (-2830*w155 + 23622*w5 + 2310*w31 - 68262)*r3^2 + (160992*w310 + 30040*w62)*r1 + (-641336*w310 + 1297560*w62)*r2 + (-8128*w155 + 43152*w5 + 300*w31 - 200756)*r3 + (62526*w155 - 611878*w5 - 55130*w31 + 1687330))*s2^2 + ((-335*w155 - 1185*w5 + 25*w31 + 1375)*r1*r2*r3^2 + (-1770*w155 - 10860*w5 - 50*w31 + 19900)*r1*r2*r3 + (-1855*w310 + 2215*w62)*r1*r3^2 + (-450*w310 + 960*w62)*r2*r3^2 + (12145*w155 + 10565*w5 - 8075*w31 - 24175)*r1*r2 + (-6145*w310 + 3595*w62)*r1*r3 + (-1995*w310 + 4455*w62)*r2*r3 + (825*w155 - 9145*w5 - 2285*w31 + 19685)*r3^2 + (42040*w310 - 55950*w62)*r1 + (11335*w310 - 23925*w62)*r2 + (6440*w155 - 46810*w5 - 15680*w31 + 93930)*r3 - 22435*w155 + 237305*w5 + 57475*w31 - 538625)*s1 + ((11628*w155 - 15712*w5 - 28856*w31 + 22972)*r1*r2*r3^2 + (53592*w155 - 147884*w5 - 129828*w31 + 275736)*r1*r2*r3 + (6390*w310 - 822*w62)*r1*r3^2 + (-24500*w310 + 51632*w62)*r2*r3^2 + (-309384*w155 + 461912*w5 + 753800*w31 - 705880)*r1*r2 + (45738*w310 - 11646*w62)*r1*r3 + (-107030*w310 + 235886*w62)*r2*r3 + (-5170*w155 - 44206*w5 + 6470*w31 + 127906)*r3^2 + (-142696*w310 + 96980*w62)*r1 + (615118*w310 - 1285130*w62)*r2 + (-36286*w155 - 94426*w5 + 55050*w31 + 326678)*r3 + (125692*w155 + 1035524*w5 - 173260*w31 - 3042340))*s2 + (-3210*w155 - 16550*w5 + 1750*w31 + 30170)*r1*r2*r3^2 + (-11670*w155 - 71250*w5 + 1850*w31 + 133310)*r1*r2*r3 + (3870*w310 - 3110*w62)*r1*r3^2 + (800*w310 - 2300*w62)*r2*r3^2 + (48160*w155 + 470920*w5 + 12800*w31 - 726200)*r1*r2 + (12810*w310 - 3830*w62)*r1*r3 + (5030*w310 - 14150*w62)*r2*r3 + (-8810*w155 - 17670*w5 + 24570*w31 + 47430)*r3^2 + (-88540*w310 + 79600*w62)*r1 + (-22030*w310 + 58850*w62)*r2 + (-38010*w155 - 105710*w5 + 107210*w31 + 269390)*r3 + 126500*w155 + 244900*w5 - 373300*w31 - 654100,
(((38*w310 - 88*w62 + 39*w155 - 269*w5 - 103*w31 + 777)*r1*r2*r3^2 + (238*w310 - 524*w62 + 283*w155 - 855*w5 - 709*w31 + 2681)*r1*r2*r3 + (-1063*w310 + 2465*w62 - 1003*w155 + 6341*w5 + 2775*w31 - 18485)*r1*r2 + (-453*w310 + 943*w62 - 32*w155 + 1674*w5 + 66*w31 - 4092)*r3^2 + (-2255*w310 + 4669*w62 + 113*w155 + 7099*w5 - 297*w31 - 16771)*r3 + (9911*w310 - 20555*w62 + 954*w155 - 48608*w5 - 2700*w31 + 119970))*s1^2*s2^4 + ((66*w310 - 156*w62 + 123*w155 + 47*w5 - 231*w31 + 369)*r1*r2*r3^2 + (356*w310 - 838*w62 + 601*w155 + 455*w5 - 1143*w31 + 1207)*r1*r2*r3 + (-1421*w310 + 3755*w62 - 3061*w155 + 267*w5 + 5625*w31 - 10995)*r1*r2 + (-61*w310 + 71*w62 - 174*w155 + 868*w5 + 412*w31 - 1674)*r3^2 + (-485*w310 + 843*w62 - 829*w155 + 3813*w5 + 2021*w31 - 7037)*r3 + (2177*w310 - 3285*w62 + 3618*w155 - 20336*w5 - 8400*w31 + 39990))*s1^2*s2^3 + ((-98*w310 + 268*w62 - 89*w155 - 1161*w5 + 301*w31 + 2161)*r1*r2*r3^2 + (-254*w310 + 804*w62 - 313*w155 - 6119*w5 + 1163*w31 + 11573)*r1*r2*r3 + (2163*w310 - 5925*w62 + 2487*w155 + 29451*w5 - 7815*w31 - 54535)*r1*r2 + (321*w310 - 875*w62 - 362*w155 - 2356*w5 + 584*w31 + 5518)*r3^2 + (1423*w310 - 4045*w62 - 2401*w155 - 8959*w5 + 4037*w31 + 21979)*r3 - 9347*w310 + 24255*w62 + 9184*w155 + 49662*w5 - 15690*w31 - 117180)*s1*s2^4 + ((-283*w310 + 733*w62 - 254*w155 + 3274*w5 + 768*w31 - 8112)*r1*r2*r3^2 + (-1948*w310 + 4584*w62 - 2258*w155 + 11210*w5 + 5954*w31 - 28386)*r1*r2*r3 + (9133*w310 - 22015*w62 + 6688*w155 - 72336*w5 - 21950*w31 + 185210)*r1*r2 + (4723*w310 - 9763*w62 + 227*w155 - 16709*w5 - 321*w31 + 41447)*r3^2 + (23340*w310 - 47904*w62 - 1688*w155 - 70804*w5 + 4932*w31 + 169136)*r3 - 102471*w310 + 211155*w62 - 7339*w155 + 491753*w5 + 19825*w31 - 1228995)*s1^2*s2^2 + ((-146*w310 + 416*w62 - 153*w155 + 83*w5 + 357*w31 + 277)*r1*r2*r3^2 + (-648*w310 + 1798*w62 - 691*w155 - 1133*w5 + 1541*w31 + 4411)*r1*r2*r3 + (4431*w310 - 11425*w62 + 3639*w155 + 3247*w5 - 9155*w31 - 17095)*r1*r2 + (207*w310 - 525*w62 - 294*w155 - 1612*w5 + 628*w31 + 3286)*r3^2 + (851*w310 - 2365*w62 - 1777*w155 - 5983*w5 + 3529*w31 + 12183)*r3 - 6239*w310 + 15235*w62 + 6498*w155 + 29264*w5 - 14080*w31 - 59210)*s1*s2^3 + ((-890*w310 + 2042*w62 - 780*w155 + 1744*w5 + 1784*w31 - 2900)*r1*r2*r3^2 + (-4338*w310 + 9726*w62 - 3808*w155 + 1920*w5 + 8412*w31 + 260)*r1*r2*r3 + (23832*w310 - 53420*w62 + 19676*w155 - 30912*w5 - 46300*w31 + 46840)*r1*r2 + (2596*w310 - 4888*w62 + 1426*w155 - 12214*w5 - 3078*w31 + 29450)*r3^2 + (14358*w310 - 27294*w62 + 5766*w155 - 54622*w5 - 12034*w31 + 126170)*r3 - 59886*w310 + 113530*w62 - 34844*w155 + 332568*w5 + 79700*w31 - 806000)*s2^4 + ((-196*w310 + 626*w62 - 728*w155 - 3462*w5 + 1086*w31 + 6016)*r1*r2*r3^2 + (-616*w310 + 2498*w62 - 2506*w155 - 14740*w5 + 3008*w31 + 23898)*r1*r2*r3 + (2481*w310 - 12355*w62 + 17771*w155 + 75813*w5 - 24225*w31 - 134555)*r1*r2 + (-4519*w310 + 10129*w62 + 1649*w155 + 10447*w5 - 4127*w31 - 30101)*r3^2 + (-20445*w310 + 44707*w62 + 10389*w155 + 40517*w5 - 25991*w31 - 116963)*r3 + (91313*w310 - 205865*w62 - 29873*w155 - 339729*w5 + 67025*w31 + 943485))*s1^2*s2 + ((763*w310 - 2173*w62 + 704*w155 + 13756*w5 - 2806*w31 - 23946)*r1*r2*r3^2 + (1304*w310 - 5244*w62 + 2368*w155 + 69804*w5 - 11128*w31 - 123828)*r1*r2*r3 + (-14613*w310 + 44175*w62 - 20672*w155 - 338756*w5 + 72890*w31 + 586510)*r1*r2 + (-3571*w310 + 9875*w62 + 3747*w155 + 22971*w5 - 5869*w31 - 54653)*r3^2 + (-15628*w310 + 44920*w62 + 24756*w155 + 85684*w5 - 41092*w31 - 215884)*r3 + (99127*w310 - 261955*w62 - 94919*w155 - 503967*w5 + 157565*w31 + 1207605))*s1*s2^2 + ((-1290*w310 + 3034*w62 - 1580*w155 - 3112*w5 + 3388*w31 + 4040)*r1*r2*r3^2 + (-5656*w310 + 12952*w62 - 6866*w155 - 23010*w5 + 14634*w31 + 36690)*r1*r2*r3 + (31934*w310 - 76790*w62 + 37322*w155 + 76486*w5 - 80650*w31 - 115870)*r1*r2 + (372*w310 - 176*w62 + 2112*w155 - 3968*w5 - 4576*w31 + 8680)*r3^2 + (3596*w310 - 4788*w62 + 10832*w155 - 16244*w5 - 23428*w31 + 33480)*r3 - 15872*w310 + 21460*w62 - 50688*w155 + 66836*w5 + 109700*w31 - 136400)*s2^3 + ((-95*w310 - 95*w62 + 20*w155 - 1510*w5 + 150*w31 + 380)*r1*r2*r3^2 + (-355*w310 - 535*w62 - 45*w155 - 5925*w5 + 1225*w31 + 365)*r1*r2*r3 + (-675*w310 + 6525*w62 + 510*w155 + 20530*w5 - 3650*w31 + 20350)*r1*r2 + (-345*w310 - 175*w62 - 1365*w155 + 1705*w5 + 2495*w31 - 4495)*r3^2 + (-2555*w310 + 1175*w62 - 6800*w155 + 7130*w5 + 12410*w31 - 14260)*r3 + (11535*w310 - 5875*w62 + 29660*w155 - 33170*w5 - 54300*w31 + 94550))*s1^2 + ((166*w310 - 536*w62 + 288*w155 - 13778*w5 + 238*w31 + 23148)*r1*r2*r3^2 + (2848*w310 - 6458*w62 + 2586*w155 - 58972*w5 - 1256*w31 + 97214)*r1*r2*r3 + (-13531*w310 + 30225*w62 - 3159*w155 + 306943*w5 - 6495*w31 - 503605)*r1*r2 + (1553*w310 - 4355*w62 - 1351*w155 - 13733*w5 + 617*w31 + 33759)*r3^2 + (7969*w310 - 22175*w62 - 11513*w155 - 60977*w5 + 13731*w31 + 155527)*r3 - 43751*w310 + 115215*w62 + 43987*w155 + 342891*w5 - 45095*w31 - 835915)*s1*s2 + ((7270*w310 - 17422*w62 + 6210*w155 - 25814*w5 - 14094*w31 + 39130)*r1*r2*r3^2 + (36808*w310 - 85816*w62 + 31648*w155 - 64440*w5 - 68392*w31 + 59280)*r1*r2*r3 + (-205062*w310 + 468070*w62 - 158326*w155 + 476162*w5 + 376850*w31 - 670790)*r1*r2 + (-26956*w310 + 50408*w62 - 14166*w155 + 123194*w5 + 30278*w31 - 297290)*r3^2 + (-148088*w310 + 279704*w62 - 55696*w155 + 555272*w5 + 114384*w31 - 1278440)*r3 + (615076*w310 - 1155480*w62 + 342774*w155 - 3404978*w5 - 780550*w31 + 8269250))*s2^2 + ((335*w310 - 25*w62 - 220*w155 - 6070*w5 + 1190*w31 + 5420)*r1*r2*r3^2 + (2035*w310 - 1225*w62 - 1975*w155 - 30455*w5 + 8095*w31 + 29435)*r1*r2*r3 + (-9215*w310 + 2225*w62 + 6440*w155 + 148020*w5 - 31800*w31 - 128000)*r1*r2 + (2325*w310 - 6605*w62 - 1625*w155 + 2325*w5 + 3435*w31 - 3875)*r3^2 + (8215*w310 - 24915*w62 - 8110*w155 + 21700*w5 + 17480*w31 - 38750)*r3 - 40145*w310 + 119925*w62 + 31870*w155 + 23560*w5 - 64150*w31 - 102300)*s1 + ((1230*w310 - 5154*w62 + 6440*w155 + 46632*w5 - 11828*w31 - 68620)*r1*r2*r3^2 + (896*w310 - 12212*w62 + 23786*w155 + 226350*w5 - 43454*w31 - 326730)*r1*r2*r3 + (-16564*w310 + 119240*w62 - 138592*w155 - 1052696*w5 + 243100*w31 + 1626620)*r1*r2 + (26798*w310 - 57454*w62 - 9162*w155 - 102982*w5 + 23246*w31 + 263810)*r3^2 + (128494*w310 - 271402*w62 - 57382*w155 - 440386*w5 + 143238*w31 + 1097090)*r3 - 555918*w310 + 1192090*w62 + 184238*w155 + 3047114*w5 - 420450*w31 - 7807350)*s2 + ((770*w310 + 1110*w62 - 780*w155 + 23840*w5 - 1180*w31 - 22760)*r1*r2*r3^2 + (1100*w310 + 8380*w62 - 3110*w155 + 93530*w5 - 8290*w31 - 79130)*r1*r2*r3 + (17890*w310 - 86450*w62 - 790*w155 - 422970*w5 + 42150*w31 + 229250)*r1*r2 + (-1460*w310 + 11320*w62 + 20380*w155 + 8060*w5 - 44220*w31 - 29140)*r3^2 + (7500*w310 + 23460*w62 + 98940*w155 - 7440*w5 - 211760*w31 - 62620)*r3 + (10240*w310 - 204100*w62 - 479200*w155 - 282100*w5 + 1043300*w31 + 948600)))*I + ((532*w10 + 39*w155 - 1022*w2 + 269*w5 - 103*w31 - 777)*r1*r2*r3^2 + (2090*w10 + 283*w155 - 3736*w2 + 855*w5 - 709*w31 - 2681)*r1*r2*r3 + (-13061*w10 - 1003*w155 + 25015*w2 - 6341*w5 + 2775*w31 + 18485)*r1*r2 + (-465*w10 - 32*w155 + 775*w2 - 1674*w5 + 66*w31 + 4092)*r3^2 + (-3751*w10 + 113*w155 + 6045*w2 - 7099*w5 - 297*w31 + 16771)*r3 + (8587*w10 + 954*w155 - 12555*w2 + 48608*w5 - 2700*w31 - 119970))*s1^2*s2^4 + ((104*w10 + 123*w155 - 314*w2 - 47*w5 - 231*w31 - 369)*r1*r2*r3^2 + (-220*w10 + 601*w155 + 18*w2 - 455*w5 - 1143*w31 - 1207)*r1*r2*r3 + (-1287*w10 - 3061*w155 + 4405*w2 - 267*w5 + 5625*w31 + 10995)*r1*r2 + (-465*w10 - 174*w155 + 775*w2 - 868*w5 + 412*w31 + 1674)*r3^2 + (-1457*w10 - 829*w155 + 2015*w2 - 3813*w5 + 2021*w31 + 7037)*r3 + (7409*w10 + 3618*w155 - 10385*w2 + 20336*w5 - 8400*w31 - 39990))*s1^2*s2^3 + ((768*w10 - 89*w155 - 1694*w2 + 1161*w5 + 301*w31 - 2161)*r1*r2*r3^2 + (4514*w10 - 313*w155 - 9972*w2 + 6119*w5 + 1163*w31 - 11573)*r1*r2*r3 + (-18059*w10 + 2487*w155 + 42665*w2 - 29451*w5 - 7815*w31 + 54535)*r1*r2 + (-403*w10 - 362*w155 + 3069*w2 + 2356*w5 + 584*w31 - 5518)*r3^2 + (2387*w10 - 2401*w155 + 4247*w2 + 8959*w5 + 4037*w31 - 21979)*r3 + (6541*w10 + 9184*w155 - 66805*w2 - 49662*w5 - 15690*w31 + 117180))*s1*s2^4 + ((-5377*w10 - 254*w155 + 10407*w2 - 3274*w5 + 768*w31 + 8112)*r1*r2*r3^2 + (-22020*w10 - 2258*w155 + 39616*w2 - 11210*w5 + 5954*w31 + 28386)*r1*r2*r3 + (135451*w10 + 6688*w155 - 263665*w2 + 72336*w5 - 21950*w31 - 185210)*r1*r2 + (4805*w10 + 227*w155 - 8525*w2 + 16709*w5 - 321*w31 - 41447)*r3^2 + (39556*w10 - 1688*w155 - 65720*w2 + 70804*w5 + 4932*w31 - 169136)*r3 - 88257*w10 - 7339*w155 + 141205*w2 - 491753*w5 + 19825*w31 + 1228995)*s1^2*s2^2 + ((276*w10 - 153*w155 - 478*w2 - 83*w5 + 357*w31 - 277)*r1*r2*r3^2 + (2168*w10 - 691*w155 - 4514*w2 + 1133*w5 + 1541*w31 - 4411)*r1*r2*r3 + (-6283*w10 + 3639*w155 + 9705*w2 - 3247*w5 - 9155*w31 + 17095)*r1*r2 + (-341*w10 - 294*w155 + 2883*w2 + 1612*w5 + 628*w31 - 3286)*r3^2 + (1519*w10 - 1777*w155 + 6479*w2 + 5983*w5 + 3529*w31 - 12183)*r3 + (217*w10 + 6498*w155 - 47585*w2 - 29264*w5 - 14080*w31 + 59210))*s1*s2^3 + ((-430*w10 - 780*w155 + 2270*w2 - 1744*w5 + 1784*w31 + 2900)*r1*r2*r3^2 + (2478*w10 - 3808*w155 - 50*w2 - 1920*w5 + 8412*w31 - 260)*r1*r2*r3 + (11524*w10 + 19676*w155 - 57240*w2 + 30912*w5 - 46300*w31 - 46840)*r1*r2 + (2108*w10 + 1426*w155 - 4712*w2 + 12214*w5 - 3078*w31 - 29450)*r3^2 + (12710*w10 + 5766*w155 - 21886*w2 + 54622*w5 - 12034*w31 - 126170)*r3 - 31062*w10 - 34844*w155 + 66650*w2 - 332568*w5 + 79700*w31 + 806000)*s2^4 + ((5506*w10 - 728*w155 - 9476*w2 + 3462*w5 + 1086*w31 - 6016)*r1*r2*r3^2 + (27990*w10 - 2506*w155 - 47288*w2 + 14740*w5 + 3008*w31 - 23898)*r1*r2*r3 + (-143943*w10 + 17771*w155 + 255345*w2 - 75813*w5 - 24225*w31 + 134555)*r1*r2 + (-2015*w10 + 1649*w155 + 3565*w2 - 10447*w5 - 4127*w31 + 30101)*r3^2 + (-34503*w10 + 10389*w155 + 60605*w2 - 40517*w5 - 25991*w31 + 116963)*r3 + (72571*w10 - 29873*w155 - 138415*w2 + 339729*w5 + 67025*w31 - 943485))*s1^2*s2 + ((-6943*w10 + 704*w155 + 16889*w2 - 13756*w5 - 2806*w31 + 23946)*r1*r2*r3^2 + (-42084*w10 + 2368*w155 + 100232*w2 - 69804*w5 - 11128*w31 + 123828)*r1*r2*r3 + (163409*w10 - 20672*w155 - 432715*w2 + 338756*w5 + 72890*w31 - 586510)*r1*r2 + (2883*w10 + 3747*w155 - 26939*w2 - 22971*w5 - 5869*w31 + 54653)*r3^2 + (-29512*w10 + 24756*w155 - 23932*w2 - 85684*w5 - 41092*w31 + 215884)*r3 - 46531*w10 - 94919*w155 + 604655*w2 + 503967*w5 + 157565*w31 - 1207605)*s1*s2^2 + ((1410*w10 - 1580*w155 - 3810*w2 + 3112*w5 + 3388*w31 - 4040)*r1*r2*r3^2 + (16316*w10 - 6866*w155 - 38500*w2 + 23010*w5 + 14634*w31 - 36690)*r1*r2*r3 + (-54362*w10 + 37322*w155 + 135770*w2 - 76486*w5 - 80650*w31 + 115870)*r1*r2 + (-124*w10 + 2112*w155 - 744*w2 + 3968*w5 - 4576*w31 - 8680)*r3^2 + (-12400*w10 + 10832*w155 + 22568*w2 + 16244*w5 - 23428*w31 - 33480)*r3 + (6076*w10 - 50688*w155 + 12400*w2 - 66836*w5 + 109700*w31 + 136400))*s2^3 + ((-1285*w10 + 20*w155 + 1975*w2 + 1510*w5 + 150*w31 - 380)*r1*r2*r3^2 + (-4785*w10 - 45*w155 + 7475*w2 + 5925*w5 + 1225*w31 - 365)*r1*r2*r3 + (28325*w10 + 510*w155 - 32775*w2 - 20530*w5 - 3650*w31 - 20350)*r1*r2 + (-1085*w10 - 1365*w155 + 4185*w2 - 1705*w5 + 2495*w31 + 4495)*r3^2 + (1395*w10 - 6800*w155 + 1705*w2 - 7130*w5 + 12410*w31 + 14260)*r3 + (6045*w10 + 29660*w155 - 58125*w2 + 33170*w5 - 54300*w31 - 94550))*s1^2 + ((7804*w10 + 288*w155 - 17622*w2 + 13778*w5 + 238*w31 - 23148)*r1*r2*r3^2 + (38562*w10 + 2586*w155 - 83936*w2 + 58972*w5 - 1256*w31 - 97214)*r1*r2*r3 + (-187567*w10 - 3159*w155 + 460545*w2 - 306943*w5 - 6495*w31 + 503605)*r1*r2 + (-4619*w10 - 1351*w155 + 18197*w2 + 13733*w5 + 617*w31 - 33759)*r3^2 + (1891*w10 - 11513*w155 + 27311*w2 + 60977*w5 + 13731*w31 - 155527)*r3 + (155403*w10 + 43987*w155 - 566215*w2 - 342891*w5 - 45095*w31 + 835915))*s1*s2 + ((5730*w10 + 6210*w155 - 28490*w2 + 25814*w5 - 14094*w31 - 39130)*r1*r2*r3^2 + (-6208*w10 + 31648*w155 - 48560*w2 + 64440*w5 - 68392*w31 - 59280)*r1*r2*r3 + (-185234*w10 - 158326*w155 + 804690*w2 - 476162*w5 + 376850*w31 + 670790)*r1*r2 + (-20708*w10 - 14166*w155 + 46872*w2 - 123194*w5 + 30278*w31 + 297290)*r3^2 + (-132680*w10 - 55696*w155 + 227416*w2 - 555272*w5 + 114384*w31 + 1278440)*r3 + (264492*w10 + 342774*w155 - 576600*w2 + 3404978*w5 - 780550*w31 - 8269250))*s2^2 + ((-3595*w10 - 220*w155 + 2505*w2 + 6070*w5 + 1190*w31 - 5420)*r1*r2*r3^2 + (-9855*w10 - 1975*w155 - 6435*w2 + 30455*w5 + 8095*w31 - 29435)*r1*r2*r3 + (90545*w10 + 6440*w155 - 52075*w2 - 148020*w5 - 31800*w31 + 128000)*r1*r2 + (7285*w10 - 1625*w155 - 16585*w2 - 2325*w5 + 3435*w31 + 3875)*r3^2 + (41385*w10 - 8110*w155 - 91605*w2 - 21700*w5 + 17480*w31 + 38750)*r3 - 178715*w10 + 31870*w155 + 400675*w2 - 23560*w5 - 64150*w31 + 102300)*s1 + ((-21970*w10 + 6440*w155 + 65790*w2 - 46632*w5 - 11828*w31 + 68620)*r1*r2*r3^2 + (-142776*w10 + 23786*w155 + 384340*w2 - 226350*w5 - 43454*w31 + 326730)*r1*r2*r3 + (714852*w10 - 138592*w155 - 1975520*w2 + 1052696*w5 + 243100*w31 - 1626620)*r1*r2 + (41974*w10 - 9162*w155 - 77686*w2 + 102982*w5 + 23246*w31 - 263810)*r3^2 + (357430*w10 - 57382*w155 - 642258*w2 + 440386*w5 + 143238*w31 - 1097090)*r3 - 1048606*w10 + 184238*w155 + 1963850*w2 - 3047114*w5 - 420450*w31 + 7807350)*s2 + (150*w10 - 780*w155 - 590*w2 - 23840*w5 - 1180*w31 + 22760)*r1*r2*r3^2 + (-9160*w10 - 3110*w155 + 9080*w2 - 93530*w5 - 8290*w31 + 79130)*r1*r2*r3 + (-21670*w10 - 790*w155 - 86050*w2 + 422970*w5 + 42150*w31 - 229250)*r1*r2 + (-44020*w10 + 20380*w155 + 74400*w2 - 8060*w5 - 44220*w31 + 29140)*r3^2 + (-314960*w10 + 98940*w155 + 595200*w2 + 7440*w5 - 211760*w31 + 62620)*r3 + 1220780*w10 - 479200*w155 - 2151400*w2 + 282100*w5 + 1043300*w31 - 948600,
((19220*w10 - 19220*w2)*r1*r3^2 + (134540*w10 - 249860*w2)*r1*r3 + (1860*w155 + 19220*w5 - 3100*w31 - 57660)*r3^2 + (-538160*w10 + 576600*w2)*r1 + (20460*w155 + 57660*w5 - 34100*w31 - 172980)*r3 - 198400*w155 + 458800*w31 + 384400)*I + (11780*w310 - 16740*w62)*r1*r3^2 + (52700*w310 - 68820*w62)*r1*r3 + (1860*w155 - 19220*w5 - 3100*w31 + 57660)*r3^2 + (-282720*w310 + 440200*w62)*r1 + (20460*w155 - 57660*w5 - 34100*w31 + 172980)*r3 - 198400*w155 + 458800*w31 - 384400,
(((-38*w310 + 88*w62 + 39*w155 - 269*w5 - 103*w31 + 777)*r1*r2*r3^2 + (-238*w310 + 524*w62 + 283*w155 - 855*w5 - 709*w31 + 2681)*r1*r2*r3 + (1063*w310 - 2465*w62 - 1003*w155 + 6341*w5 + 2775*w31 - 18485)*r1*r2 + (-453*w310 + 943*w62 + 32*w155 - 1674*w5 - 66*w31 + 4092)*r3^2 + (-2255*w310 + 4669*w62 - 113*w155 - 7099*w5 + 297*w31 + 16771)*r3 + (9911*w310 - 20555*w62 - 954*w155 + 48608*w5 + 2700*w31 - 119970))*s1^2*s2^4 + ((-66*w310 + 156*w62 + 123*w155 + 47*w5 - 231*w31 + 369)*r1*r2*r3^2 + (-356*w310 + 838*w62 + 601*w155 + 455*w5 - 1143*w31 + 1207)*r1*r2*r3 + (1421*w310 - 3755*w62 - 3061*w155 + 267*w5 + 5625*w31 - 10995)*r1*r2 + (-61*w310 + 71*w62 + 174*w155 - 868*w5 - 412*w31 + 1674)*r3^2 + (-485*w310 + 843*w62 + 829*w155 - 3813*w5 - 2021*w31 + 7037)*r3 + (2177*w310 - 3285*w62 - 3618*w155 + 20336*w5 + 8400*w31 - 39990))*s1^2*s2^3 + ((98*w310 - 268*w62 - 89*w155 - 1161*w5 + 301*w31 + 2161)*r1*r2*r3^2 + (254*w310 - 804*w62 - 313*w155 - 6119*w5 + 1163*w31 + 11573)*r1*r2*r3 + (-2163*w310 + 5925*w62 + 2487*w155 + 29451*w5 - 7815*w31 - 54535)*r1*r2 + (321*w310 - 875*w62 + 362*w155 + 2356*w5 - 584*w31 - 5518)*r3^2 + (1423*w310 - 4045*w62 + 2401*w155 + 8959*w5 - 4037*w31 - 21979)*r3 - 9347*w310 + 24255*w62 - 9184*w155 - 49662*w5 + 15690*w31 + 117180)*s1*s2^4 + ((283*w310 - 733*w62 - 254*w155 + 3274*w5 + 768*w31 - 8112)*r1*r2*r3^2 + (1948*w310 - 4584*w62 - 2258*w155 + 11210*w5 + 5954*w31 - 28386)*r1*r2*r3 + (-9133*w310 + 22015*w62 + 6688*w155 - 72336*w5 - 21950*w31 + 185210)*r1*r2 + (4723*w310 - 9763*w62 - 227*w155 + 16709*w5 + 321*w31 - 41447)*r3^2 + (23340*w310 - 47904*w62 + 1688*w155 + 70804*w5 - 4932*w31 - 169136)*r3 - 102471*w310 + 211155*w62 + 7339*w155 - 491753*w5 - 19825*w31 + 1228995)*s1^2*s2^2 + ((146*w310 - 416*w62 - 153*w155 + 83*w5 + 357*w31 + 277)*r1*r2*r3^2 + (648*w310 - 1798*w62 - 691*w155 - 1133*w5 + 1541*w31 + 4411)*r1*r2*r3 + (-4431*w310 + 11425*w62 + 3639*w155 + 3247*w5 - 9155*w31 - 17095)*r1*r2 + (207*w310 - 525*w62 + 294*w155 + 1612*w5 - 628*w31 - 3286)*r3^2 + (851*w310 - 2365*w62 + 1777*w155 + 5983*w5 - 3529*w31 - 12183)*r3 - 6239*w310 + 15235*w62 - 6498*w155 - 29264*w5 + 14080*w31 + 59210)*s1*s2^3 + ((890*w310 - 2042*w62 - 780*w155 + 1744*w5 + 1784*w31 - 2900)*r1*r2*r3^2 + (4338*w310 - 9726*w62 - 3808*w155 + 1920*w5 + 8412*w31 + 260)*r1*r2*r3 + (-23832*w310 + 53420*w62 + 19676*w155 - 30912*w5 - 46300*w31 + 46840)*r1*r2 + (2596*w310 - 4888*w62 - 1426*w155 + 12214*w5 + 3078*w31 - 29450)*r3^2 + (14358*w310 - 27294*w62 - 5766*w155 + 54622*w5 + 12034*w31 - 126170)*r3 - 59886*w310 + 113530*w62 + 34844*w155 - 332568*w5 - 79700*w31 + 806000)*s2^4 + ((196*w310 - 626*w62 - 728*w155 - 3462*w5 + 1086*w31 + 6016)*r1*r2*r3^2 + (616*w310 - 2498*w62 - 2506*w155 - 14740*w5 + 3008*w31 + 23898)*r1*r2*r3 + (-2481*w310 + 12355*w62 + 17771*w155 + 75813*w5 - 24225*w31 - 134555)*r1*r2 + (-4519*w310 + 10129*w62 - 1649*w155 - 10447*w5 + 4127*w31 + 30101)*r3^2 + (-20445*w310 + 44707*w62 - 10389*w155 - 40517*w5 + 25991*w31 + 116963)*r3 + (91313*w310 - 205865*w62 + 29873*w155 + 339729*w5 - 67025*w31 - 943485))*s1^2*s2 + ((-763*w310 + 2173*w62 + 704*w155 + 13756*w5 - 2806*w31 - 23946)*r1*r2*r3^2 + (-1304*w310 + 5244*w62 + 2368*w155 + 69804*w5 - 11128*w31 - 123828)*r1*r2*r3 + (14613*w310 - 44175*w62 - 20672*w155 - 338756*w5 + 72890*w31 + 586510)*r1*r2 + (-3571*w310 + 9875*w62 - 3747*w155 - 22971*w5 + 5869*w31 + 54653)*r3^2 + (-15628*w310 + 44920*w62 - 24756*w155 - 85684*w5 + 41092*w31 + 215884)*r3 + (99127*w310 - 261955*w62 + 94919*w155 + 503967*w5 - 157565*w31 - 1207605))*s1*s2^2 + ((1290*w310 - 3034*w62 - 1580*w155 - 3112*w5 + 3388*w31 + 4040)*r1*r2*r3^2 + (5656*w310 - 12952*w62 - 6866*w155 - 23010*w5 + 14634*w31 + 36690)*r1*r2*r3 + (-31934*w310 + 76790*w62 + 37322*w155 + 76486*w5 - 80650*w31 - 115870)*r1*r2 + (372*w310 - 176*w62 - 2112*w155 + 3968*w5 + 4576*w31 - 8680)*r3^2 + (3596*w310 - 4788*w62 - 10832*w155 + 16244*w5 + 23428*w31 - 33480)*r3 - 15872*w310 + 21460*w62 + 50688*w155 - 66836*w5 - 109700*w31 + 136400)*s2^3 + ((95*w310 + 95*w62 + 20*w155 - 1510*w5 + 150*w31 + 380)*r1*r2*r3^2 + (355*w310 + 535*w62 - 45*w155 - 5925*w5 + 1225*w31 + 365)*r1*r2*r3 + (675*w310 - 6525*w62 + 510*w155 + 20530*w5 - 3650*w31 + 20350)*r1*r2 + (-345*w310 - 175*w62 + 1365*w155 - 1705*w5 - 2495*w31 + 4495)*r3^2 + (-2555*w310 + 1175*w62 + 6800*w155 - 7130*w5 - 12410*w31 + 14260)*r3 + (11535*w310 - 5875*w62 - 29660*w155 + 33170*w5 + 54300*w31 - 94550))*s1^2 + ((-166*w310 + 536*w62 + 288*w155 - 13778*w5 + 238*w31 + 23148)*r1*r2*r3^2 + (-2848*w310 + 6458*w62 + 2586*w155 - 58972*w5 - 1256*w31 + 97214)*r1*r2*r3 + (13531*w310 - 30225*w62 - 3159*w155 + 306943*w5 - 6495*w31 - 503605)*r1*r2 + (1553*w310 - 4355*w62 + 1351*w155 + 13733*w5 - 617*w31 - 33759)*r3^2 + (7969*w310 - 22175*w62 + 11513*w155 + 60977*w5 - 13731*w31 - 155527)*r3 - 43751*w310 + 115215*w62 - 43987*w155 - 342891*w5 + 45095*w31 + 835915)*s1*s2 + ((-7270*w310 + 17422*w62 + 6210*w155 - 25814*w5 - 14094*w31 + 39130)*r1*r2*r3^2 + (-36808*w310 + 85816*w62 + 31648*w155 - 64440*w5 - 68392*w31 + 59280)*r1*r2*r3 + (205062*w310 - 468070*w62 - 158326*w155 + 476162*w5 + 376850*w31 - 670790)*r1*r2 + (-26956*w310 + 50408*w62 + 14166*w155 - 123194*w5 - 30278*w31 + 297290)*r3^2 + (-148088*w310 + 279704*w62 + 55696*w155 - 555272*w5 - 114384*w31 + 1278440)*r3 + (615076*w310 - 1155480*w62 - 342774*w155 + 3404978*w5 + 780550*w31 - 8269250))*s2^2 + ((-335*w310 + 25*w62 - 220*w155 - 6070*w5 + 1190*w31 + 5420)*r1*r2*r3^2 + (-2035*w310 + 1225*w62 - 1975*w155 - 30455*w5 + 8095*w31 + 29435)*r1*r2*r3 + (9215*w310 - 2225*w62 + 6440*w155 + 148020*w5 - 31800*w31 - 128000)*r1*r2 + (2325*w310 - 6605*w62 + 1625*w155 - 2325*w5 - 3435*w31 + 3875)*r3^2 + (8215*w310 - 24915*w62 + 8110*w155 - 21700*w5 - 17480*w31 + 38750)*r3 - 40145*w310 + 119925*w62 - 31870*w155 - 23560*w5 + 64150*w31 + 102300)*s1 + ((-1230*w310 + 5154*w62 + 6440*w155 + 46632*w5 - 11828*w31 - 68620)*r1*r2*r3^2 + (-896*w310 + 12212*w62 + 23786*w155 + 226350*w5 - 43454*w31 - 326730)*r1*r2*r3 + (16564*w310 - 119240*w62 - 138592*w155 - 1052696*w5 + 243100*w31 + 1626620)*r1*r2 + (26798*w310 - 57454*w62 + 9162*w155 + 102982*w5 - 23246*w31 - 263810)*r3^2 + (128494*w310 - 271402*w62 + 57382*w155 + 440386*w5 - 143238*w31 - 1097090)*r3 - 555918*w310 + 1192090*w62 - 184238*w155 - 3047114*w5 + 420450*w31 + 7807350)*s2 + ((-770*w310 - 1110*w62 - 780*w155 + 23840*w5 - 1180*w31 - 22760)*r1*r2*r3^2 + (-1100*w310 - 8380*w62 - 3110*w155 + 93530*w5 - 8290*w31 - 79130)*r1*r2*r3 + (-17890*w310 + 86450*w62 - 790*w155 - 422970*w5 + 42150*w31 + 229250)*r1*r2 + (-1460*w310 + 11320*w62 - 20380*w155 - 8060*w5 + 44220*w31 + 29140)*r3^2 + (7500*w310 + 23460*w62 - 98940*w155 + 7440*w5 + 211760*w31 + 62620)*r3 + (10240*w310 - 204100*w62 + 479200*w155 + 282100*w5 - 1043300*w31 - 948600)))*I + ((-532*w10 + 39*w155 + 1022*w2 + 269*w5 - 103*w31 - 777)*r1*r2*r3^2 + (-2090*w10 + 283*w155 + 3736*w2 + 855*w5 - 709*w31 - 2681)*r1*r2*r3 + (13061*w10 - 1003*w155 - 25015*w2 - 6341*w5 + 2775*w31 + 18485)*r1*r2 + (-465*w10 + 32*w155 + 775*w2 + 1674*w5 - 66*w31 - 4092)*r3^2 + (-3751*w10 - 113*w155 + 6045*w2 + 7099*w5 + 297*w31 - 16771)*r3 + (8587*w10 - 954*w155 - 12555*w2 - 48608*w5 + 2700*w31 + 119970))*s1^2*s2^4 + ((-104*w10 + 123*w155 + 314*w2 - 47*w5 - 231*w31 - 369)*r1*r2*r3^2 + (220*w10 + 601*w155 - 18*w2 - 455*w5 - 1143*w31 - 1207)*r1*r2*r3 + (1287*w10 - 3061*w155 - 4405*w2 - 267*w5 + 5625*w31 + 10995)*r1*r2 + (-465*w10 + 174*w155 + 775*w2 + 868*w5 - 412*w31 - 1674)*r3^2 + (-1457*w10 + 829*w155 + 2015*w2 + 3813*w5 - 2021*w31 - 7037)*r3 + (7409*w10 - 3618*w155 - 10385*w2 - 20336*w5 + 8400*w31 + 39990))*s1^2*s2^3 + ((-768*w10 - 89*w155 + 1694*w2 + 1161*w5 + 301*w31 - 2161)*r1*r2*r3^2 + (-4514*w10 - 313*w155 + 9972*w2 + 6119*w5 + 1163*w31 - 11573)*r1*r2*r3 + (18059*w10 + 2487*w155 - 42665*w2 - 29451*w5 - 7815*w31 + 54535)*r1*r2 + (-403*w10 + 362*w155 + 3069*w2 - 2356*w5 - 584*w31 + 5518)*r3^2 + (2387*w10 + 2401*w155 + 4247*w2 - 8959*w5 - 4037*w31 + 21979)*r3 + (6541*w10 - 9184*w155 - 66805*w2 + 49662*w5 + 15690*w31 - 117180))*s1*s2^4 + ((5377*w10 - 254*w155 - 10407*w2 - 3274*w5 + 768*w31 + 8112)*r1*r2*r3^2 + (22020*w10 - 2258*w155 - 39616*w2 - 11210*w5 + 5954*w31 + 28386)*r1*r2*r3 + (-135451*w10 + 6688*w155 + 263665*w2 + 72336*w5 - 21950*w31 - 185210)*r1*r2 + (4805*w10 - 227*w155 - 8525*w2 - 16709*w5 + 321*w31 + 41447)*r3^2 + (39556*w10 + 1688*w155 - 65720*w2 - 70804*w5 - 4932*w31 + 169136)*r3 - 88257*w10 + 7339*w155 + 141205*w2 + 491753*w5 - 19825*w31 - 1228995)*s1^2*s2^2 + ((-276*w10 - 153*w155 + 478*w2 - 83*w5 + 357*w31 - 277)*r1*r2*r3^2 + (-2168*w10 - 691*w155 + 4514*w2 + 1133*w5 + 1541*w31 - 4411)*r1*r2*r3 + (6283*w10 + 3639*w155 - 9705*w2 - 3247*w5 - 9155*w31 + 17095)*r1*r2 + (-341*w10 + 294*w155 + 2883*w2 - 1612*w5 - 628*w31 + 3286)*r3^2 + (1519*w10 + 1777*w155 + 6479*w2 - 5983*w5 - 3529*w31 + 12183)*r3 + (217*w10 - 6498*w155 - 47585*w2 + 29264*w5 + 14080*w31 - 59210))*s1*s2^3 + ((430*w10 - 780*w155 - 2270*w2 - 1744*w5 + 1784*w31 + 2900)*r1*r2*r3^2 + (-2478*w10 - 3808*w155 + 50*w2 - 1920*w5 + 8412*w31 - 260)*r1*r2*r3 + (-11524*w10 + 19676*w155 + 57240*w2 + 30912*w5 - 46300*w31 - 46840)*r1*r2 + (2108*w10 - 1426*w155 - 4712*w2 - 12214*w5 + 3078*w31 + 29450)*r3^2 + (12710*w10 - 5766*w155 - 21886*w2 - 54622*w5 + 12034*w31 + 126170)*r3 - 31062*w10 + 34844*w155 + 66650*w2 + 332568*w5 - 79700*w31 - 806000)*s2^4 + ((-5506*w10 - 728*w155 + 9476*w2 + 3462*w5 + 1086*w31 - 6016)*r1*r2*r3^2 + (-27990*w10 - 2506*w155 + 47288*w2 + 14740*w5 + 3008*w31 - 23898)*r1*r2*r3 + (143943*w10 + 17771*w155 - 255345*w2 - 75813*w5 - 24225*w31 + 134555)*r1*r2 + (-2015*w10 - 1649*w155 + 3565*w2 + 10447*w5 + 4127*w31 - 30101)*r3^2 + (-34503*w10 - 10389*w155 + 60605*w2 + 40517*w5 + 25991*w31 - 116963)*r3 + (72571*w10 + 29873*w155 - 138415*w2 - 339729*w5 - 67025*w31 + 943485))*s1^2*s2 + ((6943*w10 + 704*w155 - 16889*w2 - 13756*w5 - 2806*w31 + 23946)*r1*r2*r3^2 + (42084*w10 + 2368*w155 - 100232*w2 - 69804*w5 - 11128*w31 + 123828)*r1*r2*r3 + (-163409*w10 - 20672*w155 + 432715*w2 + 338756*w5 + 72890*w31 - 586510)*r1*r2 + (2883*w10 - 3747*w155 - 26939*w2 + 22971*w5 + 5869*w31 - 54653)*r3^2 + (-29512*w10 - 24756*w155 - 23932*w2 + 85684*w5 + 41092*w31 - 215884)*r3 - 46531*w10 + 94919*w155 + 604655*w2 - 503967*w5 - 157565*w31 + 1207605)*s1*s2^2 + ((-1410*w10 - 1580*w155 + 3810*w2 + 3112*w5 + 3388*w31 - 4040)*r1*r2*r3^2 + (-16316*w10 - 6866*w155 + 38500*w2 + 23010*w5 + 14634*w31 - 36690)*r1*r2*r3 + (54362*w10 + 37322*w155 - 135770*w2 - 76486*w5 - 80650*w31 + 115870)*r1*r2 + (-124*w10 - 2112*w155 - 744*w2 - 3968*w5 + 4576*w31 + 8680)*r3^2 + (-12400*w10 - 10832*w155 + 22568*w2 - 16244*w5 + 23428*w31 + 33480)*r3 + (6076*w10 + 50688*w155 + 12400*w2 + 66836*w5 - 109700*w31 - 136400))*s2^3 + ((1285*w10 + 20*w155 - 1975*w2 + 1510*w5 + 150*w31 - 380)*r1*r2*r3^2 + (4785*w10 - 45*w155 - 7475*w2 + 5925*w5 + 1225*w31 - 365)*r1*r2*r3 + (-28325*w10 + 510*w155 + 32775*w2 - 20530*w5 - 3650*w31 - 20350)*r1*r2 + (-1085*w10 + 1365*w155 + 4185*w2 + 1705*w5 - 2495*w31 - 4495)*r3^2 + (1395*w10 + 6800*w155 + 1705*w2 + 7130*w5 - 12410*w31 - 14260)*r3 + (6045*w10 - 29660*w155 - 58125*w2 - 33170*w5 + 54300*w31 + 94550))*s1^2 + ((-7804*w10 + 288*w155 + 17622*w2 + 13778*w5 + 238*w31 - 23148)*r1*r2*r3^2 + (-38562*w10 + 2586*w155 + 83936*w2 + 58972*w5 - 1256*w31 - 97214)*r1*r2*r3 + (187567*w10 - 3159*w155 - 460545*w2 - 306943*w5 - 6495*w31 + 503605)*r1*r2 + (-4619*w10 + 1351*w155 + 18197*w2 - 13733*w5 - 617*w31 + 33759)*r3^2 + (1891*w10 + 11513*w155 + 27311*w2 - 60977*w5 - 13731*w31 + 155527)*r3 + (155403*w10 - 43987*w155 - 566215*w2 + 342891*w5 + 45095*w31 - 835915))*s1*s2 + ((-5730*w10 + 6210*w155 + 28490*w2 + 25814*w5 - 14094*w31 - 39130)*r1*r2*r3^2 + (6208*w10 + 31648*w155 + 48560*w2 + 64440*w5 - 68392*w31 - 59280)*r1*r2*r3 + (185234*w10 - 158326*w155 - 804690*w2 - 476162*w5 + 376850*w31 + 670790)*r1*r2 + (-20708*w10 + 14166*w155 + 46872*w2 + 123194*w5 - 30278*w31 - 297290)*r3^2 + (-132680*w10 + 55696*w155 + 227416*w2 + 555272*w5 - 114384*w31 - 1278440)*r3 + (264492*w10 - 342774*w155 - 576600*w2 - 3404978*w5 + 780550*w31 + 8269250))*s2^2 + ((3595*w10 - 220*w155 - 2505*w2 + 6070*w5 + 1190*w31 - 5420)*r1*r2*r3^2 + (9855*w10 - 1975*w155 + 6435*w2 + 30455*w5 + 8095*w31 - 29435)*r1*r2*r3 + (-90545*w10 + 6440*w155 + 52075*w2 - 148020*w5 - 31800*w31 + 128000)*r1*r2 + (7285*w10 + 1625*w155 - 16585*w2 + 2325*w5 - 3435*w31 - 3875)*r3^2 + (41385*w10 + 8110*w155 - 91605*w2 + 21700*w5 - 17480*w31 - 38750)*r3 - 178715*w10 - 31870*w155 + 400675*w2 + 23560*w5 + 64150*w31 - 102300)*s1 + ((21970*w10 + 6440*w155 - 65790*w2 - 46632*w5 - 11828*w31 + 68620)*r1*r2*r3^2 + (142776*w10 + 23786*w155 - 384340*w2 - 226350*w5 - 43454*w31 + 326730)*r1*r2*r3 + (-714852*w10 - 138592*w155 + 1975520*w2 + 1052696*w5 + 243100*w31 - 1626620)*r1*r2 + (41974*w10 + 9162*w155 - 77686*w2 - 102982*w5 - 23246*w31 + 263810)*r3^2 + (357430*w10 + 57382*w155 - 642258*w2 - 440386*w5 - 143238*w31 + 1097090)*r3 - 1048606*w10 - 184238*w155 + 1963850*w2 + 3047114*w5 + 420450*w31 - 7807350)*s2 + (-150*w10 - 780*w155 + 590*w2 - 23840*w5 - 1180*w31 + 22760)*r1*r2*r3^2 + (9160*w10 - 3110*w155 - 9080*w2 - 93530*w5 - 8290*w31 + 79130)*r1*r2*r3 + (21670*w10 - 790*w155 + 86050*w2 + 422970*w5 + 42150*w31 - 229250)*r1*r2 + (-44020*w10 - 20380*w155 + 74400*w2 + 8060*w5 + 44220*w31 - 29140)*r3^2 + (-314960*w10 - 98940*w155 + 595200*w2 - 7440*w5 + 211760*w31 - 62620)*r3 + 1220780*w10 + 479200*w155 - 2151400*w2 - 282100*w5 - 1043300*w31 + 948600,
(((38*w155 - 120*w5 - 152*w31 - 86)*r1*r2*r3^2 + (196*w155 - 114*w5 - 666*w31 - 1548)*r1*r2*r3 + (-1798*w10 + 2976*w2)*r1*r3^2 + (-5*w10 + 371*w2)*r2*r3^2 + (-1645*w155 + 585*w5 + 5075*w31 + 4085)*r1*r2 + (-7564*w10 + 13578*w2)*r1*r3 + (-923*w10 + 3833*w2)*r2*r3 + (-117*w155 - 155*w5 + 167*w31 + 341)*r3^2 + (44609*w10 - 74555*w2)*r1 + (1267*w10 - 10175*w2)*r2 + (-543*w155 + 589*w5 + 721*w31 - 527)*r3 + (2591*w155 + 4123*w5 - 3915*w31 - 8835))*s1^2*s2^4 + ((11*w155 + 315*w5 - 79*w31 - 867)*r1*r2*r3^2 + (12*w155 + 1652*w5 - 232*w31 - 4456)*r1*r2*r3 + (-2201*w10 + 5487*w2)*r1*r3^2 + (-635*w10 + 1547*w2)*r2*r3^2 + (-690*w155 - 9580*w5 + 2700*w31 + 23070)*r1*r2 + (-10013*w10 + 25761*w2)*r1*r3 + (-3296*w10 + 8306*w2)*r2*r3 + (-174*w155 + 184*w31 + 62)*r3^2 + (56203*w10 - 135935*w2)*r1 + (16604*w10 - 39050*w2)*r2 + (-1046*w155 + 558*w5 + 1342*w31 + 186)*r3 + (4207*w155 + 1271*w5 - 5005*w31 - 2945))*s1^2*s2^3 + ((24*w155 - 390*w5 + 134*w31 + 232)*r1*r2*r3^2 + (68*w155 - 3362*w5 + 862*w31 + 4796)*r1*r2*r3 + (-1054*w10 + 2976*w2)*r1*r3^2 + (-365*w10 + 299*w2)*r2*r3^2 + (-1339*w155 + 6683*w5 - 2055*w31 - 5285)*r1*r2 + (-6076*w10 + 17298*w2)*r1*r3 + (-419*w10 - 1423*w2)*r2*r3 + (-229*w155 + 589*w5 + 627*w31 - 775)*r3^2 + (28613*w10 - 75175*w2)*r1 + (7675*w10 - 6215*w2)*r2 + (-659*w155 + 3937*w5 + 2061*w31 - 5115)*r3 + (2055*w155 - 29605*w5 - 6895*w31 + 59985))*s1*s2^4 + ((-298*w155 + 1830*w5 + 1382*w31 - 254)*r1*r2*r3^2 + (-1696*w155 + 4264*w5 + 6256*w31 + 10128)*r1*r2*r3 + (16833*w10 - 26071*w2)*r1*r3^2 + (-895*w10 - 1481*w2)*r2*r3^2 + (14845*w155 - 20885*w5 - 48175*w31 - 12485)*r1*r2 + (70029*w10 - 118513*w2)*r1*r3 + (4508*w10 - 26738*w2)*r2*r3 + (892*w155 + 1550*w5 - 1192*w31 - 3286)*r3^2 + (-416299*w10 + 654255*w2)*r1 + (11808*w10 + 45650*w2)*r2 + (3798*w155 - 5394*w5 - 4246*w31 + 5642)*r3 - 20261*w155 - 35433*w5 + 30065*w31 + 72385)*s1^2*s2^2 + ((253*w155 + 365*w5 - 297*w31 - 981)*r1*r2*r3^2 + (976*w155 + 936*w5 - 796*w31 - 2268)*r1*r2*r3 + (-2263*w10 + 5177*w2)*r1*r3^2 + (-1405*w10 + 3253*w2)*r2*r3^2 + (-6538*w155 - 11264*w5 + 7640*w31 + 26230)*r1*r2 + (-8587*w10 + 19871*w2)*r1*r3 + (-6868*w10 + 16594*w2)*r2*r3 + (-578*w155 + 2728*w5 + 1504*w31 - 6510)*r3^2 + (55521*w10 - 126325*w2)*r1 + (36200*w10 - 81730*w2)*r2 + (-2018*w155 + 15314*w5 + 5322*w31 - 34410)*r3 + (11485*w155 - 83235*w5 - 31415*w31 + 198245))*s1*s2^3 + ((-906*w155 - 1274*w5 + 2682*w31 + 5474)*r1*r2*r3^2 + (-3994*w155 - 13818*w5 + 11166*w31 + 43662)*r1*r2*r3 + (8432*w10 - 15252*w2)*r1*r3^2 + (3530*w10 - 13430*w2)*r2*r3^2 + (27998*w155 + 58314*w5 - 77150*w31 - 168410)*r1*r2 + (38564*w10 - 81096*w2)*r1*r3 + (30398*w10 - 96890*w2)*r2*r3 + (660*w155 + 2232*w5 - 960*w31 - 6572)*r3^2 + (-215946*w10 + 382230*w2)*r1 + (-107598*w10 + 349910*w2)*r2 + (2858*w155 + 3162*w5 - 4050*w31 - 18786)*r3 - 13236*w155 - 64108*w5 + 18080*w31 + 176080)*s2^4 + ((559*w155 - 3985*w5 - 1391*w31 + 7077)*r1*r2*r3^2 + (3198*w155 - 14882*w5 - 7278*w31 + 23386)*r1*r2*r3 + (31*w10 - 16957*w2)*r1*r3^2 + (5935*w10 - 9787*w2)*r2*r3^2 + (-17870*w155 + 87900*w5 + 42300*w31 - 166870)*r1*r2 + (5983*w10 - 81871*w2)*r1*r3 + (19126*w10 - 28576*w2)*r2*r3 + (-416*w155 - 310*w5 + 2046*w31 + 1488)*r3^2 + (-14663*w10 + 408735*w2)*r1 + (-140394*w10 + 236500*w2)*r2 + (756*w155 + 13392*w5 + 3348*w31 - 26536)*r3 + (4373*w155 - 9331*w5 - 35495*w31 - 6355))*s1^2*s2 + ((6*w155 + 5250*w5 - 1774*w31 - 4902)*r1*r2*r3^2 + (152*w155 + 40332*w5 - 9932*w31 - 60456)*r1*r2*r3 + (9269*w10 - 26071*w2)*r1*r3^2 + (1315*w10 + 2681*w2)*r2*r3^2 + (7779*w155 - 99163*w5 + 30055*w31 + 117485)*r1*r2 + (59861*w10 - 168733*w2)*r1*r3 + (-7886*w10 + 44588*w2)*r2*r3 + (1314*w155 - 3224*w5 - 3842*w31 + 620)*r3^2 + (-258633*w10 + 668825*w2)*r1 + (-15750*w10 - 80960*w2)*r2 + (2364*w155 - 23932*w5 - 10456*w31 + 12400)*r3 + (2285*w155 + 222425*w5 + 10895*w31 - 413385))*s1*s2^2 + ((38*w155 + 562*w5 + 394*w31 + 3758)*r1*r2*r3^2 + (402*w155 + 94*w5 + 622*w31 + 23554)*r1*r2*r3 + (12524*w10 - 39804*w2)*r1*r3^2 + (3460*w10 - 8980*w2)*r2*r3^2 + (3516*w155 + 13788*w5 - 18900*w31 - 124020)*r1*r2 + (57908*w10 - 190092*w2)*r1*r3 + (19336*w10 - 51040*w2)*r2*r3 + (2100*w155 - 2356*w5 - 3680*w31 + 5456)*r3^2 + (-329592*w10 + 972160*w2)*r1 + (-92216*w10 + 227920*w2)*r2 + (10576*w155 - 11656*w5 - 18780*w31 + 18228)*r3 - 43332*w155 + 39804*w5 + 74060*w31 - 103540)*s2^3 + ((-705*w155 + 1555*w5 + 775*w31 - 4525)*r1*r2*r3^2 + (-3160*w155 + 6030*w5 + 3500*w31 - 19750)*r1*r2*r3 + (-7285*w10 + 12865*w2)*r1*r3^2 + (-2400*w10 + 4170*w2)*r2*r3^2 + (13355*w155 - 44835*w5 - 12325*w31 + 106725)*r1*r2 + (-34255*w10 + 64945*w2)*r1*r3 + (-8265*w10 + 13785*w2)*r2*r3 + (1165*w155 - 2015*w5 - 3545*w31 + 5115)*r3^2 + (183210*w10 - 328600*w2)*r1 + (57445*w10 - 101475*w2)*r2 + (4600*w155 - 10230*w5 - 14660*w31 + 26970)*r3 - 18505*w155 + 35185*w5 + 60125*w31 - 82925)*s1^2 + ((-1843*w155 - 7255*w5 + 4007*w31 + 11631)*r1*r2*r3^2 + (-7306*w155 - 45406*w5 + 16126*w31 + 77818)*r1*r2*r3 + (9393*w10 - 14167*w2)*r1*r3^2 + (8555*w10 - 26003*w2)*r2*r3^2 + (39748*w155 + 172494*w5 - 88390*w31 - 310680)*r1*r2 + (15717*w10 + 2759*w2)*r1*r3 + (57308*w10 - 166094*w2)*r2*r3 + (1918*w155 - 18848*w5 - 4584*w31 + 51770)*r3^2 + (-202771*w10 + 323175*w2)*r1 + (-240040*w10 + 668030*w2)*r2 + (7458*w155 - 95914*w5 - 16262*w31 + 256990)*r3 - 66895*w155 + 410905*w5 + 168265*w31 - 1092595)*s1*s2 + ((9246*w155 + 14794*w5 - 27442*w31 - 54974)*r1*r2*r3^2 + (41434*w155 + 147958*w5 - 116146*w31 - 438062)*r1*r2*r3 + (-72292*w10 + 111972*w2)*r1*r3^2 + (-33080*w10 + 130280*w2)*r2*r3^2 + (-285548*w155 - 629764*w5 + 788600*w31 + 1679760)*r1*r2 + (-327484*w10 + 622356*w2)*r1*r3 + (-295928*w10 + 954440*w2)*r2*r3 + (-2830*w155 - 23622*w5 + 2310*w31 + 68262)*r3^2 + (1845616*w10 - 2823480*w2)*r1 + (1022328*w10 - 3400760*w2)*r2 + (-8128*w155 - 43152*w5 + 300*w31 + 200756)*r3 + (62526*w155 + 611878*w5 - 55130*w31 - 1687330))*s2^2 + ((335*w155 - 1185*w5 - 25*w31 + 1375)*r1*r2*r3^2 + (1770*w155 - 10860*w5 + 50*w31 + 19900)*r1*r2*r3 + (-15035*w10 + 27435*w2)*r1*r3^2 + (-50*w10 - 940*w2)*r2*r3^2 + (-12145*w155 + 10565*w5 + 8075*w31 - 24175)*r1*r2 + (-75485*w10 + 152055*w2)*r1*r3 + (2395*w10 - 10495*w2)*r2*r3 + (825*w155 + 9145*w5 - 2285*w31 - 19685)*r3^2 + (385020*w10 - 705250*w2)*r1 + (-2055*w10 + 26125*w2)*r2 + (6440*w155 + 46810*w5 - 15680*w31 - 93930)*r3 - 22435*w155 - 237305*w5 + 57475*w31 + 538625)*s1 + ((-11628*w155 - 15712*w5 + 28856*w31 + 22972)*r1*r2*r3^2 + (-53592*w155 - 147884*w5 + 129828*w31 + 275736)*r1*r2*r3 + (-17794*w10 + 183954*w2)*r1*r3^2 + (5740*w10 - 69160*w2)*r2*r3^2 + (309384*w155 + 461912*w5 - 753800*w31 - 705880)*r1*r2 + (-79918*w10 + 762042*w2)*r1*r3 + (167734*w10 - 654430*w2)*r2*r3 + (-5170*w155 + 44206*w5 + 6470*w31 - 127906)*r3^2 + (521792*w10 - 4379060*w2)*r1 + (-324814*w10 + 1870330*w2)*r2 + (-36286*w155 + 94426*w5 + 55050*w31 - 326678)*r3 + (125692*w155 - 1035524*w5 - 173260*w31 + 3042340))*s2 + ((3210*w155 - 16550*w5 - 1750*w31 + 30170)*r1*r2*r3^2 + (11670*w155 - 71250*w5 - 1850*w31 + 133310)*r1*r2*r3 + (23870*w10 - 57350*w2)*r1*r3^2 + (8000*w10 - 15140*w2)*r2*r3^2 + (-48160*w155 + 470920*w5 - 12800*w31 - 726200)*r1*r2 + (118730*w10 - 317750*w2)*r1*r3 + (30650*w10 - 58970*w2)*r2*r3 + (-8810*w155 + 17670*w5 + 24570*w31 - 47430)*r3^2 + (-633020*w10 + 1426000*w2)*r1 + (-195410*w10 + 372350*w2)*r2 + (-38010*w155 + 105710*w5 + 107210*w31 - 269390)*r3 + (126500*w155 - 244900*w5 - 373300*w31 + 654100)))*I + ((38*w155 + 120*w5 - 152*w31 + 86)*r1*r2*r3^2 + (196*w155 + 114*w5 - 666*w31 + 1548)*r1*r2*r3 + (12*w310 - 270*w62)*r1*r3^2 + (-155*w310 + 329*w62)*r2*r3^2 + (-1645*w155 - 585*w5 + 5075*w31 - 4085)*r1*r2 + (318*w310 - 2040*w62)*r1*r3 + (-683*w310 + 1517*w62)*r2*r3 + (-117*w155 + 155*w5 + 167*w31 - 341)*r3^2 + (-877*w310 + 6635*w62)*r1 + (3899*w310 - 8195*w62)*r2 + (-543*w155 - 589*w5 + 721*w31 + 527)*r3 + (2591*w155 - 4123*w5 - 3915*w31 + 8835))*s1^2*s2^4 + ((11*w155 - 315*w5 - 79*w31 + 867)*r1*r2*r3^2 + (12*w155 - 1652*w5 - 232*w31 + 4456)*r1*r2*r3 + (-31*w310 - 55*w62)*r1*r3^2 + (-85*w310 + 133*w62)*r2*r3^2 + (-690*w155 + 9580*w5 + 2700*w31 - 23070)*r1*r2 + (341*w310 - 1225*w62)*r1*r3 + (-256*w310 + 334*w62)*r2*r3 + (-174*w155 + 184*w31 - 62)*r3^2 + (341*w310 + 2095*w62)*r1 + (1988*w310 - 3190*w62)*r2 + (-1046*w155 - 558*w5 + 1342*w31 - 186)*r3 + (4207*w155 - 1271*w5 - 5005*w31 + 2945))*s1^2*s2^3 + ((24*w155 + 390*w5 + 134*w31 - 232)*r1*r2*r3^2 + (68*w155 + 3362*w5 + 862*w31 - 4796)*r1*r2*r3 + (-260*w310 + 442*w62)*r1*r3^2 + (205*w310 - 463*w62)*r2*r3^2 + (-1339*w155 - 6683*w5 - 2055*w31 + 5285)*r1*r2 + (-938*w310 + 1576*w62)*r1*r3 + (973*w310 - 2299*w62)*r2*r3 + (-229*w155 - 589*w5 + 627*w31 + 775)*r3^2 + (6271*w310 - 10825*w62)*r1 + (-5245*w310 + 11605*w62)*r2 + (-659*w155 - 3937*w5 + 2061*w31 + 5115)*r3 + (2055*w155 + 29605*w5 - 6895*w31 - 59985))*s1*s2^4 + ((-298*w155 - 1830*w5 + 1382*w31 + 254)*r1*r2*r3^2 + (-1696*w155 - 4264*w5 + 6256*w31 - 10128)*r1*r2*r3 + (-137*w310 + 2815*w62)*r1*r3^2 + (1455*w310 - 3159*w62)*r2*r3^2 + (14845*w155 + 20885*w5 - 48175*w31 + 12485)*r1*r2 + (-2933*w310 + 20425*w62)*r1*r3 + (6588*w310 - 14982*w62)*r2*r3 + (892*w155 - 1550*w5 - 1192*w31 + 3286)*r3^2 + (9147*w310 - 68335*w62)*r1 + (-36824*w310 + 78870*w62)*r2 + (3798*w155 + 5394*w5 - 4246*w31 - 5642)*r3 - 20261*w155 + 35433*w5 + 30065*w31 - 72385)*s1^2*s2^2 + ((253*w155 - 365*w5 - 297*w31 + 981)*r1*r2*r3^2 + (976*w155 - 936*w5 - 796*w31 + 2268)*r1*r2*r3 + (295*w310 - 681*w62)*r1*r3^2 + (-115*w310 + 139*w62)*r2*r3^2 + (-6538*w155 + 11264*w5 + 7640*w31 - 26230)*r1*r2 + (1819*w310 - 4143*w62)*r1*r3 + (-244*w310 + 22*w62)*r2*r3 + (-578*w155 - 2728*w5 + 1504*w31 + 6510)*r3^2 + (-7793*w310 + 17925*w62)*r1 + (2560*w310 - 3190*w62)*r2 + (-2018*w155 - 15314*w5 + 5322*w31 + 34410)*r3 + (11485*w155 + 83235*w5 - 31415*w31 - 198245))*s1*s2^3 + ((-906*w155 + 1274*w5 + 2682*w31 - 5474)*r1*r2*r3^2 + (-3994*w155 + 13818*w5 + 11166*w31 - 43662)*r1*r2*r3 + (780*w310 + 136*w62)*r1*r3^2 + (2550*w310 - 5154*w62)*r2*r3^2 + (27998*w155 - 58314*w5 - 77150*w31 + 168410)*r1*r2 + (2256*w310 + 4348*w62)*r1*r3 + (10590*w310 - 22242*w62)*r2*r3 + (660*w155 - 2232*w5 - 960*w31 + 6572)*r3^2 + (-16302*w310 - 1590*w62)*r1 + (-63326*w310 + 127710*w62)*r2 + (2858*w155 - 3162*w5 - 4050*w31 + 18786)*r3 - 13236*w155 + 64108*w5 + 18080*w31 - 176080)*s2^4 + ((559*w155 + 3985*w5 - 1391*w31 - 7077)*r1*r2*r3^2 + (3198*w155 + 14882*w5 - 7278*w31 - 23386)*r1*r2*r3 + (261*w310 - 2135*w62)*r1*r3^2 + (-1215*w310 + 3027*w62)*r2*r3^2 + (-17870*w155 - 87900*w5 + 42300*w31 + 166870)*r1*r2 + (-291*w310 - 9845*w62)*r1*r3 + (-6474*w310 + 16596*w62)*r2*r3 + (-416*w155 + 310*w5 + 2046*w31 - 1488)*r3^2 + (-8961*w310 + 45505*w62)*r1 + (31982*w310 - 76560*w62)*r2 + (756*w155 - 13392*w5 + 3348*w31 + 26536)*r3 + (4373*w155 + 9331*w5 - 35495*w31 + 6355))*s1^2*s2 + ((6*w155 - 5250*w5 - 1774*w31 + 4902)*r1*r2*r3^2 + (152*w155 - 40332*w5 - 9932*w31 + 60456)*r1*r2*r3 + (3535*w310 - 6237*w62)*r1*r3^2 + (-2355*w310 + 5103*w62)*r2*r3^2 + (7779*w155 + 99163*w5 + 30055*w31 - 117485)*r1*r2 + (14023*w310 - 24711*w62)*r1*r3 + (-10638*w310 + 24144*w62)*r2*r3 + (1314*w155 + 3224*w5 - 3842*w31 - 620)*r3^2 + (-86111*w310 + 155175*w62)*r1 + (59570*w310 - 127380*w62)*r2 + (2364*w155 + 23932*w5 - 10456*w31 - 12400)*r3 + (2285*w155 - 222425*w5 + 10895*w31 + 413385))*s1*s2^2 + ((38*w155 - 562*w5 + 394*w31 - 3758)*r1*r2*r3^2 + (402*w155 - 94*w5 + 622*w31 - 23554)*r1*r2*r3 + (460*w310 - 28*w62)*r1*r3^2 + (700*w310 - 1228*w62)*r2*r3^2 + (3516*w155 - 13788*w5 - 18900*w31 + 124020)*r1*r2 + (-1388*w310 + 5396*w62)*r1*r3 + (2440*w310 - 4144*w62)*r2*r3 + (2100*w155 + 2356*w5 - 3680*w31 - 5456)*r3^2 + (-9304*w310 - 5280*w62)*r1 + (-16792*w310 + 29920*w62)*r2 + (10576*w155 + 11656*w5 - 18780*w31 - 18228)*r3 - 43332*w155 - 39804*w5 + 74060*w31 + 103540)*s2^3 + ((-705*w155 - 1555*w5 + 775*w31 + 4525)*r1*r2*r3^2 + (-3160*w155 - 6030*w5 + 3500*w31 + 19750)*r1*r2*r3 + (-405*w310 + 225*w62)*r1*r3^2 + (400*w310 - 1030*w62)*r2*r3^2 + (13355*w155 + 44835*w5 - 12325*w31 - 106725)*r1*r2 + (-735*w310 - 2175*w62)*r1*r3 + (2215*w310 - 5815*w62)*r2*r3 + (1165*w155 + 2015*w5 - 3545*w31 - 5115)*r3^2 + (8170*w310 - 5400*w62)*r1 + (-10635*w310 + 26125*w62)*r2 + (4600*w155 + 10230*w5 - 14660*w31 - 26970)*r3 - 18505*w155 - 35185*w5 + 60125*w31 + 82925)*s1^2 + ((-1843*w155 + 7255*w5 + 4007*w31 - 11631)*r1*r2*r3^2 + (-7306*w155 + 45406*w5 + 16126*w31 - 77818)*r1*r2*r3 + (-4985*w310 + 10111*w62)*r1*r3^2 + (3365*w310 - 6509*w62)*r2*r3^2 + (39748*w155 - 172494*w5 - 88390*w31 + 310680)*r1*r2 + (-24269*w310 + 50833*w62)*r1*r3 + (13244*w310 - 26282*w62)*r2*r3 + (1918*w155 + 18848*w5 - 4584*w31 - 51770)*r3^2 + (126243*w310 - 257575*w62)*r1 + (-82640*w310 + 160490*w62)*r2 + (7458*w155 + 95914*w5 - 16262*w31 - 256990)*r3 - 66895*w155 - 410905*w5 + 168265*w31 + 1092595)*s1*s2 + ((9246*w155 - 14794*w5 - 27442*w31 + 54974)*r1*r2*r3^2 + (41434*w155 - 147958*w5 - 116146*w31 + 438062)*r1*r2*r3 + (-7700*w310 - 2316*w62)*r1*r3^2 + (-25800*w310 + 52344*w62)*r2*r3^2 + (-285548*w155 + 629764*w5 + 788600*w31 - 1679760)*r1*r2 + (-25676*w310 - 42588*w62)*r1*r3 + (-107640*w310 + 227112*w62)*r2*r3 + (-2830*w155 + 23622*w5 + 2310*w31 - 68262)*r3^2 + (160992*w310 + 30040*w62)*r1 + (641336*w310 - 1297560*w62)*r2 + (-8128*w155 + 43152*w5 + 300*w31 - 200756)*r3 + (62526*w155 - 611878*w5 - 55130*w31 + 1687330))*s2^2 + ((335*w155 + 1185*w5 - 25*w31 - 1375)*r1*r2*r3^2 + (1770*w155 + 10860*w5 + 50*w31 - 19900)*r1*r2*r3 + (-1855*w310 + 2215*w62)*r1*r3^2 + (450*w310 - 960*w62)*r2*r3^2 + (-12145*w155 - 10565*w5 + 8075*w31 + 24175)*r1*r2 + (-6145*w310 + 3595*w62)*r1*r3 + (1995*w310 - 4455*w62)*r2*r3 + (825*w155 - 9145*w5 - 2285*w31 + 19685)*r3^2 + (42040*w310 - 55950*w62)*r1 + (-11335*w310 + 23925*w62)*r2 + (6440*w155 - 46810*w5 - 15680*w31 + 93930)*r3 - 22435*w155 + 237305*w5 + 57475*w31 - 538625)*s1 + ((-11628*w155 + 15712*w5 + 28856*w31 - 22972)*r1*r2*r3^2 + (-53592*w155 + 147884*w5 + 129828*w31 - 275736)*r1*r2*r3 + (6390*w310 - 822*w62)*r1*r3^2 + (24500*w310 - 51632*w62)*r2*r3^2 + (309384*w155 - 461912*w5 - 753800*w31 + 705880)*r1*r2 + (45738*w310 - 11646*w62)*r1*r3 + (107030*w310 - 235886*w62)*r2*r3 + (-5170*w155 - 44206*w5 + 6470*w31 + 127906)*r3^2 + (-142696*w310 + 96980*w62)*r1 + (-615118*w310 + 1285130*w62)*r2 + (-36286*w155 - 94426*w5 + 55050*w31 + 326678)*r3 + (125692*w155 + 1035524*w5 - 173260*w31 - 3042340))*s2 + (3210*w155 + 16550*w5 - 1750*w31 - 30170)*r1*r2*r3^2 + (11670*w155 + 71250*w5 - 1850*w31 - 133310)*r1*r2*r3 + (3870*w310 - 3110*w62)*r1*r3^2 + (-800*w310 + 2300*w62)*r2*r3^2 + (-48160*w155 - 470920*w5 - 12800*w31 + 726200)*r1*r2 + (12810*w310 - 3830*w62)*r1*r3 + (-5030*w310 + 14150*w62)*r2*r3 + (-8810*w155 - 17670*w5 + 24570*w31 + 47430)*r3^2 + (-88540*w310 + 79600*w62)*r1 + (22030*w310 - 58850*w62)*r2 + (-38010*w155 - 105710*w5 + 107210*w31 + 269390)*r3 + 126500*w155 + 244900*w5 - 373300*w31 - 654100,
(((-14*w310 + 14*w62 + 25*w155 + 679*w5 - 51*w31 - 1129)*r1*r2*r3^2 + (-150*w310 + 222*w62 + 31*w155 + 2871*w5 - 63*w31 - 4547)*r1*r2*r3 + (748*w310 - 1000*w62 - 678*w155 - 15204*w5 + 1060*w31 + 25070)*r1*r2 + (108*w310 - 304*w62 - 189*w155 + 279*w5 + 577*w31 - 31)*r3^2 + (258*w310 - 802*w62 - 684*w155 + 3038*w5 + 2286*w31 - 3968)*r3 - 2468*w310 + 7420*w62 + 3203*w155 - 11191*w5 - 10345*w31 + 11625)*s1^2*s2^4 + ((17*w310 - 17*w62 + 20*w155 + 538*w5 - 32*w31 - 1058)*r1*r2*r3^2 + (34*w62 - 28*w155 + 2042*w5 + 134*w31 - 3944)*r1*r2*r3 + (156*w310 - 600*w62 - 781*w155 - 11383*w5 + 845*w31 + 22015)*r1*r2 + (266*w310 - 568*w62 + 12*w155 - 62*w5 + 24*w31 - 62)*r3^2 + (1221*w310 - 2559*w62 - 23*w155 - 899*w5 + 357*w31 + 589)*r3 - 3966*w310 + 7990*w62 - 1404*w155 + 13888*w5 + 2710*w31 - 29450)*s1^2*s2^3 + ((-144*w310 + 404*w62 - 235*w155 + 91*w5 + 453*w31 - 329)*r1*r2*r3^2 + (-726*w310 + 1982*w62 - 1101*w155 - 597*w5 + 2069*w31 + 513)*r1*r2*r3 + (3878*w310 - 10630*w62 + 5758*w155 - 216*w5 - 11340*w31 + 3590)*r1*r2 + (-302*w310 + 786*w62 + 449*w155 + 93*w5 - 1081*w31 - 961)*r3^2 + (-1090*w310 + 2818*w62 + 2304*w155 - 62*w5 - 5598*w31 - 3348)*r3 + (4830*w310 - 13470*w62 - 8947*w155 - 10261*w5 + 20705*w31 + 42315))*s1*s2^4 + ((174*w310 - 204*w62 - 240*w155 - 5974*w5 + 426*w31 + 9804)*r1*r2*r3^2 + (1520*w310 - 2242*w62 - 356*w155 - 24946*w5 + 438*w31 + 38572)*r1*r2*r3 + (-7823*w310 + 10625*w62 + 6263*w155 + 133209*w5 - 8385*w31 - 216795)*r1*r2 + (-983*w310 + 3049*w62 + 2239*w155 - 2759*w5 - 6477*w31 - 279)*r3^2 + (-1823*w310 + 7437*w62 + 8509*w155 - 32643*w5 - 26111*w31 + 41013)*r3 + (24553*w310 - 79345*w62 - 40313*w155 + 126511*w5 + 120945*w31 - 140275))*s1^2*s2^2 + ((67*w310 - 87*w62 - 50*w155 + 152*w5 - 34*w31 - 168)*r1*r2*r3^2 + (248*w310 - 246*w62 - 162*w155 + 1196*w5 - 332*w31 - 2154)*r1*r2*r3 + (-1474*w310 + 1690*w62 + 891*w155 - 3507*w5 + 1445*w31 + 3155)*r1*r2 + (-904*w310 + 2042*w62 + 168*w155 + 3286*w5 - 192*w31 - 8742)*r3^2 + (-4395*w310 + 9721*w62 + 1693*w155 + 13981*w5 - 3011*w31 - 37231)*r3 + (19960*w310 - 45040*w62 - 3784*w155 - 93992*w5 + 2810*w31 + 245830))*s1*s2^3 + ((330*w310 - 858*w62 + 400*w155 - 1788*w5 - 808*w31 + 3412)*r1*r2*r3^2 + (1784*w310 - 4104*w62 + 2094*w155 - 3618*w5 - 4294*w31 + 6146)*r1*r2*r3 + (-11158*w310 + 27070*w62 - 7514*w155 + 34498*w5 + 17890*w31 - 57010)*r1*r2 + (-712*w310 + 1956*w62 + 212*w155 - 6076*w5 - 1196*w31 + 9052)*r3^2 + (-2004*w310 + 5148*w62 - 24*w155 - 35588*w5 - 4228*w31 + 57536)*r3 + (13492*w310 - 41240*w62 + 4460*w155 + 162440*w5 + 3160*w31 - 269700))*s2^4 + ((-377*w310 + 497*w62 + 50*w155 + 4512*w5 - 358*w31 - 4752)*r1*r2*r3^2 + (-2170*w310 + 3456*w62 + 478*w155 + 21668*w5 - 2704*w31 - 22686)*r1*r2*r3 + (9884*w310 - 12100*w62 + 591*w155 - 103587*w5 + 5605*w31 + 110735)*r1*r2 + (-1586*w310 + 3048*w62 - 1882*w155 + 3472*w5 + 5726*w31 + 372)*r3^2 + (-9541*w310 + 19299*w62 - 5667*w155 + 39029*w5 + 19493*w31 - 46159)*r3 + (15186*w310 - 14190*w62 + 41944*w155 - 258168*w5 - 131410*w31 + 420050))*s1^2*s2 + ((1624*w310 - 4534*w62 + 2530*w155 - 676*w5 - 5068*w31 + 3374)*r1*r2*r3^2 + (8096*w310 - 22022*w62 + 12026*w155 + 8872*w5 - 23564*w31 - 8778)*r1*r2*r3 + (-43663*w310 + 118905*w62 - 62423*w155 - 6829*w5 + 127865*w31 - 32465)*r1*r2 + (1837*w310 - 5311*w62 - 4559*w155 + 4247*w5 + 11201*w31 - 3069)*r3^2 + (4955*w310 - 15393*w62 - 22249*w155 + 22227*w5 + 55383*w31 - 18817)*r3 - 20435*w310 + 74795*w62 + 89917*w155 - 37479*w5 - 214605*w31 - 77965)*s1*s2^2 + ((-300*w310 + 504*w62 - 390*w155 - 1566*w5 + 414*w31 + 4374)*r1*r2*r3^2 + (-1252*w310 + 2852*w62 - 872*w155 - 2136*w5 - 648*w31 + 9592)*r1*r2*r3 + (2564*w310 - 3360*w62 + 13962*w155 + 26866*w5 - 13970*w31 - 72970)*r1*r2 + (-3114*w310 + 7302*w62 + 964*w155 - 372*w5 - 2712*w31 - 496)*r3^2 + (-12988*w310 + 29916*w62 + 5892*w155 - 4836*w5 - 16316*w31 + 6572)*r3 + (54834*w310 - 129430*w62 - 8380*w155 - 68820*w5 + 23920*w31 + 204600))*s2^3 + ((-40*w310 - 20*w62 + 235*w155 - 3165*w5 + 5*w31 + 5505)*r1*r2*r3^2 + (490*w310 - 1910*w62 + 1235*w155 - 17045*w5 + 15*w31 + 30815)*r1*r2*r3 + (885*w310 + 625*w62 - 7155*w155 + 75735*w5 + 2175*w31 - 138675)*r1*r2 + (1330*w310 - 4010*w62 - 1220*w155 - 3410*w5 + 2010*w31 + 8060)*r3^2 + (5330*w310 - 16830*w62 - 7375*w155 - 9455*w5 + 12655*w31 + 28055)*r3 - 30215*w310 + 89575*w62 + 23700*w155 + 80600*w5 - 36150*w31 - 187550)*s1^2 + ((-2457*w310 + 5557*w62 - 2310*w155 - 92*w5 + 5534*w31 - 2672)*r1*r2*r3^2 + (-11518*w310 + 25656*w62 - 11218*w155 - 15976*w5 + 26332*w31 + 22634)*r1*r2*r3 + (61414*w310 - 139090*w62 + 59469*w155 + 14487*w5 - 142445*w31 + 35745)*r1*r2 + (4324*w310 - 8722*w62 + 3472*w155 - 28706*w5 - 10408*w31 + 67642)*r3^2 + (25585*w310 - 52511*w62 + 10447*w155 - 128681*w5 - 36089*w31 + 300731)*r3 - 117540*w310 + 238840*w62 - 66526*w155 + 716162*w5 + 209740*w31 - 1682680)*s1*s2 + ((-4160*w310 + 10628*w62 - 4950*w155 + 12618*w5 + 10078*w31 - 22202)*r1*r2*r3^2 + (-20904*w310 + 48764*w62 - 23974*w155 + 9518*w5 + 48754*w31 - 1866)*r1*r2*r3 + (130398*w310 - 316170*w62 + 100294*w155 - 214258*w5 - 228990*w31 + 275010)*r1*r2 + (4662*w310 - 14826*w62 - 1672*w155 + 64356*w5 + 10116*w31 - 97712)*r3^2 + (8874*w310 - 30158*w62 + 3494*w155 + 376898*w5 + 30738*w31 - 610266)*r3 - 95582*w310 + 342990*w62 - 51260*w155 - 1824040*w5 - 3960*w31 + 3165100)*s2^2 + ((-140*w310 + 1080*w62 - 745*w155 - 405*w5 + 1745*w31 - 2375)*r1*r2*r3^2 + (-980*w310 + 5740*w62 - 4395*w155 - 5835*w5 + 10085*w31 - 3275)*r1*r2*r3 + (5305*w310 - 29475*w62 + 19625*w155 + 23675*w5 - 47425*w31 + 38525)*r1*r2 + (630*w310 - 1310*w62 - 440*w155 - 7130*w5 + 710*w31 + 13020)*r3^2 + (2900*w310 - 7280*w62 - 3135*w155 - 28675*w5 + 4555*w31 + 49135)*r3 - 18375*w310 + 37175*w62 + 18310*w155 + 183830*w5 - 37500*w31 - 365800)*s1 + ((7520*w310 - 16524*w62 + 8460*w155 - 14544*w5 - 13284*w31 + 5176)*r1*r2*r3^2 + (37062*w310 - 84162*w62 + 32712*w155 - 57264*w5 - 41612*w31 + 2708)*r1*r2*r3 + (-180934*w310 + 397310*w62 - 223812*w155 + 316584*w5 + 345520*w31 - 76580)*r1*r2 + (22174*w310 - 51482*w62 - 6604*w155 - 60388*w5 + 9252*w31 + 94116)*r3^2 + (102678*w310 - 243406*w62 - 56462*w155 - 327794*w5 + 95386*w31 + 530038)*r3 - 379904*w310 + 846580*w62 + 119870*w155 + 2399090*w5 - 112370*w31 - 4707350)*s2 + ((1240*w310 - 3680*w62 + 180*w155 + 38760*w5 - 4040*w31 - 78180)*r1*r2*r3^2 + (-2400*w310 + 4560*w62 - 3920*w155 + 213160*w5 - 10220*w31 - 428940)*r1*r2*r3 + (-38370*w310 + 102350*w62 + 16070*w155 - 991490*w5 + 67950*w31 + 2083550)*r1*r2 + (-11580*w310 + 33420*w62 + 6430*w155 + 13330*w5 - 11250*w31 - 44950)*r3^2 + (-46160*w310 + 136360*w62 + 39110*w155 - 13950*w5 - 71050*w31 - 75950)*r3 + (279470*w310 - 794950*w62 - 92010*w155 - 140430*w5 + 125850*w31 + 590550)))*I + ((-526*w10 + 25*w155 + 1110*w2 - 679*w5 - 51*w31 + 1129)*r1*r2*r3^2 + (-2636*w10 + 31*w155 + 5400*w2 - 2871*w5 - 63*w31 + 4547)*r1*r2*r3 + (13426*w10 - 678*w155 - 29530*w2 + 15204*w5 + 1060*w31 - 25070)*r1*r2 + (620*w10 - 189*w155 - 1488*w2 - 279*w5 + 577*w31 + 31)*r3^2 + (3348*w10 - 684*w155 - 7564*w2 - 3038*w5 + 2286*w31 + 3968)*r3 - 24366*w10 + 3203*w155 + 58590*w2 + 11191*w5 - 10345*w31 - 11625)*s1^2*s2^4 + ((-827*w10 + 20*w155 + 1335*w2 - 538*w5 - 32*w31 + 1058)*r1*r2*r3^2 + (-3822*w10 - 28*w155 + 5820*w2 - 2042*w5 + 134*w31 + 3944)*r1*r2*r3 + (19922*w10 - 781*w155 - 33910*w2 + 11383*w5 + 845*w31 - 22015)*r1*r2 + (12*w155 - 186*w2 + 62*w5 + 24*w31 + 62)*r3^2 + (651*w10 - 23*w155 - 1333*w2 + 899*w5 + 357*w31 - 589)*r3 + (558*w10 - 1404*w155 + 4030*w2 - 13888*w5 + 2710*w31 + 29450))*s1^2*s2^3 + ((228*w10 - 235*w155 - 128*w2 - 91*w5 + 453*w31 + 329)*r1*r2*r3^2 + (2252*w10 - 1101*w155 - 3344*w2 + 597*w5 + 2069*w31 - 513)*r1*r2*r3 + (-6384*w10 + 5758*w155 + 4700*w2 + 216*w5 - 11340*w31 - 3590)*r1*r2 + (62*w10 + 449*w155 - 186*w2 - 93*w5 - 1081*w31 + 961)*r3^2 + (-3224*w10 + 2304*w155 + 5952*w2 + 62*w5 - 5598*w31 + 3348)*r3 + (7440*w10 - 8947*w155 - 16120*w2 + 10261*w5 + 20705*w31 - 42315))*s1*s2^4 + ((4676*w10 - 240*w155 - 9890*w2 + 5974*w5 + 426*w31 - 9804)*r1*r2*r3^2 + (23366*w10 - 356*w155 - 47940*w2 + 24946*w5 + 438*w31 - 38572)*r1*r2*r3 + (-120351*w10 + 6263*w155 + 264205*w2 - 133209*w5 - 8385*w31 + 216795)*r1*r2 + (-6355*w10 + 2239*w155 + 14353*w2 + 2759*w5 - 6477*w31 + 279)*r3^2 + (-35433*w10 + 8509*w155 + 77159*w2 + 32643*w5 - 26111*w31 - 41013)*r3 + (256711*w10 - 40313*w155 - 594115*w2 - 126511*w5 + 120945*w31 + 140275))*s1^2*s2^2 + ((451*w10 - 50*w155 - 691*w2 - 152*w5 - 34*w31 + 168)*r1*r2*r3^2 + (1854*w10 - 162*w155 - 2568*w2 - 1196*w5 - 332*w31 + 2154)*r1*r2*r3 + (-12428*w10 + 891*w155 + 17900*w2 + 3507*w5 + 1445*w31 - 3155)*r1*r2 + (434*w10 + 168*w155 - 1612*w2 - 3286*w5 - 192*w31 + 8742)*r3^2 + (-3193*w10 + 1693*w155 + 2759*w2 - 13981*w5 - 3011*w31 + 37231)*r3 - 13020*w10 - 3784*w155 + 48360*w2 + 93992*w5 + 2810*w31 - 245830)*s1*s2^3 + ((2766*w10 + 400*w155 - 3886*w2 + 1788*w5 - 808*w31 - 3412)*r1*r2*r3^2 + (10316*w10 + 2094*w155 - 11428*w2 + 3618*w5 - 4294*w31 - 6146)*r1*r2*r3 + (-58166*w10 - 7514*w155 + 86550*w2 - 34498*w5 + 17890*w31 + 57010)*r1*r2 + (1984*w10 + 212*w155 - 124*w2 + 6076*w5 - 1196*w31 - 9052)*r3^2 + (12152*w10 - 24*w155 - 8432*w2 + 35588*w5 - 4228*w31 - 57536)*r3 + (4464*w10 + 4460*w155 - 114700*w2 - 162440*w5 + 3160*w31 + 269700))*s2^4 + ((2607*w10 + 50*w155 - 235*w2 - 4512*w5 - 358*w31 + 4752)*r1*r2*r3^2 + (8692*w10 + 478*w155 + 7430*w2 - 21668*w5 - 2704*w31 + 22686)*r1*r2*r3 + (-51942*w10 + 591*w155 - 19490*w2 + 103587*w5 + 5605*w31 - 110735)*r1*r2 + (6200*w10 - 1882*w155 - 13454*w2 - 3472*w5 + 5726*w31 - 372)*r3^2 + (26629*w10 - 5667*w155 - 61287*w2 - 39029*w5 + 19493*w31 + 46159)*r3 - 256618*w10 + 41944*w155 + 578770*w2 + 258168*w5 - 131410*w31 - 420050)*s1^2*s2 + ((-1698*w10 + 2530*w155 + 268*w2 + 676*w5 - 5068*w31 - 3374)*r1*r2*r3^2 + (-21602*w10 + 12026*w155 + 33264*w2 - 8872*w5 - 23564*w31 + 8778)*r1*r2*r3 + (47889*w10 - 62423*w155 - 21075*w2 + 6829*w5 + 127865*w31 + 32465)*r1*r2 + (-1147*w10 - 4559*w155 + 1581*w2 - 4247*w5 + 11201*w31 + 3069)*r3^2 + (24769*w10 - 22249*w155 - 51367*w2 - 22227*w5 + 55383*w31 + 18817)*r3 - 73625*w10 + 89917*w155 + 198245*w2 + 37479*w5 - 214605*w31 + 77965)*s1*s2^2 + ((8812*w10 - 390*w155 - 10712*w2 + 1566*w5 + 414*w31 - 4374)*r1*r2*r3^2 + (39772*w10 - 872*w155 - 44076*w2 + 2136*w5 - 648*w31 - 9592)*r1*r2*r3 + (-202972*w10 + 13962*w155 + 254600*w2 - 26866*w5 - 13970*w31 + 72970)*r1*r2 + (2418*w10 + 964*w155 - 5518*w2 + 372*w5 - 2712*w31 + 496)*r3^2 + (-1116*w10 + 5892*w155 - 6324*w2 + 4836*w5 - 16316*w31 - 6572)*r3 - 20522*w10 - 8380*w155 + 38750*w2 + 68820*w5 + 23920*w31 - 204600)*s2^3 + ((-1480*w10 + 235*w155 - 1040*w2 + 3165*w5 + 5*w31 - 5505)*r1*r2*r3^2 + (-5620*w10 + 1235*w155 - 7820*w2 + 17045*w5 + 15*w31 - 30815)*r1*r2*r3 + (28895*w10 - 7155*w155 + 40375*w2 - 75735*w5 + 2175*w31 + 138675)*r1*r2 + (-2480*w10 - 1220*w155 + 10540*w2 + 3410*w5 + 2010*w31 - 8060)*r3^2 + (-620*w10 - 7375*w155 + 22320*w2 + 9455*w5 + 12655*w31 - 28055)*r3 + (27745*w10 + 23700*w155 - 182125*w2 - 80600*w5 - 36150*w31 + 187550))*s1^2 + ((-1021*w10 - 2310*w155 + 4421*w2 + 92*w5 + 5534*w31 + 2672)*r1*r2*r3^2 + (10796*w10 - 11218*w155 - 14742*w2 + 15976*w5 + 26332*w31 - 22634)*r1*r2*r3 + (22908*w10 + 59469*w155 - 87600*w2 - 14487*w5 - 142445*w31 - 35745)*r1*r2 + (-5394*w10 + 3472*w155 + 18352*w2 + 28706*w5 - 10408*w31 - 67642)*r3^2 + (-17577*w10 + 10447*w155 + 67611*w2 + 128681*w5 - 36089*w31 - 300731)*r3 + (237460*w10 - 66526*w155 - 721060*w2 - 716162*w5 + 209740*w31 + 1682680))*s1*s2 + ((-18356*w10 - 4950*w155 + 23336*w2 - 12618*w5 + 10078*w31 + 22202)*r1*r2*r3^2 + (-55856*w10 - 23974*w155 + 35428*w2 - 9518*w5 + 48754*w31 + 1866)*r1*r2*r3 + (354546*w10 + 100294*w155 - 473550*w2 + 214258*w5 - 228990*w31 - 275010)*r1*r2 + (-23994*w10 - 1672*w155 + 10974*w2 - 64356*w5 + 10116*w31 + 97712)*r3^2 + (-152582*w10 + 3494*w155 + 143282*w2 - 376898*w5 + 30738*w31 + 610266)*r3 + (28706*w10 - 51260*w155 + 962550*w2 + 1824040*w5 - 3960*w31 - 3165100))*s2^2 + ((-2020*w10 - 745*w155 + 4060*w2 + 405*w5 + 1745*w31 + 2375)*r1*r2*r3^2 + (-3230*w10 - 4395*w155 + 2330*w2 + 5835*w5 + 10085*w31 + 3275)*r1*r2*r3 + (57135*w10 + 19625*w155 - 109225*w2 - 23675*w5 - 47425*w31 - 38525)*r1*r2 + (7440*w10 - 440*w155 - 10540*w2 + 7130*w5 + 710*w31 - 13020)*r3^2 + (40610*w10 - 3135*w155 - 61070*w2 + 28675*w5 + 4555*w31 - 49135)*r3 - 137175*w10 + 18310*w155 + 165075*w2 - 183830*w5 - 37500*w31 + 365800)*s1 + ((-55872*w10 + 8460*w155 + 58092*w2 + 14544*w5 - 13284*w31 - 5176)*r1*r2*r3^2 + (-273522*w10 + 32712*w155 + 283766*w2 + 57264*w5 - 41612*w31 - 2708)*r1*r2*r3 + (1335082*w10 - 223812*w155 - 1389450*w2 - 316584*w5 + 345520*w31 + 76580)*r1*r2 + (-5518*w10 - 6604*w155 + 63178*w2 + 60388*w5 + 9252*w31 - 94116)*r3^2 + (117366*w10 - 56462*w155 + 22754*w2 + 327794*w5 + 95386*w31 - 530038)*r3 + (358732*w10 + 119870*w155 - 1971600*w2 - 2399090*w5 - 112370*w31 + 4707350))*s2 + (-5400*w10 + 180*w155 + 48520*w2 - 38760*w5 - 4040*w31 + 78180)*r1*r2*r3^2 + (-44920*w10 - 3920*w155 + 270760*w2 - 213160*w5 - 10220*w31 + 428940)*r1*r2*r3 + (226910*w10 + 16070*w155 - 1351850*w2 + 991490*w5 + 67950*w31 - 2083550)*r1*r2 + (28520*w10 + 6430*w155 - 91760*w2 - 13330*w5 - 11250*w31 + 44950)*r3^2 + (78120*w10 + 39110*w155 - 287680*w2 + 13950*w5 - 71050*w31 + 75950)*r3 - 304110*w10 - 92010*w155 + 1340750*w2 + 140430*w5 + 125850*w31 - 590550,
(((72*w155 + 374*w5 - 138*w31 - 756)*r1*r2*r3^2 + (234*w155 + 2088*w5 - 424*w31 - 4158)*r1*r2*r3 + (1054*w10 - 2480*w2)*r1*r3^2 + (685*w10 - 1723*w2)*r2*r3^2 + (-1493*w155 - 8959*w5 + 2835*w31 + 19685)*r1*r2 + (4588*w10 - 10850*w2)*r1*r3 + (3691*w10 - 9529*w2)*r2*r3 + (-149*w155 - 403*w5 + 187*w31 + 713)*r3^2 + (-26381*w10 + 61535*w2)*r1 + (-18083*w10 + 43615*w2)*r2 + (-1019*w155 - 1767*w5 + 1561*w31 + 3689)*r3 + (2739*w155 + 17887*w5 - 2535*w31 - 36735))*s1^2*s2^4 + ((24*w155 + 238*w5 + 14*w31 - 312)*r1*r2*r3^2 + (8*w155 + 1166*w5 + 222*w31 - 1416)*r1*r2*r3 + (-837*w10 + 1705*w2)*r1*r3^2 + (420*w10 - 846*w2)*r2*r3^2 + (264*w155 - 3468*w5 - 1980*w31 + 6920)*r1*r2 + (-3999*w10 + 9145*w2)*r1*r3 + (1737*w10 - 3633*w2)*r2*r3 + (97*w155 - 651*w5 - 271*w31 + 961)*r3^2 + (21638*w10 - 42780*w2)*r1 + (-10421*w10 + 20955*w2)*r2 + (137*w155 - 4619*w5 - 563*w31 + 7533)*r3 - 2762*w155 + 25854*w5 + 7930*w31 - 48670)*s1^2*s2^3 + ((78*w155 + 952*w5 - 148*w31 - 2178)*r1*r2*r3^2 + (126*w155 + 4616*w5 - 144*w31 - 10274)*r1*r2*r3 + (682*w10 - 2728*w2)*r1*r3^2 + (1955*w10 - 4445*w2)*r2*r3^2 + (-1701*w155 - 23963*w5 + 3055*w31 + 55645)*r1*r2 + (124*w10 - 4774*w2)*r1*r3 + (9353*w10 - 22235*w2)*r2*r3 + (-739*w155 + 1643*w5 + 1801*w31 - 4309)*r3^2 + (-15035*w10 + 61225*w2)*r1 + (-50113*w10 + 111485*w2)*r2 + (-3293*w155 + 9703*w5 + 7783*w31 - 23777)*r3 + (17085*w155 - 42935*w5 - 42325*w31 + 106795))*s1*s2^4 + ((-852*w155 - 3774*w5 + 1678*w31 + 7516)*r1*r2*r3^2 + (-3024*w155 - 21378*w5 + 5694*w31 + 42088)*r1*r2*r3 + (-11904*w10 + 27590*w2)*r1*r3^2 + (-6635*w10 + 17273*w2)*r2*r3^2 + (18933*w155 + 92979*w5 - 37135*w31 - 197685)*r1*r2 + (-52638*w10 + 123380*w2)*r1*r3 + (-37211*w10 + 98429*w2)*r2*r3 + (2009*w155 + 2883*w5 - 3167*w31 - 5673)*r3^2 + (298871*w10 - 686185*w2)*r1 + (177003*w10 - 438515*w2)*r2 + (12179*w155 + 7967*w5 - 20701*w31 - 21669)*r3 - 38389*w155 - 140337*w5 + 53285*w31 + 304885)*s1^2*s2^2 + ((-114*w155 + 944*w5 + 4*w31 - 2006)*r1*r2*r3^2 + (-648*w155 + 5882*w5 + 162*w31 - 12848)*r1*r2*r3 + (-961*w10 + 1209*w2)*r1*r3^2 + (1210*w10 - 2920*w2)*r2*r3^2 + (3548*w155 - 22276*w5 - 1340*w31 + 51940)*r1*r2 + (-6727*w10 + 11997*w2)*r1*r3 + (6211*w10 - 15535*w2)*r2*r3 + (-273*w155 + 31*w5 + 547*w31 - 713)*r3^2 + (26040*w10 - 35650*w2)*r1 + (-31551*w10 + 73645*w2)*r2 + (-1701*w155 + 31*w5 + 3351*w31 - 3689)*r3 + (9280*w155 + 17360*w5 - 19700*w31 - 32860))*s1*s2^3 + ((-268*w155 + 324*w5 + 504*w31 + 1776)*r1*r2*r3^2 + (-516*w155 - 388*w5 + 532*w31 + 12868)*r1*r2*r3 + (-10726*w10 + 27714*w2)*r1*r3^2 + (-3110*w10 + 7934*w2)*r2*r3^2 + (6294*w155 - 9238*w5 - 11030*w31 - 46810)*r1*r2 + (-50902*w10 + 127782*w2)*r1*r3 + (-17036*w10 + 44432*w2)*r2*r3 + (2078*w155 + 2418*w5 - 3354*w31 - 5270)*r3^2 + (271870*w10 - 693470*w2)*r1 + (82452*w10 - 201080*w2)*r2 + (12876*w155 + 7068*w5 - 22572*w31 - 22940)*r3 - 35984*w155 - 123752*w5 + 47140*w31 + 277140)*s2^4 + ((581*w155 + 1757*w5 - 1709*w31 - 5613)*r1*r2*r3^2 + (2432*w155 + 12184*w5 - 6732*w31 - 35284)*r1*r2*r3 + (20212*w10 - 42780*w2)*r1*r3^2 + (4030*w10 - 12214*w2)*r2*r3^2 + (-18889*w155 - 62157*w5 + 50505*w31 + 158205)*r1*r2 + (89404*w10 - 199020*w2)*r1*r3 + (26908*w10 - 77872*w2)*r2*r3 + (-2202*w155 - 434*w5 + 3536*w31 + 1984)*r3^2 + (-509268*w10 + 1065780*w2)*r1 + (-112964*w10 + 313720*w2)*r2 + (-11512*w155 + 11284*w5 + 18808*w31 - 9548)*r3 + (47702*w155 + 27466*w5 - 76680*w31 - 79980))*s1^2*s2 + ((-1018*w155 - 9212*w5 + 1628*w31 + 20738)*r1*r2*r3^2 + (-2336*w155 - 42586*w5 + 1934*w31 + 92704)*r1*r2*r3 + (-7812*w10 + 29698*w2)*r1*r3^2 + (-19355*w10 + 43745*w2)*r2*r3^2 + (23591*w155 + 230533*w5 - 34905*w31 - 524095)*r1*r2 + (-5394*w10 + 57784*w2)*r1*r3 + (-91943*w10 + 217385*w2)*r2*r3 + (7869*w155 - 16833*w5 - 19391*w31 + 43679)*r3^2 + (174995*w10 - 671925*w2)*r1 + (495303*w10 - 1096535*w2)*r2 + (34603*w155 - 101153*w5 - 82853*w31 + 244187)*r3 - 177045*w155 + 474455*w5 + 444025*w31 - 1170095)*s1*s2^2 + ((184*w155 - 132*w5 - 1052*w31 - 1688)*r1*r2*r3^2 + (1468*w155 + 3264*w5 - 5616*w31 - 16484)*r1*r2*r3 + (-992*w10 - 372*w2)*r1*r3^2 + (-470*w10 - 1582*w2)*r2*r3^2 + (-9842*w155 - 30166*w5 + 37990*w31 + 79130)*r1*r2 + (-5084*w10 - 14136*w2)*r1*r3 + (4378*w10 - 22486*w2)*r2*r3 + (-274*w155 + 3906*w5 + 1542*w31 - 6510)*r3^2 + (13950*w10 - 5890*w2)*r1 + (3654*w10 + 46090*w2)*r2 + (2442*w155 + 22506*w5 - 894*w31 - 39990)*r3 + (11102*w155 - 154194*w5 - 49470*w31 + 304730))*s2^3 + ((435*w155 + 3425*w5 - 855*w31 - 4585)*r1*r2*r3^2 + (1720*w155 + 16640*w5 - 3490*w31 - 22030)*r1*r2*r3 + (-155*w10 + 4185*w2)*r1*r3^2 + (3075*w10 - 7755*w2)*r2*r3^2 + (-9490*w155 - 77070*w5 + 18050*w31 + 106850)*r1*r2 + (3565*w10 + 12555*w2)*r1*r3 + (16620*w10 - 42990*w2)*r2*r3 + (-1060*w155 + 310*w5 + 2670*w31 + 3100)*r3^2 + (5735*w10 - 87575*w2)*r1 + (-81240*w10 + 196350*w2)*r2 + (-4995*w155 + 13795*w5 + 12785*w31 - 11625)*r3 + (19860*w155 - 5270*w5 - 49200*w31 - 79050))*s1^2 + ((1519*w155 + 2091*w5 - 1099*w31 - 7679)*r1*r2*r3^2 + (5428*w155 - 1632*w5 - 172*w31 - 5832)*r1*r2*r3 + (15686*w10 - 41974*w2)*r1*r3^2 + (12090*w10 - 25110*w2)*r2*r3^2 + (-41903*w155 - 71539*w5 + 32615*w31 + 195835)*r1*r2 + (61442*w10 - 169942*w2)*r1*r3 + (51894*w10 - 112530*w2)*r2*r3 + (-5812*w155 + 17484*w5 + 15058*w31 - 39742)*r3^2 + (-391840*w10 + 1019900*w2)*r1 + (-302374*w10 + 624030*w2)*r2 + (-21834*w155 + 104594*w5 + 57014*w31 - 221526)*r3 + (107930*w155 - 602330*w5 - 292200*w31 + 1396860))*s1*s2 + ((3658*w155 - 5214*w5 - 7794*w31 - 18626)*r1*r2*r3^2 + (9906*w155 + 4858*w5 - 17502*w31 - 155318)*r1*r2*r3 + (112716*w10 - 294624*w2)*r1*r3^2 + (31210*w10 - 86014*w2)*r2*r3^2 + (-92454*w155 + 94558*w5 + 191430*w31 + 555410)*r1*r2 + (537912*w10 - 1384212*w2)*r1*r3 + (186946*w10 - 513022*w2)*r2*r3 + (-25328*w155 - 20708*w5 + 44804*w31 + 52080)*r3^2 + (-2875250*w10 + 7358470*w2)*r1 + (-847682*w10 + 2193730*w2)*r2 + (-146486*w155 - 29078*w5 + 270822*w31 + 178870)*r3 + (448284*w155 + 1131252*w5 - 691640*w31 - 2692040))*s2^2 + ((185*w155 + 5435*w5 - 405*w31 - 8275)*r1*r2*r3^2 + (330*w155 + 23390*w5 - 940*w31 - 33700)*r1*r2*r3 + (4495*w10 - 13485*w2)*r1*r3^2 + (5925*w10 - 12765*w2)*r2*r3^2 + (-4400*w155 - 120200*w5 + 7500*w31 + 181800)*r1*r2 + (4495*w10 - 21855*w2)*r1*r3 + (26580*w10 - 59970*w2)*r2*r3 + (-3420*w155 + 3410*w5 + 8090*w31 - 10540)*r3^2 + (-99975*w10 + 304575*w2)*r1 + (-149640*w10 + 318450*w2)*r2 + (-16075*w155 + 26195*w5 + 36445*w31 - 68045)*r3 + (79290*w155 - 107880*w5 - 190750*w31 + 291400))*s1 + ((-5744*w155 - 8*w5 + 17732*w31 + 42828)*r1*r2*r3^2 + (-23048*w155 - 60784*w5 + 66456*w31 + 339904)*r1*r2*r3 + (-118668*w10 + 309132*w2)*r1*r3^2 + (-36580*w10 + 120652*w2)*r2*r3^2 + (187072*w155 + 265656*w5 - 528540*w31 - 1399380)*r1*r2 + (-555396*w10 + 1526316*w2)*r1*r3 + (-268708*w10 + 809596*w2)*r2*r3 + (22074*w155 + 4154*w5 - 41102*w31 - 23870)*r3^2 + (3082640*w10 - 7637160*w2)*r1 + (1056356*w10 - 3116740*w2)*r2 + (109948*w155 - 58156*w5 - 207036*w31 - 21700)*r3 - 426422*w155 - 371566*w5 + 752770*w31 + 1118170)*s2 + ((-1040*w155 - 2840*w5 + 3180*w31 + 300)*r1*r2*r3^2 + (-4460*w155 - 25500*w5 + 14740*w31 + 32100)*r1*r2*r3 + (-24490*w10 + 42470*w2)*r1*r3^2 + (2150*w10 + 2290*w2)*r2*r3^2 + (22230*w155 + 24090*w5 - 68950*w31 + 34950)*r1*r2 + (-154690*w10 + 282410*w2)*r1*r3 + (-7660*w10 + 50920*w2)*r2*r3 + (15270*w155 + 34410*w5 - 32010*w31 - 114390)*r3^2 + (633950*w10 - 1173350*w2)*r1 + (-32380*w10 - 74800*w2)*r2 + (83340*w155 + 48980*w5 - 177580*w31 - 316820)*r3 - 275960*w155 - 1013080*w5 + 534500*w31 + 3152700))*I + ((72*w155 - 374*w5 - 138*w31 + 756)*r1*r2*r3^2 + (234*w155 - 2088*w5 - 424*w31 + 4158)*r1*r2*r3 + (-44*w310 + 102*w62)*r1*r3^2 + (115*w310 - 193*w62)*r2*r3^2 + (-1493*w155 + 8959*w5 + 2835*w31 - 19685)*r1*r2 + (-422*w310 + 936*w62)*r1*r3 + (379*w310 - 589*w62)*r2*r3 + (-149*w155 + 403*w5 + 187*w31 - 713)*r3^2 + (1273*w310 - 2975*w62)*r1 + (-2731*w310 + 4675*w62)*r2 + (-1019*w155 + 1767*w5 + 1561*w31 - 3689)*r3 + (2739*w155 - 17887*w5 - 2535*w31 + 36735))*s1^2*s2^4 + ((24*w155 - 238*w5 + 14*w31 + 312)*r1*r2*r3^2 + (8*w155 - 1166*w5 + 222*w31 + 1416)*r1*r2*r3 + (-93*w310 + 49*w62)*r1*r3^2 + (-20*w310 + 74*w62)*r2*r3^2 + (264*w155 + 3468*w5 - 1980*w31 - 6920)*r1*r2 + (-279*w310 - 143*w62)*r1*r3 + (-167*w310 + 527*w62)*r2*r3 + (97*w155 + 651*w5 - 271*w31 - 961)*r3^2 + (2046*w310 - 1300*w62)*r1 + (603*w310 - 1925*w62)*r2 + (137*w155 + 4619*w5 - 563*w31 - 7533)*r3 - 2762*w155 - 25854*w5 + 7930*w31 + 48670)*s1^2*s2^3 + ((78*w155 - 952*w5 - 148*w31 + 2178)*r1*r2*r3^2 + (126*w155 - 4616*w5 - 144*w31 + 10274)*r1*r2*r3 + (-572*w310 + 1106*w62)*r1*r3^2 + (125*w310 - 119*w62)*r2*r3^2 + (-1701*w155 + 23963*w5 + 3055*w31 - 55645)*r1*r2 + (-2882*w310 + 5408*w62)*r1*r3 + (185*w310 + 313*w62)*r2*r3 + (-739*w155 - 1643*w5 + 1801*w31 + 4309)*r3^2 + (14255*w310 - 28745*w62)*r1 + (-2681*w310 + 2585*w62)*r2 + (-3293*w155 - 9703*w5 + 7783*w31 + 23777)*r3 + (17085*w155 + 42935*w5 - 42325*w31 - 106795))*s1*s2^4 + ((-852*w155 + 3774*w5 + 1678*w31 - 7516)*r1*r2*r3^2 + (-3024*w155 + 21378*w5 + 5694*w31 - 42088)*r1*r2*r3 + (294*w310 - 852*w62)*r1*r3^2 + (-1365*w310 + 2403*w62)*r2*r3^2 + (18933*w155 - 92979*w5 - 37135*w31 + 197685)*r1*r2 + (3792*w310 - 9186*w62)*r1*r3 + (-4779*w310 + 8169*w62)*r2*r3 + (2009*w155 - 2883*w5 - 3167*w31 + 5673)*r3^2 + (-9443*w310 + 25625*w62)*r1 + (32771*w310 - 58575*w62)*r2 + (12179*w155 - 7967*w5 - 20701*w31 + 21669)*r3 - 38389*w155 + 140337*w5 + 53285*w31 - 304885)*s1^2*s2^2 + ((-114*w155 - 944*w5 + 4*w31 + 2006)*r1*r2*r3^2 + (-648*w155 - 5882*w5 + 162*w31 + 12848)*r1*r2*r3 + (-469*w310 + 837*w62)*r1*r3^2 + (150*w310 - 228*w62)*r2*r3^2 + (3548*w155 + 22276*w5 - 1340*w31 - 51940)*r1*r2 + (-2059*w310 + 3441*w62)*r1*r3 + (435*w310 - 519*w62)*r2*r3 + (-273*w155 - 31*w5 + 547*w31 + 713)*r3^2 + (11380*w310 - 21390*w62)*r1 + (-3487*w310 + 5445*w62)*r2 + (-1701*w155 - 31*w5 + 3351*w31 + 3689)*r3 + (9280*w155 - 17360*w5 - 19700*w31 + 32860))*s1*s2^3 + ((-268*w155 - 324*w5 + 504*w31 - 1776)*r1*r2*r3^2 + (-516*w155 + 388*w5 + 532*w31 - 12868)*r1*r2*r3 + (14*w310 + 502*w62)*r1*r3^2 + (-570*w310 + 978*w62)*r2*r3^2 + (6294*w155 + 9238*w5 - 11030*w31 + 46810)*r1*r2 + (2510*w310 - 2414*w62)*r1*r3 + (-1932*w310 + 3144*w62)*r2*r3 + (2078*w155 - 2418*w5 - 3354*w31 + 5270)*r3^2 + (-1390*w310 - 6530*w62)*r1 + (13604*w310 - 23760*w62)*r2 + (12876*w155 - 7068*w5 - 22572*w31 + 22940)*r3 - 35984*w155 + 123752*w5 + 47140*w31 - 277140)*s2^4 + ((581*w155 - 1757*w5 - 1709*w31 + 5613)*r1*r2*r3^2 + (2432*w155 - 12184*w5 - 6732*w31 + 35284)*r1*r2*r3 + (108*w310 + 1436*w62)*r1*r3^2 + (1570*w310 - 3034*w62)*r2*r3^2 + (-18889*w155 + 62157*w5 + 50505*w31 - 158205)*r1*r2 + (-3276*w310 + 15548*w62)*r1*r3 + (6172*w310 - 12232*w62)*r2*r3 + (-2202*w155 + 434*w5 + 3536*w31 - 1984)*r3^2 + (2244*w310 - 39300*w62)*r1 + (-38548*w310 + 74800*w62)*r2 + (-11512*w155 - 11284*w5 + 18808*w31 + 9548)*r3 + (47702*w155 - 27466*w5 - 76680*w31 + 79980))*s1^2*s2 + ((-1018*w155 + 9212*w5 + 1628*w31 - 20738)*r1*r2*r3^2 + (-2336*w155 + 42586*w5 + 1934*w31 - 92704)*r1*r2*r3 + (5802*w310 - 11216*w62)*r1*r3^2 + (-1125*w310 + 939*w62)*r2*r3^2 + (23591*w155 - 230533*w5 - 34905*w31 + 524095)*r1*r2 + (29412*w310 - 55238*w62)*r1*r3 + (-1335*w310 - 4203*w62)*r2*r3 + (7869*w155 + 16833*w5 - 19391*w31 - 43679)*r3^2 + (-144735*w310 + 291845*w62)*r1 + (23711*w310 - 19635*w62)*r2 + (34603*w155 + 101153*w5 - 82853*w31 - 244187)*r3 - 177045*w155 - 474455*w5 + 444025*w31 + 1170095)*s1*s2^2 + ((184*w155 + 132*w5 - 1052*w31 + 1688)*r1*r2*r3^2 + (1468*w155 - 3264*w5 - 5616*w31 + 16484)*r1*r2*r3 + (908*w310 + 184*w62)*r1*r3^2 + (1110*w310 - 2394*w62)*r2*r3^2 + (-9842*w155 + 30166*w5 + 37990*w31 - 79130)*r1*r2 + (4160*w310 + 412*w62)*r1*r3 + (4986*w310 - 11262*w62)*r2*r3 + (-274*w155 - 3906*w5 + 1542*w31 + 6510)*r3^2 + (-21110*w310 - 510*w62)*r1 + (-28042*w310 + 59730*w62)*r2 + (2442*w155 - 22506*w5 - 894*w31 + 39990)*r3 + (11102*w155 + 154194*w5 - 49470*w31 - 304730))*s2^3 + ((435*w155 - 3425*w5 - 855*w31 + 4585)*r1*r2*r3^2 + (1720*w155 - 16640*w5 - 3490*w31 + 22030)*r1*r2*r3 + (495*w310 - 1565*w62)*r1*r3^2 + (525*w310 - 885*w62)*r2*r3^2 + (-9490*w155 + 77070*w5 + 18050*w31 - 106850)*r1*r2 + (2655*w310 - 7295*w62)*r1*r3 + (1740*w310 - 2730*w62)*r2*r3 + (-1060*w155 - 310*w5 + 2670*w31 - 3100)*r3^2 + (-12655*w310 + 39575*w62)*r1 + (-12480*w310 + 21450*w62)*r2 + (-4995*w155 - 13795*w5 + 12785*w31 + 11625)*r3 + (19860*w155 + 5270*w5 - 49200*w31 + 79050))*s1^2 + ((1519*w155 - 2091*w5 - 1099*w31 + 7679)*r1*r2*r3^2 + (5428*w155 + 1632*w5 - 172*w31 + 5832)*r1*r2*r3 + (-1746*w310 + 4018*w62)*r1*r3^2 + (-250*w310 + 1438*w62)*r2*r3^2 + (-41903*w155 + 71539*w5 + 32615*w31 - 195835)*r1*r2 + (-11766*w310 + 25474*w62)*r1*r3 + (-3370*w310 + 11974*w62)*r2*r3 + (-5812*w155 - 17484*w5 + 15058*w31 + 39742)*r3^2 + (46120*w310 - 108460*w62)*r1 + (9162*w310 - 38170*w62)*r2 + (-21834*w155 - 104594*w5 + 57014*w31 + 221526)*r3 + (107930*w155 + 602330*w5 - 292200*w31 - 1396860))*s1*s2 + ((3658*w155 + 5214*w5 - 7794*w31 + 18626)*r1*r2*r3^2 + (9906*w155 - 4858*w5 - 17502*w31 + 155318)*r1*r2*r3 + (1736*w310 - 6372*w62)*r1*r3^2 + (8470*w310 - 15658*w62)*r2*r3^2 + (-92454*w155 - 94558*w5 + 191430*w31 - 555410)*r1*r2 + (-17980*w310 + 20304*w62)*r1*r3 + (31522*w310 - 58534*w62)*r2*r3 + (-25328*w155 + 20708*w5 + 44804*w31 - 52080)*r3^2 + (-30070*w310 + 101530*w62)*r1 + (-205714*w310 + 384010*w62)*r2 + (-146486*w155 + 29078*w5 + 270822*w31 - 178870)*r3 + (448284*w155 - 1131252*w5 - 691640*w31 + 2692040))*s2^2 + ((185*w155 - 5435*w5 - 405*w31 + 8275)*r1*r2*r3^2 + (330*w155 - 23390*w5 - 940*w31 + 33700)*r1*r2*r3 + (-2955*w310 + 5945*w62)*r1*r3^2 + (75*w310 + 285*w62)*r2*r3^2 + (-4400*w155 + 120200*w5 + 7500*w31 - 181800)*r1*r2 + (-14835*w310 + 29435*w62)*r1*r3 + (-780*w310 + 3930*w62)*r2*r3 + (-3420*w155 - 3410*w5 + 8090*w31 + 10540)*r3^2 + (74175*w310 - 153375*w62)*r1 + (-480*w310 - 8250*w62)*r2 + (-16075*w155 - 26195*w5 + 36445*w31 + 68045)*r3 + (79290*w155 + 107880*w5 - 190750*w31 - 291400))*s1 + ((-5744*w155 + 8*w5 + 17732*w31 - 42828)*r1*r2*r3^2 + (-23048*w155 + 60784*w5 + 66456*w31 - 339904)*r1*r2*r3 + (-7228*w310 + 2716*w62)*r1*r3^2 + (-18460*w310 + 36484*w62)*r2*r3^2 + (187072*w155 - 265656*w5 - 528540*w31 + 1399380)*r1*r2 + (-6100*w310 - 39812*w62)*r1*r3 + (-74596*w310 + 152332*w62)*r2*r3 + (22074*w155 - 4154*w5 - 41102*w31 + 23870)*r3^2 + (152640*w310 - 39640*w62)*r1 + (455812*w310 - 901780*w62)*r2 + (109948*w155 + 58156*w5 - 207036*w31 + 21700)*r3 - 426422*w155 + 371566*w5 + 752770*w31 - 1118170)*s2 + (-1040*w155 + 2840*w5 + 3180*w31 - 300)*r1*r2*r3^2 + (-4460*w155 + 25500*w5 + 14740*w31 - 32100)*r1*r2*r3 + (-6310*w310 + 15210*w62)*r1*r3^2 + (-2950*w310 + 6430*w62)*r2*r3^2 + (22230*w155 - 24090*w5 - 68950*w31 - 34950)*r1*r2 + (-25390*w310 + 59430*w62)*r1*r3 + (-13420*w310 + 30640*w62)*r2*r3 + (15270*w155 - 34410*w5 - 32010*w31 + 114390)*r3^2 + (154850*w310 - 374650*w62)*r1 + (74740*w310 - 160600*w62)*r2 + (83340*w155 - 48980*w5 - 177580*w31 + 316820)*r3 - 275960*w155 + 1013080*w5 + 534500*w31 - 3152700,
(((68*w310 - 178*w62 - 64*w155 - 446*w5 + 202*w31 + 692)*r1*r2*r3^2 + (246*w310 - 664*w62 - 298*w155 - 2632*w5 + 936*w31 + 4446)*r1*r2*r3 + (-1613*w310 + 4195*w62 + 1745*w155 + 11555*w5 - 5295*w31 - 18025)*r1*r2 + (387*w310 - 909*w62 + 165*w155 + 2015*w5 - 259*w31 - 4805)*r3^2 + (1839*w310 - 4357*w62 + 1257*w155 + 8029*w5 - 2167*w31 - 19375)*r3 - 9629*w310 + 22405*w62 - 4115*w155 - 49135*w5 + 6495*w31 + 118575)*s1^2*s2^4 + ((106*w310 - 286*w62 - 138*w155 + 18*w5 + 294*w31 - 46)*r1*r2*r3^2 + (502*w310 - 1318*w62 - 646*w155 - 794*w5 + 1342*w31 + 1602)*r1*r2*r3 + (-2926*w310 + 7590*w62 + 3350*w155 + 1490*w5 - 7390*w31 - 3050)*r1*r2 + (134*w310 - 298*w62 + 60*w155 + 1240*w5 - 108*w31 - 2480)*r3^2 + (668*w310 - 1604*w62 + 474*w155 + 4898*w5 - 754*w31 - 9610)*r3 - 4208*w310 + 9260*w62 - 1440*w155 - 24800*w5 + 2840*w31 + 49600)*s1^2*s2^3 + ((8*w310 + 2*w62 - 14*w155 + 984*w5 + 4*w31 - 2246)*r1*r2*r3^2 + (230*w310 - 384*w62 - 268*w155 + 4342*w5 + 482*w31 - 9808)*r1*r2*r3 + (-513*w310 + 735*w62 + 261*w155 - 24237*w5 - 255*w31 + 54995)*r1*r2 + (519*w310 - 977*w62 - 229*w155 + 1333*w5 + 391*w31 - 3379)*r3^2 + (2671*w310 - 4981*w62 - 1031*w155 + 6169*w5 + 1573*w31 - 14167)*r3 - 10193*w310 + 18705*w62 + 6023*w155 - 48081*w5 - 11895*w31 + 121365)*s1*s2^4 + ((-523*w310 + 1453*w62 + 479*w155 + 5241*w5 - 1787*w31 - 7917)*r1*r2*r3^2 + (-1626*w310 + 4914*w62 + 2313*w155 + 29297*w5 - 8541*w31 - 47721)*r1*r2*r3 + (11873*w310 - 33095*w62 - 13680*w155 - 133210*w5 + 47420*w31 + 200650)*r1*r2 + (-4147*w310 + 9819*w62 - 1760*w155 - 19840*w5 + 2774*w31 + 48050)*r3^2 + (-19484*w310 + 46412*w62 - 13222*w155 - 78244*w5 + 23012*w31 + 192510)*r3 + (100799*w310 - 236555*w62 + 43790*w155 + 497860*w5 - 68870*w31 - 1218300))*s1^2*s2^2 + ((26*w310 - 26*w62 - 108*w155 - 112*w5 + 168*w31 - 692)*r1*r2*r3^2 + (210*w310 - 358*w62 - 556*w155 - 116*w5 + 944*w31 - 4016)*r1*r2*r3 + (84*w310 - 80*w62 + 2772*w155 - 2024*w5 - 3860*w31 + 25040)*r1*r2 + (-12*w310 + 156*w62 - 408*w155 + 496*w5 + 932*w31 - 868)*r3^2 + (302*w310 - 82*w62 - 2132*w155 + 2728*w5 + 4796*w31 - 4464)*r3 - 146*w310 - 2690*w62 + 8676*w155 - 15872*w5 - 19640*w31 + 30380)*s1*s2^3 + ((118*w310 - 90*w62 - 34*w155 + 3698*w5 - 450*w31 - 3774)*r1*r2*r3^2 + (942*w310 - 1270*w62 + 274*w155 + 17846*w5 - 3330*w31 - 19222)*r1*r2*r3 + (-4550*w310 + 5070*w62 - 302*w155 - 85306*w5 + 12710*w31 + 80130)*r1*r2 + (-3218*w310 + 8042*w62 - 2554*w155 - 13950*w5 + 4754*w31 + 33542)*r3^2 + (-13884*w310 + 35576*w62 - 16500*w155 - 52204*w5 + 31152*w31 + 129456)*r3 + (76612*w310 - 189040*w62 + 62040*w155 + 352160*w5 - 115460*w31 - 862420))*s2^4 + ((-181*w310 + 581*w62 + 508*w155 - 5158*w5 - 424*w31 + 8566)*r1*r2*r3^2 + (-1732*w310 + 4478*w62 + 2546*w155 - 22116*w5 - 2132*w31 + 36658)*r1*r2*r3 + (8006*w310 - 21290*w62 - 10465*w155 + 115565*w5 + 8865*w31 - 184525)*r1*r2 + (3036*w310 - 7242*w62 + 1500*w155 + 12090*w5 - 2372*w31 - 31930)*r3^2 + (14207*w310 - 33441*w62 + 10951*w155 + 50747*w5 - 19861*w31 - 136245)*r3 - 67532*w310 + 160540*w62 - 36930*w155 - 341310*w5 + 56060*w31 + 889700)*s1^2*s2 + ((-43*w310 + 13*w62 + 29*w155 - 11789*w5 + 251*w31 + 24141)*r1*r2*r3^2 + (-2270*w310 + 4254*w62 + 2203*w155 - 51717*w5 - 3367*w31 + 104493)*r1*r2*r3 + (6393*w310 - 10935*w62 + 304*w155 + 277882*w5 - 3520*w31 - 571070)*r1*r2 + (-5299*w310 + 9707*w62 + 2214*w155 - 13578*w5 - 3416*w31 + 34844)*r3^2 + (-27196*w310 + 49396*w62 + 9846*w155 - 63364*w5 - 13148*w31 + 145762)*r3 + (104143*w310 - 185755*w62 - 58468*w155 + 485646*w5 + 108520*w31 - 1239690))*s1*s2^2 + ((46*w310 + 190*w62 + 262*w155 - 2974*w5 - 350*w31 + 6622)*r1*r2*r3^2 + (-496*w310 + 2620*w62 + 1908*w155 - 13928*w5 - 2960*w31 + 31116)*r1*r2*r3 + (-6460*w62 - 7844*w155 + 66168*w5 + 12220*w31 - 157440)*r1*r2 + (-1066*w310 + 2634*w62 - 1548*w155 - 11160*w5 + 2968*w31 + 21204)*r3^2 + (-4658*w310 + 13102*w62 - 9650*w155 - 45818*w5 + 17334*w31 + 85622)*r3 + (30854*w310 - 72330*w62 + 40500*w155 + 253580*w5 - 82020*w31 - 500340))*s2^3 + ((-215*w310 - 35*w62 - 120*w155 - 2280*w5 + 520*w31 + 2520)*r1*r2*r3^2 + (-1195*w310 + 345*w62 - 965*w155 - 12265*w5 + 3435*w31 + 14535)*r1*r2*r3 + (4270*w310 + 2150*w62 + 2965*w155 + 63745*w5 - 14075*w31 - 74175)*r1*r2 + (1335*w310 - 3215*w62 + 130*w155 - 310*w5 - 470*w31 - 310)*r3^2 + (5385*w310 - 13045*w62 + 655*w155 - 7285*w5 - 2535*w31 + 12245)*r3 - 25840*w310 + 62900*w62 - 1105*w155 - 28365*w5 + 4925*w31 + 98425)*s1^2 + ((-211*w310 + 671*w62 + 948*w155 + 12082*w5 - 1748*w31 - 20598)*r1*r2*r3^2 + (500*w310 + 518*w62 + 2466*w155 + 51596*w5 - 3884*w31 - 84454)*r1*r2*r3 + (-3044*w310 - 3420*w62 - 25077*w155 - 267191*w5 + 39585*w31 + 453635)*r1*r2 + (6002*w310 - 13016*w62 + 1798*w155 + 8804*w5 - 5882*w31 - 28272)*r3^2 + (26683*w310 - 55973*w62 + 9827*w155 + 30287*w5 - 32121*w31 - 97681)*r3 - 115094*w310 + 251190*w62 - 22816*w155 - 338148*w5 + 77990*w31 + 997270)*s1*s2 + ((-1388*w310 + 1400*w62 + 854*w155 - 48098*w5 + 4810*w31 + 53794)*r1*r2*r3^2 + (-12112*w310 + 19000*w62 - 404*w155 - 231556*w5 + 35660*w31 + 270732)*r1*r2*r3 + (55280*w310 - 71220*w62 - 8758*w155 + 1107826*w5 - 134210*w31 - 1164730)*r1*r2 + (34558*w310 - 86722*w62 + 26884*w155 + 135780*w5 - 50544*w31 - 335792)*r3^2 + (147824*w310 - 379016*w62 + 171600*w155 + 495504*w5 - 328072*w31 - 1276456)*r3 - 806142*w310 + 2003890*w62 - 649060*w155 - 3528420*w5 + 1212560*w31 + 8851120)*s2^2 + ((25*w310 - 155*w62 + 80*w155 + 5300*w5 - 820*w31 - 3280)*r1*r2*r3^2 + (485*w310 - 1415*w62 + 1055*w155 + 24115*w5 - 5885*w31 - 15265)*r1*r2*r3 + (-5620*w310 + 10900*w62 - 3985*w155 - 104805*w5 + 21375*w31 + 33475)*r1*r2 + (-645*w310 + 3565*w62 - 2860*w155 + 3720*w5 + 5460*w31 - 8680)*r3^2 + (-275*w310 + 10695*w62 - 14255*w155 + 21545*w5 + 27355*w31 - 40765)*r3 + (2770*w310 - 51150*w62 + 60425*w155 - 37975*w5 - 113525*w31 + 90675))*s1 + ((1394*w310 - 3250*w62 - 1992*w155 + 67124*w5 - 1920*w31 - 101052)*r1*r2*r3^2 + (16656*w310 - 38600*w62 - 11618*w155 + 314838*w5 - 8350*w31 - 476606)*r1*r2*r3 + (-62370*w310 + 125210*w62 + 51754*w155 - 1522338*w5 + 26830*w31 + 2295490)*r1*r2 + (-24604*w310 + 61256*w62 - 12732*w155 - 56420*w5 + 20492*w31 + 172236)*r3^2 + (-107832*w310 + 264368*w62 - 92560*w155 - 208692*w5 + 171596*w31 + 694648)*r3 + (532216*w310 - 1327420*w62 + 290440*w155 + 1721740*w5 - 430180*w31 - 4971160))*s2 + ((1520*w310 - 260*w62 + 300*w155 + 33020*w5 - 4440*w31 - 40640)*r1*r2*r3^2 + (10590*w310 - 7930*w62 + 4340*w155 + 156100*w5 - 28420*w31 - 193220)*r1*r2*r3 + (-48000*w310 + 30100*w62 - 21450*w155 - 809750*w5 + 132850*w31 + 944750)*r1*r2 + (-14210*w310 + 35990*w62 - 13230*w155 - 15810*w5 + 33010*w31 + 58590)*r3^2 + (-50910*w310 + 134870*w62 - 63380*w155 + 22940*w5 + 157580*w31 + 50220)*r3 + (286170*w310 - 742550*w62 + 310080*w155 + 708040*w5 - 756900*w31 - 2303300)))*I + ((-118*w10 - 64*w155 + 336*w2 + 446*w5 + 202*w31 - 692)*r1*r2*r3^2 + (-1212*w10 - 298*w155 + 3118*w2 + 2632*w5 + 936*w31 - 4446)*r1*r2*r3 + (2499*w10 + 1745*w155 - 8825*w2 - 11555*w5 - 5295*w31 + 18025)*r1*r2 + (31*w10 + 165*w155 + 1147*w2 - 2015*w5 - 259*w31 + 4805)*r3^2 + (3069*w10 + 1257*w155 - 899*w2 - 8029*w5 - 2167*w31 + 19375)*r3 - 1023*w10 - 4115*w155 - 27125*w2 + 49135*w5 + 6495*w31 - 118575)*s1^2*s2^4 + ((-86*w10 - 138*w155 + 82*w2 - 18*w5 + 294*w31 + 46)*r1*r2*r3^2 + (-1194*w10 - 646*w155 + 2266*w2 + 794*w5 + 1342*w31 - 1602)*r1*r2*r3 + (2498*w10 + 3350*w155 - 2650*w2 - 1490*w5 - 7390*w31 + 3050)*r1*r2 + (62*w10 + 60*w155 + 1054*w2 - 1240*w5 - 108*w31 + 2480)*r3^2 + (1488*w10 + 474*w155 + 2232*w2 - 4898*w5 - 754*w31 + 9610)*r3 - 3596*w10 - 1440*w155 - 18600*w2 + 24800*w5 + 2840*w31 - 49600)*s1^2*s2^3 + ((1182*w10 - 14*w155 - 2380*w2 - 984*w5 + 4*w31 + 2246)*r1*r2*r3^2 + (5392*w10 - 268*w155 - 10590*w2 - 4342*w5 + 482*w31 + 9808)*r1*r2*r3 + (-28621*w10 + 261*w155 + 58855*w2 + 24237*w5 - 255*w31 - 54995)*r1*r2 + (899*w10 - 229*w155 - 2697*w2 - 1333*w5 + 391*w31 + 3379)*r3^2 + (4433*w10 - 1031*w155 - 11191*w2 - 6169*w5 + 1573*w31 + 14167)*r3 - 16151*w10 + 6023*w155 + 52235*w2 + 48081*w5 - 11895*w31 - 121365)*s1*s2^4 + ((783*w10 + 479*w155 - 3241*w2 - 5241*w5 - 1787*w31 + 7917)*r1*r2*r3^2 + (10032*w10 + 2313*w155 - 30308*w2 - 29297*w5 - 8541*w31 + 47721)*r1*r2*r3 + (-13979*w10 - 13680*w155 + 84525*w2 + 133210*w5 + 47420*w31 - 200650)*r1*r2 + (-961*w10 - 1760*w155 - 9207*w2 + 19840*w5 + 2774*w31 - 48050)*r3^2 + (-34534*w10 - 13222*w155 + 20894*w2 + 78244*w5 + 23012*w31 - 192510)*r3 + (20863*w10 + 43790*w155 + 231725*w2 - 497860*w5 - 68870*w31 + 1218300))*s1^2*s2^2 + ((294*w10 - 108*w155 - 710*w2 + 112*w5 + 168*w31 + 692)*r1*r2*r3^2 + (754*w10 - 556*w155 - 2230*w2 + 116*w5 + 944*w31 + 4016)*r1*r2*r3 + (-5072*w10 + 2772*w155 + 11460*w2 + 2024*w5 - 3860*w31 - 25040)*r1*r2 + (868*w10 - 408*w155 - 2604*w2 - 496*w5 + 932*w31 + 868)*r3^2 + (1426*w10 - 2132*w155 - 6262*w2 - 2728*w5 + 4796*w31 + 4464)*r3 - 11222*w10 + 8676*w155 + 39370*w2 + 15872*w5 - 19640*w31 - 30380)*s1*s2^3 + ((-1818*w10 - 34*w155 + 1174*w2 - 3698*w5 - 450*w31 + 3774)*r1*r2*r3^2 + (-5322*w10 + 274*w155 - 2478*w2 - 17846*w5 - 3330*w31 + 19222)*r1*r2*r3 + (46850*w10 - 302*w155 - 22250*w2 + 85306*w5 + 12710*w31 - 80130)*r1*r2 + (-930*w10 - 2554*w155 - 9238*w2 + 13950*w5 + 4754*w31 - 33542)*r3^2 + (-34348*w10 - 16500*w155 + 21576*w2 + 52204*w5 + 31152*w31 - 129456)*r3 + (28644*w10 + 62040*w155 + 208320*w2 - 352160*w5 - 115460*w31 + 862420))*s2^4 + ((-1149*w10 + 508*w155 + 4073*w2 + 5158*w5 - 424*w31 - 8566)*r1*r2*r3^2 + (-5286*w10 + 2546*w155 + 18324*w2 + 22116*w5 - 2132*w31 - 36658)*r1*r2*r3 + (21812*w10 - 10465*w155 - 102600*w2 - 115565*w5 + 8865*w31 + 184525)*r1*r2 + (-1302*w10 + 1500*w155 + 7316*w2 - 12090*w5 - 2372*w31 + 31930)*r3^2 + (18197*w10 + 10951*w155 - 16647*w2 - 50747*w5 - 19861*w31 + 136245)*r3 + (41416*w10 - 36930*w155 - 213900*w2 + 341310*w5 + 56060*w31 - 889700))*s1^2*s2 + ((-11537*w10 + 29*w155 + 24055*w2 + 11789*w5 + 251*w31 - 24141)*r1*r2*r3^2 + (-54072*w10 + 2203*w155 + 109540*w2 + 51717*w5 - 3367*w31 - 104493)*r1*r2*r3 + (284881*w10 + 304*w155 - 611855*w2 - 277882*w5 - 3520*w31 + 571070)*r1*r2 + (-8649*w10 + 2214*w155 + 26257*w2 + 13578*w5 - 3416*w31 - 34844)*r3^2 + (-44578*w10 + 9846*w155 + 110546*w2 + 63364*w5 - 13148*w31 - 145762)*r3 + (155651*w10 - 58468*w155 - 514135*w2 - 485646*w5 + 108520*w31 + 1239690))*s1*s2^2 + ((-1346*w10 + 262*w155 + 5038*w2 + 2974*w5 - 350*w31 - 6622)*r1*r2*r3^2 + (-5444*w10 + 1908*w155 + 20264*w2 + 13928*w5 - 2960*w31 - 31116)*r1*r2*r3 + (42100*w10 - 7844*w155 - 141000*w2 - 66168*w5 + 12220*w31 + 157440)*r1*r2 + (-3410*w10 - 1548*w155 - 4526*w2 + 11160*w5 + 2968*w31 - 21204)*r3^2 + (-33046*w10 - 9650*w155 + 16802*w2 + 45818*w5 + 17334*w31 - 85622)*r3 + (79298*w10 + 40500*w155 + 98890*w2 - 253580*w5 - 82020*w31 + 500340))*s2^3 + ((1155*w10 - 120*w155 - 265*w2 + 2280*w5 + 520*w31 - 2520)*r1*r2*r3^2 + (2535*w10 - 965*w155 + 6955*w2 + 12265*w5 + 3435*w31 - 14535)*r1*r2*r3 + (-31110*w10 + 2965*w155 + 9650*w2 - 63745*w5 - 14075*w31 + 74175)*r1*r2 + (4185*w10 + 130*w155 - 10385*w2 + 310*w5 - 470*w31 + 310)*r3^2 + (19995*w10 + 655*w155 - 46655*w2 + 7285*w5 - 2535*w31 - 12245)*r3 - 92380*w10 - 1105*w155 + 229400*w2 + 28365*w5 + 4925*w31 - 98425)*s1^2 + ((12161*w10 + 948*w155 - 23025*w2 - 12082*w5 - 1748*w31 + 20598)*r1*r2*r3^2 + (61266*w10 + 2466*w155 - 112900*w2 - 51596*w5 - 3884*w31 + 84454)*r1*r2*r3 + (-309698*w10 - 25077*w155 + 613290*w2 + 267191*w5 + 39585*w31 - 453635)*r1*r2 + (5332*w10 + 1798*w155 - 14446*w2 - 8804*w5 - 5882*w31 + 28272)*r3^2 + (50809*w10 + 9827*w155 - 104563*w2 - 30287*w5 - 32121*w31 + 97681)*r3 - 186558*w10 - 22816*w155 + 490730*w2 + 338148*w5 + 77990*w31 - 997270)*s1*s2 + ((20268*w10 + 854*w155 - 8024*w2 + 48098*w5 + 4810*w31 - 53794)*r1*r2*r3^2 + (58072*w10 - 404*w155 + 53328*w2 + 231556*w5 + 35660*w31 - 270732)*r1*r2*r3 + (-515640*w10 - 8758*w155 + 101100*w2 - 1107826*w5 - 134210*w31 + 1164730)*r1*r2 + (15810*w10 + 26884*w155 + 69378*w2 - 135780*w5 - 50544*w31 + 335792)*r3^2 + (380928*w10 + 171600*w155 - 334056*w2 - 495504*w5 - 328072*w31 + 1276456)*r3 - 431954*w10 - 649060*w155 - 1583170*w2 + 3528420*w5 + 1212560*w31 - 8851120)*s2^2 + ((-3725*w10 + 80*w155 + 4215*w2 - 5300*w5 - 820*w31 + 3280)*r1*r2*r3^2 + (-12105*w10 + 1055*w155 + 7995*w2 - 24115*w5 - 5885*w31 + 15265)*r1*r2*r3 + (87760*w10 - 3985*w155 - 75200*w2 + 104805*w5 + 21375*w31 - 33475)*r1*r2 + (-2015*w10 - 2860*w155 + 2015*w2 - 3720*w5 + 5460*w31 + 8680)*r3^2 + (-22785*w10 - 14255*w155 + 43245*w2 - 21545*w5 + 27355*w31 + 40765)*r3 + (80290*w10 + 60425*w155 - 113150*w2 + 37975*w5 - 113525*w31 - 90675))*s1 + ((-1874*w10 - 1992*w155 - 41518*w2 - 67124*w5 - 1920*w31 + 101052)*r1*r2*r3^2 + (17124*w10 - 11618*w155 - 247204*w2 - 314838*w5 - 8350*w31 + 476606)*r1*r2*r3 + (-25690*w10 + 51754*w155 + 1264250*w2 + 1522338*w5 + 26830*w31 - 2295490)*r1*r2 + (40300*w10 - 12732*w155 - 114824*w2 + 56420*w5 + 20492*w31 - 172236)*r3^2 + (4836*w10 - 92560*w155 - 145452*w2 + 208692*w5 + 171596*w31 - 694648)*r3 - 944508*w10 + 290440*w155 + 2844560*w2 - 1721740*w5 - 430180*w31 + 4971160)*s2 + (-1680*w10 + 300*w155 - 9140*w2 - 33020*w5 - 4440*w31 + 40640)*r1*r2*r3^2 + (17590*w10 + 4340*w155 - 109570*w2 - 156100*w5 - 28420*w31 + 193220)*r1*r2*r3 + (100600*w10 - 21450*w155 + 205500*w2 + 809750*w5 + 132850*w31 - 944750)*r1*r2 + (-84010*w10 - 13230*w155 + 182590*w2 + 15810*w5 + 33010*w31 - 58590)*r3^2 + (-466550*w10 - 63380*w155 + 978670*w2 - 22940*w5 + 157580*w31 - 50220)*r3 + 1996090*w10 + 310080*w155 - 4335350*w2 - 708040*w5 - 756900*w31 + 2303300,
(((-44*w155 - 474*w5 + 90*w31 + 1232)*r1*r2*r3^2 + (-76*w155 - 2466*w5 + 110*w31 + 6116)*r1*r2*r3 + (-1581*w10 + 3937*w2)*r1*r3^2 + (1110*w10 - 2568*w2)*r2*r3^2 + (946*w155 + 13098*w5 - 1990*w31 - 33390)*r1*r2 + (-6231*w10 + 15841*w2)*r1*r3 + (5421*w10 - 13089*w2)*r2*r3 + (-65*w155 + 1147*w5 + 23*w31 - 3193)*r3^2 + (39246*w10 - 96100*w2)*r1 + (-28593*w10 + 64515*w2)*r2 + (-343*w155 + 4929*w5 + 129*w31 - 13299)*r3 + (2676*w155 - 23312*w5 - 3900*w31 + 65720))*s1^2*s2^4 + ((-98*w155 - 458*w5 + 170*w31 + 454)*r1*r2*r3^2 + (-412*w155 - 2372*w5 + 740*w31 + 2452)*r1*r2*r3 + (-217*w10 + 899*w2)*r1*r3^2 + (295*w10 - 871*w2)*r2*r3^2 + (1967*w155 + 9721*w5 - 3305*w31 - 10555)*r1*r2 + (-217*w10 + 1457*w2)*r1*r3 + (1912*w10 - 5458*w2)*r2*r3 + (-60*w155 + 1054*w5 + 156*w31 - 2666)*r3^2 + (4557*w10 - 20925*w2)*r1 + (-8196*w10 + 22330*w2)*r2 + (-226*w155 + 4898*w5 + 538*w31 - 12338)*r3 + (2587*w155 - 27869*w5 - 6875*w31 + 68665))*s1^2*s2^3 + ((-216*w155 + 242*w5 + 374*w31 - 708)*r1*r2*r3^2 + (-1028*w155 + 526*w5 + 1742*w31 - 2164)*r1*r2*r3 + (961*w10 - 4185*w2)*r1*r3^2 + (-500*w10 + 458*w2)*r2*r3^2 + (5304*w155 - 4908*w5 - 9320*w31 + 14940)*r1*r2 + (5239*w10 - 20925*w2)*r1*r3 + (-695*w10 - 1441*w2)*r2*r3 + (-325*w155 + 2139*w5 + 1163*w31 - 4433)*r3^2 + (-26536*w10 + 102610*w2)*r1 + (10667*w10 - 9845*w2)*r2 + (-599*w155 + 13857*w5 + 3369*w31 - 29419)*r3 + (6746*w155 - 58962*w5 - 25370*w31 + 121210))*s1*s2^4 + ((414*w155 + 4364*w5 - 820*w31 - 12482)*r1*r2*r3^2 + (606*w155 + 22356*w5 - 500*w31 - 60666)*r1*r2*r3 + (18011*w10 - 43927*w2)*r1*r3^2 + (-11560*w10 + 26518*w2)*r2*r3^2 + (-9776*w155 - 126388*w5 + 19740*w31 + 341440)*r1*r2 + (72881*w10 - 182311*w2)*r1*r3 + (-55891*w10 + 133939*w2)*r2*r3 + (685*w155 - 11687*w5 - 203*w31 + 32333)*r3^2 + (-449066*w10 + 1075700*w2)*r1 + (297063*w10 - 665665*w2)*r2 + (3443*w155 - 50809*w5 - 869*w31 + 134819)*r3 - 26236*w155 + 240932*w5 + 35500*w31 - 676420)*s1^2*s2^2 + ((-202*w155 + 294*w5 + 458*w31 - 586)*r1*r2*r3^2 + (-936*w155 + 72*w5 + 2064*w31 + 312)*r1*r2*r3 + (-1023*w10 - 1395*w2)*r1*r3^2 + (-475*w10 + 91*w2)*r2*r3^2 + (5213*w155 - 6901*w5 - 11715*w31 + 12855)*r1*r2 + (-1767*w10 - 11625*w2)*r1*r3 + (200*w10 - 4982*w2)*r2*r3 + (20*w155 - 62*w5 - 4*w31 - 806)*r3^2 + (20863*w10 + 33945*w2)*r1 + (9044*w10 + 110*w2)*r2 + (282*w155 + 1054*w5 - 602*w31 - 6758)*r3 - 263*w155 + 7161*w5 - 865*w31 + 1395)*s1*s2^3 + ((534*w155 + 5734*w5 - 1446*w31 - 13014)*r1*r2*r3^2 + (1282*w155 + 32338*w5 - 4038*w31 - 71702)*r1*r2*r3 + (11470*w10 - 24862*w2)*r1*r3^2 + (-10520*w10 + 25796*w2)*r2*r3^2 + (-10964*w155 - 150052*w5 + 31880*w31 + 348760)*r1*r2 + (47554*w10 - 107446*w2)*r1*r3 + (-55022*w10 + 139358*w2)*r2*r3 + (-232*w155 - 496*w5 + 2004*w31 + 4092)*r3^2 + (-286192*w10 + 613180*w2)*r1 + (275606*w10 - 651530*w2)*r2 + (610*w155 + 930*w5 + 5862*w31 + 8246)*r3 - 3918*w155 - 43214*w5 - 21870*w31 + 35650)*s2^4 + ((303*w155 - 2137*w5 - 335*w31 + 11241)*r1*r2*r3^2 + (2632*w155 - 11288*w5 - 4860*w31 + 54708)*r1*r2*r3 + (-14818*w10 + 34906*w2)*r1*r3^2 + (10980*w10 - 23844*w2)*r2*r3^2 + (-5817*w155 + 79479*w5 + 4605*w31 - 315395)*r1*r2 + (-61318*w10 + 152458*w2)*r1*r3 + (49728*w10 - 113112*w2)*r2*r3 + (-850*w155 + 3286*w5 + 464*w31 - 11904)*r3^2 + (372868*w10 - 855600*w2)*r1 + (-277904*w10 + 595320*w2)*r2 + (-5134*w155 + 12462*w5 + 4422*w31 - 42222)*r3 + (21268*w155 - 4216*w5 - 17150*w31 + 105710))*s1^2*s2 + ((2176*w155 - 2402*w5 - 3494*w31 + 7468)*r1*r2*r3^2 + (10318*w155 - 6796*w5 - 16252*w31 + 27694)*r1*r2*r3 + (-12741*w10 + 46345*w2)*r1*r3^2 + (4900*w10 - 5158*w2)*r2*r3^2 + (-52514*w155 + 50178*w5 + 85470*w31 - 160390)*r1*r2 + (-63519*w10 + 224905*w2)*r1*r3 + (8485*w10 + 7091*w2)*r2*r3 + (3425*w155 - 23219*w5 - 12443*w31 + 47213)*r3^2 + (340566*w10 - 1136460*w2)*r1 + (-106657*w10 + 114895*w2)*r2 + (6179*w155 - 147777*w5 - 36309*w31 + 309659)*r3 - 69056*w155 + 647032*w5 + 266020*w31 - 1316260)*s1*s2^2 + ((1488*w155 + 8388*w5 - 3112*w31 - 11268)*r1*r2*r3^2 + (6104*w155 + 44156*w5 - 13036*w31 - 61824)*r1*r2*r3 - 1364*w2*r1*r3^2 + (-7390*w10 + 20842*w2)*r2*r3^2 + (-33638*w155 - 190834*w5 + 69510*w31 + 270370)*r1*r2 + (3348*w10 - 4712*w2)*r1*r3 + (-45454*w10 + 126466*w2)*r2*r3 + (-524*w155 - 3472*w5 + 1428*w31 + 5704)*r3^2 + (2046*w10 + 43710*w2)*r1 + (202222*w10 - 532510*w2)*r2 + (-1610*w155 - 18290*w5 + 4734*w31 + 32302)*r3 + (424*w155 + 105152*w5 - 4140*w31 - 189100))*s2^3 + ((-635*w155 + 2125*w5 + 755*w31 - 2985)*r1*r2*r3^2 + (-2875*w155 + 10715*w5 + 2865*w31 - 16705)*r1*r2*r3 + (-5115*w10 + 14105*w2)*r1*r3^2 + (-775*w10 + 775*w2)*r2*r3^2 + (17005*w155 - 41735*w5 - 21425*w31 + 61775)*r1*r2 + (-23715*w10 + 67115*w2)*r1*r3 + (-1240*w10 - 1550*w2)*r2*r3 + (-330*w155 + 4960*w5 + 960*w31 - 11470)*r3^2 + (132215*w10 - 347975*w2)*r1 + (16740*w10 - 17050*w2)*r2 + (-65*w155 + 23405*w5 + 1105*w31 - 50685)*r3 + (3890*w155 - 172980*w5 - 15600*w31 + 413850))*s1^2 + ((-293*w155 - 9*w5 - 343*w31 - 1899)*r1*r2*r3^2 + (-1724*w155 + 5288*w5 - 844*w31 - 23792)*r1*r2*r3 + (19778*w10 - 32550*w2)*r1*r3^2 + (-1050*w10 + 4254*w2)*r2*r3^2 + (5957*w155 + 10361*w5 + 9315*w31 + 34895)*r1*r2 + (76322*w10 - 127410*w2)*r1*r3 + (-9690*w10 + 31542*w2)*r2*r3 + (-3780*w155 + 24552*w5 + 12934*w31 - 43214)*r3^2 + (-481058*w10 + 806930*w2)*r1 + (32826*w10 - 111210*w2)*r2 + (-9092*w155 + 144336*w5 + 42392*w31 - 269452)*r3 + (80738*w155 - 737986*w5 - 283260*w31 + 1391280))*s1*s2 + ((-4124*w155 - 50424*w5 + 11716*w31 + 123984)*r1*r2*r3^2 + (-7372*w155 - 284328*w5 + 27248*w31 + 674412)*r1*r2*r3 + (-136710*w10 + 290222*w2)*r1*r3^2 + (103220*w10 - 249056*w2)*r2*r3^2 + (85144*w155 + 1355592*w5 - 261980*w31 - 3349260)*r1*r2 + (-570834*w10 + 1269326*w2)*r1*r3 + (529742*w10 - 1324838*w2)*r2*r3 + (1472*w155 + 4216*w5 - 19384*w31 - 41912)*r3^2 + (3414092*w10 - 7169680*w2)*r1 + (-2691366*w10 + 6281330*w2)*r2 + (-9910*w155 - 7750*w5 - 56302*w31 - 87606)*r3 + (48558*w155 + 456134*w5 + 224470*w31 - 333250))*s2^2 + ((-805*w155 - 805*w5 + 985*w31 - 595)*r1*r2*r3^2 + (-3275*w155 - 3345*w5 + 3705*w31 - 4885)*r1*r2*r3 + (8525*w10 - 33635*w2)*r1*r3^2 + (775*w10 - 2635*w2)*r2*r3^2 + (16845*w155 + 4985*w5 - 17625*w31 + 26975)*r1*r2 + (36425*w10 - 153605*w2)*r1*r3 + (5890*w10 - 17980*w2)*r2*r3 + (1160*w155 - 930*w5 - 1410*w31 + 3100)*r3^2 + (-228315*w10 + 806775*w2)*r1 + (-22630*w10 + 68200*w2)*r2 + (6715*w155 + 1085*w5 - 9155*w31 - 2325)*r3 - 34970*w155 + 10540*w5 + 54300*w31 - 51150)*s1 + ((-6118*w155 - 358*w5 + 9362*w31 - 59542)*r1*r2*r3^2 + (-35604*w155 + 19564*w5 + 62236*w31 - 322356)*r1*r2*r3 + (112530*w10 - 237646*w2)*r1*r3^2 + (-61710*w10 + 127158*w2)*r2*r3^2 + (155288*w155 - 215516*w5 - 221960*w31 + 1849980)*r1*r2 + (412362*w10 - 982018*w2)*r1*r3 + (-262356*w10 + 563784*w2)*r2*r3 + (4814*w155 + 21762*w5 + 1642*w31 + 7006)*r3^2 + (-2809406*w10 + 5719190*w2)*r1 + (1540188*w10 - 3157440*w2)*r2 + (32680*w155 + 153760*w5 - 10024*w31 - 127472)*r3 - 115164*w155 - 1333372*w5 - 11260*w31 + 1838300)*s2 + ((4290*w155 - 9770*w5 - 6050*w31 + 26690)*r1*r2*r3^2 + (20930*w155 - 52870*w5 - 28650*w31 + 142070)*r1*r2*r3 + (67580*w10 - 152520*w2)*r1*r3^2 + (17050*w10 - 30070*w2)*r2*r3^2 + (-116130*w155 + 256710*w5 + 163150*w31 - 718450)*r1*r2 + (329840*w10 - 745860*w2)*r1*r3 + (59830*w10 - 102610*w2)*r2*r3 + (3420*w155 + 3720*w5 - 3160*w31 - 24180)*r3^2 + (-1715230*w10 + 3861050*w2)*r1 + (-409510*w10 + 733150*w2)*r2 + (21500*w155 - 22320*w5 - 26080*w31 - 60140)*r3 - 66890*w155 + 242730*w5 + 54450*w31 - 314650))*I + ((-44*w155 + 474*w5 + 90*w31 - 1232)*r1*r2*r3^2 + (-76*w155 + 2466*w5 + 110*w31 - 6116)*r1*r2*r3 + (171*w310 - 391*w62)*r1*r3^2 + (90*w310 - 108*w62)*r2*r3^2 + (946*w155 - 13098*w5 - 1990*w31 + 33390)*r1*r2 + (1137*w310 - 2503*w62)*r1*r3 + (189*w310 - 9*w62)*r2*r3 + (-65*w155 - 1147*w5 + 23*w31 + 3193)*r3^2 + (-4538*w310 + 10500*w62)*r1 + (-2001*w310 + 2475*w62)*r2 + (-343*w155 - 4929*w5 + 129*w31 + 13299)*r3 + (2676*w155 + 23312*w5 - 3900*w31 - 65720))*s1^2*s2^4 + ((-98*w155 + 458*w5 + 170*w31 - 454)*r1*r2*r3^2 + (-412*w155 + 2372*w5 + 740*w31 - 2452)*r1*r2*r3 + (197*w310 - 287*w62)*r1*r3^2 + (105*w310 - 201*w62)*r2*r3^2 + (1967*w155 - 9721*w5 - 3305*w31 + 10555)*r1*r2 + (989*w310 - 1421*w62)*r1*r3 + (408*w310 - 798*w62)*r2*r3 + (-60*w155 - 1054*w5 + 156*w31 + 2666)*r3^2 + (-4821*w310 + 7725*w62)*r1 + (-2572*w310 + 4950*w62)*r2 + (-226*w155 - 4898*w5 + 538*w31 + 12338)*r3 + (2587*w155 + 27869*w5 - 6875*w31 - 68665))*s1^2*s2^3 + ((-216*w155 - 242*w5 + 374*w31 + 708)*r1*r2*r3^2 + (-1028*w155 - 526*w5 + 1742*w31 + 2164)*r1*r2*r3 + (117*w310 - 293*w62)*r1*r3^2 + (260*w310 - 590*w62)*r2*r3^2 + (5304*w155 + 4908*w5 - 9320*w31 - 14940)*r1*r2 + (171*w310 - 929*w62)*r1*r3 + (1241*w310 - 2945*w62)*r2*r3 + (-325*w155 - 2139*w5 + 1163*w31 + 4433)*r3^2 + (-2932*w310 + 6350*w62)*r1 + (-6661*w310 + 14795*w62)*r2 + (-599*w155 - 13857*w5 + 3369*w31 + 29419)*r3 + (6746*w155 + 58962*w5 - 25370*w31 - 121210))*s1*s2^4 + ((414*w155 - 4364*w5 - 820*w31 + 12482)*r1*r2*r3^2 + (606*w155 - 22356*w5 - 500*w31 + 60666)*r1*r2*r3 + (-1501*w310 + 3761*w62)*r1*r3^2 + (-840*w310 + 918*w62)*r2*r3^2 + (-9776*w155 + 126388*w5 + 19740*w31 - 341440)*r1*r2 + (-10807*w310 + 25313*w62)*r1*r3 + (-1539*w310 - 861*w62)*r2*r3 + (685*w155 + 11687*w5 - 203*w31 - 32333)*r3^2 + (40798*w310 - 101300*w62)*r1 + (18391*w310 - 20625*w62)*r2 + (3443*w155 + 50809*w5 - 869*w31 - 134819)*r3 - 26236*w155 - 240932*w5 + 35500*w31 + 676420)*s1^2*s2^2 + ((-202*w155 - 294*w5 + 458*w31 + 586)*r1*r2*r3^2 + (-936*w155 - 72*w5 + 2064*w31 - 312)*r1*r2*r3 + (379*w310 - 1081*w62)*r1*r3^2 + (395*w310 - 875*w62)*r2*r3^2 + (5213*w155 + 6901*w5 - 11715*w31 - 12855)*r1*r2 + (1627*w310 - 5443*w62)*r1*r3 + (1832*w310 - 4250*w62)*r2*r3 + (20*w155 + 62*w5 - 4*w31 + 806)*r3^2 + (-10119*w310 + 25975*w62)*r1 + (-10052*w310 + 21890*w62)*r2 + (282*w155 - 1054*w5 - 602*w31 + 6758)*r3 - 263*w155 - 7161*w5 - 865*w31 - 1395)*s1*s2^3 + ((534*w155 - 5734*w5 - 1446*w31 + 13014)*r1*r2*r3^2 + (1282*w155 - 32338*w5 - 4038*w31 + 71702)*r1*r2*r3 + (-538*w310 + 1978*w62)*r1*r3^2 + (-1480*w310 + 2356*w62)*r2*r3^2 + (-10964*w155 + 150052*w5 + 31880*w31 - 348760)*r1*r2 + (-4678*w310 + 14194*w62)*r1*r3 + (-4558*w310 + 6238*w62)*r2*r3 + (-232*w155 + 496*w5 + 2004*w31 - 4092)*r3^2 + (16136*w310 - 52060*w62)*r1 + (34742*w310 - 56650*w62)*r2 + (610*w155 - 930*w5 + 5862*w31 - 8246)*r3 - 3918*w155 + 43214*w5 - 21870*w31 - 35650)*s2^4 + ((303*w155 + 2137*w5 - 335*w31 - 11241)*r1*r2*r3^2 + (2632*w155 + 11288*w5 - 4860*w31 - 54708)*r1*r2*r3 + (638*w310 - 2598*w62)*r1*r3^2 + (220*w310 + 356*w62)*r2*r3^2 + (-5817*w155 - 79479*w5 + 4605*w31 + 315395)*r1*r2 + (6026*w310 - 18534*w62)*r1*r3 + (-1088*w310 + 6488*w62)*r2*r3 + (-850*w155 - 3286*w5 + 464*w31 + 11904)*r3^2 + (-19404*w310 + 68800*w62)*r1 + (-2928*w310 - 11000*w62)*r2 + (-5134*w155 - 12462*w5 + 4422*w31 + 42222)*r3 + (21268*w155 + 4216*w5 - 17150*w31 - 105710))*s1^2*s2 + ((2176*w155 + 2402*w5 - 3494*w31 - 7468)*r1*r2*r3^2 + (10318*w155 + 6796*w5 - 16252*w31 - 27694)*r1*r2*r3 + (-797*w310 + 1713*w62)*r1*r3^2 + (-2260*w310 + 5170*w62)*r2*r3^2 + (-52514*w155 - 50178*w5 + 85470*w31 + 160390)*r1*r2 + (409*w310 + 2289*w62)*r1*r3 + (-10891*w310 + 26035*w62)*r2*r3 + (3425*w155 + 23219*w5 - 12443*w31 - 47213)*r3^2 + (18942*w310 - 33300*w62)*r1 + (58031*w310 - 129745*w62)*r2 + (6179*w155 + 147777*w5 - 36309*w31 - 309659)*r3 - 69056*w155 - 647032*w5 + 266020*w31 + 1316260)*s1*s2^2 + ((1488*w155 - 8388*w5 - 3112*w31 + 11268)*r1*r2*r3^2 + (6104*w155 - 44156*w5 - 13036*w31 + 61824)*r1*r2*r3 + (-116*w310 - 1224*w62)*r1*r3^2 + (-2210*w310 + 4142*w62)*r2*r3^2 + (-33638*w155 + 190834*w5 + 69510*w31 - 270370)*r1*r2 + (-656*w310 - 5652*w62)*r1*r3 + (-8366*w310 + 15866*w62)*r2*r3 + (-524*w155 + 3472*w5 + 1428*w31 - 5704)*r3^2 + (1482*w310 + 27330*w62)*r1 + (53854*w310 - 101750*w62)*r2 + (-1610*w155 + 18290*w5 + 4734*w31 - 32302)*r3 + (424*w155 - 105152*w5 - 4140*w31 + 189100))*s2^3 + ((-635*w155 - 2125*w5 + 755*w31 + 2985)*r1*r2*r3^2 + (-2875*w155 - 10715*w5 + 2865*w31 + 16705)*r1*r2*r3 + (-145*w310 + 35*w62)*r1*r3^2 + (375*w310 - 855*w62)*r2*r3^2 + (17005*w155 + 41735*w5 - 21425*w31 - 61775)*r1*r2 + (575*w310 - 2095*w62)*r1*r3 + (1800*w310 - 4290*w62)*r2*r3 + (-330*w155 - 4960*w5 + 960*w31 + 11470)*r3^2 + (2705*w310 + 1175*w62)*r1 + (-9620*w310 + 21450*w62)*r2 + (-65*w155 - 23405*w5 + 1105*w31 + 50685)*r3 + (3890*w155 + 172980*w5 - 15600*w31 - 413850))*s1^2 + ((-293*w155 + 9*w5 - 343*w31 + 1899)*r1*r2*r3^2 + (-1724*w155 - 5288*w5 - 844*w31 + 23792)*r1*r2*r3 + (-1674*w310 + 5486*w62)*r1*r3^2 + (-870*w310 + 1770*w62)*r2*r3^2 + (5957*w155 - 10361*w5 + 9315*w31 - 34895)*r1*r2 + (-10602*w310 + 34058*w62)*r1*r3 + (-3642*w310 + 7710*w62)*r2*r3 + (-3780*w155 - 24552*w5 + 12934*w31 + 43214)*r3^2 + (47554*w310 - 138050*w62)*r1 + (21642*w310 - 43890*w62)*r2 + (-9092*w155 - 144336*w5 + 42392*w31 + 269452)*r3 + (80738*w155 + 737986*w5 - 283260*w31 - 1391280))*s1*s2 + ((-4124*w155 + 50424*w5 + 11716*w31 - 123984)*r1*r2*r3^2 + (-7372*w155 + 284328*w5 + 27248*w31 - 674412)*r1*r2*r3 + (5178*w310 - 22098*w62)*r1*r3^2 + (12780*w310 - 19416*w62)*r2*r3^2 + (85144*w155 - 1355592*w5 - 261980*w31 + 3349260)*r1*r2 + (49518*w310 - 162354*w62)*r1*r3 + (37038*w310 - 44118*w62)*r2*r3 + (1472*w155 - 4216*w5 - 19384*w31 + 41912)*r3^2 + (-162836*w310 + 578960*w62)*r1 + (-297062*w310 + 463650*w62)*r2 + (-9910*w155 + 7750*w5 - 56302*w31 + 87606)*r3 + (48558*w155 - 456134*w5 + 224470*w31 + 333250))*s2^2 + ((-805*w155 + 805*w5 + 985*w31 + 595)*r1*r2*r3^2 + (-3275*w155 + 3345*w5 + 3705*w31 + 4885)*r1*r2*r3 + (-125*w310 + 1075*w62)*r1*r3^2 + (425*w310 - 845*w62)*r2*r3^2 + (16845*w155 - 4985*w5 - 17625*w31 - 26975)*r1*r2 + (-3545*w310 + 8725*w62)*r1*r3 + (1730*w310 - 3560*w62)*r2*r3 + (1160*w155 + 930*w5 - 1410*w31 - 3100)*r3^2 + (4395*w310 - 32775*w62)*r1 + (-10510*w310 + 20900*w62)*r2 + (6715*w155 - 1085*w5 - 9155*w31 + 2325)*r3 - 34970*w155 - 10540*w5 + 54300*w31 + 51150)*s1 + ((-6118*w155 + 358*w5 + 9362*w31 + 59542)*r1*r2*r3^2 + (-35604*w155 - 19564*w5 + 62236*w31 + 322356)*r1*r2*r3 + (-8434*w310 + 39214*w62)*r1*r3^2 + (1710*w310 - 8262*w62)*r2*r3^2 + (155288*w155 + 215516*w5 - 221960*w31 - 1849980)*r1*r2 + (-59914*w310 + 230722*w62)*r1*r3 + (19116*w310 - 65376*w62)*r2*r3 + (4814*w155 - 21762*w5 + 1642*w31 - 7006)*r3^2 + (249598*w310 - 980630*w62)*r1 + (-57684*w310 + 217800*w62)*r2 + (32680*w155 - 153760*w5 - 10024*w31 + 127472)*r3 - 115164*w155 + 1333372*w5 - 11260*w31 - 1838300)*s2 + (4290*w155 + 9770*w5 - 6050*w31 - 26690)*r1*r2*r3^2 + (20930*w155 + 52870*w5 - 28650*w31 - 142070)*r1*r2*r3 + (3040*w310 - 6500*w62)*r1*r3^2 + (-2650*w310 + 6910*w62)*r2*r3^2 + (-116130*w155 - 256710*w5 + 163150*w31 + 718450)*r1*r2 + (580*w310 - 200*w62)*r1*r3 + (-14890*w310 + 39430*w62)*r2*r3 + (3420*w155 - 3720*w5 - 3160*w31 + 24180)*r3^2 + (-65210*w310 + 138950*w62)*r1 + (70730*w310 - 175450*w62)*r2 + (21500*w155 + 22320*w5 - 26080*w31 + 60140)*r3 - 66890*w155 - 242730*w5 + 54450*w31 + 314650,
(((17*w310 - 107*w62 + 46*w155 + 778*w5 - 128*w31 - 1692)*r1*r2*r3^2 + (-64*w310 - 176*w62 + 94*w155 + 3950*w5 - 314*w31 - 8386)*r1*r2*r3 + (-489*w310 + 2555*w62 - 1082*w155 - 20766*w5 + 3080*w31 + 44740)*r1*r2 + (-25*w310 + 85*w62 + 33*w155 - 775*w5 - 283*w31 + 837)*r3^2 + (66*w310 - 150*w62 - 350*w155 - 5518*w5 - 354*w31 + 8246)*r3 + (631*w310 - 2815*w62 + 293*w155 + 22909*w5 + 3785*w31 - 31775))*s1^2*s2^4 + ((59*w310 - 179*w62 + 57*w155 - 499*w5 - 31*w31 - 199)*r1*r2*r3^2 + (282*w310 - 872*w62 + 103*w155 - 2115*w5 + 347*w31 - 1167)*r1*r2*r3 + (-2068*w310 + 5060*w62 - 1439*w155 + 7593*w5 + 1085*w31 + 12505)*r1*r2 + (-330*w310 + 980*w62 + 161*w155 - 465*w5 - 321*w31 + 589)*r3^2 + (-1243*w310 + 3805*w62 + 655*w155 - 3751*w5 - 1423*w31 + 5487)*r3 + (5502*w310 - 17630*w62 - 2159*w155 - 217*w5 + 3395*w31 + 11625))*s1^2*s2^3 + ((-43*w310 + 141*w62 - 58*w155 + 126*w5 + 116*w31 - 12)*r1*r2*r3^2 + (-208*w310 + 668*w62 - 262*w155 + 174*w5 + 478*w31 + 754)*r1*r2*r3 + (1377*w310 - 3875*w62 + 1472*w155 - 824*w5 - 3150*w31 - 3550)*r1*r2 + (437*w310 - 1061*w62 - 481*w155 - 1581*w5 + 1171*w31 + 3751)*r3^2 + (1800*w310 - 4448*w62 - 2532*w155 - 5828*w5 + 5968*w31 + 13888)*r3 - 9155*w310 + 22395*w62 + 9591*w155 + 40703*w5 - 22865*w31 - 99665)*s1*s2^4 + ((-97*w310 + 937*w62 - 426*w155 - 8948*w5 + 1358*w31 + 17852)*r1*r2*r3^2 + (1094*w310 + 816*w62 - 934*w155 - 45280*w5 + 4004*w31 + 88966)*r1*r2*r3 + (2724*w310 - 21980*w62 + 9687*w155 + 233181*w5 - 32155*w31 - 466265)*r1*r2 + (-310*w310 + 640*w62 - 218*w155 + 8060*w5 + 2838*w31 - 8432)*r3^2 + (-3131*w310 + 8125*w62 + 4515*w155 + 57443*w5 + 2419*w31 - 85281)*r3 + (2294*w310 + 4790*w62 - 4068*w155 - 265484*w5 - 42010*w31 + 389050))*s1^2*s2^2 + ((179*w310 - 203*w62 + 79*w155 - 33*w5 - 153*w31 + 291)*r1*r2*r3^2 + (834*w310 - 944*w62 + 261*w155 - 77*w5 - 499*w31 + 803)*r1*r2*r3 + (-3536*w310 + 4000*w62 - 1971*w155 + 6457*w5 + 3125*w31 - 15275)*r1*r2 + (314*w310 - 792*w62 - 257*w155 - 2387*w5 + 457*w31 + 5487)*r3^2 + (1625*w310 - 4031*w62 - 1649*w155 - 10571*w5 + 2981*w31 + 24831)*r3 - 7970*w310 + 19690*w62 + 4587*w155 + 52421*w5 - 7155*w31 - 119505)*s1*s2^3 + ((-480*w310 + 1264*w62 - 48*w155 - 4536*w5 + 704*w31 + 12832)*r1*r2*r3^2 + (-936*w310 + 2812*w62 + 778*w155 - 26042*w5 + 802*w31 + 69886)*r1*r2*r3 + (13462*w310 - 31190*w62 + 1256*w155 + 132088*w5 - 18400*w31 - 353320)*r1*r2 + (52*w310 - 308*w62 + 580*w155 + 7688*w5 - 708*w31 - 12896)*r3^2 + (-606*w310 + 1386*w62 + 4830*w155 + 41106*w5 - 6734*w31 - 71858)*r3 + (2720*w310 + 820*w62 - 16524*w155 - 172112*w5 + 25300*w31 + 292640))*s2^4 + ((-344*w310 + 464*w62 + 23*w155 + 13309*w5 - 1109*w31 - 17451)*r1*r2*r3^2 + (-3262*w310 + 6002*w62 + 97*w155 + 62805*w5 - 6117*w31 - 82733)*r1*r2*r3 + (13888*w310 - 19260*w62 + 4*w155 - 300698*w5 + 23590*w31 + 389720)*r1*r2 + (2260*w310 - 6740*w62 - 761*w155 - 4185*w5 - 979*w31 + 3441)*r3^2 + (10228*w310 - 31360*w62 - 8030*w155 - 27404*w5 + 4948*w31 + 41478)*r3 - 34772*w310 + 106580*w62 + 17179*w155 + 240777*w5 + 23155*w31 - 419275)*s1^2*s2 + ((783*w310 - 1971*w62 + 758*w155 - 1336*w5 - 1606*w31 + 452)*r1*r2*r3^2 + (3698*w310 - 9208*w62 + 3362*w155 - 964*w5 - 6648*w31 - 9034)*r1*r2*r3 + (-21642*w310 + 51550*w62 - 19427*w155 + 14559*w5 + 42475*w31 + 21425)*r1*r2 + (-3812*w310 + 9346*w62 + 4956*w155 + 11966*w5 - 12436*w31 - 28086)*r3^2 + (-14745*w310 + 37303*w62 + 25097*w155 + 40393*w5 - 61063*w31 - 94643)*r3 + (76980*w310 - 191320*w62 - 99166*w155 - 314278*w5 + 245640*w31 + 773140))*s1*s2^2 + ((-1130*w310 + 2518*w62 - 566*w155 + 2118*w5 + 1078*w31 + 4714)*r1*r2*r3^2 + (-4852*w310 + 11044*w62 - 1274*w155 + 5686*w5 + 914*w31 + 30922)*r1*r2*r3 + (30454*w310 - 62730*w62 + 16632*w155 - 20164*w5 - 32200*w31 - 164340)*r1*r2 + (2394*w310 - 7186*w62 - 200*w155 + 5456*w5 - 556*w31 - 11532)*r3^2 + (9408*w310 - 28888*w62 - 1580*w155 + 31992*w5 - 288*w31 - 60636)*r3 - 39910*w310 + 127390*w62 - 7848*w155 - 49724*w5 + 43600*w31 + 98580)*s2^3 + ((45*w310 - 225*w62 - 55*w155 + 1855*w5 - 45*w31 - 5395)*r1*r2*r3^2 + (-350*w310 + 500*w62 - 735*w155 + 11215*w5 + 815*w31 - 29935)*r1*r2*r3 + (-2985*w310 + 8175*w62 + 3390*w155 - 55230*w5 - 1450*w31 + 156850)*r1*r2 + (720*w310 - 1330*w62 + 560*w155 - 5580*w5 - 2190*w31 + 8370)*r3^2 + (4665*w310 - 9515*w62 - 40*w155 - 35340*w5 - 4870*w31 + 59210)*r3 - 14025*w310 + 21225*w62 - 11580*w155 + 169260*w5 + 47600*w31 - 291400)*s1^2 + ((-2134*w310 + 3698*w62 - 1629*w155 + 1753*w5 + 3123*w31 - 3171)*r1*r2*r3^2 + (-10134*w310 + 17554*w62 - 6571*w155 + 2097*w5 + 11959*w31 + 407)*r1*r2*r3 + (48906*w310 - 87850*w62 + 40556*w155 - 65202*w5 - 74350*w31 + 101300)*r1*r2 + (2606*w310 - 6078*w62 - 3383*w155 + 2697*w5 + 9543*w31 - 3317)*r3^2 + (8020*w310 - 19304*w62 - 15606*w155 + 24676*w5 + 44244*w31 - 48546)*r3 - 41030*w310 + 99310*w62 + 72233*w155 + 23839*w5 - 200295*w31 - 167245)*s1*s2 + ((3560*w310 - 10164*w62 - 572*w155 + 51816*w5 - 5884*w31 - 132832)*r1*r2*r3^2 + (2846*w310 - 13962*w62 - 11328*w155 + 292872*w5 - 7092*w31 - 724436)*r1*r2*r3 + (-105302*w310 + 255390*w62 + 19324*w155 - 1466648*w5 + 147200*w31 + 3640620)*r1*r2 + (4578*w310 - 10582*w62 - 7300*w155 - 78988*w5 + 8828*w31 + 130076)*r3^2 + (27666*w310 - 72506*w62 - 59530*w155 - 417446*w5 + 84894*w31 + 724098)*r3 - 117560*w310 + 236980*w62 + 179354*w155 + 1923302*w5 - 240950*w31 - 3316690)*s2^2 + ((-385*w310 + 945*w62 - 165*w155 - 55*w5 + 585*w31 + 2035)*r1*r2*r3^2 + (-1520*w310 + 3610*w62 - 595*w155 - 4045*w5 + 2155*w31 + 17605)*r1*r2*r3 + (11405*w310 - 25475*w62 + 3950*w155 + 14950*w5 - 15550*w31 - 75750)*r1*r2 + (-1250*w310 + 2120*w62 - 2540*w155 + 1860*w5 + 6130*w31 - 8370)*r3^2 + (-7705*w310 + 12935*w62 - 11200*w155 + 9300*w5 + 25890*w31 - 37510)*r3 + (30465*w310 - 53825*w62 + 56310*w155 - 70370*w5 - 138750*w31 + 246450))*s1 + ((5150*w310 - 9798*w62 + 4736*w155 - 66828*w5 - 3128*w31 + 95556)*r1*r2*r3^2 + (33932*w310 - 70484*w62 + 21314*w155 - 315246*w5 - 6514*w31 + 450038)*r1*r2*r3 + (-139694*w310 + 260230*w62 - 133102*w155 + 1557454*w5 + 109550*w31 - 2258310)*r1*r2 + (-17204*w310 + 51416*w62 + 6700*w155 + 39804*w5 + 796*w31 - 44268)*r3^2 + (-76528*w310 + 236728*w62 + 58820*w155 + 194928*w5 - 50392*w31 - 292764)*r3 + (318780*w310 - 948040*w62 - 101032*w155 - 1507716*w5 - 134300*w31 + 2390720))*s2 + ((-740*w310 + 2120*w62 + 2290*w155 - 26850*w5 - 710*w31 + 71510)*r1*r2*r3^2 + (4520*w310 - 11040*w62 + 15440*w155 - 155080*w5 - 13180*w31 + 394180)*r1*r2*r3 + (33970*w310 - 68450*w62 - 72040*w155 + 760080*w5 + 35300*w31 - 1994300)*r1*r2 + (-12690*w310 + 29030*w62 + 7530*w155 + 54870*w5 - 16210*w31 - 120590)*r3^2 + (-57440*w310 + 133640*w62 + 50590*w155 + 225370*w5 - 104530*w31 - 488870)*r3 + (293400*w310 - 665100*w62 - 153130*w155 - 1335790*w5 + 314950*w31 + 3024050)))*I + ((-761*w10 + 46*w155 + 1683*w2 - 778*w5 - 128*w31 + 1692)*r1*r2*r3^2 + (-3900*w10 + 94*w155 + 8644*w2 - 3950*w5 - 314*w31 + 8386)*r1*r2*r3 + (18597*w10 - 1082*w155 - 41615*w2 + 20766*w5 + 3080*w31 - 44740)*r1*r2 + (-1271*w10 + 33*w155 + 3875*w2 + 775*w5 - 283*w31 - 837)*r3^2 + (-4526*w10 - 350*w155 + 14570*w2 + 5518*w5 - 354*w31 - 8246)*r3 + (38037*w10 + 293*w155 - 110205*w2 - 22909*w5 + 3785*w31 + 31775))*s1^2*s2^4 + ((-1257*w10 + 57*w155 + 1621*w2 + 499*w5 - 31*w31 + 199)*r1*r2*r3^2 + (-5370*w10 + 103*w155 + 6428*w2 + 2115*w5 + 347*w31 + 1167)*r1*r2*r3 + (28864*w10 - 1439*w155 - 34180*w2 - 7593*w5 + 1085*w31 - 12505)*r1*r2 + (-992*w10 + 161*w155 + 2790*w2 + 465*w5 - 321*w31 - 589)*r3^2 + (-4867*w10 + 655*w155 + 13485*w2 + 3751*w5 - 1423*w31 - 5487)*r3 + (27404*w10 - 2159*w155 - 73160*w2 + 217*w5 + 3395*w31 - 11625))*s1^2*s2^3 + ((247*w10 - 58*w155 - 273*w2 - 126*w5 + 116*w31 + 12)*r1*r2*r3^2 + (1368*w10 - 262*w155 - 1884*w2 - 174*w5 + 478*w31 - 754)*r1*r2*r3 + (-5241*w10 + 1472*w155 + 4755*w2 + 824*w5 - 3150*w31 + 3550)*r1*r2 + (527*w10 - 481*w155 + 217*w2 + 1581*w5 + 1171*w31 - 3751)*r3^2 + (6820*w10 - 2532*w155 - 7564*w2 + 5828*w5 + 5968*w31 - 13888)*r3 - 24025*w10 + 9591*w155 + 24025*w2 - 40703*w5 - 22865*w31 + 99665)*s1*s2^4 + ((6311*w10 - 426*w155 - 15763*w2 + 8948*w5 + 1358*w31 - 17852)*r1*r2*r3^2 + (33980*w10 - 934*w155 - 84034*w2 + 45280*w5 + 4004*w31 - 88966)*r1*r2*r3 + (-156902*w10 + 9687*w155 + 396990*w2 - 233181*w5 - 32155*w31 + 466265)*r1*r2 + (12896*w10 - 218*w155 - 39370*w2 - 8060*w5 + 2838*w31 + 8432)*r3^2 + (44051*w10 + 4515*w155 - 144305*w2 - 57443*w5 + 2419*w31 + 85281)*r3 - 390662*w10 - 4068*w155 + 1132430*w2 + 265484*w5 - 42010*w31 - 389050)*s1^2*s2^2 + ((-w10 + 79*w155 - 211*w2 + 33*w5 - 153*w31 - 291)*r1*r2*r3^2 + (-294*w10 + 261*w155 - 1088*w2 + 77*w5 - 499*w31 - 803)*r1*r2*r3 + (3288*w10 - 1971*w155 - 2740*w2 - 6457*w5 + 3125*w31 + 15275)*r1*r2 + (-1116*w10 - 257*w155 + 4154*w2 + 2387*w5 + 457*w31 - 5487)*r3^2 + (-1395*w10 - 1649*w155 + 10757*w2 + 10571*w5 + 2981*w31 - 24831)*r3 + (14880*w10 + 4587*w155 - 71300*w2 - 52421*w5 - 7155*w31 + 119505))*s1*s2^3 + ((5492*w10 - 48*w155 - 11996*w2 + 4536*w5 + 704*w31 - 12832)*r1*r2*r3^2 + (26888*w10 + 778*w155 - 59028*w2 + 26042*w5 + 802*w31 - 69886)*r1*r2*r3 + (-128206*w10 + 1256*w155 + 283590*w2 - 132088*w5 - 18400*w31 + 353320)*r1*r2 + (3968*w10 + 580*w155 - 17360*w2 - 7688*w5 - 708*w31 + 12896)*r3^2 + (6634*w10 + 4830*w155 - 53630*w2 - 41106*w5 - 6734*w31 + 71858)*r3 - 98580*w10 - 16524*w155 + 412920*w2 + 172112*w5 + 25300*w31 - 292640)*s2^4 + ((1872*w10 + 23*w155 + 5384*w2 - 13309*w5 - 1109*w31 + 17451)*r1*r2*r3^2 + (780*w10 + 97*w155 + 42812*w2 - 62805*w5 - 6117*w31 + 82733)*r1*r2*r3 + (-29274*w10 + 4*w155 - 186870*w2 + 300698*w5 + 23590*w31 - 389720)*r1*r2 + (-5208*w10 - 761*w155 + 17360*w2 + 4185*w5 - 979*w31 - 3441)*r3^2 + (-9238*w10 - 8030*w155 + 43090*w2 + 27404*w5 + 4948*w31 - 41478)*r3 + (183706*w10 + 17179*w155 - 570090*w2 - 240777*w5 + 23155*w31 + 419275))*s1^2*s2 + ((-2437*w10 + 758*w155 + 2253*w2 + 1336*w5 - 1606*w31 - 452)*r1*r2*r3^2 + (-14588*w10 + 3362*w155 + 18274*w2 + 964*w5 - 6648*w31 + 9034)*r1*r2*r3 + (54036*w10 - 19427*w155 - 43480*w2 - 14559*w5 + 42475*w31 - 21425)*r1*r2 + (-7502*w10 + 4956*w155 + 3968*w2 - 11966*w5 - 12436*w31 + 28086)*r3^2 + (-75175*w10 + 25097*w155 + 96069*w2 - 40393*w5 - 61063*w31 + 94643)*r3 + (294500*w10 - 99166*w155 - 393700*w2 + 314278*w5 + 245640*w31 - 773140))*s1*s2^2 + ((10514*w10 - 566*w155 - 13422*w2 - 2118*w5 + 1078*w31 - 4714)*r1*r2*r3^2 + (47536*w10 - 1274*w155 - 58296*w2 - 5686*w5 + 914*w31 - 30922)*r1*r2*r3 + (-236602*w10 + 16632*w155 + 287430*w2 + 20164*w5 - 32200*w31 + 164340)*r1*r2 + (-1674*w10 - 200*w155 + 930*w2 - 5456*w5 - 556*w31 + 11532)*r3^2 + (-9052*w10 - 1580*w155 + 4340*w2 - 31992*w5 - 288*w31 + 60636)*r3 + (24490*w10 - 7848*w155 - 3410*w2 + 49724*w5 + 43600*w31 - 98580))*s2^3 + ((-1095*w10 - 55*w155 + 4555*w2 - 1855*w5 - 45*w31 + 5395)*r1*r2*r3^2 + (-5310*w10 - 735*w155 + 21940*w2 - 11215*w5 + 815*w31 + 29935)*r1*r2*r3 + (32555*w10 + 3390*w155 - 116125*w2 + 55230*w5 - 1450*w31 - 156850)*r1*r2 + (-7440*w10 + 560*w155 + 21390*w2 + 5580*w5 - 2190*w31 - 8370)*r3^2 + (-27435*w10 - 40*w155 + 83545*w2 + 35340*w5 - 4870*w31 - 59210)*r3 + (208475*w10 - 11580*w155 - 580475*w2 - 169260*w5 + 47600*w31 + 291400))*s1^2 + ((3046*w10 - 1629*w155 - 1474*w2 - 1753*w5 + 3123*w31 + 3171)*r1*r2*r3^2 + (20484*w10 - 6571*w155 - 15892*w2 - 2097*w5 + 11959*w31 - 407)*r1*r2*r3 + (-96148*w10 + 40556*w155 + 86840*w2 + 65202*w5 - 74350*w31 - 101300)*r1*r2 + (14446*w10 - 3383*w155 - 32054*w2 - 2697*w5 + 9543*w31 + 3317)*r3^2 + (86490*w10 - 15606*w155 - 177382*w2 - 24676*w5 + 44244*w31 + 48546)*r3 - 371380*w10 + 72233*w155 + 846300*w2 - 23839*w5 - 200295*w31 + 167245)*s1*s2 + ((-41352*w10 - 572*w155 + 108116*w2 - 51816*w5 - 5884*w31 + 132832)*r1*r2*r3^2 + (-209098*w10 - 11328*w155 + 546238*w2 - 292872*w5 - 7092*w31 + 724436)*r1*r2*r3 + (976826*w10 + 19324*w155 - 2590890*w2 + 1466648*w5 + 147200*w31 - 3640620)*r1*r2 + (-47058*w10 - 7300*w155 + 196230*w2 + 78988*w5 + 8828*w31 - 130076)*r3^2 + (-80414*w10 - 59530*w155 + 597990*w2 + 417446*w5 + 84894*w31 - 724098)*r3 + (1131500*w10 + 179354*w155 - 4604120*w2 - 1923302*w5 - 240950*w31 + 3316690))*s2^2 + ((975*w10 - 165*w155 - 1975*w2 + 55*w5 + 585*w31 - 2035)*r1*r2*r3^2 + (5760*w10 - 595*w155 - 12550*w2 + 4045*w5 + 2155*w31 - 17605)*r1*r2*r3 + (-20715*w10 + 3950*w155 + 40125*w2 - 14950*w5 - 15550*w31 + 75750)*r1*r2 + (4030*w10 - 2540*w155 - 2480*w2 - 1860*w5 + 6130*w31 + 8370)*r3^2 + (28675*w10 - 11200*w155 - 34565*w2 - 9300*w5 + 25890*w31 + 37510)*r3 - 143995*w10 + 56310*w155 + 189875*w2 + 70370*w5 - 138750*w31 - 246450)*s1 + ((-25894*w10 + 4736*w155 - 17058*w2 + 66828*w5 - 3128*w31 - 95556)*r1*r2*r3^2 + (-99816*w10 + 21314*w155 - 133944*w2 + 315246*w5 - 6514*w31 - 450038)*r1*r2*r3 + (540322*w10 - 133102*w155 + 649870*w2 - 1557454*w5 + 109550*w31 + 2258310)*r1*r2 + (49724*w10 + 6700*w155 - 178560*w2 - 39804*w5 + 796*w31 + 44268)*r3^2 + (125612*w10 + 58820*w155 - 557380*w2 - 194928*w5 - 50392*w31 + 292764)*r3 - 1190400*w10 - 101032*w155 + 4310860*w2 + 1507716*w5 - 134300*w31 - 2390720)*s2 + (9540*w10 + 2290*w155 - 48560*w2 + 26850*w5 - 710*w31 - 71510)*r1*r2*r3^2 + (45600*w10 + 15440*w155 - 232680*w2 + 155080*w5 - 13180*w31 - 394180)*r1*r2*r3 + (-263310*w10 - 72040*w155 + 1207550*w2 - 760080*w5 + 35300*w31 + 1994300)*r1*r2 + (12710*w10 + 7530*w155 - 77810*w2 - 54870*w5 - 16210*w31 + 120590)*r3^2 + (-50840*w10 + 50590*w155 - 138880*w2 - 225370*w5 - 104530*w31 + 488870)*r3 - 142600*w10 - 153130*w155 + 1422900*w2 + 1335790*w5 + 314950*w31 - 3024050,
(((-121*w155 + 111*w5 + 249*w31 - 387)*r1*r2*r3^2 + (-626*w155 + 198*w5 + 1242*w31 - 1126)*r1*r2*r3 + (-341*w10 + 31*w2)*r1*r3^2 + (415*w10 - 475*w2)*r2*r3^2 + (3416*w155 - 1362*w5 - 6990*w31 + 8420)*r1*r2 + (-1829*w10 + 1333*w2)*r1*r3 + (814*w10 + 200*w2)*r2*r3 + (364*w155 - 806*w5 - 998*w31 + 992)*r3^2 + (8525*w10 - 2325*w2)*r1 + (-9154*w10 + 10780*w2)*r2 + (1276*w155 - 7192*w5 - 3724*w31 + 11656)*r3 - 7341*w155 + 27187*w5 + 20635*w31 - 42625)*s1^2*s2^4 + ((-182*w155 - 118*w5 + 338*w31 + 26)*r1*r2*r3^2 + (-802*w155 - 1194*w5 + 1454*w31 + 1398)*r1*r2*r3 + (-372*w10 - 248*w2)*r1*r3^2 + (-70*w10 + 730*w2)*r2*r3^2 + (4322*w155 + 2846*w5 - 8030*w31 - 2010)*r1*r2 + (-1488*w10 - 1364*w2)*r1*r3 + (-1762*w10 + 6790*w2)*r2*r3 + (358*w155 - 62*w5 - 886*w31 - 186)*r3^2 + (8370*w10 + 4650*w2)*r1 + (3602*w10 - 19690*w2)*r2 + (1582*w155 - 2914*w5 - 3918*w31 + 4402)*r3 - 6422*w155 - 2046*w5 + 15870*w31 + 13950)*s1^2*s2^3 + ((-59*w155 + 353*w5 - 57*w31 - 1033)*r1*r2*r3^2 + (-314*w155 + 3170*w5 - 226*w31 - 8294)*r1*r2*r3 + (217*w10 - 31*w2)*r1*r3^2 + (535*w10 - 1567*w2)*r2*r3^2 + (1950*w155 - 10580*w5 + 900*w31 + 31550)*r1*r2 + (589*w10 + 527*w2)*r1*r3 + (3436*w10 - 9766*w2)*r2*r3 + (230*w155 + 868*w5 - 688*w31 - 2418)*r3^2 + (-4867*w10 + 775*w2)*r1 + (-14824*w10 + 40150*w2)*r2 + (918*w155 + 3162*w5 - 2794*w31 - 9734)*r3 - 1893*w155 + 651*w5 + 7615*w31 + 3875)*s1*s2^4 + ((1086*w155 - 1176*w5 - 2244*w31 + 4142)*r1*r2*r3^2 + (5806*w155 - 3128*w5 - 11552*w31 + 14366)*r1*r2*r3 + (2666*w10 - 496*w2)*r1*r3^2 + (-4565*w10 + 6155*w2)*r2*r3^2 + (-31501*w155 + 14557*w5 + 64615*w31 - 92395)*r1*r2 + (16244*w10 - 16678*w2)*r1*r3 + (-11279*w10 + 7565*w2)*r2*r3 + (-3619*w155 + 9331*w5 + 10073*w31 - 11997)*r3^2 + (-68975*w10 + 27125*w2)*r1 + (103639*w10 - 144155*w2)*r2 + (-12281*w155 + 78027*w5 + 36899*w31 - 126821)*r3 + (74301*w155 - 319207*w5 - 212085*w31 + 518475))*s1^2*s2^2 + ((42*w155 - 554*w5 - 114*w31 + 1154)*r1*r2*r3^2 + (322*w155 - 1850*w5 - 802*w31 + 3722)*r1*r2*r3 + (744*w10 + 248*w2)*r1*r3^2 + (-1080*w10 + 2016*w2)*r2*r3^2 + (-980*w155 + 11900*w5 + 3100*w31 - 24900)*r1*r2 + (5208*w10 - 4216*w2)*r1*r3 + (-4068*w10 + 7668*w2)*r2*r3 + (720*w155 + 496*w5 - 1796*w31 - 1116)*r3^2 - 19344*w10*r1 + (26292*w10 - 49500*w2)*r2 + (3456*w155 + 744*w5 - 8348*w31 - 2108)*r3 - 14676*w155 - 868*w5 + 36780*w31 + 3100)*s1*s2^3 + ((1040*w155 - 1052*w5 - 2604*w31 + 112)*r1*r2*r3^2 + (4940*w155 + 3680*w5 - 11712*w31 - 18484)*r1*r2*r3 + (682*w10 + 1302*w2)*r1*r3^2 + (-660*w10 - 4224*w2)*r2*r3^2 + (-28360*w155 + 200*w5 + 71200*w31 + 38480)*r1*r2 + (6262*w10 - 12834*w2)*r1*r3 + (11154*w10 - 52602*w2)*r2*r3 + (-2926*w155 + 434*w5 + 7666*w31 + 5146)*r3^2 + (-25048*w10 - 29140*w2)*r1 + (-1210*w10 + 119790*w2)*r2 + (-10982*w155 + 24242*w5 + 30138*w31 - 21142)*r3 + (54600*w155 - 23560*w5 - 144800*w31 - 89280))*s2^4 + ((182*w155 + 2838*w5 - 98*w31 - 5806)*r1*r2*r3^2 + (-288*w155 + 14984*w5 + 1616*w31 - 29888)*r1*r2*r3 + (1457*w10 - 4247*w2)*r1*r3^2 + (6145*w10 - 13465*w2)*r2*r3^2 + (1503*w155 - 55471*w5 - 9245*w31 + 143385)*r1*r2 + (2573*w10 - 5921*w2)*r1*r3 + (28132*w10 - 64570*w2)*r2*r3 + (772*w155 - 7998*w5 - 3264*w31 + 11966)*r3^2 + (-31155*w10 + 99975*w2)*r1 + (-155912*w10 + 336490*w2)*r2 + (-622*w155 - 52886*w5 - 6082*w31 + 89838)*r3 - 21163*w155 + 307241*w5 + 86055*w31 - 569625)*s1^2*s2 + ((844*w155 - 4318*w5 + 202*w31 + 12888)*r1*r2*r3^2 + (4514*w155 - 35400*w5 + 136*w31 + 95034)*r1*r2*r3 + (-1302*w10 + 1116*w2)*r1*r3^2 + (-7435*w10 + 19717*w2)*r2*r3^2 + (-25825*w155 + 127205*w5 + 175*w31 - 381775)*r1*r2 + (-744*w10 - 5022*w2)*r1*r3 + (-42601*w10 + 114091*w2)*r2*r3 + (-1625*w155 - 8463*w5 + 5343*w31 + 23653)*r3^2 + (27807*w10 - 20925*w2)*r1 + (199489*w10 - 501325*w2)*r2 + (-5723*w155 - 31527*w5 + 20209*w31 + 96689)*r3 + (3443*w155 - 20801*w5 - 41215*w31 - 775))*s1*s2^2 + ((1370*w155 - 454*w5 - 2958*w31 - 686)*r1*r2*r3^2 + (5650*w155 + 6770*w5 - 11774*w31 - 23198)*r1*r2*r3 + (6634*w10 - 7626*w2)*r1*r3^2 + (1680*w10 - 9708*w2)*r2*r3^2 + (-33500*w155 + 7460*w5 + 72300*w31 + 36460)*r1*r2 + (34534*w10 - 47058*w2)*r1*r3 + (22758*w10 - 80934*w2)*r2*r3 + (-3382*w155 - 5022*w5 + 7422*w31 + 16182)*r3^2 + (-165416*w10 + 211420*w2)*r1 + (-61710*w10 + 257730*w2)*r2 + (-17114*w155 - 186*w5 + 37746*w31 + 31186)*r3 + (56740*w155 + 182900*w5 - 116500*w31 - 535060))*s2^3 + ((-635*w155 + 1465*w5 + 845*w31 - 4295)*r1*r2*r3^2 + (-3270*w155 + 6680*w5 + 4510*w31 - 20860)*r1*r2*r3 + (2635*w10 + 1705*w2)*r1*r3^2 + (3200*w10 - 5870*w2)*r2*r3^2 + (15235*w155 - 31795*w5 - 20925*w31 + 97925)*r1*r2 + (9145*w10 + 12865*w2)*r1*r3 + (11795*w10 - 21635*w2)*r2*r3 + (2295*w155 - 7285*w5 - 6355*w31 + 12865)*r3^2 + (-57970*w10 - 34100*w2)*r1 + (-77575*w10 + 143825*w2)*r2 + (8350*w155 - 44640*w5 - 24490*w31 + 81220)*r3 - 46865*w155 + 224905*w5 + 132525*w31 - 430125)*s1^2 + ((-562*w155 + 9394*w5 - 326*w31 - 22574)*r1*r2*r3^2 + (-4392*w155 + 54340*w5 + 1932*w31 - 128632)*r1*r2*r3 + (-899*w10 - 8463*w2)*r1*r3^2 + (16755*w10 - 38871*w2)*r2*r3^2 + (18945*w155 - 238305*w5 - 475*w31 + 595775)*r1*r2 + (-27683*w10 + 22971*w2)*r1*r3 + (82098*w10 - 198708*w2)*r2*r3 + (-4250*w155 + 9424*w5 + 9426*w31 - 27404)*r3^2 + (38719*w10 + 154225*w2)*r1 + (-431942*w10 + 976800*w2)*r2 + (-21516*w155 + 50716*w5 + 46088*w31 - 142352)*r3 + (118771*w155 - 101897*w5 - 269655*w31 + 303025))*s1*s2 + ((-8980*w155 + 12972*w5 + 23024*w31 - 5912)*r1*r2*r3^2 + (-44140*w155 - 18300*w5 + 106172*w31 + 145884)*r1*r2*r3 + (4278*w10 - 21762*w2)*r1*r3^2 + (11910*w10 + 25074*w2)*r2*r3^2 + (249650*w155 - 42530*w5 - 642650*w31 - 281430)*r1*r2 + (-10602*w10 + 90954*w2)*r1*r3 + (-73404*w10 + 412152*w2)*r2*r3 + (28966*w155 - 15934*w5 - 77906*w31 - 25606)*r3^2 + (-11222*w10 + 548390*w2)*r1 + (-140140*w10 - 755040*w2)*r2 + (103052*w155 - 288052*w5 - 295308*w31 + 317812)*r3 - 551220*w155 + 629300*w5 + 1509400*w31 - 3720)*s2^2 + ((-1075*w155 + 1545*w5 + 1425*w31 - 6635)*r1*r2*r3^2 + (-5000*w155 + 8070*w5 + 6700*w31 - 33230)*r1*r2*r3 + (7285*w10 - 16585*w2)*r1*r3^2 + (4200*w10 - 7530*w2)*r2*r3^2 + (25145*w155 - 58965*w5 - 30875*w31 + 190575)*r1*r2 + (37975*w10 - 94705*w2)*r1*r3 + (15045*w10 - 26565*w2)*r2*r3 + (645*w155 + 4185*w5 - 2685*w31 - 9145)*r3^2 + (-192510*w10 + 418500*w2)*r1 + (-101265*w10 + 183975*w2)*r2 + (2600*w155 + 18290*w5 - 10780*w31 - 37510)*r3 - 4785*w155 + 2945*w5 + 37625*w31 - 24025)*s1 + ((850*w155 - 5306*w5 - 5582*w31 + 7966)*r1*r2*r3^2 + (11190*w155 - 2310*w5 - 38846*w31 - 9762)*r1*r2*r3 + (-60884*w10 + 131316*w2)*r1*r3^2 + (-23480*w10 + 36968*w2)*r2*r3^2 + (-50340*w155 - 93580*w5 + 213000*w31 + 64240)*r1*r2 + (-280364*w10 + 501828*w2)*r1*r3 + (-71288*w10 + 94664*w2)*r2*r3 + (-538*w155 + 39742*w5 + 15698*w31 - 62062)*r3^2 + (1456256*w10 - 3376520*w2)*r1 + (549880*w10 - 887480*w2)*r2 + (38784*w155 + 238576*w5 - 16236*w31 - 433876)*r3 + (56250*w155 - 1628430*w5 - 483950*w31 + 3097210))*s2 + ((1860*w155 - 25860*w5 - 1380*w31 + 31780)*r1*r2*r3^2 + (8960*w155 - 105760*w5 - 4840*w31 + 122440)*r1*r2*r3 + (-22320*w10 - 8680*w2)*r1*r3^2 + (-14800*w10 + 26800*w2)*r2*r3^2 + (-38060*w155 + 507020*w5 + 36500*w31 - 542900)*r1*r2 + (-107880*w10 - 57040*w2)*r1*r3 + (-53680*w10 + 96400*w2)*r2*r3 + (-18640*w155 + 55800*w5 + 51960*w31 - 119040)*r3^2 + (492900*w10 + 71300*w2)*r1 + (357680*w10 - 655600*w2)*r2 + (-63680*w155 + 311240*w5 + 190880*w31 - 648520)*r3 + (351260*w155 - 1488620*w5 - 1013300*w31 + 3196100)))*I + ((-121*w155 - 111*w5 + 249*w31 + 387)*r1*r2*r3^2 + (-626*w155 - 198*w5 + 1242*w31 + 1126)*r1*r2*r3 + (-87*w310 + 93*w62)*r1*r3^2 + (-175*w310 + 403*w62)*r2*r3^2 + (3416*w155 + 1362*w5 - 6990*w31 - 8420)*r1*r2 + (-399*w310 + 279*w62)*r1*r3 + (-850*w310 + 2044*w62)*r2*r3 + (364*w155 + 806*w5 - 998*w31 - 992)*r3^2 + (1995*w310 - 2635*w62)*r1 + (4502*w310 - 10120*w62)*r2 + (1276*w155 + 7192*w5 - 3724*w31 - 11656)*r3 - 7341*w155 - 27187*w5 + 20635*w31 + 42625)*s1^2*s2^4 + ((-182*w155 + 118*w5 + 338*w31 - 26)*r1*r2*r3^2 + (-802*w155 + 1194*w5 + 1454*w31 - 1398)*r1*r2*r3 + (16*w310 - 84*w62)*r1*r3^2 + (-250*w310 + 526*w62)*r2*r3^2 + (4322*w155 - 2846*w5 - 8030*w31 + 2010)*r1*r2 + (52*w310 - 552*w62)*r1*r3 + (-1090*w310 + 2398*w62)*r2*r3 + (358*w155 + 62*w5 - 886*w31 + 186)*r3^2 + (-570*w310 + 1830*w62)*r1 + (6274*w310 - 13090*w62)*r2 + (1582*w155 + 2914*w5 - 3918*w31 - 4402)*r3 - 6422*w155 + 2046*w5 + 15870*w31 - 13950)*s1^2*s2^3 + ((-59*w155 - 353*w5 - 57*w31 + 1033)*r1*r2*r3^2 + (-314*w155 - 3170*w5 - 226*w31 + 8294)*r1*r2*r3 + (-49*w310 + 151*w62)*r1*r3^2 + (185*w310 - 353*w62)*r2*r3^2 + (1950*w155 + 10580*w5 + 900*w31 - 31550)*r1*r2 + (-229*w310 + 793*w62)*r1*r3 + (716*w310 - 1394*w62)*r2*r3 + (230*w155 - 868*w5 - 688*w31 + 2418)*r3^2 + (1331*w310 - 3655*w62)*r1 + (-4528*w310 + 8690*w62)*r2 + (918*w155 - 3162*w5 - 2794*w31 + 9734)*r3 - 1893*w155 - 651*w5 + 7615*w31 - 3875)*s1*s2^4 + ((1086*w155 + 1176*w5 - 2244*w31 - 4142)*r1*r2*r3^2 + (5806*w155 + 3128*w5 - 11552*w31 - 14366)*r1*r2*r3 + (1052*w310 - 1438*w62)*r1*r3^2 + (1525*w310 - 3583*w62)*r2*r3^2 + (-31501*w155 - 14557*w5 + 64615*w31 + 92395)*r1*r2 + (4814*w310 - 5464*w62)*r1*r3 + (7585*w310 - 18559*w62)*r2*r3 + (-3619*w155 - 9331*w5 + 10073*w31 + 11997)*r3^2 + (-24845*w310 + 38635*w62)*r1 + (-39457*w310 + 90145*w62)*r2 + (-12281*w155 - 78027*w5 + 36899*w31 + 126821)*r3 + (74301*w155 + 319207*w5 - 212085*w31 - 518475))*s1^2*s2^2 + ((42*w155 + 554*w5 - 114*w31 - 1154)*r1*r2*r3^2 + (322*w155 + 1850*w5 - 802*w31 - 3722)*r1*r2*r3 + (392*w310 - 648*w62)*r1*r3^2 + (120*w310 - 336*w62)*r2*r3^2 + (-980*w155 - 11900*w5 + 3100*w31 + 24900)*r1*r2 + (1832*w310 - 2664*w62)*r1*r3 + (732*w310 - 2028*w62)*r2*r3 + (720*w155 - 496*w5 - 1796*w31 + 1116)*r3^2 + (-9408*w310 + 17040*w62)*r1 + (-3276*w310 + 8580*w62)*r2 + (3456*w155 - 744*w5 - 8348*w31 + 2108)*r3 - 14676*w155 + 868*w5 + 36780*w31 - 3100)*s1*s2^3 + ((1040*w155 + 1052*w5 - 2604*w31 - 112)*r1*r2*r3^2 + (4940*w155 - 3680*w5 - 11712*w31 + 18484)*r1*r2*r3 + (1378*w310 - 1138*w62)*r1*r3^2 + (2420*w310 - 5192*w62)*r2*r3^2 + (-28360*w155 - 200*w5 + 71200*w31 - 38480)*r1*r2 + (6478*w310 - 4954*w62)*r1*r3 + (10802*w310 - 24266*w62)*r2*r3 + (-2926*w155 - 434*w5 + 7666*w31 - 5146)*r3^2 + (-32576*w310 + 33140*w62)*r1 + (-61050*w310 + 129470*w62)*r2 + (-10982*w155 - 24242*w5 + 30138*w31 + 21142)*r3 + (54600*w155 + 23560*w5 - 144800*w31 + 89280))*s2^4 + ((182*w155 - 2838*w5 - 98*w31 + 5806)*r1*r2*r3^2 + (-288*w155 - 14984*w5 + 1616*w31 + 29888)*r1*r2*r3 + (-1001*w310 + 1519*w62)*r1*r3^2 + (175*w310 + 89*w62)*r2*r3^2 + (1503*w155 + 55471*w5 - 9245*w31 - 143385)*r1*r2 + (-4997*w310 + 7657*w62)*r1*r3 + (-380*w310 + 3122*w62)*r2*r3 + (772*w155 + 7998*w5 - 3264*w31 - 11966)*r3^2 + (24675*w310 - 40455*w62)*r1 + (-2944*w310 - 3410*w62)*r2 + (-622*w155 + 52886*w5 - 6082*w31 - 89838)*r3 - 21163*w155 - 307241*w5 + 86055*w31 + 569625)*s1^2*s2 + ((844*w155 + 4318*w5 + 202*w31 - 12888)*r1*r2*r3^2 + (4514*w155 + 35400*w5 + 136*w31 - 95034)*r1*r2*r3 + (744*w310 - 1926*w62)*r1*r3^2 + (-1685*w310 + 3023*w62)*r2*r3^2 + (-25825*w155 - 127205*w5 + 175*w31 + 381775)*r1*r2 + (3534*w310 - 9468*w62)*r1*r3 + (-6041*w310 + 10679*w62)*r2*r3 + (-1625*w155 + 8463*w5 + 5343*w31 - 23653)*r3^2 + (-19251*w310 + 47805*w62)*r1 + (40633*w310 - 73865*w62)*r2 + (-5723*w155 + 31527*w5 + 20209*w31 - 96689)*r3 + (3443*w155 + 20801*w5 - 41215*w31 + 775))*s1*s2^2 + ((1370*w155 + 454*w5 - 2958*w31 + 686)*r1*r2*r3^2 + (5650*w155 - 6770*w5 - 11774*w31 + 23198)*r1*r2*r3 + (866*w310 - 1426*w62)*r1*r3^2 + (2640*w310 - 5484*w62)*r2*r3^2 + (-33500*w155 - 7460*w5 + 72300*w31 - 36460)*r1*r2 + (3326*w310 - 3658*w62)*r1*r3 + (11334*w310 - 24582*w62)*r2*r3 + (-3382*w155 + 5022*w5 + 7422*w31 - 16182)*r3^2 + (-19792*w310 + 36580*w62)*r1 + (-66030*w310 + 136290*w62)*r2 + (-17114*w155 + 186*w5 + 37746*w31 - 31186)*r3 + (56740*w155 - 182900*w5 - 116500*w31 + 535060))*s2^3 + ((-635*w155 - 1465*w5 + 845*w31 + 4295)*r1*r2*r3^2 + (-3270*w155 - 6680*w5 + 4510*w31 + 20860)*r1*r2*r3 + (-365*w310 + 1105*w62)*r1*r3^2 + (-400*w310 + 1090*w62)*r2*r3^2 + (15235*w155 + 31795*w5 - 20925*w31 - 97925)*r1*r2 + (-1535*w310 + 6265*w62)*r1*r3 + (-2365*w310 + 6445*w62)*r2*r3 + (2295*w155 + 7285*w5 - 6355*w31 - 12865)*r3^2 + (10310*w310 - 25900*w62)*r1 + (10825*w310 - 27775*w62)*r2 + (8350*w155 + 44640*w5 - 24490*w31 - 81220)*r3 - 46865*w155 - 224905*w5 + 132525*w31 + 430125)*s1^2 + ((-562*w155 - 9394*w5 - 326*w31 + 22574)*r1*r2*r3^2 + (-4392*w155 - 54340*w5 + 1932*w31 + 128632)*r1*r2*r3 + (-4537*w310 + 8603*w62)*r1*r3^2 + (1405*w310 - 1729*w62)*r2*r3^2 + (18945*w155 + 238305*w5 - 475*w31 - 595775)*r1*r2 + (-21697*w310 + 39329*w62)*r1*r3 + (3058*w310 - 592*w62)*r2*r3 + (-4250*w155 - 9424*w5 + 9426*w31 + 27404)*r3^2 + (111833*w310 - 222065*w62)*r1 + (-31374*w310 + 39820*w62)*r2 + (-21516*w155 - 50716*w5 + 46088*w31 + 142352)*r3 + (118771*w155 + 101897*w5 - 269655*w31 - 303025))*s1*s2 + ((-8980*w155 - 12972*w5 + 23024*w31 + 5912)*r1*r2*r3^2 + (-44140*w155 + 18300*w5 + 106172*w31 - 145884)*r1*r2*r3 + (-13998*w310 + 11098*w62)*r1*r3^2 + (-21670*w310 + 46942*w62)*r2*r3^2 + (249650*w155 + 42530*w5 - 642650*w31 + 281430)*r1*r2 + (-66558*w310 + 53134*w62)*r1*r3 + (-97852*w310 + 222016*w62)*r2*r3 + (28966*w155 + 15934*w5 - 77906*w31 + 25606)*r3^2 + (333286*w310 - 325190*w62)*r1 + (548100*w310 - 1171720*w62)*r2 + (103052*w155 + 288052*w5 - 295308*w31 - 317812)*r3 - 551220*w155 - 629300*w5 + 1509400*w31 + 3720)*s2^2 + ((-1075*w155 - 1545*w5 + 1425*w31 + 6635)*r1*r2*r3^2 + (-5000*w155 - 8070*w5 + 6700*w31 + 33230)*r1*r2*r3 + (1325*w310 - 1585*w62)*r1*r3^2 + (-600*w310 + 1590*w62)*r2*r3^2 + (25145*w155 + 58965*w5 - 30875*w31 - 190575)*r1*r2 + (4655*w310 - 4105*w62)*r1*r3 + (-3435*w310 + 9195*w62)*r2*r3 + (645*w155 - 4185*w5 - 2685*w31 + 9145)*r3^2 + (-30870*w310 + 39900*w62)*r1 + (16095*w310 - 40425*w62)*r2 + (2600*w155 - 18290*w5 - 10780*w31 + 37510)*r3 - 4785*w155 - 2945*w5 + 37625*w31 + 24025)*s1 + ((850*w155 + 5306*w5 - 5582*w31 - 7966)*r1*r2*r3^2 + (11190*w155 + 2310*w5 - 38846*w31 + 9762)*r1*r2*r3 + (7644*w310 - 284*w62)*r1*r3^2 + (5560*w310 - 13576*w62)*r2*r3^2 + (-50340*w155 + 93580*w5 + 213000*w31 - 64240)*r1*r2 + (46884*w310 - 28172*w62)*r1*r3 + (28936*w310 - 73048*w62)*r2*r3 + (-538*w155 - 39742*w5 + 15698*w31 + 62062)*r3^2 + (-186928*w310 + 62120*w62)*r1 + (-145480*w310 + 342760*w62)*r2 + (38784*w155 - 238576*w5 - 16236*w31 + 433876)*r3 + (56250*w155 + 1628430*w5 - 483950*w31 - 3097210))*s2 + (1860*w155 + 25860*w5 - 1380*w31 - 31780)*r1*r2*r3^2 + (8960*w155 + 105760*w5 - 4840*w31 - 122440)*r1*r2*r3 + (1240*w310 + 1760*w62)*r1*r3^2 + (2000*w310 - 5360*w62)*r2*r3^2 + (-38060*w155 - 507020*w5 + 36500*w31 + 542900)*r1*r2 + (4960*w310 - 1720*w62)*r1*r3 + (11600*w310 - 31280*w62)*r2*r3 + (-18640*w155 - 55800*w5 + 51960*w31 + 119040)*r3^2 + (-34100*w310 - 44100*w62)*r1 + (-53840*w310 + 136400*w62)*r2 + (-63680*w155 - 311240*w5 + 190880*w31 + 648520)*r3 + 351260*w155 + 1488620*w5 - 1013300*w31 - 3196100,
(((-155*w310 + 285*w62 + 93*w155 - 205*w5 - 201*w31 + 145)*r1*r2*r3^2 + (-724*w310 + 1340*w62 + 371*w155 - 457*w5 - 743*w31 - 575)*r1*r2*r3 + (3685*w310 - 6775*w62 - 2542*w155 + 5044*w5 + 5270*w31 - 3480)*r1*r2 + (-151*w310 + 291*w62 + 22*w155 - 1798*w5 - 132*w31 + 4588)*r3^2 + (-948*w310 + 1868*w62 - 192*w155 - 7502*w5 - 26*w31 + 19344)*r3 + (5577*w310 - 11665*w62 + 92*w155 + 34906*w5 + 1680*w31 - 89590))*s1^2*s2^4 + ((-110*w310 + 240*w62 + 86*w155 - 240*w5 - 212*w31 + 510)*r1*r2*r3^2 + (-548*w310 + 1190*w62 + 452*w155 - 474*w5 - 1066*w31 + 860)*r1*r2*r3 + (2795*w310 - 6025*w62 - 2359*w155 + 4963*w5 + 5765*w31 - 11085)*r1*r2 + (-97*w310 + 207*w62 + 139*w155 - 651*w5 - 349*w31 + 2201)*r3^2 + (-571*w310 + 1161*w62 + 661*w155 - 1519*w5 - 1607*w31 + 6913)*r3 + (3909*w310 - 8905*w62 - 2561*w155 + 9827*w5 + 6485*w31 - 37355))*s1^2*s2^3 + ((-47*w310 + 69*w62 + 41*w155 + 659*w5 - 225*w31 + 45)*r1*r2*r3^2 + (-180*w310 + 152*w62 + 367*w155 + 3839*w5 - 1575*w31 - 1675)*r1*r2*r3 + (751*w310 - 1485*w62 - 812*w155 - 12406*w5 + 5120*w31 - 5730)*r1*r2 + (-833*w310 + 1977*w62 + 88*w155 - 1984*w5 - 514*w31 + 4154)*r3^2 + (-4110*w310 + 9626*w62 - 334*w155 - 10292*w5 - 632*w31 + 21762)*r3 + (15311*w310 - 35575*w62 - 3290*w155 + 79980*w5 + 15870*w31 - 177320))*s1*s2^4 + ((1505*w310 - 2665*w62 - 828*w155 + 1830*w5 + 1776*w31 - 750)*r1*r2*r3^2 + (6964*w310 - 12430*w62 - 3106*w155 + 4372*w5 + 6068*w31 + 7310)*r1*r2*r3 + (-35250*w310 + 62350*w62 + 22937*w155 - 47509*w5 - 46545*w31 + 22205)*r1*r2 + (1536*w310 - 2946*w62 - 72*w155 + 18538*w5 + 1032*w31 - 47058)*r3^2 + (9673*w310 - 18983*w62 + 2897*w155 + 78957*w5 - 1699*w31 - 201779)*r3 - 55712*w310 + 115840*w62 - 4162*w155 - 365366*w5 - 10880*w31 + 931240)*s1^2*s2^2 + ((-74*w310 + 288*w62 + 142*w155 + 708*w5 - 360*w31 - 1210)*r1*r2*r3^2 + (-240*w310 + 1054*w62 + 644*w155 + 4458*w5 - 1630*w31 - 7900)*r1*r2*r3 + (2237*w310 - 7695*w62 - 3329*w155 - 20427*w5 + 8915*w31 + 36165)*r1*r2 + (-291*w310 + 429*w62 + 561*w155 - 1953*w5 - 1663*w31 + 2883)*r3^2 + (-2085*w310 + 3727*w62 + 1707*w155 - 13609*w5 - 5769*w31 + 22599)*r3 + (4907*w310 - 4375*w62 - 11015*w155 + 73005*w5 + 34115*w31 - 133765))*s1*s2^3 + ((342*w310 - 398*w62 + 116*w155 + 2688*w5 - 212*w31 - 2984)*r1*r2*r3^2 + (1724*w310 - 1984*w62 + 632*w155 + 10844*w5 - 1316*w31 - 9512)*r1*r2*r3 + (-9520*w310 + 11480*w62 - 3234*w155 - 62342*w5 + 5330*w31 + 63990)*r1*r2 + (1668*w310 - 3920*w62 + 1012*w155 + 11656*w5 - 1996*w31 - 30752)*r3^2 + (7994*w310 - 18630*w62 + 7226*w155 + 40362*w5 - 13958*w31 - 113646)*r3 - 54788*w310 + 129420*w62 - 22056*w155 - 186248*w5 + 42820*w31 + 511500)*s2^4 + ((-770*w310 + 1220*w62 + 364*w155 + 650*w5 - 658*w31 - 3900)*r1*r2*r3^2 + (-3202*w310 + 4940*w62 + 638*w155 + 3804*w5 - 444*w31 - 20530)*r1*r2*r3 + (16975*w310 - 26625*w62 - 9661*w155 - 9823*w5 + 15335*w31 + 87985)*r1*r2 + (-1333*w310 + 2663*w62 - 1239*w155 - 16089*w5 + 2089*w31 + 35619)*r3^2 + (-7719*w310 + 16149*w62 - 9661*w155 - 76601*w5 + 17027*w31 + 168547)*r3 + (39091*w310 - 79195*w62 + 29581*w155 + 351633*w5 - 49485*w31 - 781045))*s1^2*s2 + ((407*w310 - 379*w62 - 196*w155 - 6034*w5 + 1900*w31 - 2050)*r1*r2*r3^2 + (1580*w310 - 182*w62 - 2882*w155 - 35484*w5 + 14700*w31 + 9110)*r1*r2*r3 + (-5656*w310 + 6960*w62 + 2757*w155 + 106391*w5 - 42345*w31 + 103205)*r1*r2 + (8938*w310 - 21572*w62 - 18*w155 + 19344*w5 + 2974*w31 - 42284)*r3^2 + (43045*w310 - 102411*w62 + 7149*w155 + 95697*w5 - 3463*w31 - 211327)*r3 - 164726*w310 + 392550*w62 + 17420*w155 - 788640*w5 - 120170*w31 + 1790870)*s1*s2^2 + ((484*w310 - 636*w62 + 372*w155 + 3156*w5 - 104*w31 - 5048)*r1*r2*r3^2 + (2378*w310 - 3038*w62 + 1034*w155 + 10818*w5 + 978*w31 - 13014)*r1*r2*r3 + (-13130*w310 + 16510*w62 - 7398*w155 - 69574*w5 - 2090*w31 + 113830)*r1*r2 + (1636*w310 - 4220*w62 + 1694*w155 + 7502*w5 - 4642*w31 - 25234)*r3^2 + (6278*w310 - 16350*w62 + 7102*w155 + 8494*w5 - 19566*w31 - 59582)*r3 - 52346*w310 + 135690*w62 - 36812*w155 - 90396*w5 + 101240*w31 + 390600)*s2^3 + ((-255*w310 + 105*w62 - 210*w155 + 270*w5 + 190*w31 - 690)*r1*r2*r3^2 + (-1005*w310 + 215*w62 - 1095*w155 + 525*w5 + 1145*w31 - 2995)*r1*r2*r3 + (4000*w310 + 1500*w62 + 3525*w155 + 2625*w5 - 3275*w31 - 2575)*r1*r2 + (-615*w310 + 1495*w62 - 230*w155 - 6510*w5 - 230*w31 + 18290)*r3^2 + (-3665*w310 + 8385*w62 - 2685*w155 - 27745*w5 + 2585*w31 + 80445)*r3 + (20340*w310 - 48900*w62 + 10015*w155 + 143995*w5 - 5175*w31 - 400675))*s1^2 + ((134*w310 - 1748*w62 - 722*w155 - 848*w5 + 720*w31 + 14450)*r1*r2*r3^2 + (-210*w310 - 6684*w62 - 1124*w155 - 5958*w5 - 3090*w31 + 67120)*r1*r2*r3 + (-10777*w310 + 49495*w62 + 18399*w155 + 86937*w5 - 22265*w31 - 459715)*r1*r2 + (-6629*w310 + 17511*w62 - 3341*w155 - 5487*w5 + 7943*w31 + 22537)*r3^2 + (-27535*w310 + 72093*w62 - 15237*w155 + 2139*w5 + 37959*w31 + 49011)*r3 + (126763*w310 - 345275*w62 + 47355*w155 + 259315*w5 - 103615*w31 - 833435))*s1*s2 + ((-3162*w310 + 3418*w62 - 1016*w155 - 22468*w5 + 2352*w31 + 20604)*r1*r2*r3^2 + (-15384*w310 + 15744*w62 - 7022*w155 - 90854*w5 + 17086*w31 + 60222)*r1*r2*r3 + (87170*w310 - 99530*w62 + 32134*w155 + 527842*w5 - 67230*w31 - 423490)*r1*r2 + (-16308*w310 + 37880*w62 - 8492*w155 - 113956*w5 + 15116*w31 + 299212)*r3^2 + (-80064*w310 + 183560*w62 - 67496*w155 - 412052*w5 + 123868*w31 + 1143776)*r3 + (533248*w310 - 1247020*w62 + 181736*w155 + 1833588*w5 - 311820*w31 - 4978600))*s2^2 + ((-75*w310 + 585*w62 + 100*w155 - 440*w5 - 900*w31 + 3880)*r1*r2*r3^2 + (-545*w310 + 2855*w62 + 1815*w155 + 3295*w5 - 7325*w31 + 6115)*r1*r2*r3 + (4420*w310 - 18200*w62 - 3235*w155 - 3055*w5 + 26625*w31 - 73275)*r1*r2 + (-3425*w310 + 8165*w62 - 1420*w155 - 5580*w5 + 2320*w31 + 11160)*r3^2 + (-15355*w310 + 36495*w62 - 10505*w155 - 33325*w5 + 19785*w31 + 66805)*r3 + (54920*w310 - 129000*w62 + 28345*w155 + 298685*w5 - 36925*w31 - 675025))*s1 + ((-894*w310 + 1466*w62 - 2082*w155 - 4006*w5 - 386*w31 + 15418)*r1*r2*r3^2 + (-4138*w310 + 6578*w62 - 3834*w155 - 3318*w5 - 14998*w31 + 28774)*r1*r2*r3 + (23230*w310 - 29910*w62 + 34918*w155 + 62834*w5 + 45890*w31 - 369130)*r1*r2 + (8134*w310 - 16710*w62 + 326*w155 + 79298*w5 + 10882*w31 - 153946)*r3^2 + (49732*w310 - 107240*w62 + 41468*w155 + 432636*w5 - 28664*w31 - 867008)*r3 - 233284*w310 + 460560*w62 - 20968*w155 - 1749144*w5 - 218140*w31 + 3338700)*s2 + ((1970*w310 - 250*w62 + 2770*w155 + 1270*w5 - 3030*w31 + 1990)*r1*r2*r3^2 + (7110*w310 + 5450*w62 + 13500*w155 - 6400*w5 - 14040*w31 + 45220)*r1*r2*r3 + (-45340*w310 + 2900*w62 - 74210*w155 - 76330*w5 + 87250*w31 - 14150)*r1*r2 + (4300*w310 - 11360*w62 + 310*w155 + 27590*w5 + 3210*w31 - 90830)*r3^2 + (24360*w310 - 57380*w62 + 10850*w155 + 105090*w5 - 7470*w31 - 387190)*r3 - 146600*w310 + 376800*w62 + 4340*w155 - 383780*w5 - 106800*w31 + 1395000))*I + ((387*w10 + 93*w155 - 245*w2 + 205*w5 - 201*w31 - 145)*r1*r2*r3^2 + (2118*w10 + 371*w155 - 1610*w2 + 457*w5 - 743*w31 + 575)*r1*r2*r3 + (-9195*w10 - 2542*w155 + 6345*w2 - 5044*w5 + 5270*w31 + 3480)*r1*r2 + (527*w10 + 22*w155 - 1891*w2 + 1798*w5 - 132*w31 - 4588)*r3^2 + (1054*w10 - 192*w155 - 5518*w2 + 7502*w5 - 26*w31 - 19344)*r3 - 11191*w10 + 92*w155 + 42935*w2 - 34906*w5 + 1680*w31 + 89590)*s1^2*s2^4 + ((-116*w10 + 86*w155 + 510*w2 + 240*w5 - 212*w31 - 510)*r1*r2*r3^2 + (6*w10 + 452*w155 + 1080*w2 + 474*w5 - 1066*w31 - 860)*r1*r2*r3 + (3635*w10 - 2359*w155 - 13285*w2 - 4963*w5 + 5765*w31 + 11085)*r1*r2 + (-341*w10 + 139*w155 + 1023*w2 + 651*w5 - 349*w31 - 2201)*r3^2 + (-837*w10 + 661*w155 + 3379*w2 + 1519*w5 - 1607*w31 - 6913)*r3 + (6603*w10 - 2561*w155 - 18755*w2 - 9827*w5 + 6485*w31 + 37355))*s1^2*s2^3 + ((-1509*w10 + 41*w155 + 1831*w2 - 659*w5 - 225*w31 - 45)*r1*r2*r3^2 + (-5718*w10 + 367*w155 + 5478*w2 - 3839*w5 - 1575*w31 + 1675)*r1*r2*r3 + (33767*w10 - 812*w155 - 36845*w2 + 12406*w5 + 5120*w31 + 5730)*r1*r2 + (589*w10 + 88*w155 - 1581*w2 + 1984*w5 - 514*w31 - 4154)*r3^2 + (-334*w155 - 2108*w2 + 10292*w5 - 632*w31 - 21762)*r3 - 23653*w10 - 3290*w155 + 63085*w2 - 79980*w5 + 15870*w31 + 177320)*s1*s2^4 + ((-4367*w10 - 828*w155 + 3355*w2 - 1830*w5 + 1776*w31 + 750)*r1*r2*r3^2 + (-22698*w10 - 3106*w155 + 18140*w2 - 4372*w5 + 6068*w31 - 7310)*r1*r2*r3 + (104440*w10 + 22937*w155 - 86620*w2 + 47509*w5 - 46545*w31 - 22205)*r1*r2 + (-6262*w10 - 72*w155 + 21576*w2 - 18538*w5 + 1032*w31 + 47058)*r3^2 + (-12989*w10 + 2897*w155 + 63023*w2 - 78957*w5 - 1699*w31 + 201779)*r3 + (133796*w10 - 4162*w155 - 488560*w2 + 365366*w5 - 10880*w31 - 931240))*s1^2*s2^2 + ((212*w10 + 142*w155 - 838*w2 - 708*w5 - 360*w31 + 1210)*r1*r2*r3^2 + (2174*w10 + 644*w155 - 6844*w2 - 4458*w5 - 1630*w31 + 7900)*r1*r2*r3 + (-5771*w10 - 3329*w155 + 21885*w2 + 20427*w5 + 8915*w31 - 36165)*r1*r2 + (1953*w10 + 561*w155 - 4867*w2 + 1953*w5 - 1663*w31 - 2883)*r3^2 + (8525*w10 + 1707*w155 - 21731*w2 + 13609*w5 - 5769*w31 - 22599)*r3 - 73811*w10 - 11015*w155 + 181195*w2 - 73005*w5 + 34115*w31 + 133765)*s1*s2^3 + ((694*w10 + 116*w155 - 2118*w2 - 2688*w5 - 212*w31 + 2984)*r1*r2*r3^2 + (4720*w10 + 632*w155 - 13564*w2 - 10844*w5 - 1316*w31 + 9512)*r1*r2*r3 + (-16780*w10 - 3234*w155 + 56660*w2 + 62342*w5 + 5330*w31 - 63990)*r1*r2 + (-5456*w10 + 1012*w155 + 20956*w2 - 11656*w5 - 1996*w31 + 30752)*r3^2 + (-9114*w10 + 7226*w155 + 60078*w2 - 40362*w5 - 13958*w31 + 113646)*r3 + (70804*w10 - 22056*w155 - 361460*w2 + 186248*w5 + 42820*w31 - 511500))*s2^4 + ((5076*w10 + 364*w155 - 7330*w2 - 650*w5 - 658*w31 + 3900)*r1*r2*r3^2 + (23544*w10 + 638*w155 - 31090*w2 - 3804*w5 - 444*w31 + 20530)*r1*r2*r3 + (-127845*w10 - 9661*w155 + 190935*w2 + 9823*w5 + 15335*w31 - 87985)*r1*r2 + (8091*w10 - 1239*w155 - 29853*w2 + 16089*w5 + 2089*w31 - 35619)*r3^2 + (12307*w10 - 9661*w155 - 83669*w2 + 76601*w5 + 17027*w31 - 168547)*r3 - 164703*w10 + 29581*w155 + 638755*w2 - 351633*w5 - 49485*w31 + 781045)*s1^2*s2 + ((16939*w10 - 196*w155 - 21251*w2 + 6034*w5 + 1900*w31 + 2050)*r1*r2*r3^2 + (66398*w10 - 2882*w155 - 69788*w2 + 35484*w5 + 14700*w31 - 9110)*r1*r2*r3 + (-382002*w10 + 2757*w155 + 438770*w2 - 106391*w5 - 42345*w31 - 103205)*r1*r2 + (-4464*w10 - 18*w155 + 12586*w2 - 19344*w5 + 2974*w31 + 42284)*r3^2 + (10695*w10 + 7149*w155 - 2077*w2 - 95697*w5 - 3463*w31 + 211327)*r3 + (172298*w10 + 17420*w155 - 483910*w2 + 788640*w5 - 120170*w31 - 1790870))*s1*s2^2 + ((4148*w10 + 372*w155 - 8396*w2 - 3156*w5 - 104*w31 + 5048)*r1*r2*r3^2 + (19510*w10 + 1034*w155 - 38258*w2 - 10818*w5 + 978*w31 + 13014)*r1*r2*r3 + (-113590*w10 - 7398*w155 + 226770*w2 + 69574*w5 - 2090*w31 - 113830)*r1*r2 + (9548*w10 + 1694*w155 - 18228*w2 - 7502*w5 - 4642*w31 + 25234)*r3^2 + (52762*w10 + 7102*w155 - 102114*w2 - 8494*w5 - 19566*w31 + 59582)*r3 - 301382*w10 - 36812*w155 + 605430*w2 + 90396*w5 + 101240*w31 - 390600)*s2^3 + ((355*w10 - 210*w155 + 195*w2 - 270*w5 + 190*w31 + 690)*r1*r2*r3^2 + (825*w10 - 1095*w155 + 3885*w2 - 525*w5 + 1145*w31 + 2995)*r1*r2*r3 + (-5000*w10 + 3525*w155 - 4100*w2 - 2625*w5 - 3275*w31 + 2575)*r1*r2 + (2015*w10 - 230*w155 - 5735*w2 + 6510*w5 - 230*w31 - 18290)*r3^2 + (1705*w10 - 2685*w155 - 7905*w2 + 27745*w5 + 2585*w31 - 80445)*r3 - 56420*w10 + 10015*w155 + 170500*w2 - 143995*w5 - 5175*w31 + 400675)*s1^2 + ((-18812*w10 - 722*w155 + 29358*w2 + 848*w5 + 720*w31 - 14450)*r1*r2*r3^2 + (-84124*w10 - 1124*w155 + 129954*w2 + 5958*w5 - 3090*w31 - 67120)*r1*r2*r3 + (432191*w10 + 18399*w155 - 648485*w2 - 86937*w5 - 22265*w31 + 459715)*r1*r2 + (-12493*w10 - 3341*w155 + 30907*w2 + 5487*w5 + 7943*w31 - 22537)*r3^2 + (-79825*w10 - 15237*w155 + 183551*w2 - 2139*w5 + 37959*w31 - 49011)*r3 + (420701*w10 + 47355*w155 - 1007345*w2 - 259315*w5 - 103615*w31 + 833435))*s1*s2 + ((-1894*w10 - 1016*w155 + 9318*w2 + 22468*w5 + 2352*w31 - 20604)*r1*r2*r3^2 + (-24780*w10 - 7022*w155 + 85564*w2 + 90854*w5 + 17086*w31 - 60222)*r1*r2*r3 + (22730*w10 + 32134*w155 - 239610*w2 - 527842*w5 - 67230*w31 + 423490)*r1*r2 + (74276*w10 - 8492*w155 - 252216*w2 + 113956*w5 + 15116*w31 - 299212)*r3^2 + (182404*w10 - 67496*w155 - 795708*w2 + 412052*w5 + 123868*w31 - 1143776)*r3 - 1207884*w10 + 181736*w155 + 4710760*w2 - 1833588*w5 - 311820*w31 + 4978600)*s2^2 + ((-6325*w10 + 100*w155 + 9895*w2 + 440*w5 - 900*w31 - 3880)*r1*r2*r3^2 + (-24715*w10 + 1815*w155 + 31885*w2 - 3295*w5 - 7325*w31 - 6115)*r1*r2*r3 + (163240*w10 - 3235*w155 - 255900*w2 + 3055*w5 + 26625*w31 + 73275)*r1*r2 + (1705*w10 - 1420*w155 - 6045*w2 + 5580*w5 + 2320*w31 - 11160)*r3^2 + (-15345*w10 - 10505*w155 + 15965*w2 + 33325*w5 + 19785*w31 - 66805)*r3 - 76260*w10 + 28345*w155 + 232500*w2 - 298685*w5 - 36925*w31 + 675025)*s1 + ((-24918*w10 - 2082*w155 + 45906*w2 + 4006*w5 - 386*w31 - 15418)*r1*r2*r3^2 + (-107930*w10 - 3834*w155 + 183138*w2 + 3318*w5 - 14998*w31 - 28774)*r1*r2*r3 + (706390*w10 + 34918*w155 - 1257070*w2 - 62834*w5 + 45890*w31 + 369130)*r1*r2 + (-132618*w10 + 326*w155 + 380618*w2 - 79298*w5 + 10882*w31 + 153946)*r3^2 + (-471572*w10 + 41468*w155 + 1427984*w2 - 432636*w5 - 28664*w31 + 867008)*r3 + (3187172*w10 - 20968*w155 - 9122680*w2 + 1749144*w5 - 218140*w31 - 3338700))*s2 + (17210*w10 + 2770*w155 - 19250*w2 - 1270*w5 - 3030*w31 - 1990)*r1*r2*r3^2 + (86530*w10 + 13500*w155 - 109050*w2 + 6400*w5 - 14040*w31 - 45220)*r1*r2*r3 + (-378480*w10 - 74210*w155 + 396000*w2 + 76330*w5 + 87250*w31 + 14150)*r1*r2 + (-48980*w10 + 310*w155 + 116560*w2 - 27590*w5 + 3210*w31 + 90830)*r3^2 + (-189100*w10 + 10850*w155 + 436480*w2 - 105090*w5 - 7470*w31 + 387190)*r3 + 970300*w10 + 4340*w155 - 2402500*w2 + 383780*w5 - 106800*w31 - 1395000,
(((-7*w155 - 135*w5 + 143*w31 + 159)*r1*r2*r3^2 + (-64*w155 - 1624*w5 + 764*w31 + 3172)*r1*r2*r3 + 372*w10*r1*r3^2 + (-180*w10 - 36*w2)*r2*r3^2 + (153*w155 + 3049*w5 - 3565*w31 - 4685)*r1*r2 + (744*w10 + 1860*w2)*r1*r3 + (252*w10 - 2628*w2)*r2*r3 + (-56*w155 + 372*w5 + 230*w31 - 558)*r3^2 + (-7998*w10 - 310*w2)*r1 + (3204*w10 + 1980*w2)*r2 + (-58*w155 + 1674*w5 + 670*w31 - 2294)*r3 - 268*w155 - 16864*w5 - 1490*w31 + 34410)*s1^2*s2^4 + ((121*w155 + 25*w5 - 109*w31 - 57)*r1*r2*r3^2 + (482*w155 - 358*w5 - 282*w31 + 1094)*r1*r2*r3 + (-31*w10 - 155*w2)*r1*r3^2 + (-385*w10 + 853*w2)*r2*r3^2 + (-2924*w155 - 842*w5 + 2470*w31 + 1580)*r1*r2 + (713*w10 - 2945*w2)*r1*r3 + (-1786*w10 + 4144*w2)*r2*r3 + (-202*w155 + 1364*w5 + 660*w31 - 3286)*r3^2 + (-341*w10 + 4805*w2)*r1 + (9798*w10 - 21340*w2)*r2 + (-486*w155 + 7378*w5 + 1990*w31 - 17298)*r3 + (3639*w155 - 42253*w5 - 13205*w31 + 100595))*s1^2*s2^3 + ((-69*w155 + 375*w5 + 161*w31 + 13)*r1*r2*r3^2 + (-328*w155 + 1852*w5 + 568*w31 - 76)*r1*r2*r3 + (3224*w10 - 5952*w2)*r1*r3^2 + (190*w10 - 706*w2)*r2*r3^2 + (3137*w155 - 4219*w5 - 6585*w31 - 3485)*r1*r2 + (14384*w10 - 29016*w2)*r1*r3 + (1594*w10 - 5038*w2)*r2*r3 + (290*w155 - 62*w5 - 564*w31 - 124)*r3^2 + (-81220*w10 + 149420*w2)*r1 + (-5738*w10 + 18370*w2)*r2 + (1144*w155 - 2852*w5 - 2112*w31 + 3348)*r3 - 4914*w155 + 8618*w5 + 9320*w31 - 16740)*s1*s2^4 + ((152*w155 + 1710*w5 - 1578*w31 - 2324)*r1*r2*r3^2 + (924*w155 + 18034*w5 - 8094*w31 - 35292)*r1*r2*r3 - 3782*w10*r1*r3^2 + (1105*w10 + 2081*w2)*r2*r3^2 + (-3533*w155 - 39139*w5 + 39115*w31 + 64985)*r1*r2 + (-5084*w10 - 25110*w2)*r1*r3 + (-6197*w10 + 35663*w2)*r2*r3 + (211*w155 - 2387*w5 - 1325*w31 + 1953)*r3^2 + (78833*w10 + 7285*w2)*r1 + (-13779*w10 - 63305*w2)*r2 + (-717*w155 - 9269*w5 - 3105*w31 + 3379)*r3 + (11273*w155 + 128929*w5 - 9585*w31 - 242885))*s1^2*s2^2 + ((-143*w155 - 655*w5 + 267*w31 + 1791)*r1*r2*r3^2 + (-506*w155 - 2946*w5 + 746*w31 + 7818)*r1*r2*r3 + (4433*w10 - 10819*w2)*r1*r3^2 + (1655*w10 - 3947*w2)*r2*r3^2 + (4304*w155 + 20002*w5 - 7870*w31 - 47720)*r1*r2 + (19313*w10 - 48577*w2)*r1*r3 + (8378*w10 - 20756*w2)*r2*r3 + (550*w155 - 1364*w5 - 1028*w31 + 3162)*r3^2 + (-112065*w10 + 267065*w2)*r1 + (-43006*w10 + 99440*w2)*r2 + (2578*w155 - 8494*w5 - 4674*w31 + 16926)*r3 - 12053*w155 + 39711*w5 + 23215*w31 - 94705)*s1*s2^3 + ((-622*w155 - 914*w5 + 626*w31 + 3686)*r1*r2*r3^2 + (-2306*w155 - 1510*w5 + 1058*w31 + 8998)*r1*r2*r3 + (-5332*w10 + 2604*w2)*r1*r3^2 + (4940*w10 - 10916*w2)*r2*r3^2 + (16904*w155 + 37432*w5 - 18180*w31 - 106420)*r1*r2 + (-12772*w10 - 14508*w2)*r1*r3 + (22844*w10 - 52868*w2)*r2*r3 + (406*w155 - 1674*w5 - 1798*w31 - 62)*r3^2 + (115692*w10 - 62620*w2)*r1 + (-125628*w10 + 273020*w2)*r2 + (64*w155 - 6696*w5 - 5084*w31 - 3596)*r3 + (4454*w155 + 95542*w5 + 6510*w31 - 152210))*s2^4 + ((-1201*w155 - 1635*w5 + 2699*w31 + 2277)*r1*r2*r3^2 + (-5252*w155 - 15262*w5 + 11702*w31 + 27216)*r1*r2*r3 + (4681*w10 + 1395*w2)*r1*r3^2 + (1310*w10 - 8108*w2)*r2*r3^2 + (28809*w155 + 42297*w5 - 65345*w31 - 71905)*r1*r2 + (4867*w10 + 42315*w2)*r1*r3 + (19091*w10 - 68759*w2)*r2*r3 + (1167*w155 - 9269*w5 - 3315*w31 + 25141)*r3^2 + (-94054*w10 - 42780*w2)*r1 + (-49823*w10 + 215765*w2)*r2 + (3351*w155 - 54653*w5 - 9805*w31 + 141763)*r3 - 35634*w155 + 210118*w5 + 101880*w31 - 543120)*s1^2*s2 + ((444*w155 - 5370*w5 - 1186*w31 + 2832)*r1*r2*r3^2 + (2468*w155 - 26562*w5 - 4418*w31 + 15036)*r1*r2*r3 + (-29884*w10 + 52142*w2)*r1*r3^2 + (685*w10 + 881*w2)*r2*r3^2 + (-26157*w155 + 80909*w5 + 57235*w31 - 40015)*r1*r2 + (-134974*w10 + 262136*w2)*r1*r3 + (-2819*w10 + 17813*w2)*r2*r3 + (-1995*w155 - 713*w5 + 3709*w31 + 4619)*r3^2 + (753765*w10 - 1315795*w2)*r1 + (-9837*w10 - 27995*w2)*r2 + (-6879*w155 + 20057*w5 + 11597*w31 - 14663)*r3 + (29249*w155 - 58063*w5 - 50545*w31 + 98115))*s1*s2^2 + ((-864*w155 + 2252*w5 + 792*w31 - 988)*r1*r2*r3^2 + (-3382*w155 + 12870*w5 + 1486*w31 - 11934)*r1*r2*r3 + (-434*w10 - 5642*w2)*r1*r3^2 + (2730*w10 - 6522*w2)*r2*r3^2 + (22768*w155 - 36956*w5 - 22460*w31 + 1760)*r1*r2 + (-7874*w10 - 11966*w2)*r1*r3 + (13848*w10 - 34356*w2)*r2*r3 + (2672*w155 - 13268*w5 - 7856*w31 + 32116)*r3^2 + (10354*w10 + 118110*w2)*r1 + (-70976*w10 + 164340*w2)*r2 + (8188*w155 - 67332*w5 - 26648*w31 + 157728)*r3 - 47202*w155 + 385454*w5 + 149670*w31 - 925970)*s2^3 + ((520*w155 - 1370*w5 - 400*w31 + 2950)*r1*r2*r3^2 + (2465*w155 - 8445*w5 - 1725*w31 + 19825)*r1*r2*r3 + (-3875*w10 + 7285*w2)*r1*r3^2 + (1175*w10 - 2555*w2)*r2*r3^2 + (-12750*w155 + 27700*w5 + 10200*w31 - 65450)*r1*r2 + (-20615*w10 + 43555*w2)*r1*r3 + (5330*w10 - 12140*w2)*r2*r3 + (-170*w155 + 5580*w5 + 630*w31 - 12400)*r3^2 + (100905*w10 - 188325*w2)*r1 + (-29750*w10 + 63800*w2)*r2 + (920*w155 + 28520*w5 - 510*w31 - 60450)*r3 - 1965*w155 - 136245*w5 - 1325*w31 + 310775)*s1^2 + ((83*w155 + 9605*w5 + 83*w31 - 16431)*r1*r2*r3^2 + (-1144*w155 + 45026*w5 + 2854*w31 - 73988)*r1*r2*r3 + (-4743*w10 + 32519*w2)*r1*r3^2 + (-13180*w10 + 27682*w2)*r2*r3^2 + (6931*w155 - 218097*w5 - 19255*w31 + 405645)*r1*r2 + (-16833*w10 + 121427*w2)*r1*r3 + (-57343*w10 + 125911*w2)*r2*r3 + (-335*w155 + 9889*w5 - 777*w31 - 28117)*r3^2 + (123380*w10 - 774690*w2)*r1 + (330611*w10 - 688765*w2)*r2 + (-4863*w155 + 27869*w5 + 3109*w31 - 88691)*r3 + (26888*w155 - 191456*w5 - 30890*w31 + 555830))*s1*s2 + ((6242*w155 + 12094*w5 - 6526*w31 - 37906)*r1*r2*r3^2 + (23866*w155 + 29270*w5 - 13858*w31 - 94958)*r1*r2*r3 + (58962*w10 - 44454*w2)*r1*r3^2 + (-47290*w10 + 104746*w2)*r2*r3^2 + (-168214*w155 - 441962*w5 + 186630*w31 + 1084970)*r1*r2 + (133362*w10 + 112158*w2)*r1*r3 + (-219304*w10 + 508708*w2)*r2*r3 + (834*w155 + 4774*w5 + 5758*w31 + 32922)*r3^2 + (-1282842*w10 + 1043770*w2)*r1 + (1203408*w10 - 2620420*w2)*r2 + (20396*w155 - 1364*w5 - 336*w31 + 207576)*r3 - 149224*w155 - 632152*w5 + 201940*w31 + 690060)*s2^2 + ((890*w155 - 1740*w5 - 1150*w31 + 6100)*r1*r2*r3^2 + (3855*w155 - 3615*w5 - 5275*w31 + 19675)*r1*r2*r3 + (18445*w10 - 33015*w2)*r1*r3^2 + (3625*w10 - 5785*w2)*r2*r3^2 + (-13960*w155 + 61970*w5 + 14450*w31 - 148000)*r1*r2 + (89125*w10 - 173445*w2)*r1*r3 + (11200*w10 - 15430*w2)*r2*r3 + (-2160*w155 - 1550*w5 + 6460*w31 + 2170)*r3^2 + (-467325*w10 + 845525*w2)*r1 + (-85140*w10 + 139150*w2)*r2 + (-10120*w155 - 8060*w5 + 29830*w31 + 6510)*r3 + (38975*w155 + 65875*w5 - 118925*w31 - 144925))*s1 + ((1334*w155 - 26542*w5 - 1082*w31 + 47218)*r1*r2*r3^2 + (7612*w155 - 115080*w5 - 7456*w31 + 198324)*r1*r2*r3 + (-55056*w10 + 71052*w2)*r1*r3^2 + (30870*w10 - 63018*w2)*r2*r3^2 + (-28308*w155 + 650936*w5 + 22760*w31 - 1131860)*r1*r2 + (-82956*w10 - 67704*w2)*r1*r3 + (129762*w10 - 275814*w2)*r2*r3 + (-17002*w155 + 116498*w5 + 45266*w31 - 320106)*r3^2 + (1186246*w10 - 1584410*w2)*r1 + (-768594*w10 + 1563210*w2)*r2 + (-58558*w155 + 612002*w5 + 153578*w31 - 1619998)*r3 + (437002*w155 - 2772454*w5 - 1201270*w31 + 7349170))*s2 + ((-5180*w155 + 3740*w5 + 6100*w31 - 20580)*r1*r2*r3^2 + (-27010*w155 + 32490*w5 + 32950*w31 - 143790)*r1*r2*r3 + (11160*w10 - 38440*w2)*r1*r3^2 + (-15800*w10 + 30320*w2)*r2*r3^2 + (133970*w155 - 19690*w5 - 168350*w31 + 437750)*r1*r2 + (78120*w10 - 276520*w2)*r1*r3 + (-61580*w10 + 120860*w2)*r2*r3 + (-460*w155 - 39060*w5 - 1740*w31 + 82460)*r3^2 + (-341000*w10 + 961000*w2)*r1 + (387260*w10 - 746900*w2)*r2 + (-17770*w155 - 183830*w5 + 23330*w31 + 376030)*r3 + (31190*w155 + 1056170*w5 - 1950*w31 - 2329650)))*I + ((-7*w155 + 135*w5 + 143*w31 - 159)*r1*r2*r3^2 + (-64*w155 + 1624*w5 + 764*w31 - 3172)*r1*r2*r3 + (-136*w310 + 356*w62)*r1*r3^2 + (180*w310 - 396*w62)*r2*r3^2 + (153*w155 - 3049*w5 - 3565*w31 + 4685)*r1*r2 + (-628*w310 + 1808*w62)*r1*r3 + (828*w310 - 1908*w62)*r2*r3 + (-56*w155 - 372*w5 + 230*w31 + 558)*r3^2 + (3574*w310 - 8730*w62)*r1 + (-4572*w310 + 9900*w62)*r2 + (-58*w155 - 1674*w5 + 670*w31 + 2294)*r3 - 268*w155 + 16864*w5 - 1490*w31 - 34410)*s1^2*s2^4 + ((121*w155 - 25*w5 - 109*w31 + 57)*r1*r2*r3^2 + (482*w155 + 358*w5 - 282*w31 - 1094)*r1*r2*r3 + (163*w310 - 313*w62)*r1*r3^2 + (-15*w310 + 3*w62)*r2*r3^2 + (-2924*w155 + 842*w5 + 2470*w31 - 1580)*r1*r2 + (739*w310 - 1459*w62)*r1*r3 + (6*w310 - 156*w62)*r2*r3 + (-202*w155 - 1364*w5 + 660*w31 + 3286)*r3^2 + (-4067*w310 + 7915*w62)*r1 + 286*w310*r2 + (-486*w155 - 7378*w5 + 1990*w31 + 17298)*r3 + (3639*w155 + 42253*w5 - 13205*w31 - 100595))*s1^2*s2^3 + ((-69*w155 - 375*w5 + 161*w31 - 13)*r1*r2*r3^2 + (-328*w155 - 1852*w5 + 568*w31 + 76)*r1*r2*r3 + (112*w310 + 184*w62)*r1*r3^2 + (130*w310 - 262*w62)*r2*r3^2 + (3137*w155 + 4219*w5 - 6585*w31 + 3485)*r1*r2 + (-8*w310 + 2272*w62)*r1*r3 + (538*w310 - 1126*w62)*r2*r3 + (290*w155 + 62*w5 - 564*w31 + 124)*r3^2 + (-1820*w310 - 4540*w62)*r1 + (-3226*w310 + 6490*w62)*r2 + (1144*w155 + 2852*w5 - 2112*w31 - 3348)*r3 - 4914*w155 - 8618*w5 + 9320*w31 + 16740)*s1*s2^4 + ((152*w155 - 1710*w5 - 1578*w31 + 2324)*r1*r2*r3^2 + (924*w155 - 18034*w5 - 8094*w31 + 35292)*r1*r2*r3 + (1836*w310 - 4526*w62)*r1*r3^2 + (-1905*w310 + 4131*w62)*r2*r3^2 + (-3533*w155 + 39139*w5 + 39115*w31 - 64985)*r1*r2 + (8478*w310 - 22568*w62)*r1*r3 + (-8613*w310 + 19563*w62)*r2*r3 + (211*w155 + 2387*w5 - 1325*w31 - 1953)*r3^2 + (-47629*w310 + 111755*w62)*r1 + (48197*w310 - 103125*w62)*r2 + (-717*w155 + 9269*w5 - 3105*w31 - 3379)*r3 + (11273*w155 - 128929*w5 - 9585*w31 + 242885))*s1^2*s2^2 + ((-143*w155 + 655*w5 + 267*w31 - 1791)*r1*r2*r3^2 + (-506*w155 + 2946*w5 + 746*w31 - 7818)*r1*r2*r3 + (-101*w310 + 423*w62)*r1*r3^2 + (185*w310 - 269*w62)*r2*r3^2 + (4304*w155 - 20002*w5 - 7870*w31 + 47720)*r1*r2 + (-1421*w310 + 3909*w62)*r1*r3 + (506*w310 - 512*w62)*r2*r3 + (550*w155 + 1364*w5 - 1028*w31 - 3162)*r3^2 + (3385*w310 - 12105*w62)*r1 + (-4262*w310 + 6380*w62)*r2 + (2578*w155 + 8494*w5 - 4674*w31 - 16926)*r3 - 12053*w155 - 39711*w5 + 23215*w31 + 94705)*s1*s2^3 + ((-622*w155 + 914*w5 + 626*w31 - 3686)*r1*r2*r3^2 + (-2306*w155 + 1510*w5 + 1058*w31 - 8998)*r1*r2*r3 + (1940*w310 - 4332*w62)*r1*r3^2 + (180*w310 - 12*w62)*r2*r3^2 + (16904*w155 - 37432*w5 - 18180*w31 + 106420)*r1*r2 + (9188*w310 - 22356*w62)*r1*r3 + (-132*w310 + 2124*w62)*r2*r3 + (406*w155 + 1674*w5 - 1798*w31 + 62)*r3^2 + (-50156*w310 + 108060*w62)*r1 + (-3356*w310 - 660*w62)*r2 + (64*w155 + 6696*w5 - 5084*w31 + 3596)*r3 + (4454*w155 - 95542*w5 + 6510*w31 + 152210))*s2^4 + ((-1201*w155 + 1635*w5 + 2699*w31 - 2277)*r1*r2*r3^2 + (-5252*w155 + 15262*w5 + 11702*w31 - 27216)*r1*r2*r3 + (-2623*w310 + 6123*w62)*r1*r3^2 + (2290*w310 - 4768*w62)*r2*r3^2 + (28809*w155 - 42297*w5 - 65345*w31 + 71905)*r1*r2 + (-11989*w310 + 30339*w62)*r1*r3 + (9859*w310 - 21439*w62)*r2*r3 + (1167*w155 + 9269*w5 - 3315*w31 - 25141)*r3^2 + (67602*w310 - 151540*w62)*r1 + (-57311*w310 + 118525*w62)*r2 + (3351*w155 + 54653*w5 - 9805*w31 - 141763)*r3 - 35634*w155 - 210118*w5 + 101880*w31 + 543120)*s1^2*s2 + ((444*w155 + 5370*w5 - 1186*w31 - 2832)*r1*r2*r3^2 + (2468*w155 + 26562*w5 - 4418*w31 - 15036)*r1*r2*r3 + (-1562*w310 - 1104*w62)*r1*r3^2 + (-1005*w310 + 2187*w62)*r2*r3^2 + (-26157*w155 - 80909*w5 + 57235*w31 + 40015)*r1*r2 + (-2612*w310 - 18282*w62)*r1*r3 + (-4563*w310 + 10401*w62)*r2*r3 + (-1995*w155 + 713*w5 + 3709*w31 - 4619)*r3^2 + (29335*w310 + 24915*w62)*r1 + (25451*w310 - 54615*w62)*r2 + (-6879*w155 - 20057*w5 + 11597*w31 + 14663)*r3 + (29249*w155 + 58063*w5 - 50545*w31 - 98115))*s1*s2^2 + ((-864*w155 - 2252*w5 + 792*w31 + 988)*r1*r2*r3^2 + (-3382*w155 - 12870*w5 + 1486*w31 + 11934)*r1*r2*r3 + (-1030*w310 + 2146*w62)*r1*r3^2 + (310*w310 - 454*w62)*r2*r3^2 + (22768*w155 + 36956*w5 - 22460*w31 - 1760)*r1*r2 + (-5254*w310 + 9718*w62)*r1*r3 + (856*w310 - 892*w62)*r2*r3 + (2672*w155 + 13268*w5 - 7856*w31 - 32116)*r3^2 + (25278*w310 - 56030*w62)*r1 + (-7152*w310 + 10780*w62)*r2 + (8188*w155 + 67332*w5 - 26648*w31 - 157728)*r3 - 47202*w155 - 385454*w5 + 149670*w31 + 925970)*s2^3 + ((520*w155 + 1370*w5 - 400*w31 - 2950)*r1*r2*r3^2 + (2465*w155 + 8445*w5 - 1725*w31 - 19825)*r1*r2*r3 + (-725*w310 + 995*w62)*r1*r3^2 + (25*w310 + 35*w62)*r2*r3^2 + (-12750*w155 - 27700*w5 + 10200*w31 + 65450)*r1*r2 + (-2705*w310 + 2885*w62)*r1*r3 + (-110*w310 + 680*w62)*r2*r3 + (-170*w155 - 5580*w5 + 630*w31 + 12400)*r3^2 + (16935*w310 - 25275*w62)*r1 + (-350*w310 - 1100*w62)*r2 + (920*w155 - 28520*w5 - 510*w31 + 60450)*r3 - 1965*w155 + 136245*w5 - 1325*w31 - 310775)*s1^2 + ((83*w155 - 9605*w5 + 83*w31 + 16431)*r1*r2*r3^2 + (-1144*w155 - 45026*w5 + 2854*w31 + 73988)*r1*r2*r3 + (2101*w310 - 1853*w62)*r1*r3^2 + (140*w310 - 1286*w62)*r2*r3^2 + (6931*w155 + 218097*w5 - 19255*w31 - 405645)*r1*r2 + (12571*w310 - 10649*w62)*r1*r3 + (3089*w310 - 11753*w62)*r2*r3 + (-335*w155 - 9889*w5 - 777*w31 + 28117)*r3^2 + (-49680*w310 + 60530*w62)*r1 + (-6653*w310 + 34595*w62)*r2 + (-4863*w155 - 27869*w5 + 3109*w31 + 88691)*r3 + (26888*w155 + 191456*w5 - 30890*w31 - 555830))*s1*s2 + ((6242*w155 - 12094*w5 - 6526*w31 + 37906)*r1*r2*r3^2 + (23866*w155 - 29270*w5 - 13858*w31 + 94958)*r1*r2*r3 + (-23210*w310 + 50782*w62)*r1*r3^2 + (-1830*w310 + 342*w62)*r2*r3^2 + (-168214*w155 + 441962*w5 + 186630*w31 - 1084970)*r1*r2 + (-111098*w310 + 260506*w62)*r1*r3 + (792*w310 - 19284*w62)*r2*r3 + (834*w155 - 4774*w5 + 5758*w31 - 32922)*r3^2 + (596906*w310 - 1274010*w62)*r1 + (34816*w310 + 660*w62)*r2 + (20396*w155 + 1364*w5 - 336*w31 - 207576)*r3 - 149224*w155 + 632152*w5 + 201940*w31 - 690060)*s2^2 + ((890*w155 + 1740*w5 - 1150*w31 - 6100)*r1*r2*r3^2 + (3855*w155 + 3615*w5 - 5275*w31 - 19675)*r1*r2*r3 + (1535*w310 - 1445*w62)*r1*r3^2 + (-825*w310 + 2025*w62)*r2*r3^2 + (-13960*w155 - 61970*w5 + 14450*w31 + 148000)*r1*r2 + (4175*w310 + 1465*w62)*r1*r3 + (-4320*w310 + 10950*w62)*r2*r3 + (-2160*w155 + 1550*w5 + 6460*w31 - 2170)*r3^2 + (-33275*w310 + 36075*w62)*r1 + (21620*w310 - 51150*w62)*r2 + (-10120*w155 + 8060*w5 + 29830*w31 - 6510)*r3 + (38975*w155 - 65875*w5 - 118925*w31 + 144925))*s1 + ((1334*w155 + 26542*w5 - 1082*w31 - 47218)*r1*r2*r3^2 + (7612*w155 + 115080*w5 - 7456*w31 - 198324)*r1*r2*r3 + (28940*w310 - 62616*w62)*r1*r3^2 + (-1110*w310 + 4674*w62)*r2*r3^2 + (-28308*w155 - 650936*w5 + 22760*w31 + 1131860)*r1*r2 + (139904*w310 - 313428*w62)*r1*r3 + (-10686*w310 + 35202*w62)*r2*r3 + (-17002*w155 - 116498*w5 + 45266*w31 + 320106)*r3^2 + (-737278*w310 + 1582330*w62)*r1 + (35262*w310 - 122430*w62)*r2 + (-58558*w155 - 612002*w5 + 153578*w31 + 1619998)*r3 + (437002*w155 + 2772454*w5 - 1201270*w31 - 7349170))*s2 + (-5180*w155 - 3740*w5 + 6100*w31 + 20580)*r1*r2*r3^2 + (-27010*w155 - 32490*w5 + 32950*w31 + 143790)*r1*r2*r3 + (7240*w310 - 9720*w62)*r1*r3^2 + (1400*w310 - 4160*w62)*r2*r3^2 + (133970*w155 + 19690*w5 - 168350*w31 - 437750)*r1*r2 + (30040*w310 - 39960*w62)*r1*r3 + (9140*w310 - 26180*w62)*r2*r3 + (-460*w155 + 39060*w5 - 1740*w31 - 82460)*r3^2 + (-175000*w310 + 249400*w62)*r1 + (-38980*w310 + 106700*w62)*r2 + (-17770*w155 + 183830*w5 + 23330*w31 - 376030)*r3 + 31190*w155 - 1056170*w5 - 1950*w31 + 2329650,
(((-13*w310 + 17*w62 - 6*w155 + 452*w5 - 6*w31 - 852)*r1*r2*r3^2 + (-136*w310 + 246*w62 - 84*w155 + 2062*w5 + 82*w31 - 3816)*r1*r2*r3 + (444*w310 - 660*w62 + 195*w155 - 10795*w5 - 35*w31 + 20595)*r1*r2 + (-206*w310 + 488*w62 + 224*w155 + 1178*w5 - 444*w31 - 2294)*r3^2 + (-933*w310 + 2299*w62 + 1441*w155 + 5673*w5 - 2807*w31 - 11067)*r3 + (4262*w310 - 9790*w62 - 4942*w155 - 31806*w5 + 9540*w31 + 65720))*s1^2*s2^4 + ((119*w310 - 191*w62 + 68*w155 - 266*w5 - 92*w31 + 46)*r1*r2*r3^2 + (558*w310 - 908*w62 + 182*w155 - 1096*w5 - 76*w31 - 182)*r1*r2*r3 + (-2802*w310 + 4530*w62 - 1705*w155 + 7025*w5 + 2105*w31 - 1385)*r1*r2 + (8*w310 - 94*w62 + 48*w155 + 1426*w5 - 68*w31 - 3038)*r3^2 + (-191*w310 + 113*w62 + 497*w155 + 7161*w5 - 779*w31 - 15159)*r3 + (1234*w310 - 1030*w62 - 1214*w155 - 26102*w5 + 1880*w31 + 53940))*s1^2*s2^3 + ((-47*w310 + 231*w62 - 98*w155 - 1104*w5 + 250*w31 + 2532)*r1*r2*r3^2 + (-8*w310 + 598*w62 - 272*w155 - 5838*w5 + 710*w31 + 12956)*r1*r2*r3 + (1422*w310 - 5770*w62 + 2359*w155 + 30737*w5 - 6195*w31 - 68885)*r1*r2 + (-256*w310 + 658*w62 + 290*w155 - 372*w5 - 1010*w31 - 620)*r3^2 + (-801*w310 + 1999*w62 + 741*w155 - 5363*w5 - 3515*w31 + 5425)*r3 + (5524*w310 - 15420*w62 - 4356*w155 + 14012*w5 + 17110*w31 + 2170))*s1*s2^4 + ((343*w310 - 517*w62 + 166*w155 - 5142*w5 - 124*w31 + 9152)*r1*r2*r3^2 + (2396*w310 - 4196*w62 + 1214*w155 - 23122*w5 - 1322*w31 + 39966)*r1*r2*r3 + (-9459*w310 + 14785*w62 - 4870*w155 + 123870*w5 + 5160*w31 - 222420)*r1*r2 + (2061*w310 - 4993*w62 - 2369*w155 - 10013*w5 + 4799*w31 + 18259)*r3^2 + (8938*w310 - 22714*w62 - 14806*w155 - 48918*w5 + 29322*w31 + 89962)*r3 - 39637*w310 + 93265*w62 + 51617*w155 + 289881*w5 - 101815*w31 - 581095)*s1^2*s2^2 + ((w310 + 167*w62 - 46*w155 + 732*w5 - 30*w31 + 444)*r1*r2*r3^2 + (-6*w310 + 836*w62 - 24*w155 + 3134*w5 - 770*w31 + 2152)*r1*r2*r3 + (1334*w310 - 5590*w62 + 1173*w155 - 8161*w5 - 65*w31 - 26395)*r1*r2 + (-652*w310 + 1866*w62 + 370*w155 + 496*w5 - 710*w31 - 1860)*r3^2 + (-2677*w310 + 7723*w62 + 1807*w155 - 341*w5 - 3625*w31 - 4185)*r3 + (12238*w310 - 36290*w62 - 5532*w155 - 26536*w5 + 8670*w31 + 77190))*s1*s2^3 + ((422*w310 - 510*w62 - 284*w155 - 4400*w5 + 356*w31 + 5816)*r1*r2*r3^2 + (2264*w310 - 2880*w62 - 1026*w155 - 17930*w5 + 1218*w31 + 20098)*r1*r2*r3 + (-12214*w310 + 14710*w62 + 6230*w155 + 98810*w5 - 6030*w31 - 128170)*r1*r2 + (1088*w310 - 2556*w62 - 500*w155 - 5580*w5 - 308*w31 + 7564)*r3^2 + (5520*w310 - 13608*w62 - 6616*w155 - 37076*w5 + 7276*w31 + 60512)*r3 - 17804*w310 + 37040*w62 + 15472*w155 + 201996*w5 - 1660*w31 - 355880)*s2^4 + ((-1239*w310 + 2081*w62 - 803*w155 + 7531*w5 + 1007*w31 - 10311)*r1*r2*r3^2 + (-6698*w310 + 11778*w62 - 3237*w155 + 32451*w5 + 2921*w31 - 41163)*r1*r2*r3 + (31397*w310 - 53555*w62 + 20280*w155 - 182950*w5 - 25380*w31 + 245510)*r1*r2 + (-2433*w310 + 6409*w62 + 2072*w155 + 744*w5 - 4282*w31 - 62)*r3^2 + (-9124*w310 + 25332*w62 + 11818*w155 + 1364*w5 - 24596*w31 + 3534)*r3 + (37901*w310 - 102945*w62 - 44706*w155 - 132308*w5 + 88570*w31 + 293260))*s1^2*s2 + ((537*w310 - 2391*w62 + 1018*w155 + 12754*w5 - 2840*w31 - 26552)*r1*r2*r3^2 + (208*w310 - 5828*w62 + 3082*w155 + 67438*w5 - 9330*w31 - 137966)*r1*r2*r3 + (-14907*w310 + 58745*w62 - 24244*w155 - 342492*w5 + 69470*w31 + 710110)*r1*r2 + (1441*w310 - 3713*w62 - 2805*w155 + 6107*w5 + 10475*w31 + 1395)*r3^2 + (2676*w310 - 6464*w62 - 5776*w155 + 65968*w5 + 34160*w31 - 80600)*r3 - 35049*w310 + 102845*w62 + 43481*w155 - 241087*w5 - 185835*w31 + 197005)*s1*s2^2 + ((-56*w310 + 60*w62 - 298*w155 + 3470*w5 - 278*w31 - 3398)*r1*r2*r3^2 + (-752*w310 + 1380*w62 - 642*w155 + 17810*w5 - 3234*w31 - 20494)*r1*r2*r3 + (2902*w310 - 4930*w62 + 5110*w155 - 82730*w5 + 10890*w31 + 72610)*r1*r2 + (-294*w310 + 1218*w62 + 800*w155 - 6820*w5 - 2716*w31 + 11408)*r3^2 + (610*w310 + 874*w62 + 678*w155 - 40982*w5 - 6998*w31 + 74214)*r3 - 3298*w310 - 7470*w62 - 17836*w155 + 105152*w5 + 59480*w31 - 132060)*s2^3 + ((-170*w310 + 360*w62 - 110*w155 + 900*w5 + 270*w31 - 1680)*r1*r2*r3^2 + (-935*w310 + 2055*w62 - 665*w155 + 3585*w5 + 1485*w31 - 6165)*r1*r2*r3 + (4210*w310 - 8650*w62 + 3670*w155 - 20140*w5 - 8500*w31 + 40550)*r1*r2 + (265*w310 - 395*w62 + 990*w155 + 1860*w5 - 1970*w31)*r3^2 + (1520*w310 - 1710*w62 + 5620*w155 + 13020*w5 - 10510*w31 - 10850)*r3 - 8220*w310 + 16300*w62 - 22365*w155 - 49445*w5 + 45575*w31 + 22475)*s1^2 + ((-551*w310 + 1153*w62 - 849*w155 - 19087*w5 + 3225*w31 + 24591)*r1*r2*r3^2 + (-174*w310 - 226*w62 - 3431*w155 - 93159*w5 + 15155*w31 + 124303)*r1*r2*r3 + (3621*w310 - 15035*w62 + 20272*w155 + 418446*w5 - 72560*w31 - 533930)*r1*r2 + (2087*w310 - 7071*w62 + 550*w155 - 7626*w5 - 6240*w31 + 6820)*r3^2 + (11332*w310 - 37388*w62 - 4242*w155 - 53444*w5 - 14700*w31 + 86490)*r3 - 31643*w310 + 110215*w62 - 10348*w155 + 349246*w5 + 134880*w31 - 545290)*s1*s2 + ((-4842*w310 + 5770*w62 + 2984*w155 + 50620*w5 - 4236*w31 - 64896)*r1*r2*r3^2 + (-25974*w310 + 32610*w62 + 11516*w155 + 208100*w5 - 17008*w31 - 227088)*r1*r2*r3 + (140264*w310 - 168260*w62 - 67600*w155 - 1142020*w5 + 79080*w31 + 1424020)*r1*r2 + (-10268*w310 + 24496*w62 + 5170*w155 + 45570*w5 + 2738*w31 - 46934)*r3^2 + (-51010*w310 + 128778*w62 + 65426*w155 + 335606*w5 - 71686*w31 - 497922)*r3 + (138614*w310 - 284290*w62 - 162892*w155 - 1939856*w5 + 33860*w31 + 3282280))*s2^2 + ((-260*w310 + 810*w62 - 2810*w5 + 360*w31 + 9110)*r1*r2*r3^2 + (-235*w310 + 1055*w62 + 805*w155 - 18845*w5 - 145*w31 + 53705)*r1*r2*r3 + (10180*w310 - 25000*w62 - 3110*w155 + 90320*w5 - 5600*w31 - 273150)*r1*r2 + (1705*w310 - 3055*w62 + 2110*w155 - 9300*w5 - 6350*w31 + 16740)*r3^2 + (10850*w310 - 20740*w62 + 5540*w155 - 57660*w5 - 20250*w31 + 107570)*r3 - 36270*w310 + 58750*w62 - 45525*w155 + 289075*w5 + 140775*w31 - 560325)*s1 + ((5036*w310 - 6400*w62 - 102*w155 - 84830*w5 + 5958*w31 + 105918)*r1*r2*r3^2 + (32352*w310 - 48200*w62 - 2668*w155 - 381900*w5 + 37924*w31 + 458804)*r1*r2*r3 + (-159792*w310 + 215180*w62 + 11390*w155 + 1945830*w5 - 145990*w31 - 2332510)*r1*r2 + (15474*w310 - 40958*w62 - 11820*w155 + 1860*w5 + 18656*w31 - 16368)*r3^2 + (60040*w310 - 166144*w62 - 76328*w155 - 32488*w5 + 136768*w31 + 17856)*r3 - 186802*w310 + 522270*w62 + 304636*w155 + 1212348*w5 - 480480*w31 - 2723040)*s2 + ((1400*w310 - 2480*w62 - 1190*w155 + 6610*w5 - 550*w31 - 18270)*r1*r2*r3^2 + (3890*w310 - 5290*w62 - 5570*w155 + 43850*w5 - 2250*w31 - 117710)*r1*r2*r3 + (-35350*w310 + 54950*w62 + 22900*w155 - 197400*w5 + 27300*w31 + 496200)*r1*r2 + (-8520*w310 + 20760*w62 + 6070*w155 - 930*w5 - 21910*w31 - 53630)*r3^2 + (-29240*w310 + 67780*w62 + 16550*w155 - 135470*w5 - 80430*w31 + 49910)*r3 + (230520*w310 - 593100*w62 - 111580*w155 + 314960*w5 + 422300*w31 + 558000)))*I + ((-257*w10 - 6*w155 + 705*w2 - 452*w5 - 6*w31 + 852)*r1*r2*r3^2 + (-1266*w10 - 84*w155 + 3380*w2 - 2062*w5 + 82*w31 + 3816)*r1*r2*r3 + (6678*w10 + 195*w155 - 18430*w2 + 10795*w5 - 35*w31 - 20595)*r1*r2 + (372*w10 + 224*w155 - 2046*w2 - 1178*w5 - 444*w31 + 2294)*r3^2 + (-1147*w10 + 1441*w155 - 3503*w2 - 5673*w5 - 2807*w31 + 11067)*r3 - 7006*w10 - 4942*w155 + 43090*w2 + 31806*w5 + 9540*w31 - 65720)*s1^2*s2^4 + ((-629*w10 + 68*w155 + 705*w2 + 266*w5 - 92*w31 - 46)*r1*r2*r3^2 + (-2832*w10 + 182*w155 + 2670*w2 + 1096*w5 - 76*w31 + 182)*r1*r2*r3 + (16076*w10 - 1705*w155 - 18460*w2 - 7025*w5 + 2105*w31 + 1385)*r1*r2 + (1054*w10 + 48*w155 - 3472*w2 - 1426*w5 - 68*w31 + 3038)*r3^2 + (3131*w10 + 497*w155 - 12121*w2 - 7161*w5 - 779*w31 + 15159)*r3 - 21142*w10 - 1214*w155 + 72230*w2 + 26102*w5 + 1880*w31 - 53940)*s1^2*s2^3 + ((1265*w10 - 98*w155 - 2661*w2 + 1104*w5 + 250*w31 - 2532)*r1*r2*r3^2 + (6534*w10 - 272*w155 - 13908*w2 + 5838*w5 + 710*w31 - 12956)*r1*r2*r3 + (-30516*w10 + 2359*w155 + 64800*w2 - 30737*w5 - 6195*w31 + 68885)*r1*r2 + (-2170*w10 + 290*w155 + 5704*w2 + 372*w5 - 1010*w31 + 620)*r3^2 + (-10199*w10 + 741*w155 + 25637*w2 + 5363*w5 - 3515*w31 - 5425)*r3 + (69068*w10 - 4356*w155 - 177320*w2 - 14012*w5 + 17110*w31 - 2170))*s1*s2^4 + ((1937*w10 + 166*w155 - 6755*w2 + 5142*w5 - 124*w31 - 9152)*r1*r2*r3^2 + (9696*w10 + 1214*w155 - 32880*w2 + 23122*w5 - 1322*w31 - 39966)*r1*r2*r3 + (-51433*w10 - 4870*w155 + 176755*w2 - 123870*w5 + 5160*w31 + 222420)*r1*r2 + (-2697*w10 - 2369*w155 + 17701*w2 + 10013*w5 + 4799*w31 - 18259)*r3^2 + (15562*w10 - 14806*w155 + 24118*w2 + 48918*w5 + 29322*w31 - 89962)*r3 + (48081*w10 + 51617*w155 - 369365*w2 - 289881*w5 - 101815*w31 + 581095))*s1^2*s2^2 + ((1885*w10 - 46*w155 - 2537*w2 - 732*w5 - 30*w31 - 444)*r1*r2*r3^2 + (7908*w10 - 24*w155 - 10186*w2 - 3134*w5 - 770*w31 - 2152)*r1*r2*r3 + (-41652*w10 + 1173*w155 + 49900*w2 + 8161*w5 - 65*w31 + 26395)*r1*r2 + (-930*w10 + 370*w155 + 2108*w2 - 496*w5 - 710*w31 + 1860)*r3^2 + (-6603*w10 + 1807*w155 + 14849*w2 + 341*w5 - 3625*w31 + 4185)*r3 + (33666*w10 - 5532*w155 - 74090*w2 + 26536*w5 + 8670*w31 - 77190))*s1*s2^3 + ((2138*w10 - 284*w155 - 5698*w2 + 4400*w5 + 356*w31 - 5816)*r1*r2*r3^2 + (11908*w10 - 1026*w155 - 30404*w2 + 17930*w5 + 1218*w31 - 20098)*r1*r2*r3 + (-60638*w10 + 6230*w155 + 159910*w2 - 98810*w5 - 6030*w31 + 128170)*r1*r2 + (-8432*w10 - 500*w155 + 25916*w2 + 5580*w5 - 308*w31 - 7564)*r3^2 + (-22692*w10 - 6616*w155 + 83948*w2 + 37076*w5 + 7276*w31 - 60512)*r3 + (247752*w10 + 15472*w155 - 727260*w2 - 201996*w5 - 1660*w31 + 355880))*s2^4 + ((2459*w10 - 803*w155 + 1955*w2 - 7531*w5 + 1007*w31 + 10311)*r1*r2*r3^2 + (10632*w10 - 3237*w155 + 13460*w2 - 32451*w5 + 2921*w31 + 41163)*r1*r2*r3 + (-62711*w10 + 20280*w155 - 50015*w2 + 182950*w5 - 25380*w31 - 245510)*r1*r2 + (-4619*w10 + 2072*w155 + 7347*w2 - 744*w5 - 4282*w31 + 62)*r3^2 + (-38626*w10 + 11818*w155 + 67146*w2 - 1364*w5 - 24596*w31 - 3534)*r3 + (93837*w10 - 44706*w155 - 138105*w2 + 132308*w5 + 88570*w31 - 293260))*s1^2*s2 + ((-10685*w10 + 1018*w155 + 24771*w2 - 12754*w5 - 2840*w31 + 26552)*r1*r2*r3^2 + (-58264*w10 + 3082*w155 + 135188*w2 - 67438*w5 - 9330*w31 + 137966)*r1*r2*r3 + (262371*w10 - 24244*w155 - 617225*w2 + 342492*w5 + 69470*w31 - 710110)*r1*r2 + (23095*w10 - 2805*w155 - 61039*w2 - 6107*w5 + 10475*w31 - 1395)*r3^2 + (103664*w10 - 5776*w155 - 264492*w2 - 65968*w5 + 34160*w31 + 80600)*r3 - 733243*w10 + 43481*w155 + 1895495*w2 + 241087*w5 - 185835*w31 - 197005)*s1*s2^2 + ((3316*w10 - 298*w155 - 3776*w2 - 3470*w5 - 278*w31 + 3398)*r1*r2*r3^2 + (12416*w10 - 642*w155 - 9148*w2 - 17810*w5 - 3234*w31 + 20494)*r1*r2*r3 + (-90766*w10 + 5110*w155 + 96770*w2 + 82730*w5 + 10890*w31 - 72610)*r1*r2 + (-15934*w10 + 800*w155 + 44082*w2 + 6820*w5 - 2716*w31 - 11408)*r3^2 + (-66774*w10 + 678*w155 + 184946*w2 + 40982*w5 - 6998*w31 - 74214)*r3 + (370574*w10 - 17836*w155 - 1022070*w2 - 105152*w5 + 59480*w31 + 132060))*s2^3 + ((-60*w10 - 110*w155 + 1290*w2 - 900*w5 + 270*w31 + 1680)*r1*r2*r3^2 + (225*w10 - 665*w155 + 4695*w2 - 3585*w5 + 1485*w31 + 6165)*r1*r2*r3 + (5920*w10 + 3670*w155 - 38000*w2 + 20140*w5 - 8500*w31 - 40550)*r1*r2 + (1705*w10 + 990*w155 - 9455*w2 - 1860*w5 - 1970*w31)*r3^2 + (-620*w10 + 5620*w155 - 24490*w2 - 13020*w5 - 10510*w31 + 10850)*r3 - 32240*w10 - 22365*w155 + 195300*w2 + 49445*w5 + 45575*w31 - 22475)*s1^2 + ((-1285*w10 - 849*w155 - 8813*w2 + 19087*w5 + 3225*w31 - 24591)*r1*r2*r3^2 + (9072*w10 - 3431*w155 - 72164*w2 + 93159*w5 + 15155*w31 - 124303)*r1*r2*r3 + (-4163*w10 + 20272*w155 + 323725*w2 - 418446*w5 - 72560*w31 + 533930)*r1*r2 + (-15035*w10 + 550*w155 + 42067*w2 + 7626*w5 - 6240*w31 - 6820)*r3^2 + (-57102*w10 - 4242*w155 + 153326*w2 + 53444*w5 - 14700*w31 - 86490)*r3 + (461249*w10 - 10348*w155 - 1278285*w2 - 349246*w5 + 134880*w31 + 545290))*s1*s2 + ((-20758*w10 + 2984*w155 + 58518*w2 - 50620*w5 - 4236*w31 + 64896)*r1*r2*r3^2 + (-120918*w10 + 11516*w155 + 323314*w2 - 208100*w5 - 17008*w31 + 227088)*r1*r2*r3 + (586988*w10 - 67600*w155 - 1645560*w2 + 1142020*w5 + 79080*w31 - 1424020)*r1*r2 + (72292*w10 + 5170*w155 - 224936*w2 - 45570*w5 + 2738*w31 + 46934)*r3^2 + (178622*w10 + 65426*w155 - 701158*w2 - 335606*w5 - 71686*w31 + 497922)*r3 - 2282282*w10 - 162892*w155 + 6671510*w2 + 1939856*w5 + 33860*w31 - 3282280)*s2^2 + ((2130*w10 - 7820*w2 + 2810*w5 + 360*w31 - 9110)*r1*r2*r3^2 + (10845*w10 + 805*w155 - 39185*w2 + 18845*w5 - 145*w31 - 53705)*r1*r2*r3 + (-59190*w10 - 3110*w155 + 194250*w2 - 90320*w5 - 5600*w31 + 273150)*r1*r2 + (-13175*w10 + 2110*w155 + 33325*w2 + 9300*w5 - 6350*w31 - 16740)*r3^2 + (-55490*w10 + 5540*w155 + 142600*w2 + 57660*w5 - 20250*w31 - 107570)*r3 + (384710*w10 - 45525*w155 - 965650*w2 - 289075*w5 + 140775*w31 + 560325))*s1 + ((-3836*w10 - 102*w155 - 37744*w2 + 84830*w5 + 5958*w31 - 105918)*r1*r2*r3^2 + (29784*w10 - 2668*w155 - 289312*w2 + 381900*w5 + 37924*w31 - 458804)*r1*r2*r3 + (70136*w10 + 11390*w155 + 1145180*w2 - 1945830*w5 - 145990*w31 + 2332510)*r1*r2 + (35774*w10 - 11820*w155 - 83762*w2 - 1860*w5 + 18656*w31 + 16368)*r3^2 + (283464*w10 - 76328*w155 - 615536*w2 + 32488*w5 + 136768*w31 - 17856)*r3 - 283774*w10 + 304636*w155 + 578770*w2 - 1212348*w5 - 480480*w31 + 2723040)*s2 + (-420*w10 - 1190*w155 + 4380*w2 - 6610*w5 - 550*w31 + 18270)*r1*r2*r3^2 + (-4470*w10 - 5570*w155 + 28990*w2 - 43850*w5 - 2250*w31 + 117710)*r1*r2*r3 + (-32650*w10 + 22900*w155 - 50550*w2 + 197400*w5 + 27300*w31 - 496200)*r1*r2 + (-57040*w10 + 6070*w155 + 150040*w2 + 930*w5 - 21910*w31 + 53630)*r3^2 + (-266600*w10 + 16550*w155 + 676420*w2 + 135470*w5 - 80430*w31 - 49910)*r3 + 1718640*w10 - 111580*w155 - 4392700*w2 - 314960*w5 + 422300*w31 - 558000,
(((31*w155 - 255*w5 - 9*w31 + 73)*r1*r2*r3^2 + (132*w155 - 1738*w5 + 98*w31 + 1624)*r1*r2*r3 + (-1426*w10 + 2976*w2)*r1*r3^2 + (185*w10 - 335*w2)*r2*r3^2 + (-1492*w155 + 3634*w5 + 1510*w31 - 600)*r1*r2 + (-6820*w10 + 15438*w2)*r1*r3 + (671*w10 - 1205*w2)*r2*r3 + (173*w155 - 217*w5 - 397*w31 + 217)*r3^2 + (36611*w10 - 74865*w2)*r1 + (-4471*w10 + 8195*w2)*r2 + (601*w155 - 2263*w5 - 1391*w31 + 2821)*r3 - 2323*w155 + 12741*w5 + 5405*w31 - 25575)*s1^2*s2^4 + ((132*w155 + 340*w5 - 188*w31 - 924)*r1*r2*r3^2 + (494*w155 + 1294*w5 - 514*w31 - 3362)*r1*r2*r3 + (-2232*w10 + 5332*w2)*r1*r3^2 + (1020*w10 - 2400*w2)*r2*r3^2 + (-3614*w155 - 10422*w5 + 5170*w31 + 24650)*r1*r2 + (-9300*w10 + 22816*w2)*r1*r3 + (5082*w10 - 12450*w2)*r2*r3 + (376*w155 - 1364*w5 - 844*w31 + 3224)*r3^2 + (55862*w10 - 131130*w2)*r1 + (-26402*w10 + 60390*w2)*r2 + (1532*w155 - 7936*w5 - 3332*w31 + 17112)*r3 - 7846*w155 + 40982*w5 + 18210*w31 - 97650)*s1^2*s2^3 + ((-45*w155 - 15*w5 + 295*w31 + 245)*r1*r2*r3^2 + (-260*w155 - 1510*w5 + 1430*w31 + 4720)*r1*r2*r3 + (2170*w10 - 2976*w2)*r1*r3^2 + (175*w10 + 407*w2)*r2*r3^2 + (1798*w155 + 2464*w5 - 8640*w31 - 8770)*r1*r2 + (8308*w10 - 11718*w2)*r1*r3 + (-1175*w10 + 6461*w2)*r2*r3 + (-61*w155 - 527*w5 - 63*w31 + 899)*r3^2 + (-52607*w10 + 74245*w2)*r1 + (-1937*w10 - 12155*w2)*r2 + (-485*w155 - 1085*w5 + 51*w31 + 1767)*r3 + (2859*w155 + 20987*w5 - 2425*w31 - 43245))*s1*s2^4 + ((-146*w155 + 3540*w5 - 196*w31 - 2578)*r1*r2*r3^2 + (-772*w155 + 22298*w5 - 1838*w31 - 25164)*r1*r2*r3 + (13051*w10 - 26071*w2)*r1*r3^2 + (-210*w10 - 600*w2)*r2*r3^2 + (11312*w155 - 60024*w5 - 9060*w31 + 52500)*r1*r2 + (64945*w10 - 143623*w2)*r1*r3 + (1689*w10 - 8925*w2)*r2*r3 + (-1103*w155 + 837*w5 + 2517*w31 + 1333)*r3^2 + (-337466*w10 + 661540*w2)*r1 + (1971*w10 + 17655*w2)*r2 + (-3081*w155 + 14663*w5 + 7351*w31 - 9021)*r3 + (8988*w155 - 93496*w5 - 20480*w31 + 170500))*s1^2*s2^2 + ((110*w155 - 290*w5 - 30*w31 + 810)*r1*r2*r3^2 + (470*w155 - 2010*w5 - 50*w31 + 5550)*r1*r2*r3 + (2170*w10 - 5642*w2)*r1*r3^2 + (-250*w10 + 694*w2)*r2*r3^2 + (-2234*w155 + 8738*w5 - 230*w31 - 21490)*r1*r2 + (10726*w10 - 28706*w2)*r1*r3 + (-1510*w10 + 4162*w2)*r2*r3 + (28*w155 - 1364*w5 - 476*w31 + 3348)*r3^2 + (-56544*w10 + 140740*w2)*r1 + (6806*w10 - 17710*w2)*r2 + (-560*w155 - 6820*w5 - 648*w31 + 17484)*r3 + (568*w155 + 43524*w5 + 8200*w31 - 103540))*s1*s2^3 + ((416*w155 + 3764*w5 - 1412*w31 - 5224)*r1*r2*r3^2 + (1634*w155 + 25158*w5 - 6426*w31 - 41022)*r1*r2*r3 + (14508*w10 - 26412*w2)*r1*r3^2 + (2380*w10 - 8452*w2)*r2*r3^2 + (-5886*w155 - 84798*w5 + 27490*w31 + 139330)*r1*r2 + (62868*w10 - 120156*w2)*r1*r3 + (18988*w10 - 58996*w2)*r2*r3 + (-1314*w155 + 2294*w5 + 2758*w31 - 5146)*r3^2 + (-360592*w10 + 663400*w2)*r1 + (-70636*w10 + 219340*w2)*r2 + (-5092*w155 + 21452*w5 + 10064*w31 - 39928)*r3 + (21430*w155 - 107570*w5 - 45670*w31 + 258850))*s2^4 + ((-642*w155 - 5620*w5 + 1308*w31 + 9354)*r1*r2*r3^2 + (-2054*w155 - 30144*w5 + 4424*w31 + 50602)*r1*r2*r3 + (4712*w10 - 15562*w2)*r1*r3^2 + (-7245*w10 + 17895*w2)*r2*r3^2 + (10939*w155 + 130197*w5 - 23045*w31 - 238775)*r1*r2 + (10850*w10 - 39556*w2)*r1*r3 + (-38217*w10 + 97335*w2)*r2*r3 + (-751*w155 + 9579*w5 + 1269*w31 - 26629)*r3^2 + (-108717*w10 + 365955*w2)*r1 + (190217*w10 - 452265*w2)*r2 + (-4107*w155 + 41261*w5 + 6457*w31 - 115227)*r3 + (31261*w155 - 200787*w5 - 66385*w31 + 549475))*s1^2*s2 + ((450*w155 - 120*w5 - 2960*w31 - 2070)*r1*r2*r3^2 + (2620*w155 + 13770*w5 - 14350*w31 - 45420)*r1*r2*r3 + (-20615*w10 + 26071*w2)*r1*r3^2 + (-2000*w10 - 3562*w2)*r2*r3^2 + (-18378*w155 - 18254*w5 + 87290*w31 + 77470)*r1*r2 + (-75113*w10 + 93403*w2)*r1*r3 + (10705*w10 - 62401*w2)*r2*r3 + (681*w155 + 3937*w5 + 133*w31 - 5239)*r3^2 + (495132*w10 - 646970*w2)*r1 + (25587*w10 + 108955*w2)*r2 + (4515*w155 + 3875*w5 - 1141*w31 + 2263)*r3 - 31534*w155 - 164362*w5 + 39650*w31 + 315270)*s1*s2^2 + ((-918*w155 - 5122*w5 + 1366*w31 + 8722)*r1*r2*r3^2 + (-3462*w155 - 21074*w5 + 4318*w31 + 32266)*r1*r2*r3 + (18476*w10 - 36084*w2)*r1*r3^2 + (-7740*w10 + 17796*w2)*r2*r3^2 + (23688*w155 + 125384*w5 - 33720*w31 - 208440)*r1*r2 + (77996*w10 - 152892*w2)*r1*r3 + (-37524*w10 + 90108*w2)*r2*r3 + (-1548*w155 + 5828*w5 + 2856*w31 - 13392)*r3^2 + (-455204*w10 + 902100*w2)*r1 + (199028*w10 - 446820*w2)*r2 + (-6984*w155 + 40424*w5 + 11948*w31 - 82956)*r3 + (37400*w155 - 195920*w5 - 75240*w31 + 458800))*s2^3 + ((-185*w155 + 185*w5 + 375*w31 - 1575)*r1*r2*r3^2 + (-695*w155 - 2415*w5 + 1775*w31 + 75)*r1*r2*r3 + (-11160*w10 + 20150*w2)*r1*r3^2 + (1225*w10 - 1615*w2)*r2*r3^2 + (605*w155 - 17135*w5 - 2125*w31 + 41275)*r1*r2 + (-54870*w10 + 108500*w2)*r1*r3 + (2935*w10 - 1645*w2)*r2*r3 + (-995*w155 - 3565*w5 + 2915*w31 + 7285)*r3^2 + (284115*w10 - 516925*w2)*r1 + (-27695*w10 + 37675*w2)*r2 + (-5520*w155 - 18290*w5 + 15170*w31 + 33480)*r3 + (20470*w155 + 101060*w5 - 58800*w31 - 227850))*s1^2 + ((-1760*w155 + 2350*w5 + 4090*w31 - 4800)*r1*r2*r3^2 + (-8450*w155 - 380*w5 + 18980*w31 + 3830)*r1*r2*r3 + (4650*w10 + 18352*w2)*r1*r3^2 + (4625*w10 - 1679*w2)*r2*r3^2 + (46679*w155 - 45603*w5 - 107645*w31 + 94965)*r1*r2 + (-1116*w10 + 124186*w2)*r1*r3 + (35*w10 + 40183*w2)*r2*r3 + (-1583*w155 + 8959*w5 + 5361*w31 - 23653)*r3^2 + (-79391*w10 - 451515*w2)*r1 + (-90571*w10 + 20735*w2)*r2 + (-2595*w155 + 68045*w5 + 13153*w31 - 168299)*r3 + (40007*w155 - 219449*w5 - 137375*w31 + 536765))*s1*s2 + ((-5986*w155 - 50674*w5 + 17562*w31 + 72474)*r1*r2*r3^2 + (-23234*w155 - 315858*w5 + 77126*w31 + 508022)*r1*r2*r3 + (-140678*w10 + 253022*w2)*r1*r3^2 + (-38980*w10 + 122032*w2)*r2*r3^2 + (98916*w155 + 1156988*w5 - 348840*w31 - 1894880)*r1*r2 + (-622418*w10 + 1187486*w2)*r1*r3 + (-269998*w10 + 794086*w2)*r2*r3 + (10924*w155 - 16244*w5 - 22328*w31 + 33976)*r3^2 + (3509572*w10 - 6379800*w2)*r1 + (1104966*w10 - 3141490*w2)*r2 + (40742*w155 - 174282*w5 - 77774*w31 + 300018)*r3 - 153490*w155 + 889390*w5 + 308270*w31 - 2131250)*s2^2 + ((1225*w155 - 2925*w5 - 1175*w31 + 7475)*r1*r2*r3^2 + (5625*w155 - 14475*w5 - 5225*w31 + 39575)*r1*r2*r3 + (3410*w10 - 5580*w2)*r1*r3^2 + (-3575*w10 + 6725*w2)*r2*r3^2 + (-26105*w155 + 72535*w5 + 22525*w31 - 172175)*r1*r2 + (13640*w10 - 21390*w2)*r1*r3 + (-13595*w10 + 25925*w2)*r2*r3 + (1335*w155 - 7595*w5 - 4175*w31 + 17515)*r3^2 + (-82305*w10 + 140275*w2)*r1 + (87195*w10 - 165275*w2)*r2 + (3680*w155 - 38750*w5 - 14150*w31 + 87420)*r3 - 16540*w155 + 171430*w5 + 61450*w31 - 393700)*s1 + ((11008*w155 + 81312*w5 - 25576*w31 - 135712)*r1*r2*r3^2 + (40332*w155 + 447804*w5 - 98148*w31 - 766436)*r1*r2*r3 + (-10726*w10 + 45074*w2)*r1*r3^2 + (96690*w10 - 254826*w2)*r2*r3^2 + (-232058*w155 - 1946294*w5 + 553670*w31 + 3473490)*r1*r2 + (-33046*w10 + 130262*w2)*r1*r3 + (550044*w10 - 1467048*w2)*r2*r3 + (-3992*w155 - 15748*w5 + 15224*w31 + 43772)*r3^2 + (247814*w10 - 1086550*w2)*r1 + (-2589268*w10 + 6475920*w2)*r2 + (-5596*w155 - 46004*w5 + 43092*w31 + 152396)*r3 - 26890*w155 + 94550*w5 - 58910*w31 - 305350)*s2 + ((3540*w155 + 3000*w5 - 6700*w31 + 15480)*r1*r2*r3^2 + (17780*w155 + 37500*w5 - 36800*w31 + 24240)*r1*r2*r3 + (101370*w10 - 166470*w2)*r1*r3^2 + (-18550*w10 + 27910*w2)*r2*r3^2 + (-62310*w155 - 9430*w5 + 124150*w31 - 375250)*r1*r2 + (484530*w10 - 852810*w2)*r1*r3 + (-53080*w10 + 61180*w2)*r2*r3 + (6480*w155 + 22940*w5 - 21280*w31 - 50220)*r3^2 + (-2537350*w10 + 4304350*w2)*r1 + (430320*w10 - 665500*w2)*r2 + (31910*w155 + 133610*w5 - 101090*w31 - 254510)*r3 - 144360*w155 - 569780*w5 + 460500*w31 + 1357800))*I + ((31*w155 + 255*w5 - 9*w31 - 73)*r1*r2*r3^2 + (132*w155 + 1738*w5 + 98*w31 - 1624)*r1*r2*r3 + (-124*w310 + 86*w62)*r1*r3^2 + (-25*w310 + 67*w62)*r2*r3^2 + (-1492*w155 - 3634*w5 + 1510*w31 + 600)*r1*r2 + (-310*w310 - 232*w62)*r1*r3 + (-145*w310 + 391*w62)*r2*r3 + (173*w155 + 217*w5 - 397*w31 - 217)*r3^2 + (2697*w310 - 2095*w62)*r1 + (673*w310 - 1705*w62)*r2 + (601*w155 + 2263*w5 - 1391*w31 - 2821)*r3 - 2323*w155 - 12741*w5 + 5405*w31 + 25575)*s1^2*s2^4 + ((132*w155 - 340*w5 - 188*w31 + 924)*r1*r2*r3^2 + (494*w155 - 1294*w5 - 514*w31 + 3362)*r1*r2*r3 + (132*w310 - 368*w62)*r1*r3^2 + (100*w310 - 136*w62)*r2*r3^2 + (-3614*w155 + 10422*w5 + 5170*w31 - 24650)*r1*r2 + (1080*w310 - 2684*w62)*r1*r3 + (250*w310 - 178*w62)*r2*r3 + (376*w155 + 1364*w5 - 844*w31 - 3224)*r3^2 + (-3726*w310 + 10010*w62)*r1 + (-2274*w310 + 3190*w62)*r2 + (1532*w155 + 7936*w5 - 3332*w31 - 17112)*r3 - 7846*w155 - 40982*w5 + 18210*w31 + 97650)*s1^2*s2^3 + ((-45*w155 + 15*w5 + 295*w31 - 245)*r1*r2*r3^2 + (-260*w155 + 1510*w5 + 1430*w31 - 4720)*r1*r2*r3 + (-148*w310 + 626*w62)*r1*r3^2 + (-335*w310 + 725*w62)*r2*r3^2 + (1798*w155 - 2464*w5 - 8640*w31 + 8770)*r1*r2 + (-946*w310 + 3848*w62)*r1*r3 + (-1511*w310 + 3425*w62)*r2*r3 + (-61*w155 + 527*w5 - 63*w31 - 899)*r3^2 + (4451*w310 - 15365*w62)*r1 + (8471*w310 - 18095*w62)*r2 + (-485*w155 + 1085*w5 + 51*w31 - 1767)*r3 + (2859*w155 - 20987*w5 - 2425*w31 + 43245))*s1*s2^4 + ((-146*w155 - 3540*w5 - 196*w31 + 2578)*r1*r2*r3^2 + (-772*w155 - 22298*w5 - 1838*w31 + 25164)*r1*r2*r3 + (1699*w310 - 1711*w62)*r1*r3^2 + (450*w310 - 972*w62)*r2*r3^2 + (11312*w155 + 60024*w5 - 9060*w31 - 52500)*r1*r2 + (5545*w310 - 2143*w62)*r1*r3 + (2025*w310 - 4581*w62)*r2*r3 + (-1103*w155 - 837*w5 + 2517*w31 - 1333)*r3^2 + (-38482*w310 + 43420*w62)*r1 + (-11373*w310 + 24255*w62)*r2 + (-3081*w155 - 14663*w5 + 7351*w31 + 9021)*r3 + (8988*w155 + 93496*w5 - 20480*w31 - 170500))*s1^2*s2^2 + ((110*w155 + 290*w5 - 30*w31 - 810)*r1*r2*r3^2 + (470*w155 + 2010*w5 - 50*w31 - 5550)*r1*r2*r3 + (194*w310 - 258*w62)*r1*r3^2 + (-70*w310 + 130*w62)*r2*r3^2 + (-2234*w155 - 8738*w5 - 230*w31 + 21490)*r1*r2 + (398*w310 - 234*w62)*r1*r3 + (-262*w310 + 490*w62)*r2*r3 + (28*w155 + 1364*w5 - 476*w31 - 3348)*r3^2 + (-4408*w310 + 5820*w62)*r1 + (1702*w310 - 3190*w62)*r2 + (-560*w155 + 6820*w5 - 648*w31 - 17484)*r3 + (568*w155 - 43524*w5 + 8200*w31 + 103540))*s1*s2^3 + ((416*w155 - 3764*w5 - 1412*w31 + 5224)*r1*r2*r3^2 + (1634*w155 - 25158*w5 - 6426*w31 + 41022)*r1*r2*r3 + (-132*w310 + 1508*w62)*r1*r3^2 + (1460*w310 - 2924*w62)*r2*r3^2 + (-5886*w155 + 84798*w5 + 27490*w31 - 139330)*r1*r2 + (-2940*w310 + 13364*w62)*r1*r3 + (5996*w310 - 12452*w62)*r2*r3 + (-1314*w155 - 2294*w5 + 2758*w31 + 5146)*r3^2 + (7136*w310 - 38920*w62)*r1 + (-36172*w310 + 72380*w62)*r2 + (-5092*w155 - 21452*w5 + 10064*w31 + 39928)*r3 + (21430*w155 + 107570*w5 - 45670*w31 - 258850))*s2^4 + ((-642*w155 + 5620*w5 + 1308*w31 - 9354)*r1*r2*r3^2 + (-2054*w155 + 30144*w5 + 4424*w31 - 50602)*r1*r2*r3 + (-2362*w310 + 3988*w62)*r1*r3^2 + (-1075*w310 + 1741*w62)*r2*r3^2 + (10939*w155 - 130197*w5 - 23045*w31 + 238775)*r1*r2 + (-12280*w310 + 20494*w62)*r1*r3 + (-3385*w310 + 4843*w62)*r2*r3 + (-751*w155 - 9579*w5 + 1269*w31 + 26629)*r3^2 + (58641*w310 - 106035*w62)*r1 + (25329*w310 - 41965*w62)*r2 + (-4107*w155 - 41261*w5 + 6457*w31 + 115227)*r3 + (31261*w155 + 200787*w5 - 66385*w31 - 549475))*s1^2*s2 + ((450*w155 + 120*w5 - 2960*w31 + 2070)*r1*r2*r3^2 + (2620*w155 - 13770*w5 - 14350*w31 + 45420)*r1*r2*r3 + (1973*w310 - 7341*w62)*r1*r3^2 + (3360*w310 - 7290*w62)*r2*r3^2 + (-18378*w155 + 18254*w5 + 87290*w31 - 77470)*r1*r2 + (11411*w310 - 42993*w62)*r1*r3 + (15201*w310 - 34545*w62)*r2*r3 + (681*w155 - 3937*w5 + 133*w31 + 5239)*r3^2 + (-56776*w310 + 180090*w62)*r1 + (-85021*w310 + 181995*w62)*r2 + (4515*w155 - 3875*w5 - 1141*w31 - 2263)*r3 - 31534*w155 + 164362*w5 + 39650*w31 - 315270)*s1*s2^2 + ((-918*w155 + 5122*w5 + 1366*w31 - 8722)*r1*r2*r3^2 + (-3462*w155 + 21074*w5 + 4318*w31 - 32266)*r1*r2*r3 + (-1004*w310 + 2676*w62)*r1*r3^2 + (-580*w310 + 652*w62)*r2*r3^2 + (23688*w155 - 125384*w5 - 33720*w31 + 208440)*r1*r2 + (-7820*w310 + 20508*w62)*r1*r3 + (-1108*w310 - 404*w62)*r2*r3 + (-1548*w155 - 5828*w5 + 2856*w31 + 13392)*r3^2 + (28932*w310 - 71540*w62)*r1 + (12756*w310 - 14740*w62)*r2 + (-6984*w155 - 40424*w5 + 11948*w31 + 82956)*r3 + (37400*w155 + 195920*w5 - 75240*w31 - 458800))*s2^3 + ((-185*w155 - 185*w5 + 375*w31 + 1575)*r1*r2*r3^2 + (-695*w155 + 2415*w5 + 1775*w31 - 75)*r1*r2*r3 + (-1130*w310 + 1220*w62)*r1*r3^2 + (-425*w310 + 995*w62)*r2*r3^2 + (605*w155 + 17135*w5 - 2125*w31 - 41275)*r1*r2 + (-3440*w310 + 710*w62)*r1*r3 + (-2105*w310 + 5135*w62)*r2*r3 + (-995*w155 + 3565*w5 + 2915*w31 - 7285)*r3^2 + (25105*w310 - 30675*w62)*r1 + (10985*w310 - 25025*w62)*r2 + (-5520*w155 + 18290*w5 + 15170*w31 - 33480)*r3 + (20470*w155 - 101060*w5 - 58800*w31 + 227850))*s1^2 + ((-1760*w155 - 2350*w5 + 4090*w31 + 4800)*r1*r2*r3^2 + (-8450*w155 + 380*w5 + 18980*w31 - 3830)*r1*r2*r3 + (-2884*w310 + 8258*w62)*r1*r3^2 + (-3505*w310 + 7795*w62)*r2*r3^2 + (46679*w155 + 45603*w5 - 107645*w31 - 94965)*r1*r2 + (-11698*w310 + 40184*w62)*r1*r3 + (-16333*w310 + 38035*w62)*r2*r3 + (-1583*w155 - 8959*w5 + 5361*w31 + 23653)*r3^2 + (76563*w310 - 197045*w62)*r1 + (89293*w310 - 195085*w62)*r2 + (-2595*w155 - 68045*w5 + 13153*w31 + 168299)*r3 + (40007*w155 + 219449*w5 - 137375*w31 - 536765))*s1*s2 + ((-5986*w155 + 50674*w5 + 17562*w31 - 72474)*r1*r2*r3^2 + (-23234*w155 + 315858*w5 + 77126*w31 - 508022)*r1*r2*r3 + (-1398*w310 - 9938*w62)*r1*r3^2 + (-16860*w310 + 32904*w62)*r2*r3^2 + (98916*w155 - 1156988*w5 - 348840*w31 + 1894880)*r1*r2 + (15870*w310 - 107954*w62)*r1*r3 + (-67086*w310 + 134742*w62)*r2*r3 + (10924*w155 + 16244*w5 - 22328*w31 - 33976)*r3^2 + (-3276*w310 + 256120*w62)*r1 + (414982*w310 - 812130*w62)*r2 + (40742*w155 + 174282*w5 - 77774*w31 - 300018)*r3 - 153490*w155 - 889390*w5 + 308270*w31 + 2131250)*s2^2 + ((1225*w155 + 2925*w5 - 1175*w31 - 7475)*r1*r2*r3^2 + (5625*w155 + 14475*w5 - 5225*w31 - 39575)*r1*r2*r3 + (-320*w310 + 770*w62)*r1*r3^2 + (375*w310 - 1065*w62)*r2*r3^2 + (-26105*w155 - 72535*w5 + 22525*w31 + 172175)*r1*r2 + (-1970*w310 + 5060*w62)*r1*r3 + (2325*w310 - 6495*w62)*r2*r3 + (1335*w155 + 7595*w5 - 4175*w31 - 17515)*r3^2 + (8765*w310 - 19875*w62)*r1 + (-10285*w310 + 27225*w62)*r2 + (3680*w155 + 38750*w5 - 14150*w31 - 87420)*r3 - 16540*w155 - 171430*w5 + 61450*w31 + 393700)*s1 + ((11008*w155 - 81312*w5 - 25576*w31 + 135712)*r1*r2*r3^2 + (40332*w155 - 447804*w5 - 98148*w31 + 766436)*r1*r2*r3 + (5694*w310 - 6026*w62)*r1*r3^2 + (21230*w310 - 37862*w62)*r2*r3^2 + (-232058*w155 + 1946294*w5 + 553670*w31 - 3473490)*r1*r2 + (30270*w310 - 32558*w62)*r1*r3 + (75548*w310 - 132176*w62)*r2*r3 + (-3992*w155 + 15748*w5 + 15224*w31 - 43772)*r3^2 + (-137462*w310 + 175190*w62)*r1 + (-511236*w310 + 924440*w62)*r2 + (-5596*w155 + 46004*w5 + 43092*w31 - 152396)*r3 - 26890*w155 - 94550*w5 - 58910*w31 + 305350)*s2 + (3540*w155 - 3000*w5 - 6700*w31 - 15480)*r1*r2*r3^2 + (17780*w155 - 37500*w5 - 36800*w31 - 24240)*r1*r2*r3 + (6150*w310 - 6010*w62)*r1*r3^2 + (4950*w310 - 11910*w62)*r2*r3^2 + (-62310*w155 + 9430*w5 + 124150*w31 + 375250)*r1*r2 + (13710*w310 + 16970*w62)*r1*r3 + (25320*w310 - 63180*w62)*r2*r3 + (6480*w155 - 22940*w5 - 21280*w31 + 50220)*r3^2 + (-127450*w310 + 147650*w62)*r1 + (-128960*w310 + 300300*w62)*r2 + (31910*w155 - 133610*w5 - 101090*w31 + 254510)*r3 - 144360*w155 + 569780*w5 + 460500*w31 - 1357800,
(((79*w310 - 209*w62 - 105*w155 + 385*w5 + 201*w31 - 729)*r1*r2*r3^2 + (438*w310 - 1102*w62 - 535*w155 + 1137*w5 + 1003*w31 - 2017)*r1*r2*r3 + (-2313*w310 + 5815*w62 + 2540*w155 - 7710*w5 - 5140*w31 + 14330)*r1*r2 + (97*w310 - 241*w62 + 130*w155 + 186*w5 - 252*w31 - 496)*r3^2 + (416*w310 - 1008*w62 + 810*w155 + 1488*w5 - 1656*w31 - 3658)*r3 - 1181*w310 + 3025*w62 - 2872*w155 - 10726*w5 + 5180*w31 + 26970)*s1^2*s2^4 + ((-42*w310 + 52*w62 - 15*w155 + 345*w5 - 33*w31 - 613)*r1*r2*r3^2 + (-124*w310 + 106*w62 - 95*w155 + 1619*w5 - 99*w31 - 3049)*r1*r2*r3 + (659*w310 - 545*w62 + 55*w155 - 7445*w5 + 1145*w31 + 12585)*r1*r2 + (319*w310 - 737*w62 + 90*w155 + 1612*w5 - 84*w31 - 4402)*r3^2 + (1587*w310 - 3581*w62 + 835*w155 + 6541*w5 - 1327*w31 - 18321)*r3 - 7997*w310 + 18525*w62 - 2594*w155 - 40052*w5 + 2760*w31 + 108190)*s1^2*s2^3 + ((51*w310 - 181*w62 - 155*w155 - 973*w5 + 303*w31 + 1529)*r1*r2*r3^2 + (138*w310 - 658*w62 - 597*w155 - 4605*w5 + 1129*w31 + 7077)*r1*r2*r3 + (-817*w310 + 3815*w62 + 3896*w155 + 22698*w5 - 7260*w31 - 35810)*r1*r2 + (313*w310 - 849*w62 + 508*w155 - 372*w5 - 1406*w31 - 434)*r3^2 + (932*w310 - 2612*w62 + 2178*w155 - 4588*w5 - 6228*w31 + 4278)*r3 - 6117*w310 + 17865*w62 - 9278*w155 + 11656*w5 + 25870*w31 + 3720)*s1*s2^4 + ((-899*w310 + 2369*w62 + 1145*w155 - 3325*w5 - 2321*w31 + 6589)*r1*r2*r3^2 + (-4808*w310 + 12132*w62 + 5835*w155 - 8037*w5 - 11563*w31 + 14897)*r1*r2*r3 + (25743*w310 - 64765*w62 - 28080*w155 + 63190*w5 + 59740*w31 - 124630)*r1*r2 + (-427*w310 + 1131*w62 - 1160*w155 + 744*w5 + 2362*w31 - 1674)*r3^2 + (-1566*w310 + 3978*w62 - 6870*w155 - 5208*w5 + 14636*w31 + 11098)*r3 - 2059*w310 + 2275*w62 + 24802*w155 + 44516*w5 - 46830*w31 - 109120)*s1^2*s2^2 + ((-8*w310 + 18*w62 - 55*w155 - 731*w5 + 31*w31 + 1503)*r1*r2*r3^2 + (-124*w310 + 174*w62 - 39*w155 - 2465*w5 - 367*w31 + 4839)*r1*r2*r3 + (971*w310 - 1745*w62 + 1617*w155 + 15321*w5 - 545*w31 - 31445)*r1*r2 + (851*w310 - 1873*w62 + 66*w155 + 1736*w5 - 132*w31 - 4278)*r3^2 + (4029*w310 - 8699*w62 + 881*w155 + 8339*w5 - 2041*w31 - 19499)*r3 - 15929*w310 + 34505*w62 + 214*w155 - 67828*w5 - 2660*w31 + 167090)*s1*s2^3 + ((-256*w310 + 508*w62 + 30*w155 - 5954*w5 + 10*w31 + 9994)*r1*r2*r3^2 + (-2044*w310 + 4284*w62 + 868*w155 - 26172*w5 - 1220*w31 + 42332)*r1*r2*r3 + (8704*w310 - 15820*w62 - 2302*w155 + 133394*w5 + 4470*w31 - 229530)*r1*r2 + (-430*w310 + 970*w62 + 520*w155 + 2728*w5 - 1908*w31 - 5828)*r3^2 + (-2436*w310 + 4780*w62 + 636*w155 + 2356*w5 - 4124*w31 - 3844)*r3 + (834*w310 - 30*w62 - 12852*w155 - 8556*w5 + 48520*w31 + 14880))*s2^4 + ((1417*w310 - 3027*w62 - 1130*w155 + 2210*w5 + 2588*w31 - 3712)*r1*r2*r3^2 + (6844*w310 - 14556*w62 - 5370*w155 + 2846*w5 + 11814*w31 - 26)*r1*r2*r3 + (-35649*w310 + 75595*w62 + 30030*w155 - 44550*w5 - 68420*w31 + 73240)*r1*r2 + (-1369*w310 + 2837*w62 + 795*w155 - 12617*w5 - 2341*w31 + 34007)*r3^2 + (-8022*w310 + 16606*w62 + 2390*w155 - 44826*w5 - 8298*w31 + 127286)*r3 + (51177*w310 - 112325*w62 - 12291*w155 + 228997*w5 + 39165*w31 - 631315))*s1^2*s2 + ((-551*w310 + 1961*w62 + 1625*w155 + 8623*w5 - 3173*w31 - 13019)*r1*r2*r3^2 + (-1768*w310 + 7648*w62 + 6547*w155 + 41855*w5 - 12439*w31 - 62247)*r1*r2*r3 + (10097*w310 - 43515*w62 - 40606*w155 - 203228*w5 + 76510*w31 + 308960)*r1*r2 + (-2393*w310 + 7229*w62 - 5638*w155 + 6262*w5 + 15316*w31 - 1116)*r3^2 + (-5212*w310 + 18852*w62 - 23888*w155 + 60078*w5 + 66858*w31 - 70928)*r3 + (47047*w310 - 156415*w62 + 105428*w155 - 208506*w5 - 288720*w31 + 171430))*s1*s2^2 + ((88*w310 + 56*w62 + 320*w155 - 4808*w5 + 40*w31 + 7768)*r1*r2*r3^2 + (-508*w310 + 2488*w62 + 1666*w155 - 23914*w5 + 170*w31 + 40254)*r1*r2*r3 + (-142*w310 - 4890*w62 - 8044*w155 + 108868*w5 + 340*w31 - 178660)*r1*r2 + (-2900*w310 + 7180*w62 - 1600*w155 - 8804*w5 + 3024*w31 + 27404)*r3^2 + (-12742*w310 + 30930*w62 - 10718*w155 - 27218*w5 + 21422*w31 + 98642)*r3 + (71088*w310 - 176660*w62 + 35176*w155 + 198028*w5 - 62160*w31 - 618140))*s2^3 + ((90*w310 - 530*w62 - 255*w155 - 1785*w5 + 875*w31 + 1565)*r1*r2*r3^2 + (245*w310 - 1915*w62 - 1580*w155 - 11440*w5 + 5050*w31 + 13770)*r1*r2*r3 + (-3095*w310 + 14425*w62 + 6235*w155 + 49705*w5 - 22625*w31 - 50075)*r1*r2 + (-980*w310 + 2660*w62 - 830*w155 - 5270*w5 + 1360*w31 + 10540)*r3^2 + (-4115*w310 + 12055*w62 - 5255*w155 - 19065*w5 + 8605*w31 + 38595)*r3 + (24295*w310 - 63375*w62 + 21005*w155 + 132215*w5 - 36825*w31 - 276675))*s1^2 + ((663*w310 - 2033*w62 - 1230*w155 - 6814*w5 + 3304*w31 + 5792)*r1*r2*r3^2 + (2504*w310 - 7644*w62 - 6326*w155 - 40490*w5 + 17222*w31 + 45346)*r1*r2*r3 + (-15881*w310 + 51395*w62 + 28848*w155 + 162624*w5 - 79630*w31 - 148230)*r1*r2 + (-4541*w310 + 8933*w62 + 4559*w155 - 19561*w5 - 13793*w31 + 33263)*r3^2 + (-27104*w310 + 55204*w62 + 13724*w155 - 122884*w5 - 47284*w31 + 219604)*r3 + (81549*w310 - 140705*w62 - 96179*w155 + 745333*w5 + 301985*w31 - 1471415))*s1*s2 + ((2626*w310 - 5218*w62 + 55124*w5 + 440*w31 - 95764)*r1*r2*r3^2 + (20104*w310 - 41964*w62 - 8188*w155 + 238272*w5 + 17120*w31 - 396092)*r1*r2*r3 + (-86644*w310 + 157420*w62 + 18082*w155 - 1230554*w5 - 62370*w31 + 2207130)*r1*r2 + (-640*w310 + 2780*w62 - 9280*w155 - 46748*w5 + 27528*w31 + 109988)*r3^2 + (3686*w310 + 5470*w62 - 30346*w155 - 84506*w5 + 90334*w31 + 215574)*r3 + (113196*w310 - 305420*w62 + 224952*w155 + 544856*w5 - 682620*w31 - 1388180))*s2^2 + ((10*w310 - 570*w62 - 725*w155 + 4545*w5 + 865*w31 - 9445)*r1*r2*r3^2 + (1225*w310 - 5735*w62 - 4050*w155 + 22650*w5 + 5020*w31 - 47860)*r1*r2*r3 + (-1325*w310 + 15675*w62 + 20545*w155 - 101765*w5 - 26975*w31 + 227275)*r1*r2 + (1680*w310 - 5360*w62 + 1610*w155 + 1550*w5 - 2660*w31 - 5580)*r3^2 + (6545*w310 - 21605*w62 + 9495*w155 - 155*w5 - 16705*w31 - 17515)*r3 - 36135*w310 + 115775*w62 - 26395*w155 - 28985*w5 + 35475*w31 + 98425)*s1 + ((-3998*w310 + 5614*w62 - 2080*w155 - 34812*w5 + 620*w31 + 55112)*r1*r2*r3^2 + (-21362*w310 + 30822*w62 - 4316*w155 - 133156*w5 - 7640*w31 + 178936)*r1*r2*r3 + (112032*w310 - 153060*w62 + 38904*w155 + 779412*w5 + 20160*w31 - 1248740)*r1*r2 + (17700*w310 - 44120*w62 + 16890*w155 + 108314*w5 - 41014*w31 - 301134)*r3^2 + (74482*w310 - 188650*w62 + 87458*w155 + 284518*w5 - 201542*w31 - 924482)*r3 - 565478*w310 + 1407010*w62 - 381676*w155 - 1707728*w5 + 928660*w31 + 5134840)*s2 + ((380*w310 - 660*w62 - 530*w155 - 2730*w5 - 1250*w31 + 24750)*r1*r2*r3^2 + (50*w310 + 770*w62 + 3520*w155 - 8160*w5 - 20200*w31 + 99800)*r1*r2*r3 + (-12720*w310 + 20800*w62 + 3760*w155 + 87380*w5 + 50400*w31 - 673700)*r1*r2 + (4940*w310 - 14620*w62 + 8310*w155 + 45570*w5 - 12990*w31 - 82770)*r3^2 + (21170*w310 - 70610*w62 + 51420*w155 + 203980*w5 - 81820*w31 - 380060)*r3 - 108020*w310 + 301900*w62 - 223620*w155 - 1297660*w5 + 384300*w31 + 2569900))*I + ((149*w10 - 105*w155 - 491*w2 - 385*w5 + 201*w31 + 729)*r1*r2*r3^2 + (192*w10 - 535*w155 - 1028*w2 - 1137*w5 + 1003*w31 + 2017)*r1*r2*r3 + (-3521*w10 + 2540*w155 + 12415*w2 + 7710*w5 - 5140*w31 - 14330)*r1*r2 + (-341*w10 + 130*w155 + 837*w2 - 186*w5 - 252*w31 + 496)*r3^2 + (-62*w10 + 810*w155 + 806*w2 - 1488*w5 - 1656*w31 + 3658)*r3 + (8463*w10 - 2872*w155 - 21235*w2 + 10726*w5 + 5180*w31 - 26970))*s1^2*s2^4 + ((188*w10 - 15*w155 - 322*w2 - 345*w5 - 33*w31 + 613)*r1*r2*r3^2 + (984*w10 - 95*w155 - 1626*w2 - 1619*w5 - 99*w31 + 3049)*r1*r2*r3 + (-3747*w10 + 55*w155 + 8005*w2 + 7445*w5 + 1145*w31 - 12585)*r1*r2 + (-217*w10 + 90*w155 + 899*w2 - 1612*w5 - 84*w31 + 4402)*r3^2 + (1271*w10 + 835*w155 - 713*w2 - 6541*w5 - 1327*w31 + 18321)*r3 + (6231*w10 - 2594*w155 - 26195*w2 + 40052*w5 + 2760*w31 - 108190))*s1^2*s2^3 + ((-903*w10 - 155*w155 + 1729*w2 + 973*w5 + 303*w31 - 1529)*r1*r2*r3^2 + (-5080*w10 - 597*w155 + 9772*w2 + 4605*w5 + 1129*w31 - 7077)*r1*r2*r3 + (23331*w10 + 3896*w155 - 46645*w2 - 22698*w5 - 7260*w31 + 35810)*r1*r2 + (899*w10 + 508*w155 - 2139*w2 + 372*w5 - 1406*w31 + 434)*r3^2 + (6634*w10 + 2178*w155 - 14322*w2 + 4588*w5 - 6228*w31 - 4278)*r3 - 40269*w10 - 9278*w155 + 95945*w2 - 11656*w5 + 25870*w31 - 3720)*s1*s2^4 + ((-1489*w10 + 1145*w155 + 4811*w2 + 3325*w5 - 2321*w31 - 6589)*r1*r2*r3^2 + (-882*w10 + 5835*w155 + 7338*w2 + 8037*w5 - 11563*w31 - 14897)*r1*r2*r3 + (36231*w10 - 28080*w155 - 121565*w2 - 63190*w5 + 59740*w31 + 124630)*r1*r2 + (3751*w10 - 1160*w155 - 7967*w2 - 744*w5 + 2362*w31 + 1674)*r3^2 + (5332*w10 - 6870*w155 - 12896*w2 + 5208*w5 + 14636*w31 - 11098)*r3 - 91543*w10 + 24802*w155 + 197935*w2 - 44516*w5 - 46830*w31 + 109120)*s1^2*s2^2 + ((-1466*w10 - 55*w155 + 2348*w2 + 731*w5 + 31*w31 - 1503)*r1*r2*r3^2 + (-6660*w10 - 39*w155 + 10014*w2 + 2465*w5 - 367*w31 - 4839)*r1*r2*r3 + (36097*w10 + 1617*w155 - 59815*w2 - 15321*w5 - 545*w31 + 31445)*r1*r2 + (-217*w10 + 66*w155 + 527*w2 - 1736*w5 - 132*w31 + 4278)*r3^2 + (2573*w10 + 881*w155 - 3379*w2 - 8339*w5 - 2041*w31 + 19499)*r3 + (7347*w10 + 214*w155 - 18135*w2 + 67828*w5 - 2660*w31 - 167090))*s1*s2^3 + ((-2336*w10 + 30*w155 + 7940*w2 + 5954*w5 + 10*w31 - 9994)*r1*r2*r3^2 + (-11924*w10 + 868*w155 + 37940*w2 + 26172*w5 - 1220*w31 - 42332)*r1*r2*r3 + (70368*w10 - 2302*w155 - 224180*w2 - 133394*w5 + 4470*w31 + 229530)*r1*r2 + (8990*w10 + 520*w155 - 17050*w2 - 2728*w5 - 1908*w31 + 5828)*r3^2 + (39308*w10 + 636*w155 - 73780*w2 - 2356*w5 - 4124*w31 + 3844)*r3 - 241242*w10 - 12852*w155 + 481430*w2 + 8556*w5 + 48520*w31 - 14880)*s2^4 + ((-793*w10 - 1130*w155 - 2093*w2 - 2210*w5 + 2588*w31 + 3712)*r1*r2*r3^2 + (-9744*w10 - 5370*w155 + 3656*w2 - 2846*w5 + 11814*w31 + 26)*r1*r2*r3 + (14517*w10 + 30030*w155 + 53545*w2 + 44550*w5 - 68420*w31 - 73240)*r1*r2 + (-403*w10 + 795*w155 - 2449*w2 + 12617*w5 - 2341*w31 - 34007)*r3^2 + (-4526*w10 + 2390*w155 - 3162*w2 + 44826*w5 - 8298*w31 - 127286)*r3 + (9579*w10 - 12291*w155 + 71145*w2 - 228997*w5 + 39165*w31 + 631315))*s1^2*s2 + ((7863*w10 + 1625*w155 - 14969*w2 - 8623*w5 - 3173*w31 + 13019)*r1*r2*r3^2 + (45850*w10 + 6547*w155 - 88542*w2 - 41855*w5 - 12439*w31 + 62247)*r1*r2*r3 + (-204471*w10 - 40606*w155 + 406845*w2 + 203228*w5 + 76510*w31 - 308960)*r1*r2 + (-8959*w10 - 5638*w155 + 20739*w2 - 6262*w5 + 15316*w31 + 1116)*r3^2 + (-65534*w10 - 23888*w155 + 141422*w2 - 60078*w5 + 66858*w31 + 70928)*r3 + (421879*w10 + 105428*w155 - 990295*w2 + 208506*w5 - 288720*w31 - 171430))*s1*s2^2 + ((1068*w10 + 320*w155 + 1900*w2 + 4808*w5 + 40*w31 - 7768)*r1*r2*r3^2 + (3292*w10 + 1666*w155 + 12240*w2 + 23914*w5 + 170*w31 - 40254)*r1*r2*r3 + (-21114*w10 - 8044*w155 - 64710*w2 - 108868*w5 + 340*w31 + 178660)*r1*r2 + (3720*w10 - 1600*w155 - 12400*w2 + 8804*w5 + 3024*w31 - 27404)*r3^2 + (-3534*w10 - 10718*w155 - 12710*w2 + 27218*w5 + 21422*w31 - 98642)*r3 - 53444*w10 + 35176*w155 + 228160*w2 - 198028*w5 - 62160*w31 + 618140)*s2^3 + ((1750*w10 - 255*w155 - 1510*w2 + 1785*w5 + 875*w31 - 1565)*r1*r2*r3^2 + (4425*w10 - 1580*w155 + 2745*w2 + 11440*w5 + 5050*w31 - 13770)*r1*r2*r3 + (-43015*w10 + 6235*w155 + 34425*w2 - 49705*w5 - 22625*w31 + 50075)*r1*r2 + (-2480*w10 - 830*w155 + 5270*w5 + 1360*w31 - 10540)*r3^2 + (-19995*w10 - 5255*w155 + 19375*w2 + 19065*w5 + 8605*w31 - 38595)*r3 + (54715*w10 + 21005*w155 + 8525*w2 - 132215*w5 - 36825*w31 + 276675))*s1^2 + ((4421*w10 - 1230*w155 - 2563*w2 + 6814*w5 + 3304*w31 - 5792)*r1*r2*r3^2 + (7640*w10 - 6326*w155 + 18516*w2 + 40490*w5 + 17222*w31 - 45346)*r1*r2*r3 + (-89367*w10 + 28848*w155 + 14565*w2 - 162624*w5 - 79630*w31 + 148230)*r1*r2 + (11997*w10 + 4559*w155 - 29357*w2 + 19561*w5 - 13793*w31 - 33263)*r3^2 + (48732*w10 + 13724*w155 - 125736*w2 + 122884*w5 - 47284*w31 - 219604)*r3 - 503657*w10 - 96179*w155 + 1228685*w2 - 745333*w5 + 301985*w31 + 1471415)*s1*s2 + ((27986*w10 - 84650*w2 - 55124*w5 + 440*w31 + 95764)*r1*r2*r3^2 + (136364*w10 - 8188*w155 - 392120*w2 - 238272*w5 + 17120*w31 + 396092)*r1*r2*r3 + (-825648*w10 + 18082*w155 + 2369480*w2 + 1230554*w5 - 62370*w31 - 2207130)*r1*r2 + (-97340*w10 - 9280*w155 + 173600*w2 + 46748*w5 + 27528*w31 - 109988)*r3^2 + (-468038*w10 - 30346*w155 + 837930*w2 + 84506*w5 + 90334*w31 - 215574)*r3 + (2631652*w10 + 224952*w155 - 4977980*w2 - 544856*w5 - 682620*w31 + 1388180))*s2^2 + ((-1210*w10 - 725*w155 - 3590*w2 - 4545*w5 + 865*w31 + 9445)*r1*r2*r3^2 + (-6815*w10 - 4050*w155 - 12895*w2 - 22650*w5 + 5020*w31 + 47860)*r1*r2*r3 + (14775*w10 + 20545*w155 + 115175*w2 + 101765*w5 - 26975*w31 - 227275)*r1*r2 + (-7440*w10 + 1610*w155 + 21080*w2 - 1550*w5 - 2660*w31 + 5580)*r3^2 + (-21235*w10 + 9495*w155 + 64015*w2 + 155*w5 - 16705*w31 + 17515)*r3 + (110205*w10 - 26395*w155 - 355725*w2 + 28985*w5 + 35475*w31 - 98425))*s1 + ((-30258*w10 - 2080*w155 + 68770*w2 + 34812*w5 + 620*w31 - 55112)*r1*r2*r3^2 + (-145522*w10 - 4316*w155 + 321270*w2 + 133156*w5 - 7640*w31 - 178936)*r1*r2*r3 + (832444*w10 + 38904*w155 - 1866640*w2 - 779412*w5 + 20160*w31 + 1248740)*r1*r2 + (46500*w10 + 16890*w155 - 29760*w2 - 108314*w5 - 41014*w31 + 301134)*r3^2 + (357554*w10 + 87458*w155 - 448570*w2 - 284518*w5 - 201542*w31 + 924482)*r3 - 1751686*w10 - 381676*w155 + 2231690*w2 + 1707728*w5 + 928660*w31 - 5134840)*s2 + (-27740*w10 - 530*w155 + 49260*w2 + 2730*w5 - 1250*w31 - 24750)*r1*r2*r3^2 + (-116430*w10 + 3520*w155 + 191730*w2 + 8160*w5 - 20200*w31 - 99800)*r1*r2*r3 + (716160*w10 + 3760*w155 - 1235400*w2 - 87380*w5 + 50400*w31 + 673700)*r1*r2 + (23560*w10 + 8310*w155 - 7440*w2 - 45570*w5 - 12990*w31 + 82770)*r3^2 + (193130*w10 + 51420*w155 - 225370*w2 - 203980*w5 - 81820*w31 + 380060)*r3 - 410440*w10 - 223620*w155 - 167400*w2 + 1297660*w5 + 384300*w31 - 2569900,
(((90*w155 - 232*w5 - 96*w31 + 710)*r1*r2*r3^2 + (470*w155 - 1684*w5 - 508*w31 + 4710)*r1*r2*r3 - 62*w10*r1*r3^2 + (475*w10 - 1021*w2)*r2*r3^2 + (-2683*w155 + 5971*w5 + 3045*w31 - 19985)*r1*r2 + (-620*w10 + 930*w2)*r1*r3 + (2125*w10 - 4783*w2)*r2*r3 + (-297*w155 - 31*w5 + 843*w31 + 713)*r3^2 + (1829*w10 - 775*w2)*r1 + (-11989*w10 + 25465*w2)*r2 + (-1097*w155 + 2015*w5 + 3259*w31 - 961)*r3 + (4617*w155 - 13919*w5 - 14125*w31 + 19375))*s1^2*s2^4 + ((70*w155 + 336*w5 - 112*w31 - 590)*r1*r2*r3^2 + (240*w155 + 1522*w5 - 326*w31 - 2560)*r1*r2*r3 + 186*w10*r1*r3^2 + (-575*w10 + 1373*w2)*r2*r3^2 + (-1671*w155 - 7373*w5 + 2465*w31 + 13455)*r1*r2 + (1860*w10 - 2790*w2)*r1*r3 + (-2915*w10 + 7229*w2)*r2*r3 + (-539*w155 - 217*w5 + 1341*w31 + 651)*r3^2 + (-5487*w10 + 2325*w2)*r1 + (14947*w10 - 34595*w2)*r2 + (-2519*w155 + 1085*w5 + 6133*w31 - 1147)*r3 + (10549*w155 + 1457*w5 - 26325*w31 - 8525))*s1^2*s2^3 + ((-152*w155 - 10*w5 + 402*w31 - 64)*r1*r2*r3^2 + (-782*w155 - 1288*w5 + 1976*w31 + 2458)*r1*r2*r3 + (620*w10 - 62*w2)*r1*r3^2 + (-355*w10 - 71*w2)*r2*r3^2 + (4149*w155 + 3247*w5 - 10935*w31 - 3145)*r1*r2 + (3038*w10 - 1736*w2)*r1*r3 + (497*w10 - 5183*w2)*r2*r3 + (431*w155 - 1643*w5 - 1153*w31 + 2697)*r3^2 + (-15221*w10 + 3875*w2)*r1 + (6319*w10 + 3905*w2)*r2 + (1455*w155 - 12369*w5 - 4189*w31 + 22351)*r3 - 10065*w155 + 40455*w5 + 27145*w31 - 65875)*s1*s2^4 + ((-965*w155 + 2747*w5 + 1021*w31 - 8515)*r1*r2*r3^2 + (-5160*w155 + 19264*w5 + 5708*w31 - 54700)*r1*r2*r3 + (682*w10 + 310*w2)*r1*r3^2 + (-6000*w10 + 12936*w2)*r2*r3^2 + (28663*w155 - 70881*w5 - 32395*w31 + 237085)*r1*r2 + (7750*w10 - 10850*w2)*r1*r3 + (-26940*w10 + 60828*w2)*r2*r3 + (2622*w155 - 434*w5 - 7708*w31 - 5828)*r3^2 + (-20584*w10 + 3100*w2)*r1 + (151564*w10 - 322740*w2)*r2 + (9002*w155 - 23250*w5 - 28554*w31 + 15066)*r3 - 38872*w155 + 170004*w5 + 126650*w31 - 258850)*s1^2*s2^2 + ((-294*w155 + 100*w5 + 564*w31 - 538)*r1*r2*r3^2 + (-1364*w155 - 866*w5 + 2582*w31 + 236)*r1*r2*r3 + (930*w10 + 496*w2)*r1*r3^2 + (-435*w10 - 87*w2)*r2*r3^2 + (6973*w155 - 1681*w5 - 13595*w31 + 9435)*r1*r2 + (4836*w10 - 62*w2)*r1*r3 + (609*w10 - 6351*w2)*r2*r3 + (177*w155 - 341*w5 - 431*w31 + 279)*r3^2 + (-22227*w10 - 6975*w2)*r1 + (7743*w10 + 4785*w2)*r2 + (645*w155 - 4743*w5 - 1703*w31 + 7657)*r3 - 2295*w155 - 2635*w5 + 5415*w31 + 19375)*s1*s2^3 + ((-468*w155 + 1228*w5 - 36*w31 - 7244)*r1*r2*r3^2 + (-2888*w155 + 15368*w5 + 1272*w31 - 55752)*r1*r2*r3 + (2418*w10 - 1550*w2)*r1*r3^2 + (-5510*w10 + 14150*w2)*r2*r3^2 + (15066*w155 - 46522*w5 - 2990*w31 + 225750)*r1*r2 + (12090*w10 - 3410*w2)*r1*r3 + (-30416*w10 + 79700*w2)*r2*r3 + (1768*w155 - 5828*w5 - 5376*w31 + 8804)*r3^2 + (-54126*w10 + 52390*w2)*r1 + (146376*w10 - 358820*w2)*r2 + (5808*w155 - 45384*w5 - 19208*w31 + 77872)*r3 - 31830*w155 + 277450*w5 + 105030*w31 - 546530)*s2^4 + ((190*w155 - 6116*w5 + 212*w31 + 14190)*r1*r2*r3^2 + (2340*w155 - 34662*w5 - 1774*w31 + 79260)*r1*r2*r3 + (279*w10 - 6355*w2)*r1*r3^2 + (11450*w10 - 26168*w2)*r2*r3^2 + (-10224*w155 + 146888*w5 + 4860*w31 - 369580)*r1*r2 + (-12555*w10 + 8525*w2)*r1*r3 + (55115*w10 - 131639*w2)*r2*r3 + (1739*w155 - 713*w5 - 3081*w31 + 7719)*r3^2 + (3782*w10 + 127100*w2)*r1 + (-293927*w10 + 656645*w2)*r2 + (11069*w155 + 1085*w5 - 20003*w31 + 26257)*r3 - 48804*w155 - 102672*w5 + 91800*w31 + 133300)*s1^2*s2 + ((1207*w155 + 395*w5 - 3467*w31 - 231)*r1*r2*r3^2 + (6452*w155 + 13008*w5 - 17396*w31 - 25968)*r1*r2*r3 + (-4650*w10 + 1302*w2)*r1*r3^2 + (3130*w10 + 626*w2)*r2*r3^2 + (-34339*w155 - 41767*w5 + 96835*w31 + 52295)*r1*r2 + (-24738*w10 + 22506*w2)*r1*r3 + (-4382*w10 + 45698*w2)*r2*r3 + (-4616*w155 + 18228*w5 + 12438*w31 - 29822)*r3^2 + (117366*w10 - 51150*w2)*r1 + (-55714*w10 - 34430*w2)*r2 + (-15560*w155 + 132804*w5 + 45244*w31 - 238576)*r3 + (109730*w155 - 468410*w5 - 297520*w31 + 778100))*s1*s2^2 + ((-506*w155 - 3414*w5 + 418*w31 + 3062)*r1*r2*r3^2 + (-2206*w155 - 11914*w5 + 1814*w31 + 3346)*r1*r2*r3 + (-4774*w10 + 9610*w2)*r1*r3^2 + (2330*w10 - 4370*w2)*r2*r3^2 + (11102*w155 + 74466*w5 - 6730*w31 - 60350)*r1*r2 + (-33790*w10 + 74710*w2)*r1*r3 + (8828*w10 - 16760*w2)*r2*r3 + (2716*w155 - 4216*w5 - 7712*w31 + 10788)*r3^2 + (131378*w10 - 262570*w2)*r1 + (-56788*w10 + 107360*w2)*r2 + (10656*w155 - 30008*w5 - 30396*w31 + 73284)*r3 - 57930*w155 + 157790*w5 + 168410*w31 - 372310)*s2^3 + ((855*w155 - 1505*w5 - 1135*w31 + 5465)*r1*r2*r3^2 + (4135*w155 - 7375*w5 - 5605*w31 + 27045)*r1*r2*r3 + (4960*w10 - 7440*w2)*r1*r3^2 + (3700*w10 - 6700*w2)*r2*r3^2 + (-20190*w155 + 45380*w5 + 25900*w31 - 144250)*r1*r2 + (23560*w10 - 40920*w2)*r1*r3 + (13420*w10 - 24100*w2)*r2*r3 + (-1470*w155 + 1550*w5 + 4520*w31 - 1860)*r3^2 + (-125240*w10 + 192200*w2)*r1 + (-89420*w10 + 163900*w2)*r2 + (-5475*w155 + 13175*w5 + 17635*w31 - 21855)*r3 + (25825*w155 - 113925*w5 - 85075*w31 + 227075))*s1^2 + ((554*w155 - 440*w5 + 16*w31 + 2578)*r1*r2*r3^2 + (1764*w155 - 4694*w5 + 1458*w31 + 19484)*r1*r2*r3 + (-2635*w10 + 2139*w2)*r1*r3^2 + (-840*w10 + 762*w2)*r2*r3^2 + (-7218*w155 + 35946*w5 - 13630*w31 - 82810)*r1*r2 + (-17701*w10 + 20367*w2)*r1*r3 + (-1149*w10 - 2499*w2)*r2*r3 + (3283*w155 - 16709*w5 - 9609*w31 + 31651)*r3^2 + (66092*w10 - 72850*w2)*r1 + (17897*w10 - 16335*w2)*r2 + (9825*w155 - 104687*w5 - 32167*w31 + 205933)*r3 - 91130*w155 + 511810*w5 + 263910*w31 - 1005950)*s1*s2 + ((5498*w155 - 12918*w5 - 1054*w31 + 78314)*r1*r2*r3^2 + (33268*w155 - 158908*w5 - 20492*w31 + 589012)*r1*r2*r3 + (-29698*w10 + 23870*w2)*r1*r3^2 + (60610*w10 - 151930*w2)*r2*r3^2 + (-174336*w155 + 499212*w5 + 68640*w31 - 2443100)*r1*r2 + (-165850*w10 + 107570*w2)*r1*r3 + (325276*w10 - 837640*w2)*r2*r3 + (-15718*w155 + 61318*w5 + 48926*w31 - 86614)*r3^2 + (686526*w10 - 783990*w2)*r1 + (-1598356*w10 + 3844720*w2)*r2 + (-49208*w155 + 475664*w5 + 171208*w31 - 787152)*r3 + (276420*w155 - 2944380*w5 - 947180*w31 + 5697180))*s2^2 + ((-415*w155 + 1425*w5 + 555*w31 - 3125)*r1*r2*r3^2 + (-2405*w155 + 5985*w5 + 3415*w31 - 14675)*r1*r2*r3 + (-310*w10 - 10850*w2)*r1*r3^2 + (-2700*w10 + 5040*w2)*r2*r3^2 + (10280*w155 - 18210*w5 - 15950*w31 + 51600)*r1*r2 + (5270*w10 - 66650*w2)*r1*r3 + (-10170*w10 + 19170*w2)*r2*r3 + (3120*w155 - 13020*w5 - 8190*w31 + 23870)*r3^2 + (-9300*w10 + 260400*w2)*r1 + (65730*w10 - 123750*w2)*r2 + (11225*w155 - 76105*w5 - 31345*w31 + 140585)*r3 - 67905*w155 + 335885*w5 + 179975*w31 - 633175)*s1 + ((1166*w155 + 54094*w5 - 7638*w31 - 123622)*r1*r2*r3^2 + (-5154*w155 + 325534*w5 - 15274*w31 - 724426)*r1*r2*r3 + (47554*w10 - 59210*w2)*r1*r3^2 + (-94380*w10 + 227760*w2)*r2*r3^2 + (23028*w155 - 1418676*w5 + 109880*w31 + 3428800)*r1*r2 + (335110*w10 - 505610*w2)*r1*r3 + (-484458*w10 + 1211730*w2)*r2*r3 + (-4796*w155 - 19964*w5 + 8072*w31 - 12648)*r3^2 + (-1229708*w10 + 1814120*w2)*r1 + (2460978*w10 - 5744310*w2)*r2 + (-32606*w155 - 191022*w5 + 55126*w31 + 127286)*r3 + (179770*w155 + 1445530*w5 - 346310*w31 - 2259590))*s2 + ((-8350*w155 - 5110*w5 + 12190*w31 - 35370)*r1*r2*r3^2 + (-42010*w155 - 8070*w5 + 64870*w31 - 206710)*r1*r2*r3 + (-28520*w10 + 39680*w2)*r1*r3^2 + (-33000*w10 + 60360*w2)*r2*r3^2 + (204960*w155 - 19620*w5 - 286300*w31 + 1106000)*r1*r2 + (-106640*w10 + 199640*w2)*r1*r3 + (-121200*w10 + 221280*w2)*r2*r3 + (8540*w155 - 11780*w5 - 26000*w31 - 4960)*r3^2 + (722300*w10 - 951700*w2)*r1 + (799440*w10 - 1478400*w2)*r2 + (35970*w155 - 124930*w5 - 110850*w31 + 132370)*r3 - 178610*w155 + 994170*w5 + 557350*w31 - 1607350))*I + ((90*w155 + 232*w5 - 96*w31 - 710)*r1*r2*r3^2 + (470*w155 + 1684*w5 - 508*w31 - 4710)*r1*r2*r3 + (-68*w310 + 122*w62)*r1*r3^2 + (5*w310 + 25*w62)*r2*r3^2 + (-2683*w155 - 5971*w5 + 3045*w31 + 19985)*r1*r2 + (-314*w310 + 536*w62)*r1*r3 + (-67*w310 + 325*w62)*r2*r3 + (-297*w155 + 31*w5 + 843*w31 - 713)*r3^2 + (1663*w310 - 3145*w62)*r1 + (-13*w310 - 715*w62)*r2 + (-1097*w155 - 2015*w5 + 3259*w31 + 961)*r3 + (4617*w155 + 13919*w5 - 14125*w31 - 19375))*s1^2*s2^4 + ((70*w155 - 336*w5 - 112*w31 + 590)*r1*r2*r3^2 + (240*w155 - 1522*w5 - 326*w31 + 2560)*r1*r2*r3 + (204*w310 - 366*w62)*r1*r3^2 + (-65*w310 + 95*w62)*r2*r3^2 + (-1671*w155 + 7373*w5 + 2465*w31 - 13455)*r1*r2 + (942*w310 - 1608*w62)*r1*r3 + (-179*w310 + 185*w62)*r2*r3 + (-539*w155 + 217*w5 + 1341*w31 - 651)*r3^2 + (-4989*w310 + 9435*w62)*r1 + (1499*w310 - 2255*w62)*r2 + (-2519*w155 - 1085*w5 + 6133*w31 + 1147)*r3 + (10549*w155 - 1457*w5 - 26325*w31 + 8525))*s1^2*s2^3 + ((-152*w155 + 10*w5 + 402*w31 + 64)*r1*r2*r3^2 + (-782*w155 + 1288*w5 + 1976*w31 - 2458)*r1*r2*r3 + (106*w310 - 64*w62)*r1*r3^2 + (355*w310 - 781*w62)*r2*r3^2 + (4149*w155 - 3247*w5 - 10935*w31 + 3145)*r1*r2 + (484*w310 - 22*w62)*r1*r3 + (1633*w310 - 3763*w62)*r2*r3 + (431*w155 + 1643*w5 - 1153*w31 - 2697)*r3^2 + (-2327*w310 + 2125*w62)*r1 + (-9017*w310 + 19525*w62)*r2 + (1455*w155 + 12369*w5 - 4189*w31 - 22351)*r3 - 10065*w155 - 40455*w5 + 27145*w31 + 65875)*s1*s2^4 + ((-965*w155 - 2747*w5 + 1021*w31 + 8515)*r1*r2*r3^2 + (-5160*w155 - 19264*w5 + 5708*w31 + 54700)*r1*r2*r3 + (898*w310 - 1682*w62)*r1*r3^2 + (-80*w310 - 280*w62)*r2*r3^2 + (28663*w155 + 70881*w5 - 32395*w31 - 237085)*r1*r2 + (4174*w310 - 7466*w62)*r1*r3 + (772*w310 - 3940*w62)*r2*r3 + (2622*w155 + 434*w5 - 7708*w31 + 5828)*r3^2 + (-22048*w310 + 43220*w62)*r1 + (588*w310 + 8140*w62)*r2 + (9002*w155 + 23250*w5 - 28554*w31 - 15066)*r3 - 38872*w155 - 170004*w5 + 126650*w31 + 258850)*s1^2*s2^2 + ((-294*w155 - 100*w5 + 564*w31 + 538)*r1*r2*r3^2 + (-1364*w155 + 866*w5 + 2582*w31 - 236)*r1*r2*r3 + (172*w310 - 198*w62)*r1*r3^2 + (435*w310 - 957*w62)*r2*r3^2 + (6973*w155 + 1681*w5 - 13595*w31 - 9435)*r1*r2 + (838*w310 - 504*w62)*r1*r3 + (2001*w310 - 4611*w62)*r2*r3 + (177*w155 + 341*w5 - 431*w31 - 279)*r3^2 + (-3849*w310 + 5775*w62)*r1 + (-11049*w310 + 23925*w62)*r2 + (645*w155 + 4743*w5 - 1703*w31 - 7657)*r3 - 2295*w155 + 2635*w5 + 5415*w31 - 19375)*s1*s2^3 + ((-468*w155 - 1228*w5 - 36*w31 + 7244)*r1*r2*r3^2 + (-2888*w155 - 15368*w5 + 1272*w31 + 55752)*r1*r2*r3 + (-274*w310 - 338*w62)*r1*r3^2 + (-1050*w310 + 1818*w62)*r2*r3^2 + (15066*w155 + 46522*w5 - 2990*w31 - 225750)*r1*r2 + (-1402*w310 - 494*w62)*r1*r3 + (-3600*w310 + 5964*w62)*r2*r3 + (1768*w155 + 5828*w5 - 5376*w31 - 8804)*r3^2 + (6638*w310 + 6810*w62)*r1 + (25112*w310 - 44220*w62)*r2 + (5808*w155 + 45384*w5 - 19208*w31 - 77872)*r3 - 31830*w155 - 277450*w5 + 105030*w31 + 546530)*s2^4 + ((190*w155 + 6116*w5 + 212*w31 - 14190)*r1*r2*r3^2 + (2340*w155 + 34662*w5 - 1774*w31 - 79260)*r1*r2*r3 + (-2769*w310 + 5061*w62)*r1*r3^2 + (790*w310 - 820*w62)*r2*r3^2 + (-10224*w155 - 146888*w5 + 4860*w31 + 369580)*r1*r2 + (-13347*w310 + 23493*w62)*r1*r3 + (1339*w310 + 1265*w62)*r2*r3 + (1739*w155 + 713*w5 - 3081*w31 - 7719)*r3^2 + (68254*w310 - 131260*w62)*r1 + (-17159*w310 + 18205*w62)*r2 + (11069*w155 - 1085*w5 - 20003*w31 - 26257)*r3 - 48804*w155 + 102672*w5 + 91800*w31 - 133300)*s1^2*s2 + ((1207*w155 - 395*w5 - 3467*w31 + 231)*r1*r2*r3^2 + (6452*w155 - 13008*w5 - 17396*w31 + 25968)*r1*r2*r3 + (-1206*w310 + 1194*w62)*r1*r3^2 + (-3130*w310 + 6886*w62)*r2*r3^2 + (-34339*w155 + 41767*w5 + 96835*w31 - 52295)*r1*r2 + (-5454*w310 + 3462*w62)*r1*r3 + (-14398*w310 + 33178*w62)*r2*r3 + (-4616*w155 - 18228*w5 + 12438*w31 + 29822)*r3^2 + (27642*w310 - 34050*w62)*r1 + (79502*w310 - 172150*w62)*r2 + (-15560*w155 - 132804*w5 + 45244*w31 + 238576)*r3 + (109730*w155 + 468410*w5 - 297520*w31 - 778100))*s1*s2^2 + ((-506*w155 + 3414*w5 + 418*w31 - 3062)*r1*r2*r3^2 + (-2206*w155 + 11914*w5 + 1814*w31 - 3346)*r1*r2*r3 + (-2218*w310 + 4294*w62)*r1*r3^2 + (-250*w310 + 706*w62)*r2*r3^2 + (11102*w155 - 74466*w5 - 6730*w31 + 60350)*r1*r2 + (-9394*w310 + 17722*w62)*r1*r3 + (-1540*w310 + 4288*w62)*r2*r3 + (2716*w155 + 4216*w5 - 7712*w31 - 10788)*r3^2 + (54286*w310 - 107830*w62)*r1 + (6844*w310 - 18040*w62)*r2 + (10656*w155 + 30008*w5 - 30396*w31 - 73284)*r3 - 57930*w155 - 157790*w5 + 168410*w31 + 372310)*s2^3 + ((855*w155 + 1505*w5 - 1135*w31 - 5465)*r1*r2*r3^2 + (4135*w155 + 7375*w5 - 5605*w31 - 27045)*r1*r2*r3 + (480*w310 - 240*w62)*r1*r3^2 + (-500*w310 + 1340*w62)*r2*r3^2 + (-20190*w155 - 45380*w5 + 25900*w31 + 144250)*r1*r2 + (1560*w310 + 1080*w62)*r1*r3 + (-2900*w310 + 7820*w62)*r2*r3 + (-1470*w155 - 1550*w5 + 4520*w31 + 1860)*r3^2 + (-10280*w310 + 7000*w62)*r1 + (13460*w310 - 34100*w62)*r2 + (-5475*w155 - 13175*w5 + 17635*w31 + 21855)*r3 + (25825*w155 + 113925*w5 - 85075*w31 - 227075))*s1^2 + ((554*w155 + 440*w5 + 16*w31 - 2578)*r1*r2*r3^2 + (1764*w155 + 4694*w5 + 1458*w31 - 19484)*r1*r2*r3 + (-767*w310 + 2023*w62)*r1*r3^2 + (440*w310 - 998*w62)*r2*r3^2 + (-7218*w155 - 35946*w5 - 13630*w31 + 82810)*r1*r2 + (-3353*w310 + 8179*w62)*r1*r3 + (2099*w310 - 4979*w62)*r2*r3 + (3283*w155 + 16709*w5 - 9609*w31 - 31651)*r3^2 + (18904*w310 - 50350*w62)*r1 + (-11271*w310 + 25025*w62)*r2 + (9825*w155 + 104687*w5 - 32167*w31 - 205933)*r3 - 91130*w155 - 511810*w5 + 263910*w31 + 1005950)*s1*s2 + ((5498*w155 + 12918*w5 - 1054*w31 - 78314)*r1*r2*r3^2 + (33268*w155 + 158908*w5 - 20492*w31 - 589012)*r1*r2*r3 + (194*w310 + 10498*w62)*r1*r3^2 + (9950*w310 - 16598*w62)*r2*r3^2 + (-174336*w155 - 499212*w5 + 68640*w31 + 2443100)*r1*r2 + (3002*w310 + 35374*w62)*r1*r3 + (32540*w310 - 49904*w62)*r2*r3 + (-15718*w155 - 61318*w5 + 48926*w31 + 86614)*r3^2 + (-2238*w310 - 243210*w62)*r1 + (-235972*w310 + 401720*w62)*r2 + (-49208*w155 - 475664*w5 + 171208*w31 + 787152)*r3 + (276420*w155 + 2944380*w5 - 947180*w31 - 5697180))*s2^2 + ((-415*w155 - 1425*w5 + 555*w31 + 3125)*r1*r2*r3^2 + (-2405*w155 - 5985*w5 + 3415*w31 + 14675)*r1*r2*r3 + (1210*w310 - 2450*w62)*r1*r3^2 + (300*w310 - 840*w62)*r2*r3^2 + (10280*w155 + 18210*w5 - 15950*w31 - 51600)*r1*r2 + (4630*w310 - 11450*w62)*r1*r3 + (1830*w310 - 5070*w62)*r2*r3 + (3120*w155 + 13020*w5 - 8190*w31 - 23870)*r3^2 + (-30900*w310 + 58800*w62)*r1 + (-8190*w310 + 21450*w62)*r2 + (11225*w155 + 76105*w5 - 31345*w31 - 140585)*r3 - 67905*w155 - 335885*w5 + 179975*w31 + 633175)*s1 + ((1166*w155 - 54094*w5 - 7638*w31 + 123622)*r1*r2*r3^2 + (-5154*w155 - 325534*w5 - 15274*w31 + 724426)*r1*r2*r3 + (16978*w310 - 42234*w62)*r1*r3^2 + (-11700*w310 + 17784*w62)*r2*r3^2 + (23028*w155 + 1418676*w5 + 109880*w31 - 3428800)*r1*r2 + (73174*w310 - 174042*w62)*r1*r3 + (-33930*w310 + 40482*w62)*r2*r3 + (-4796*w155 + 19964*w5 + 8072*w31 + 12648)*r3^2 + (-419996*w310 + 1049080*w62)*r1 + (271986*w310 - 424710*w62)*r2 + (-32606*w155 + 191022*w5 + 55126*w31 - 127286)*r3 + (179770*w155 - 1445530*w5 - 346310*w31 + 2259590))*s2 + (-8350*w155 + 5110*w5 + 12190*w31 + 35370)*r1*r2*r3^2 + (-42010*w155 + 8070*w5 + 64870*w31 + 206710)*r1*r2*r3 + (-1200*w310 - 9160*w62)*r1*r3^2 + (4200*w310 - 11400*w62)*r2*r3^2 + (204960*w155 + 19620*w5 - 286300*w31 - 1106000)*r1*r2 + (-2040*w310 - 54880*w62)*r1*r3 + (24720*w310 - 67200*w62)*r2*r3 + (8540*w155 + 11780*w5 - 26000*w31 + 4960)*r3^2 + (13300*w310 + 209300*w62)*r1 + (-113520*w310 + 290400*w62)*r2 + (35970*w155 + 124930*w5 - 110850*w31 - 132370)*r3 - 178610*w155 - 994170*w5 + 557350*w31 + 1607350,
(((-65*w310 + 195*w62 - 130*w155 - 294*w5 + 252*w31 + 400)*r1*r2*r3^2 + (-288*w310 + 880*w62 - 566*w155 - 1734*w5 + 1066*w31 + 2530)*r1*r2*r3 + (1565*w310 - 4815*w62 + 3218*w155 + 7494*w5 - 6200*w31 - 10740)*r1*r2 + (-205*w310 + 545*w62 + 319*w155 - 93*w5 - 829*w31 - 465)*r3^2 + (-674*w310 + 1810*w62 + 1494*w155 - 1550*w5 - 3942*w31 + 310)*r3 + (3649*w310 - 10445*w62 - 6075*w155 + 465*w5 + 15525*w31 + 15345))*s1^2*s2^4 + ((25*w310 - 35*w62 - 35*w155 - 193*w5 - w31 + 445)*r1*r2*r3^2 + (124*w310 - 140*w62 - 67*w155 - 423*w5 - 233*w31 + 895)*r1*r2*r3 + (-815*w310 + 1145*w62 + 836*w155 + 3938*w5 + 300*w31 - 9430)*r1*r2 + (-585*w310 + 1305*w62 + 78*w155 + 1674*w5 - 108*w31 - 4340)*r3^2 + (-2808*w310 + 6140*w62 + 858*w155 + 7440*w5 - 1684*w31 - 18910)*r3 + (11963*w310 - 26515*w62 - 1190*w155 - 53940*w5 + 50*w31 + 137640))*s1^2*s2^3 + ((93*w310 - 223*w62 + 80*w155 - 1064*w5 - 150*w31 + 1858)*r1*r2*r3^2 + (588*w310 - 1324*w62 + 504*w155 - 4008*w5 - 940*w31 + 6564)*r1*r2*r3 + (-3061*w310 + 6815*w62 - 1862*w155 + 22914*w5 + 4080*w31 - 39400)*r1*r2 + (-11*w310 + 63*w62 + 59*w155 - 465*w5 - 325*w31 + 527)*r3^2 + (158*w310 - 206*w62 - 126*w155 - 4526*w5 - 630*w31 + 7626)*r3 + (1287*w310 - 4395*w62 - 331*w155 + 21917*w5 + 5165*w31 - 38595))*s1*s2^4 + ((725*w310 - 2165*w62 + 1385*w155 + 2649*w5 - 2747*w31 - 3215)*r1*r2*r3^2 + (3288*w310 - 9890*w62 + 6191*w155 + 16909*w5 - 12001*w31 - 23675)*r1*r2*r3 + (-17920*w310 + 54140*w62 - 34343*w155 - 70019*w5 + 68125*w31 + 92165)*r1*r2 + (1410*w310 - 4180*w62 - 3399*w155 + 3503*w5 + 8839*w31 - 1395)*r3^2 + (3389*w310 - 11415*w62 - 15379*w155 + 27435*w5 + 40747*w31 - 29915)*r3 - 22494*w310 + 77070*w62 + 65115*w155 - 81995*w5 - 167775*w31 + 31155)*s1^2*s2^2 + ((-59*w310 + 69*w62 - 5*w155 - 883*w5 + 65*w31 + 1671)*r1*r2*r3^2 + (-124*w310 + 72*w62 + 123*w155 - 3661*w5 - 35*w31 + 6993)*r1*r2*r3 + (503*w310 + 55*w62 + 726*w155 + 18828*w5 - 1990*w31 - 34600)*r1*r2 + (53*w310 - 169*w62 - 102*w155 - 1550*w5 + 60*w31 + 4464)*r3^2 + (366*w310 - 1022*w62 - 812*w155 - 5642*w5 + 970*w31 + 17732)*r3 - 4031*w310 + 10535*w62 + 3998*w155 + 26164*w5 - 5470*w31 - 78740)*s1*s2^3 + ((766*w310 - 2334*w62 + 1590*w155 + 4638*w5 - 3130*w31 - 6562)*r1*r2*r3^2 + (3188*w310 - 9812*w62 + 6808*w155 + 27480*w5 - 13200*w31 - 41376)*r1*r2*r3 + (-19190*w310 + 59590*w62 - 37326*w155 - 116678*w5 + 73850*w31 + 179330)*r1*r2 + (1576*w310 - 4228*w62 - 3474*w155 - 3658*w5 + 8898*w31 + 12586)*r3^2 + (4936*w310 - 14144*w62 - 16080*w155 - 4960*w5 + 41024*w31 + 31248)*r3 - 30508*w310 + 86840*w62 + 72278*w155 + 91574*w5 - 183110*w31 - 322710)*s2^4 + ((-1040*w310 + 2530*w62 - 1180*w155 - 2302*w5 + 2946*w31 + 1040)*r1*r2*r3^2 + (-4674*w310 + 11100*w62 - 5848*w155 - 18822*w5 + 14518*w31 + 22660)*r1*r2*r3 + (25765*w310 - 63495*w62 + 29439*w155 + 59037*w5 - 74025*w31 - 37495)*r1*r2 + (2955*w310 - 5885*w62 + 2677*w155 - 16089*w5 - 8067*w31 + 33635)*r3^2 + (17563*w310 - 35905*w62 + 8057*w155 - 83855*w5 - 27791*w31 + 173445)*r3 - 66363*w310 + 126515*w62 - 54235*w155 + 487165*w5 + 170575*w31 - 1051365)*s1^2*s2 + ((-1073*w310 + 2573*w62 - 905*w155 + 9299*w5 + 1895*w31 - 16393)*r1*r2*r3^2 + (-6328*w310 + 14374*w62 - 5479*w155 + 32983*w5 + 11125*w31 - 53469)*r1*r2*r3 + (33566*w310 - 75390*w62 + 21817*w155 - 196399*w5 - 51355*w31 + 341425)*r1*r2 + (556*w310 - 1918*w62 - 1079*w155 + 2015*w5 + 4115*w31 + 1953)*r3^2 + (257*w310 - 3459*w62 - 1639*w155 + 37851*w5 + 11475*w31 - 52111)*r3 - 26612*w310 + 81620*w62 + 15511*w155 - 171027*w5 - 74115*w31 + 249395)*s1*s2^2 + ((-398*w310 + 682*w62 + 10*w155 + 3206*w5 + 230*w31 - 5534)*r1*r2*r3^2 + (-2244*w310 + 4176*w62 - 504*w155 + 13500*w5 + 2020*w31 - 21232)*r1*r2*r3 + (10020*w310 - 16120*w62 + 2588*w155 - 72936*w5 - 11300*w31 + 134560)*r1*r2 + (3162*w310 - 6546*w62 + 412*w155 - 14136*w5 - 1704*w31 + 33852)*r3^2 + (16802*w310 - 34558*w62 - 1110*w155 - 69750*w5 - 702*w31 + 161386)*r3 - 64666*w310 + 130630*w62 - 7284*w155 + 446028*w5 + 39780*w31 - 1073220)*s2^3 + ((-50*w310 + 550*w62 - 490*w155 + 1380*w5 + 870*w31 - 3940)*r1*r2*r3^2 + (-735*w310 + 3825*w62 - 2815*w155 + 5605*w5 + 5035*w31 - 17045)*r1*r2*r3 + (2210*w310 - 15050*w62 + 13390*w155 - 26030*w5 - 24800*w31 + 88600)*r1*r2 + (-350*w310 + 1350*w62 + 390*w155 - 1860*w5 - 650*w31 + 2480)*r3^2 + (-1215*w310 + 4775*w62 + 2120*w155 - 9610*w5 - 4050*w31 + 10540)*r3 + (5920*w310 - 26200*w62 - 2695*w155 + 51615*w5 - 675*w31 - 89125))*s1^2 + ((1794*w310 - 3524*w62 + 1080*w155 - 6722*w5 - 2230*w31 + 8464)*r1*r2*r3^2 + (9014*w310 - 18012*w62 + 4892*w155 - 24514*w5 - 9110*w31 + 22712)*r1*r2*r3 + (-45533*w310 + 87695*w62 - 30621*w155 + 148137*w5 + 62815*w31 - 183975)*r1*r2 + (217*w310 - 211*w62 + 1087*w155 + 9145*w5 - 3385*w31 - 34379)*r3^2 + (1519*w310 - 2693*w62 + 3277*w155 + 5797*w5 - 11195*w31 - 81127)*r3 + (35991*w310 - 98135*w62 - 29653*w155 + 29171*w5 + 92245*w31 + 211265))*s1*s2 + ((-8916*w310 + 26724*w62 - 17470*w155 - 44418*w5 + 34610*w31 + 62342)*r1*r2*r3^2 + (-38088*w310 + 114432*w62 - 75638*w155 - 275430*w5 + 147390*w31 + 418966)*r1*r2*r3 + (226820*w310 - 685540*w62 + 412616*w155 + 1145148*w5 - 824300*w31 - 1763080)*r1*r2 + (-12516*w310 + 36908*w62 + 38954*w155 + 19778*w5 - 99458*w31 - 88226)*r3^2 + (-29176*w310 + 105784*w62 + 177580*w155 - 38440*w5 - 451904*w31 - 124868)*r3 + (231688*w310 - 749640*w62 - 814058*w155 - 409014*w5 + 2063910*w31 + 2074210))*s2^2 + ((130*w310 - 510*w62 + 20*w155 + 4950*w5 - 880*w31 - 7070)*r1*r2*r3^2 + (-245*w310 - 5*w62 + 345*w155 + 28485*w5 - 5065*w31 - 44585)*r1*r2*r3 + (-3980*w310 + 13800*w62 + 920*w155 - 125440*w5 + 20450*w31 + 188750)*r1*r2 + (-2310*w310 + 6670*w62 + 2050*w155 + 8680*w5 - 3370*w31 - 18600)*r3^2 + (-9445*w310 + 28885*w62 + 12630*w155 + 28520*w5 - 21260*w31 - 66650)*r3 + (54510*w310 - 152950*w62 - 44705*w155 - 212815*w5 + 72975*w31 + 464225))*s1 + ((13578*w310 - 33782*w62 + 18200*w155 + 30944*w5 - 39000*w31 - 31656)*r1*r2*r3^2 + (61434*w310 - 152226*w62 + 82364*w155 + 223320*w5 - 173980*w31 - 314688)*r1*r2*r3 + (-327750*w310 + 832670*w62 - 455778*w155 - 777234*w5 + 971350*w31 + 887790)*r1*r2 + (-10982*w310 + 13886*w62 - 39312*w155 + 89156*w5 + 108144*w31 - 172732)*r3^2 + (-95072*w310 + 159628*w62 - 154920*w155 + 577220*w5 + 434672*w31 - 1134476)*r3 + (242116*w310 - 250680*w62 + 805414*w155 - 3047238*w5 - 2265430*w31 + 6223870))*s2 + ((1400*w310 - 8200*w62 + 5510*w155 + 8730*w5 - 10970*w31 - 13630)*r1*r2*r3^2 + (6420*w310 - 37500*w62 + 26010*w155 + 66050*w5 - 50410*w31 - 107690)*r1*r2*r3 + (-50740*w310 + 226500*w62 - 133980*w155 - 328840*w5 + 279400*w31 + 542700)*r1*r2 + (-800*w310 - 1440*w62 - 4010*w155 + 7750*w5 + 6010*w31 - 16430)*r3^2 + (-4460*w310 - 2820*w62 - 22100*w155 + 6200*w5 + 37280*w31 + 8060)*r3 + (50820*w310 - 47900*w62 + 71750*w155 - 69750*w5 - 85650*w31 + 178250)))*I + ((377*w10 - 130*w155 - 619*w2 + 294*w5 + 252*w31 - 400)*r1*r2*r3^2 + (2444*w10 - 566*w155 - 4372*w2 + 1734*w5 + 1066*w31 - 2530)*r1*r2*r3 + (-9905*w10 + 3218*w155 + 17115*w2 - 7494*w5 - 6200*w31 + 10740)*r1*r2 + (-279*w10 + 319*w155 + 651*w2 + 93*w5 - 829*w31 + 465)*r3^2 + (-3286*w10 + 1494*w155 + 6758*w2 + 1550*w5 - 3942*w31 - 310)*r3 + (15903*w10 - 6075*w155 - 37355*w2 - 465*w5 + 15525*w31 - 15345))*s1^2*s2^4 + ((639*w10 - 35*w155 - 1013*w2 + 193*w5 - w31 - 445)*r1*r2*r3^2 + (2838*w10 - 67*w155 - 4194*w2 + 423*w5 - 233*w31 - 895)*r1*r2*r3 + (-16175*w10 + 836*w155 + 25905*w2 - 3938*w5 + 300*w31 + 9430)*r1*r2 + (217*w10 + 78*w155 - 713*w2 - 1674*w5 - 108*w31 + 4340)*r3^2 + (-1922*w10 + 858*w155 + 2046*w2 - 7440*w5 - 1684*w31 + 18910)*r3 - 6789*w10 - 1190*w155 + 22165*w2 + 53940*w5 + 50*w31 - 137640)*s1^2*s2^3 + ((675*w10 + 80*w155 - 1601*w2 + 1064*w5 - 150*w31 - 1858)*r1*r2*r3^2 + (2828*w10 + 504*w155 - 6428*w2 + 4008*w5 - 940*w31 - 6564)*r1*r2*r3 + (-16947*w10 - 1862*w155 + 41945*w2 - 22914*w5 + 4080*w31 + 39400)*r1*r2 + (-961*w10 + 59*w155 + 2325*w2 + 465*w5 - 325*w31 - 527)*r3^2 + (-3410*w10 - 126*w155 + 8370*w2 + 4526*w5 - 630*w31 - 7626)*r3 + (32829*w10 - 331*w155 - 79825*w2 - 21917*w5 + 5165*w31 + 38595))*s1*s2^4 + ((-3187*w10 + 1385*w155 + 5079*w2 - 2649*w5 - 2747*w31 + 3215)*r1*r2*r3^2 + (-22484*w10 + 6191*w155 + 40602*w2 - 16909*w5 - 12001*w31 + 23675)*r1*r2*r3 + (84120*w10 - 34343*w155 - 142640*w2 + 70019*w5 + 68125*w31 - 92165)*r1*r2 + (2604*w10 - 3399*w155 - 6386*w2 - 3503*w5 + 8839*w31 + 1395)*r3^2 + (30101*w10 - 15379*w155 - 64263*w2 - 27435*w5 + 40747*w31 + 29915)*r3 - 165168*w10 + 65115*w155 + 396180*w2 + 81995*w5 - 167775*w31 - 31155)*s1^2*s2^2 + ((1015*w10 - 5*w155 - 1657*w2 + 883*w5 + 65*w31 - 1671)*r1*r2*r3^2 + (4806*w10 + 123*w155 - 7446*w2 + 3661*w5 - 35*w31 - 6993)*r1*r2*r3 + (-23669*w10 + 726*w155 + 41915*w2 - 18828*w5 - 1990*w31 + 34600)*r1*r2 + (-217*w10 - 102*w155 + 1085*w2 + 1550*w5 + 60*w31 - 4464)*r3^2 + (620*w10 - 812*w155 + 620*w2 + 5642*w5 + 970*w31 - 17732)*r3 + (5673*w10 + 3998*w155 - 30225*w2 - 26164*w5 - 5470*w31 + 78740))*s1*s2^3 + ((-3406*w10 + 1590*w155 + 7726*w2 - 4638*w5 - 3130*w31 + 6562)*r1*r2*r3^2 + (-25052*w10 + 6808*w155 + 55948*w2 - 27480*w5 - 13200*w31 + 41376)*r1*r2*r3 + (101630*w10 - 37326*w155 - 227550*w2 + 116678*w5 + 73850*w31 - 179330)*r1*r2 + (7936*w10 - 3474*w155 - 14260*w2 + 3658*w5 + 8898*w31 - 12586)*r3^2 + (58528*w10 - 16080*w155 - 107880*w2 + 4960*w5 + 41024*w31 - 31248)*r3 - 268956*w10 + 72278*w155 + 535680*w2 - 91574*w5 - 183110*w31 + 322710)*s2^4 + ((-1814*w10 - 1180*w155 + 2328*w2 + 2302*w5 + 2946*w31 - 1040)*r1*r2*r3^2 + (1052*w10 - 5848*w155 - 11086*w2 + 18822*w5 + 14518*w31 - 22660)*r1*r2*r3 + (37425*w10 + 29439*w155 - 34055*w2 - 59037*w5 - 74025*w31 + 37495)*r1*r2 + (-5797*w10 + 2677*w155 + 15903*w2 + 16089*w5 - 8067*w31 - 33635)*r3^2 + (-22103*w10 + 8057*w155 + 64449*w2 + 83855*w5 - 27791*w31 - 173445)*r3 + (247039*w10 - 54235*w155 - 649915*w2 - 487165*w5 + 170575*w31 + 1051365))*s1^2*s2 + ((-6165*w10 - 905*w155 + 14701*w2 - 9299*w5 + 1895*w31 + 16393)*r1*r2*r3^2 + (-24248*w10 - 5479*w155 + 55278*w2 - 32983*w5 + 11125*w31 + 53469)*r1*r2*r3 + (156582*w10 + 21817*w155 - 385770*w2 + 196399*w5 - 51355*w31 - 341425)*r1*r2 + (10106*w10 - 1079*w155 - 22320*w2 - 2015*w5 + 4115*w31 - 1953)*r3^2 + (40765*w10 - 1639*w155 - 90055*w2 - 37851*w5 + 11475*w31 + 52111)*r3 - 348254*w10 + 15511*w155 + 792050*w2 + 171027*w5 - 74115*w31 - 249395)*s1*s2^2 + ((-1262*w10 + 10*w155 + 5402*w2 - 3206*w5 + 230*w31 + 5534)*r1*r2*r3^2 + (-5864*w10 - 504*w155 + 24396*w2 - 13500*w5 + 2020*w31 + 21232)*r1*r2*r3 + (45960*w10 + 2588*w155 - 156100*w2 + 72936*w5 - 11300*w31 - 134560)*r1*r2 + (682*w10 + 412*w155 - 930*w2 + 14136*w5 - 1704*w31 - 33852)*r3^2 + (18166*w10 - 1110*w155 - 30690*w2 + 69750*w5 - 702*w31 - 161386)*r3 + (37138*w10 - 7284*w155 - 114390*w2 - 446028*w5 + 39780*w31 + 1073220))*s2^3 + ((-270*w10 - 490*w155 + 2550*w2 - 1380*w5 + 870*w31 + 3940)*r1*r2*r3^2 + (1195*w10 - 2815*w155 + 5075*w2 - 5605*w5 + 5035*w31 + 17045)*r1*r2*r3 + (14120*w10 + 13390*w155 - 74800*w2 + 26030*w5 - 24800*w31 - 88600)*r1*r2 + (4960*w10 + 390*w155 - 10540*w2 + 1860*w5 - 650*w31 - 2480)*r3^2 + (20615*w10 + 2120*w155 - 41695*w2 + 9610*w5 - 4050*w31 - 10540)*r3 - 82460*w10 - 2695*w155 + 173600*w2 - 51615*w5 - 675*w31 + 89125)*s1^2 + ((-3400*w10 + 1080*w155 - 1858*w2 + 6722*w5 - 2230*w31 - 8464)*r1*r2*r3^2 + (-18436*w10 + 4892*w155 - 3774*w2 + 24514*w5 - 9110*w31 - 22712)*r1*r2*r3 + (66459*w10 - 30621*w155 + 73035*w2 - 148137*w5 + 62815*w31 + 183975)*r1*r2 + (-6603*w10 + 1087*w155 + 11005*w2 - 9145*w5 - 3385*w31 + 34379)*r3^2 + (-31155*w10 + 3277*w155 + 58125*w2 - 5797*w5 - 11195*w31 + 81127)*r3 + (266197*w10 - 29653*w155 - 507625*w2 - 29171*w5 + 92245*w31 - 211265))*s1*s2 + ((35196*w10 - 17470*w155 - 76636*w2 + 44418*w5 + 34610*w31 - 62342)*r1*r2*r3^2 + (264212*w10 - 75638*w155 - 577028*w2 + 275430*w5 + 147390*w31 - 418966)*r1*r2*r3 + (-1040520*w10 + 412616*w155 + 2252800*w2 - 1145148*w5 - 824300*w31 + 1763080)*r1*r2 + (-82956*w10 + 38954*w155 + 148180*w2 - 19778*w5 - 99458*w31 + 88226)*r3^2 + (-605988*w10 + 177580*w155 + 1120340*w2 + 38440*w5 - 451904*w31 + 124868)*r3 + (2890316*w10 - 814058*w155 - 5771580*w2 + 409014*w5 + 2063910*w31 - 2074210))*s2^2 + ((3230*w10 + 20*w155 - 470*w2 - 4950*w5 - 880*w31 + 7070)*r1*r2*r3^2 + (10045*w10 + 345*w155 + 10565*w2 - 28485*w5 - 5065*w31 + 44585)*r1*r2*r3 + (-71910*w10 + 920*w155 - 5950*w2 + 125440*w5 + 20450*w31 - 188750)*r1*r2 + (2050*w155 - 10540*w2 - 8680*w5 - 3370*w31 + 18600)*r3^2 + (-19375*w10 + 12630*w155 - 2945*w2 - 28520*w5 - 21260*w31 + 66650)*r3 + (26970*w10 - 44705*w155 + 190650*w2 + 212815*w5 + 72975*w31 - 464225))*s1 + ((-25718*w10 + 18200*w155 + 38058*w2 - 30944*w5 - 39000*w31 + 31656)*r1*r2*r3^2 + (-229786*w10 + 82364*w155 + 417034*w2 - 223320*w5 - 173980*w31 + 314688)*r1*r2*r3 + (724030*w10 - 455778*w155 - 1233950*w2 + 777234*w5 + 971350*w31 - 887790)*r1*r2 + (78058*w10 - 39312*w155 - 144770*w2 - 89156*w5 + 108144*w31 + 172732)*r3^2 + (453964*w10 - 154920*w155 - 860560*w2 - 577220*w5 + 434672*w31 + 1134476)*r3 - 3157288*w10 + 805414*w155 + 6700340*w2 + 3047238*w5 - 2265430*w31 - 6223870)*s2 + (-12120*w10 + 5510*w155 + 21880*w2 - 8730*w5 - 10970*w31 + 13630)*r1*r2*r3^2 + (-88200*w10 + 26010*w155 + 183240*w2 - 66050*w5 - 50410*w31 + 107690)*r1*r2*r3 + (287320*w10 - 133980*w155 - 511200*w2 + 328840*w5 + 279400*w31 - 542700)*r1*r2 + (-26040*w10 - 4010*w155 + 55800*w2 - 7750*w5 + 6010*w31 + 16430)*r3^2 + (-90520*w10 - 22100*w155 + 179800*w2 - 6200*w5 + 37280*w31 - 8060)*r3 + 522040*w10 + 71750*w155 - 1140800*w2 + 69750*w5 - 85650*w31 - 178250,
(((-75*w155 - 7*w5 + 183*w31 + 259)*r1*r2*r3^2 + (-280*w155 - 676*w5 + 664*w31 + 2692)*r1*r2*r3 + (-1240*w10 + 1364*w2)*r1*r3^2 + (-300*w10 + 1056*w2)*r2*r3^2 + (1901*w155 + 733*w5 - 4585*w31 - 8025)*r1*r2 + (-4588*w10 + 4712*w2)*r1*r3 + (-2370*w10 + 7338*w2)*r2*r3 + (32*w155 + 868*w5 + 74*w31 - 1426)*r3^2 + (29574*w10 - 34410*w2)*r1 + (8874*w10 - 27390*w2)*r2 + (414*w155 + 3906*w5 - 178*w31 - 6758)*r3 - 24*w155 - 31372*w5 - 3450*w31 + 60450)*s1^2*s2^4 + ((95*w155 - 59*w5 - 129*w31 + 633)*r1*r2*r3^2 + (520*w155 - 402*w5 - 782*w31 + 3404)*r1*r2*r3 + (-1395*w10 + 2883*w2)*r1*r3^2 + (-600*w10 + 1182*w2)*r2*r3^2 + (-2273*w155 + 1891*w5 + 3105*w31 - 16275)*r1*r2 + (-5301*w10 + 11439*w2)*r1*r3 + (-2415*w10 + 4911*w2)*r2*r3 + (-321*w155 + 1271*w5 + 1053*w31 - 1767)*r3^2 + (34348*w10 - 70370*w2)*r1 + (14803*w10 - 29205*w2)*r2 + (-927*w155 + 8897*w5 + 3709*w31 - 14911)*r3 + (6402*w155 - 42594*w5 - 21800*w31 + 71300))*s1^2*s2^3 + ((131*w155 - 325*w5 - 251*w31 + 1485)*r1*r2*r3^2 + (748*w155 - 988*w5 - 1528*w31 + 5680)*r1*r2*r3 + (-62*w10 + 1922*w2)*r1*r3^2 + (-1440*w10 + 2688*w2)*r2*r3^2 + (-2981*w155 + 10667*w5 + 5745*w31 - 39295)*r1*r2 + (-62*w10 + 8246*w2)*r1*r3 + (-5424*w10 + 10224*w2)*r2*r3 + (478*w155 - 310*w5 - 1124*w31 + 496)*r3^2 + (2914*w10 - 44330*w2)*r1 + (35056*w10 - 66000*w2)*r2 + (2220*w155 - 2480*w5 - 5172*w31 + 3968)*r3 - 9860*w155 + 7440*w5 + 23070*w31 - 11470)*s1*s2^4 + ((945*w155 - 263*w5 - 2153*w31 - 1429)*r1*r2*r3^2 + (3770*w155 + 5666*w5 - 8274*w31 - 22402)*r1*r2*r3 + (10695*w10 - 8029*w2)*r1*r3^2 + (2075*w10 - 9071*w2)*r2*r3^2 + (-23646*w155 + 1632*w5 + 53560*w31 + 51650)*r1*r2 + (38223*w10 - 21607*w2)*r1*r3 + (20810*w10 - 69308*w2)*r2*r3 + (-652*w155 - 7998*w5 + 406*w31 + 13516)*r3^2 + (-251379*w10 + 207235*w2)*r1 + (-66974*w10 + 238040*w2)*r2 + (-5064*w155 - 32116*w5 + 5768*w31 + 55428)*r3 + (5759*w155 + 291927*w5 + 13475*w31 - 575825))*s1^2*s2^2 + ((67*w155 - 215*w5 - 77*w31 + 1445)*r1*r2*r3^2 + (436*w155 - 1446*w5 - 706*w31 + 7560)*r1*r2*r3 + (-1209*w10 + 3069*w2)*r1*r3^2 + (-1330*w10 + 2896*w2)*r2*r3^2 + (-1587*w155 + 10509*w5 + 1415*w31 - 43865)*r1*r2 + (-5859*w10 + 15717*w2)*r1*r3 + (-6043*w10 + 13783*w2)*r2*r3 + (51*w155 - 1705*w5 - 23*w31 + 3937)*r3^2 + (31558*w10 - 76260*w2)*r1 + (33687*w10 - 72325*w2)*r2 + (65*w155 - 8215*w5 + 181*w31 + 18321)*r3 - 2340*w155 + 28520*w5 + 3590*w31 - 64790)*s1*s2^3 + ((1092*w155 + 2028*w5 - 2624*w31 - 5224)*r1*r2*r3^2 + (4204*w155 + 16100*w5 - 9892*w31 - 39932)*r1*r2*r3 + (10292*w10 - 13020*w2)*r1*r3^2 + (4720*w10 - 15424*w2)*r2*r3^2 + (-28652*w155 - 48716*w5 + 66240*w31 + 131840)*r1*r2 + (47492*w10 - 61380*w2)*r1*r3 + (34312*w10 - 102952*w2)*r2*r3 + (-230*w155 - 7502*w5 - 934*w31 + 16802)*r3^2 + (-250356*w10 + 346580*w2)*r1 + (-135848*w10 + 398200*w2)*r2 + (-4328*w155 - 29264*w5 + 2808*w31 + 69936)*r3 - 1238*w155 + 251906*w5 + 38970*w31 - 571950)*s2^4 + ((-1620*w155 + 454*w5 + 3194*w31 - 2228)*r1*r2*r3^2 + (-7520*w155 - 3998*w5 + 14402*w31 + 2536)*r1*r2*r3 + (-4340*w10 - 3658*w2)*r1*r3^2 + (1775*w10 + 1843*w2)*r2*r3^2 + (41143*w155 - 4831*w5 - 81205*w31 + 40425)*r1*r2 + (-17174*w10 - 16864*w2)*r1*r3 + (-6205*w10 + 41539*w2)*r2*r3 + (3311*w155 - 1891*w5 - 8553*w31 + 217)*r3^2 + (98797*w10 + 74245*w2)*r1 + (-26883*w10 - 60445*w2)*r2 + (13357*w155 - 37727*w5 - 35059*w31 + 59861)*r3 - 60647*w155 + 41509*w5 + 159175*w31 + 13175)*s1^2*s2 + ((-1541*w155 + 2935*w5 + 2921*w31 - 13735)*r1*r2*r3^2 + (-8398*w155 + 7518*w5 + 16738*w31 - 50130)*r1*r2*r3 + (-2263*w10 - 14167*w2)*r1*r3^2 + (13215*w10 - 23583*w2)*r2*r3^2 + (35376*w155 - 94082*w5 - 67670*w31 + 356420)*r1*r2 + (-11563*w10 - 60481*w2)*r1*r3 + (47064*w10 - 82434*w2)*r2*r3 + (-4818*w155 - 620*w5 + 11364*w31 + 4154)*r3^2 + (41881*w10 + 316355*w2)*r1 + (-318276*w10 + 575850*w2)*r2 + (-22990*w155 + 6510*w5 + 53642*w31 + 3782)*r3 + (97435*w155 + 8835*w5 - 227445*w31 - 88505))*s1*s2^2 + ((-276*w155 + 2656*w5 + 372*w31 - 5768)*r1*r2*r3^2 + (-1792*w155 + 10020*w5 + 2876*w31 - 22424)*r1*r2*r3 + (8804*w10 - 18600*w2)*r1*r3^2 + (4790*w10 - 9458*w2)*r2*r3^2 + (5006*w155 - 57102*w5 - 8070*w31 + 121830)*r1*r2 + (36704*w10 - 72540*w2)*r1*r3 + (19334*w10 - 39434*w2)*r2*r3 + (2760*w155 - 3844*w5 - 8288*w31 + 2604)*r3^2 + (-213962*w10 + 465310*w2)*r1 + (-118246*w10 + 233750*w2)*r2 + (9094*w155 - 37138*w5 - 30594*w31 + 54622)*r3 - 51856*w155 + 133672*w5 + 161340*w31 - 158100)*s2^3 + ((-420*w155 + 3560*w5 + 590*w31 - 6170)*r1*r2*r3^2 + (-2000*w155 + 14150*w5 + 2720*w31 - 23210)*r1*r2*r3 + (3100*w10 - 10850*w2)*r1*r3^2 + (3725*w10 - 6695*w2)*r2*r3^2 + (9185*w155 - 86595*w5 - 13125*w31 + 143075)*r1*r2 + (20770*w10 - 62000*w2)*r1*r3 + (13385*w10 - 23735*w2)*r2*r3 + (-45*w155 + 1705*w5 - 265*w31 - 155)*r3^2 + (-85095*w10 + 278225*w2)*r1 + (-89865*w10 + 163625*w2)*r2 + (-650*w155 + 11780*w5 + 30*w31 - 7440)*r3 + (6040*w155 - 72230*w5 - 6350*w31 + 89900))*s1^2 + ((578*w155 - 1020*w5 - 1908*w31 + 2710)*r1*r2*r3^2 + (3184*w155 + 6986*w5 - 10174*w31 - 13520)*r1*r2*r3 + (6944*w10 + 186*w2)*r1*r3^2 + (-4345*w10 + 4339*w2)*r2*r3^2 + (-11043*w155 + 12951*w5 + 44685*w31 - 25285)*r1*r2 + (35774*w10 - 15252*w2)*r1*r3 + (-6937*w10 - 8753*w2)*r2*r3 + (4979*w155 + 9145*w5 - 12737*w31 - 24087)*r3^2 + (-168423*w10 + 28985*w2)*r1 + (93833*w10 - 95425*w2)*r2 + (23645*w155 + 31465*w5 - 59011*w31 - 91171)*r3 - 87535*w155 - 81995*w5 + 226235*w31 + 246915)*s1*s2 + ((-12612*w155 - 19728*w5 + 29704*w31 + 48804)*r1*r2*r3^2 + (-49784*w155 - 168100*w5 + 114732*w31 + 404472)*r1*r2*r3 + (-94922*w10 + 93930*w2)*r1*r3^2 + (-44220*w10 + 154464*w2)*r2*r3^2 + (325792*w155 + 468736*w5 - 743840*w31 - 1247040)*r1*r2 + (-442742*w10 + 462210*w2)*r1*r3 + (-346362*w10 + 1069122*w2)*r2*r3 + (4570*w155 + 80042*w5 + 2434*w31 - 187302)*r3^2 + (2293256*w10 - 2597180*w2)*r1 + (1304258*w10 - 4004550*w2)*r2 + (51758*w155 + 285014*w5 - 56058*w31 - 719386)*r3 - 22012*w155 - 2649756*w5 - 278020*w31 + 6215500)*s2^2 + ((1290*w155 + 2890*w5 - 2000*w31 - 2460)*r1*r2*r3^2 + (5750*w155 + 12120*w5 - 8550*w31 - 6380)*r1*r2*r3 + (14260*w10 - 24490*w2)*r1*r3^2 + (2225*w10 - 6995*w2)*r2*r3^2 + (-32455*w155 - 68115*w5 + 49275*w31 + 53275)*r1*r2 + (54250*w10 - 90520*w2)*r1*r3 + (15485*w10 - 45635*w2)*r2*r3 + (-1065*w155 + 12245*w5 + 2575*w31 - 31155)*r3^2 + (-344255*w10 + 606825*w2)*r1 + (-63165*w10 + 180125*w2)*r2 + (-2570*w155 + 66340*w5 + 5850*w31 - 159340)*r3 + (27420*w155 - 334490*w5 - 72650*w31 + 837000))*s1 + ((14606*w155 - 666*w5 - 33622*w31 - 13302)*r1*r2*r3^2 + (63062*w155 + 96510*w5 - 140426*w31 - 285986)*r1*r2*r3 + (46996*w10 - 14880*w2)*r1*r3^2 + (13510*w10 - 98482*w2)*r2*r3^2 + (-372826*w155 - 96158*w5 + 856170*w31 + 597470)*r1*r2 + (249736*w10 - 213900*w2)*r1*r3 + (234046*w10 - 865186*w2)*r2*r3 + (-27800*w155 - 44516*w5 + 64388*w31 + 153016)*r3^2 + (-1173598*w10 + 570090*w2)*r1 + (-560894*w10 + 2633950*w2)*r2 + (-130154*w155 + 24118*w5 + 303594*w31 + 254138)*r3 + (469916*w155 + 1459108*w5 - 1045840*w31 - 4588000))*s2 + ((6120*w155 - 500*w5 - 10860*w31 + 1760)*r1*r2*r3^2 + (24760*w155 + 21860*w5 - 41780*w31 - 43120)*r1*r2*r3 + (-15190*w10 + 98270*w2)*r1*r3^2 + (6700*w10 - 34000*w2)*r2*r3^2 + (-139500*w155 + 51500*w5 + 242900*w31 - 26900)*r1*r2 + (-95170*w10 + 514910*w2)*r1*r3 + (78970*w10 - 273250*w2)*r2*r3 + (6470*w155 - 5890*w5 - 12890*w31 - 4650)*r3^2 + (464380*w10 - 2380800*w2)*r1 + (-231170*w10 + 898150*w2)*r2 + (31490*w155 - 38750*w5 - 63670*w31 - 13950)*r3 - 161480*w155 + 314960*w5 + 329200*w31 - 365800))*I + ((-75*w155 + 7*w5 + 183*w31 - 259)*r1*r2*r3^2 + (-280*w155 + 676*w5 + 664*w31 - 2692)*r1*r2*r3 + (116*w310 - 416*w62)*r1*r3^2 + (-180*w310 + 360*w62)*r2*r3^2 + (1901*w155 - 733*w5 - 4585*w31 + 8025)*r1*r2 + (656*w310 - 2468*w62)*r1*r3 + (-738*w310 + 1530*w62)*r2*r3 + (32*w155 - 868*w5 + 74*w31 + 1426)*r3^2 + (-3342*w310 + 10170*w62)*r1 + (4458*w310 - 8910*w62)*r2 + (414*w155 - 3906*w5 - 178*w31 + 6758)*r3 - 24*w155 + 31372*w5 - 3450*w31 - 60450)*s1^2*s2^4 + ((95*w155 + 59*w5 - 129*w31 - 633)*r1*r2*r3^2 + (520*w155 + 402*w5 - 782*w31 - 3404)*r1*r2*r3 + (137*w310 - 417*w62)*r1*r3^2 + (40*w310 - 130*w62)*r2*r3^2 + (-2273*w155 - 1891*w5 + 3105*w31 + 16275)*r1*r2 + (887*w310 - 2541*w62)*r1*r3 + (289*w310 - 865*w62)*r2*r3 + (-321*w155 - 1271*w5 + 1053*w31 + 1767)*r3^2 + (-3784*w310 + 10690*w62)*r1 + (-1149*w310 + 3355*w62)*r2 + (-927*w155 - 8897*w5 + 3709*w31 + 14911)*r3 + (6402*w155 + 42594*w5 - 21800*w31 - 71300))*s1^2*s2^3 + ((131*w155 + 325*w5 - 251*w31 - 1485)*r1*r2*r3^2 + (748*w155 + 988*w5 - 1528*w31 - 5680)*r1*r2*r3 + (46*w310 - 82*w62)*r1*r3^2 + (160*w310 - 448*w62)*r2*r3^2 + (-2981*w155 - 10667*w5 + 5745*w31 + 39295)*r1*r2 + (382*w310 - 406*w62)*r1*r3 + (976*w310 - 2704*w62)*r2*r3 + (478*w155 + 310*w5 - 1124*w31 - 496)*r3^2 + (-1042*w310 + 2650*w62)*r1 + (-4368*w310 + 11440*w62)*r2 + (2220*w155 + 2480*w5 - 5172*w31 - 3968)*r3 - 9860*w155 - 7440*w5 + 23070*w31 + 11470)*s1*s2^4 + ((945*w155 + 263*w5 - 2153*w31 + 1429)*r1*r2*r3^2 + (3770*w155 - 5666*w5 - 8274*w31 + 22402)*r1*r2*r3 + (-1131*w310 + 4081*w62)*r1*r3^2 + (2005*w310 - 4105*w62)*r2*r3^2 + (-23646*w155 - 1632*w5 + 53560*w31 - 51650)*r1*r2 + (-5931*w310 + 23563*w62)*r1*r3 + (8458*w310 - 18040*w62)*r2*r3 + (-652*w155 + 7998*w5 + 406*w31 - 13516)*r3^2 + (32507*w310 - 98595*w62)*r1 + (-49958*w310 + 101860*w62)*r2 + (-5064*w155 + 32116*w5 + 5768*w31 - 55428)*r3 + (5759*w155 - 291927*w5 + 13475*w31 + 575825))*s1^2*s2^2 + ((67*w155 + 215*w5 - 77*w31 - 1445)*r1*r2*r3^2 + (436*w155 + 1446*w5 - 706*w31 - 7560)*r1*r2*r3 + (-113*w310 + 101*w62)*r1*r3^2 + (-30*w310 - 36*w62)*r2*r3^2 + (-1587*w155 - 10509*w5 + 1415*w31 + 43865)*r1*r2 + (-251*w310 - 67*w62)*r1*r3 + (117*w310 - 753*w62)*r2*r3 + (51*w155 + 1705*w5 - 23*w31 - 3937)*r3^2 + (2526*w310 - 2300*w62)*r1 + (439*w310 + 1155*w62)*r2 + (65*w155 + 8215*w5 + 181*w31 - 18321)*r3 - 2340*w155 - 28520*w5 + 3590*w31 + 64790)*s1*s2^3 + ((1092*w155 - 2028*w5 - 2624*w31 + 5224)*r1*r2*r3^2 + (4204*w155 - 16100*w5 - 9892*w31 + 39932)*r1*r2*r3 + (92*w310 + 12*w62)*r1*r3^2 + (2320*w310 - 4576*w62)*r2*r3^2 + (-28652*w155 + 48716*w5 + 66240*w31 - 131840)*r1*r2 + (-724*w310 + 4596*w62)*r1*r3 + (9352*w310 - 19048*w62)*r2*r3 + (-230*w155 + 7502*w5 - 934*w31 - 16802)*r3^2 + (148*w310 - 660*w62)*r1 + (-57256*w310 + 113080*w62)*r2 + (-4328*w155 + 29264*w5 + 2808*w31 - 69936)*r3 - 1238*w155 - 251906*w5 + 38970*w31 + 571950)*s2^4 + ((-1620*w155 - 454*w5 + 3194*w31 + 2228)*r1*r2*r3^2 + (-7520*w155 + 3998*w5 + 14402*w31 - 2536)*r1*r2*r3 + (-2*w310 - 1048*w62)*r1*r3^2 + (-2415*w310 + 5265*w62)*r2*r3^2 + (41143*w155 + 4831*w5 - 81205*w31 - 40425)*r1*r2 + (-332*w310 - 6754*w62)*r1*r3 + (-10989*w310 + 25095*w62)*r2*r3 + (3311*w155 + 1891*w5 - 8553*w31 - 217)*r3^2 + (-2401*w310 + 21835*w62)*r1 + (61189*w310 - 131505*w62)*r2 + (13357*w155 + 37727*w5 - 35059*w31 - 59861)*r3 - 60647*w155 - 41509*w5 + 159175*w31 - 13175)*s1^2*s2 + ((-1541*w155 - 2935*w5 + 2921*w31 + 13735)*r1*r2*r3^2 + (-8398*w155 - 7518*w5 + 16738*w31 + 50130)*r1*r2*r3 + (-361*w310 + 407*w62)*r1*r3^2 + (-1935*w310 + 5103*w62)*r2*r3^2 + (35376*w155 + 94082*w5 - 67670*w31 - 356420)*r1*r2 + (-2917*w310 + 881*w62)*r1*r3 + (-11016*w310 + 29394*w62)*r2*r3 + (-4818*w155 + 620*w5 + 11364*w31 - 4154)*r3^2 + (7207*w310 - 15875*w62)*r1 + (51828*w310 - 129690*w62)*r2 + (-22990*w155 - 6510*w5 + 53642*w31 - 3782)*r3 + (97435*w155 - 8835*w5 - 227445*w31 + 88505))*s1*s2^2 + ((-276*w155 - 2656*w5 + 372*w31 + 5768)*r1*r2*r3^2 + (-1792*w155 - 10020*w5 + 2876*w31 + 22424)*r1*r2*r3 + (-976*w310 + 1444*w62)*r1*r3^2 + (-310*w310 + 1018*w62)*r2*r3^2 + (5006*w155 + 57102*w5 - 8070*w31 - 121830)*r1*r2 + (-6148*w310 + 10552*w62)*r1*r3 + (-2266*w310 + 6814*w62)*r2*r3 + (2760*w155 + 3844*w5 - 8288*w31 - 2604)*r3^2 + (25346*w310 - 40670*w62)*r1 + (8938*w310 - 26290*w62)*r2 + (9094*w155 + 37138*w5 - 30594*w31 - 54622)*r3 - 51856*w155 - 133672*w5 + 161340*w31 + 158100)*s2^3 + ((-420*w155 - 3560*w5 + 590*w31 + 6170)*r1*r2*r3^2 + (-2000*w155 - 14150*w5 + 2720*w31 + 23210)*r1*r2*r3 + (870*w310 - 2360*w62)*r1*r3^2 + (-525*w310 + 1395*w62)*r2*r3^2 + (9185*w155 + 86595*w5 - 13125*w31 - 143075)*r1*r2 + (3060*w310 - 9530*w62)*r1*r3 + (-3015*w310 + 8085*w62)*r2*r3 + (-45*w155 - 1705*w5 - 265*w31 + 155)*r3^2 + (-21965*w310 + 56175*w62)*r1 + (14095*w310 - 35475*w62)*r2 + (-650*w155 - 11780*w5 + 30*w31 + 7440)*r3 + (6040*w155 + 72230*w5 - 6350*w31 - 89900))*s1^2 + ((578*w155 + 1020*w5 - 1908*w31 - 2710)*r1*r2*r3^2 + (3184*w155 - 6986*w5 - 10174*w31 + 13520)*r1*r2*r3 + (1178*w310 - 1356*w62)*r1*r3^2 + (2105*w310 - 4799*w62)*r2*r3^2 + (-11043*w155 - 12951*w5 + 44685*w31 + 25285)*r1*r2 + (5456*w310 - 3198*w62)*r1*r3 + (10103*w310 - 24077*w62)*r2*r3 + (4979*w155 - 9145*w5 - 12737*w31 + 24087)*r3^2 + (-26381*w310 + 38775*w62)*r1 + (-53999*w310 + 120395*w62)*r2 + (23645*w155 - 31465*w5 - 59011*w31 + 91171)*r3 - 87535*w155 + 81995*w5 + 226235*w31 - 246915)*s1*s2 + ((-12612*w155 + 19728*w5 + 29704*w31 - 48804)*r1*r2*r3^2 + (-49784*w155 + 168100*w5 + 114732*w31 - 404472)*r1*r2*r3 + (-2082*w310 + 1618*w62)*r1*r3^2 + (-26020*w310 + 51976*w62)*r2*r3^2 + (325792*w155 - 468736*w5 - 743840*w31 + 1247040)*r1*r2 + (-1326*w310 - 34406*w62)*r1*r3 + (-106522*w310 + 220498*w62)*r2*r3 + (4570*w155 - 80042*w5 + 2434*w31 + 187302)*r3^2 + (27152*w310 - 47140*w62)*r1 + (644226*w310 - 1286230*w62)*r2 + (51758*w155 - 285014*w5 - 56058*w31 + 719386)*r3 - 22012*w155 + 2649756*w5 - 278020*w31 - 6215500)*s2^2 + ((1290*w155 - 2890*w5 - 2000*w31 + 2460)*r1*r2*r3^2 + (5750*w155 - 12120*w5 - 8550*w31 + 6380)*r1*r2*r3 + (-1650*w310 + 4240*w62)*r1*r3^2 + (975*w310 - 1905*w62)*r2*r3^2 + (-32455*w155 + 68115*w5 + 49275*w31 - 53275)*r1*r2 + (-9780*w310 + 25870*w62)*r1*r3 + (3885*w310 - 7815*w62)*r2*r3 + (-1065*w155 - 12245*w5 + 2575*w31 + 31155)*r3^2 + (44715*w310 - 108425*w62)*r1 + (-24005*w310 + 47025*w62)*r2 + (-2570*w155 - 66340*w5 + 5850*w31 + 159340)*r3 + (27420*w155 + 334490*w5 - 72650*w31 - 837000))*s1 + ((14606*w155 + 666*w5 - 33622*w31 + 13302)*r1*r2*r3^2 + (63062*w155 - 96510*w5 - 140426*w31 + 285986)*r1*r2*r3 + (10616*w310 - 11964*w62)*r1*r3^2 + (30010*w310 - 62758*w62)*r2*r3^2 + (-372826*w155 + 96158*w5 + 856170*w31 - 597470)*r1*r2 + (47708*w310 - 34512*w62)*r1*r3 + (129886*w310 - 283834*w62)*r2*r3 + (-27800*w155 + 44516*w5 + 64388*w31 - 153016)*r3^2 + (-243066*w310 + 334070*w62)*r1 + (-751918*w310 + 1560790*w62)*r2 + (-130154*w155 - 24118*w5 + 303594*w31 - 254138)*r3 + (469916*w155 - 1459108*w5 - 1045840*w31 + 4588000))*s2 + (6120*w155 + 500*w5 - 10860*w31 - 1760)*r1*r2*r3^2 + (24760*w155 - 21860*w5 - 41780*w31 + 43120)*r1*r2*r3 + (-4470*w310 + 9150*w62)*r1*r3^2 + (8500*w310 - 17560*w62)*r2*r3^2 + (-139500*w155 - 51500*w5 + 242900*w31 + 26900)*r1*r2 + (-11970*w310 + 35550*w62)*r1*r3 + (36250*w310 - 78130*w62)*r2*r3 + (6470*w155 + 5890*w5 - 12890*w31 + 4650)*r3^2 + (112860*w310 - 207200*w62)*r1 + (-212290*w310 + 436150*w62)*r2 + (31490*w155 + 38750*w5 - 63670*w31 + 13950)*r3 - 161480*w155 - 314960*w5 + 329200*w31 + 365800,
(((-54*w310 + 108*w62 + 26*w155 - 432*w5 + 12*w31 + 50)*r1*r2*r3^2 + (-272*w310 + 594*w62 + 2*w155 - 2148*w5 + 416*w31 + 550)*r1*r2*r3 + (1467*w310 - 2645*w62 - 865*w155 + 8725*w5 + 75*w31 + 1125)*r1*r2 + (-341*w310 + 843*w62 + 33*w155 - 93*w5 - 191*w31 - 217)*r3^2 + (-1581*w310 + 3879*w62 - 71*w155 - 1395*w5 - 303*w31 + 1209)*r3 + (4867*w310 - 11955*w62 - 1691*w155 + 22537*w5 + 7095*w31 - 43865))*s1^2*s2^4 + ((-18*w310 - 24*w62 - 28*w155 - 474*w5 + 74*w31 + 860)*r1*r2*r3^2 + (-154*w310 + 68*w62 - 96*w155 - 2466*w5 + 282*w31 + 4380)*r1*r2*r3 + (279*w310 + 835*w62 + 485*w155 + 12695*w5 - 1575*w31 - 23625)*r1*r2 + (-97*w310 + 111*w62 + 211*w155 - 651*w5 - 657*w31 + 341)*r3^2 + (-757*w310 + 1283*w62 + 523*w155 - 6045*w5 - 2081*w31 + 7843)*r3 + (499*w310 + 2265*w62 - 4227*w155 + 31589*w5 + 13815*w31 - 48205))*s1^2*s2^3 + ((-256*w310 + 462*w62 + 160*w155 + 22*w5 - 414*w31 + 240)*r1*r2*r3^2 + (-1176*w310 + 2086*w62 + 740*w155 + 1234*w5 - 1902*w31 - 1700)*r1*r2*r3 + (5903*w310 - 10905*w62 - 4219*w155 + 1363*w5 + 10465*w31 - 8085)*r1*r2 + (643*w310 - 1425*w62 - 77*w155 + 3689*w5 + 455*w31 - 8959)*r3^2 + (3477*w310 - 7615*w62 + 455*w155 + 16399*w5 + 355*w31 - 39897)*r3 - 16021*w310 + 35285*w62 + 1507*w155 - 92349*w5 - 10455*w31 + 223045)*s1*s2^4 + ((549*w310 - 1143*w62 - 316*w155 + 3932*w5 - 62*w31 + 650)*r1*r2*r3^2 + (2692*w310 - 6124*w62 - 112*w155 + 19928*w5 - 4316*w31 - 900)*r1*r2*r3 + (-14797*w310 + 27695*w62 + 10090*w155 - 76950*w5 - 2100*w31 - 40500)*r1*r2 + (3701*w310 - 9313*w62 + 27*w155 + 403*w5 + 971*w31 + 2387)*r3^2 + (16686*w310 - 41714*w62 + 2126*w155 + 8370*w5 - 882*w31 - 4774)*r3 - 54507*w310 + 138355*w62 + 10791*w155 - 211637*w5 - 54645*w31 + 429815)*s1^2*s2^2 + ((-202*w310 + 504*w62 + 200*w155 - 6*w5 - 498*w31 + 160)*r1*r2*r3^2 + (-942*w310 + 2312*w62 + 1000*w155 + 1518*w5 - 2414*w31 - 2660)*r1*r2*r3 + (5311*w310 - 12885*w62 - 5203*w155 - 2769*w5 + 13105*w31 + 1455)*r1*r2 + (291*w310 - 525*w62 - 489*w155 + 1953*w5 + 1355*w31 - 4743)*r3^2 + (1899*w310 - 3605*w62 - 1845*w155 + 9083*w5 + 5295*w31 - 21669)*r3 - 8317*w310 + 15545*w62 + 9349*w155 - 51243*w5 - 26785*w31 + 122915)*s1*s2^3 + ((1020*w310 - 2176*w62 - 882*w155 + 1998*w5 + 1322*w31 + 1714)*r1*r2*r3^2 + (4796*w310 - 10808*w62 - 2874*w155 + 9082*w5 + 2446*w31 + 8562)*r1*r2*r3 + (-24326*w310 + 50330*w62 + 25406*w155 - 37722*w5 - 37550*w31 - 52110)*r1*r2 + (3490*w310 - 8918*w62 + 880*w155 + 1612*w5 - 1260*w31 - 1488)*r3^2 + (14954*w310 - 38454*w62 + 6642*w155 + 6510*w5 - 11690*w31 - 7254)*r3 - 60262*w310 + 155070*w62 - 7976*w155 - 157108*w5 - 3860*w31 + 324880)*s2^4 + ((-452*w310 + 1484*w62 + 543*w155 + 749*w5 - 689*w31 - 9175)*r1*r2*r3^2 + (-1496*w310 + 5812*w62 + 881*w155 + 4881*w5 + 1323*w31 - 43825)*r1*r2*r3 + (13876*w310 - 38060*w62 - 14030*w155 - 48380*w5 + 18800*w31 + 273850)*r1*r2 + (-2648*w310 + 7424*w62 - 1051*w155 + 5301*w5 + 2927*w31 - 6541)*r3^2 + (-9908*w310 + 27972*w62 - 2788*w155 + 39370*w5 + 10466*w31 - 59768)*r3 + (43836*w310 - 133040*w62 + 8887*w155 - 46159*w5 - 27065*w31 - 26195))*s1^2*s2 + ((2461*w310 - 4187*w62 - 1340*w155 - 272*w5 + 3614*w31 - 2150)*r1*r2*r3^2 + (11236*w310 - 18736*w62 - 6100*w155 - 11184*w5 + 16452*w31 + 15520)*r1*r2*r3 + (-55703*w310 + 97005*w62 + 35784*w155 - 18068*w5 - 90990*w31 + 84910)*r1*r2 + (-6773*w310 + 15205*w62 + 117*w155 - 37479*w5 - 3035*w31 + 91729)*r3^2 + (-36032*w310 + 79680*w62 - 7920*w155 - 166284*w5 + 4280*w31 + 408332)*r3 + (165931*w310 - 370035*w62 - 2467*w155 + 942369*w5 + 76405*w31 - 2292295))*s1*s2^2 + ((320*w310 - 612*w62 - 664*w155 + 2076*w5 + 784*w31 - 4892)*r1*r2*r3^2 + (2142*w310 - 4646*w62 - 2978*w155 + 11754*w5 + 3162*w31 - 27186)*r1*r2*r3 + (-5872*w310 + 12960*w62 + 17672*w155 - 61764*w5 - 19900*w31 + 141680)*r1*r2 + (1830*w310 - 3866*w62 + 840*w155 + 8804*w5 - 1480*w31 - 14756)*r3^2 + (8908*w310 - 19648*w62 + 6884*w155 + 47740*w5 - 12560*w31 - 80848)*r3 - 32884*w310 + 64140*w62 - 18362*w155 - 284146*w5 + 29630*w31 + 552110)*s2^3 + ((-90*w310 - 240*w62 - 155*w155 + 355*w5 + 545*w31 - 2285)*r1*r2*r3^2 + (-230*w310 - 1320*w62 - 1455*w155 - 1385*w5 + 4235*w31 - 4555)*r1*r2*r3 + (-210*w310 + 9850*w62 + 3380*w155 + 2840*w5 - 14950*w31 + 35350)*r1*r2 + (-1405*w310 + 3335*w62 - 595*w155 + 465*w5 + 1275*w31 - 3565)*r3^2 + (-5845*w310 + 14055*w62 - 3910*w155 - 2790*w5 + 8600*w31 - 6820)*r3 + (17290*w310 - 40050*w62 + 9165*w155 + 77345*w5 - 15875*w31 - 137175))*s1^2 + ((-1088*w310 + 956*w62 + 185*w155 + 551*w5 - 627*w31 + 1375)*r1*r2*r3^2 + (-4908*w310 + 4068*w62 + 395*w155 + 2727*w5 - 2211*w31 + 2765)*r1*r2*r3 + (20074*w310 - 15190*w62 - 5292*w155 + 28734*w5 + 11870*w31 - 97880)*r1*r2 + (5314*w310 - 12750*w62 + 3529*w155 + 26877*w5 - 7105*w31 - 64697)*r3^2 + (25346*w310 - 60270*w62 + 22110*w155 + 113832*w5 - 44520*w31 - 277326)*r3 - 122018*w310 + 291430*w62 - 68049*w155 - 657107*w5 + 126035*w31 + 1588285)*s1*s2 + ((-10260*w310 + 21716*w62 + 8512*w155 - 19968*w5 - 12512*w31 - 21304)*r1*r2*r3^2 + (-47936*w310 + 107828*w62 + 26554*w155 - 94802*w5 - 18966*w31 - 96882)*r1*r2*r3 + (242706*w310 - 496130*w62 - 250476*w155 + 372812*w5 + 363300*w31 + 614260)*r1*r2 + (-36700*w310 + 94708*w62 - 9140*w155 - 5952*w5 + 13540*w31 - 2232)*r3^2 + (-155514*w310 + 403374*w62 - 67122*w155 - 5270*w5 + 120730*w31 - 28706)*r3 + (635032*w310 - 1658820*w62 + 70436*w155 + 1334488*w5 + 60060*w31 - 2829680))*s2^2 + ((-420*w310 + 450*w62 - 265*w155 + 185*w5 - 165*w31 + 905)*r1*r2*r3^2 + (-1780*w310 + 1750*w62 - 735*w155 + 2435*w5 - 1945*w31 - 1435)*r1*r2*r3 + (8210*w310 - 6850*w62 + 3670*w155 + 2410*w5 + 8400*w31 - 40500)*r1*r2 + (2635*w310 - 6325*w62 + 1055*w155 + 12555*w5 - 815*w31 - 33015)*r3^2 + (13175*w310 - 30825*w62 + 9280*w155 + 58280*w5 - 13770*w31 - 154070)*r3 - 57970*w310 + 137850*w62 - 29195*w155 - 365335*w5 + 26225*w31 + 938525)*s1 + ((9130*w310 - 20658*w62 - 4446*w155 - 5886*w5 + 9846*w31 + 81382)*r1*r2*r3^2 + (35318*w310 - 82714*w62 - 7042*w155 - 58554*w5 + 7078*w31 + 445006)*r1*r2*r3 + (-236088*w310 + 494140*w62 + 135288*w155 + 383144*w5 - 288300*w31 - 2349580)*r1*r2 + (21320*w310 - 60124*w62 + 1300*w155 - 59644*w5 + 112096)*r3^2 + (82682*w310 - 234122*w62 + 5806*w155 - 341930*w5 - 10230*w31 + 622418)*r3 - 349426*w310 + 1049710*w62 + 85422*w155 + 729926*w5 - 298530*w31 - 1138010)*s2 + ((280*w310 + 1540*w62 - 270*w155 - 5730*w5 - 2470*w31 + 20430)*r1*r2*r3^2 + (760*w310 + 3820*w62 + 4710*w155 + 14330*w5 - 26710*w31 + 9190)*r1*r2*r3 + (23020*w310 - 90700*w62 + 26020*w155 + 37860*w5 + 52000*w31 - 253200)*r1*r2 + (11850*w310 - 29070*w62 + 3690*w155 - 15190*w5 - 8370*w31 + 47430)*r3^2 + (49130*w310 - 119510*w62 + 26020*w155 - 39060*w5 - 60760*w31 + 150040)*r3 - 162880*w310 + 403800*w62 - 8890*w155 - 138570*w5 - 10850*w31 + 88350))*I + ((948*w10 + 26*w155 - 1038*w2 + 432*w5 + 12*w31 - 50)*r1*r2*r3^2 + (3918*w10 + 2*w155 - 3544*w2 + 2148*w5 + 416*w31 - 550)*r1*r2*r3 + (-21481*w10 - 865*w155 + 21595*w2 - 8725*w5 + 75*w31 - 1125)*r1*r2 + (31*w10 + 33*w155 + 155*w2 + 93*w5 - 191*w31 + 217)*r3^2 + (-527*w10 - 71*w155 + 1705*w2 + 1395*w5 - 303*w31 - 1209)*r3 - 6231*w10 - 1691*w155 + 10075*w2 - 22537*w5 + 7095*w31 + 43865)*s1^2*s2^4 + ((-164*w10 - 28*w155 + 674*w2 + 474*w5 + 74*w31 - 860)*r1*r2*r3^2 + (-1084*w10 - 96*w155 + 3962*w2 + 2466*w5 + 282*w31 - 4380)*r1*r2*r3 + (4703*w10 + 485*w155 - 17585*w2 - 12695*w5 - 1575*w31 + 23625)*r1*r2 + (1147*w10 + 211*w155 - 2945*w2 + 651*w5 - 657*w31 - 341)*r3^2 + (4681*w10 + 523*w155 - 12555*w2 + 6045*w5 - 2081*w31 - 7843)*r3 - 40207*w10 - 4227*w155 + 99975*w2 - 31589*w5 + 13815*w31 + 48205)*s1^2*s2^3 + ((-174*w10 + 160*w155 + 548*w2 - 22*w5 - 414*w31 - 240)*r1*r2*r3^2 + (318*w10 + 740*w155 + 324*w2 - 1234*w5 - 1902*w31 + 1700)*r1*r2*r3 + (3091*w10 - 4219*w155 - 8905*w2 - 1363*w5 + 10465*w31 + 8085)*r1*r2 + (-1085*w10 - 77*w155 + 3627*w2 - 3689*w5 + 455*w31 + 8959)*r3^2 + (-1581*w10 + 455*w155 + 9331*w2 - 16399*w5 + 355*w31 + 39897)*r3 + (28613*w10 + 1507*w155 - 95945*w2 + 92349*w5 - 10455*w31 - 223045))*s1*s2^4 + ((-10653*w10 - 316*w155 + 12303*w2 - 3932*w5 - 62*w31 - 650)*r1*r2*r3^2 + (-44548*w10 - 112*w155 + 43964*w2 - 19928*w5 - 4316*w31 + 900)*r1*r2*r3 + (243221*w10 + 10090*w155 - 262695*w2 + 76950*w5 - 2100*w31 + 40500)*r1*r2 + (899*w10 + 27*w155 - 4495*w2 - 403*w5 + 971*w31 - 2387)*r3^2 + (11842*w10 + 2126*w155 - 32550*w2 - 8370*w5 - 882*w31 + 4774)*r3 + (19251*w10 + 10791*w155 + 2325*w2 + 211637*w5 - 54645*w31 - 429815))*s1^2*s2^2 + ((-68*w10 + 200*w155 + 346*w2 + 6*w5 - 498*w31 - 160)*r1*r2*r3^2 + (1096*w10 + 1000*w155 - 1802*w2 - 1518*w5 - 2414*w31 + 2660)*r1*r2*r3 + (2567*w10 - 5203*w155 - 8985*w2 + 2769*w5 + 13105*w31 - 1455)*r1*r2 + (-465*w10 - 489*w155 + 899*w2 - 1953*w5 + 1355*w31 + 4743)*r3^2 + (-3007*w10 - 1845*w155 + 5797*w2 - 9083*w5 + 5295*w31 + 21669)*r3 + (27001*w10 + 9349*w155 - 62465*w2 + 51243*w5 - 26785*w31 - 122915))*s1*s2^3 + ((-10600*w10 - 882*w155 + 11892*w2 - 1998*w5 + 1322*w31 - 1714)*r1*r2*r3^2 + (-48772*w10 - 2874*w155 + 51576*w2 - 9082*w5 + 2446*w31 - 8562)*r1*r2*r3 + (243798*w10 + 25406*w155 - 267490*w2 + 37722*w5 - 37550*w31 + 52110)*r1*r2 + (-2542*w10 + 880*w155 + 8370*w2 - 1612*w5 - 1260*w31 + 1488)*r3^2 + (1426*w10 + 6642*w155 + 13330*w2 - 6510*w5 - 11690*w31 + 7254)*r3 + (53506*w10 - 7976*w155 - 184450*w2 + 157108*w5 - 3860*w31 - 324880))*s2^4 + ((11944*w10 + 543*w155 - 18344*w2 - 749*w5 - 689*w31 + 9175)*r1*r2*r3^2 + (53834*w10 + 881*w155 - 80522*w2 - 4881*w5 + 1323*w31 + 43825)*r1*r2*r3 + (-280018*w10 - 14030*w155 + 419710*w2 + 48380*w5 + 18800*w31 - 273850)*r1*r2 + (-10292*w10 - 1051*w155 + 30380*w2 - 5301*w5 + 2927*w31 + 6541)*r3^2 + (-46066*w10 - 2788*w155 + 133610*w2 - 39370*w5 + 10466*w31 + 59768)*r3 + (292702*w10 + 8887*w155 - 823050*w2 + 46159*w5 - 27065*w31 + 26195))*s1^2*s2 + ((1919*w10 - 1340*w155 - 5593*w2 + 272*w5 + 3614*w31 + 2150)*r1*r2*r3^2 + (-848*w10 - 6100*w155 - 7684*w2 + 11184*w5 + 16452*w31 - 15520)*r1*r2*r3 + (-34341*w10 + 35784*w155 + 89455*w2 + 18068*w5 - 90990*w31 - 84910)*r1*r2 + (11625*w10 + 117*w155 - 38657*w2 + 37479*w5 - 3035*w31 - 91729)*r3^2 + (14136*w10 - 7920*w155 - 93496*w2 + 166284*w5 + 4280*w31 - 408332)*r3 - 286843*w10 - 2467*w155 + 974795*w2 - 942369*w5 + 76405*w31 + 2292295)*s1*s2^2 + ((-2140*w10 - 664*w155 - 56*w2 - 2076*w5 + 784*w31 + 4892)*r1*r2*r3^2 + (-10874*w10 - 2978*w155 + 82*w2 - 11754*w5 + 3162*w31 + 27186)*r1*r2*r3 + (54156*w10 + 17672*w155 - 6380*w2 + 61764*w5 - 19900*w31 - 141680)*r1*r2 + (-1674*w10 + 840*w155 + 11470*w2 - 8804*w5 - 1480*w31 + 14756)*r3^2 + (10292*w10 + 6884*w155 + 18600*w2 - 47740*w5 - 12560*w31 + 80848)*r3 + (59892*w10 - 18362*w155 - 306900*w2 + 284146*w5 + 29630*w31 - 552110))*s2^3 + ((3340*w10 - 155*w155 - 4850*w2 - 355*w5 + 545*w31 + 2285)*r1*r2*r3^2 + (12770*w10 - 1455*w155 - 14000*w2 + 1385*w5 + 4235*w31 + 4555)*r1*r2*r3 + (-84120*w10 + 3380*w155 + 125900*w2 - 2840*w5 - 14950*w31 - 35350)*r1*r2 + (-155*w10 - 595*w155 - 155*w2 - 465*w5 + 1275*w31 + 3565)*r3^2 + (-8525*w10 - 3910*w155 + 11935*w2 + 2790*w5 + 8600*w31 + 6820)*r3 - 9920*w10 + 9165*w155 + 31000*w2 - 77345*w5 - 15875*w31 + 137175)*s1^2 + ((-1792*w10 + 185*w155 + 3684*w2 - 551*w5 - 627*w31 - 1375)*r1*r2*r3^2 + (-6746*w10 + 395*w155 + 18342*w2 - 2727*w5 - 2211*w31 - 2765)*r1*r2*r3 + (24328*w10 - 5292*w155 - 37840*w2 - 28734*w5 + 11870*w31 + 97880)*r1*r2 + (-5890*w10 + 3529*w155 + 29326*w2 - 26877*w5 - 7105*w31 + 64697)*r3^2 + (21452*w10 + 22110*w155 + 33728*w2 - 113832*w5 - 44520*w31 + 277326)*r3 + (36704*w10 - 68049*w155 - 454460*w2 + 657107*w5 + 126035*w31 - 1588285))*s1*s2 + ((113320*w10 + 8512*w155 - 127872*w2 + 19968*w5 - 12512*w31 + 21304)*r1*r2*r3^2 + (517352*w10 + 26554*w155 - 546116*w2 + 94802*w5 - 18966*w31 + 96882)*r1*r2*r3 + (-2595138*w10 - 250476*w155 + 2860890*w2 - 372812*w5 + 363300*w31 - 614260)*r1*r2 + (29512*w10 - 9140*w155 - 86800*w2 + 5952*w5 + 13540*w31 + 2232)*r3^2 + (9734*w10 - 67122*w155 - 157170*w2 + 5270*w5 + 120730*w31 + 28706)*r3 - 559116*w10 + 70436*w155 + 1760800*w2 - 1334488*w5 + 60060*w31 + 2829680)*s2^2 + ((-2630*w10 - 265*w155 + 5240*w2 - 185*w5 - 165*w31 - 905)*r1*r2*r3^2 + (-11120*w10 - 735*w155 + 21770*w2 - 2435*w5 - 1945*w31 + 1435)*r1*r2*r3 + (74120*w10 + 3670*w155 - 134100*w2 - 2410*w5 + 8400*w31 + 40500)*r1*r2 + (-3875*w10 + 1055*w155 + 11625*w2 - 12555*w5 - 815*w31 + 33015)*r3^2 + (5115*w10 + 9280*w155 + 3875*w2 - 58280*w5 - 13770*w31 + 154070)*r3 + (122760*w10 - 29195*w155 - 372000*w2 + 365335*w5 + 26225*w31 - 938525))*s1 + ((-101090*w10 - 4446*w155 + 144826*w2 + 5886*w5 + 9846*w31 - 81382)*r1*r2*r3^2 + (-464006*w10 - 7042*w155 + 647578*w2 + 58554*w5 + 7078*w31 - 445006)*r1*r2*r3 + (2300824*w10 + 135288*w155 - 3246220*w2 - 383144*w5 - 288300*w31 + 2349580)*r1*r2 + (-1736*w10 + 1300*w155 - 41540*w2 + 59644*w5 - 112096)*r3^2 + (-29202*w10 + 5806*w155 - 142910*w2 + 341930*w5 - 10230*w31 - 622418)*r3 - 142662*w10 + 85422*w155 + 1294250*w2 - 729926*w5 - 298530*w31 + 1138010)*s2 + (-46060*w10 - 270*w155 + 56880*w2 + 5730*w5 - 2470*w31 - 20430)*r1*r2*r3^2 + (-193640*w10 + 4710*w155 + 197740*w2 - 14330*w5 - 26710*w31 - 9190)*r1*r2*r3 + (1081440*w10 + 26020*w155 - 1378600*w2 - 37860*w5 + 52000*w31 + 253200)*r1*r2 + (-35650*w10 + 3690*w155 + 83390*w2 + 15190*w5 - 8370*w31 - 47430)*r3^2 + (-110670*w10 + 26020*w155 + 293570*w2 + 39060*w5 - 60760*w31 - 150040)*r3 + 711140*w10 - 8890*w155 - 1627500*w2 + 138570*w5 - 10850*w31 - 88350,
(((103*w155 - 159*w5 - 217*w31 + 613)*r1*r2*r3^2 + (514*w155 - 156*w5 - 1096*w31 + 1494)*r1*r2*r3 + (-589*w10 - 279*w2)*r1*r3^2 + (570*w10 - 816*w2)*r2*r3^2 + (-2441*w155 + 4967*w5 + 5165*w31 - 15635)*r1*r2 + (-2263*w10 - 1767*w2)*r1*r3 + (1527*w10 - 1443*w2)*r2*r3 + (223*w155 - 589*w5 - 599*w31 + 961)*r3^2 + (13330*w10 + 4960*w2)*r1 + (-13091*w10 + 19305*w2)*r2 + (903*w155 - 3193*w5 - 2497*w31 + 5363)*r3 - 4918*w155 + 19406*w5 + 13260*w31 - 35960)*s1^2*s2^4 + ((-14*w155 - 78*w5 + 26*w31 + 406)*r1*r2*r3^2 + (-42*w155 - 522*w5 + 38*w31 + 2078)*r1*r2*r3 + (-93*w10 - 93*w2)*r1*r3^2 + (365*w10 - 857*w2)*r2*r3^2 + (343*w155 + 4309*w5 - 845*w31 - 13795)*r1*r2 + (279*w10 - 2139*w2)*r1*r3 + (1814*w10 - 4436*w2)*r2*r3 + (186*w155 - 1488*w5 - 538*w31 + 2852)*r3^2 + (1395*w10 + 2945*w2)*r1 + (-9442*w10 + 21560*w2)*r2 + (496*w155 - 8556*w5 - 1764*w31 + 16616)*r3 - 4371*w155 + 35557*w5 + 12695*w31 - 68045)*s1^2*s2^3 + ((47*w155 + 173*w5 - 149*w31 - 1131)*r1*r2*r3^2 + (46*w155 + 1508*w5 - 232*w31 - 6878)*r1*r2*r3 + (-1891*w10 + 3007*w2)*r1*r3^2 + (-1170*w10 + 2928*w2)*r2*r3^2 + (-1361*w155 - 6433*w5 + 4005*w31 + 31685)*r1*r2 + (-6913*w10 + 11191*w2)*r1*r3 + (-6267*w10 + 16119*w2)*r2*r3 + (-287*w155 - 1147*w5 + 451*w31 + 1891)*r3^2 + (45818*w10 - 73780*w2)*r1 + (30839*w10 - 74085*w2)*r2 + (-1731*w155 - 4619*w5 + 2853*w31 + 8153)*r3 + (4966*w155 + 43338*w5 - 6360*w31 - 84940))*s1*s2^4 + ((-1243*w155 + 1599*w5 + 2537*w31 - 6153)*r1*r2*r3^2 + (-6084*w155 + 926*w5 + 12506*w31 - 13864)*r1*r2*r3 + (6479*w10 + 3069*w2)*r1*r3^2 + (-5570*w10 + 7256*w2)*r2*r3^2 + (29511*w155 - 47857*w5 - 60615*w31 + 152385)*r1*r2 + (24893*w10 + 19437*w2)*r1*r3 + (-13127*w10 + 6563*w2)*r2*r3 + (-2083*w155 + 3689*w5 + 5479*w31 - 4681)*r3^2 + (-146630*w10 - 54560*w2)*r1 + (125651*w10 - 168905*w2)*r2 + (-8963*w155 + 19313*w5 + 23937*w31 - 25823)*r3 + (45838*w155 - 141546*w5 - 120460*w31 + 243660))*s1^2*s2^2 + ((-176*w155 + 196*w5 + 232*w31 - 1672)*r1*r2*r3^2 + (-998*w155 + 1326*w5 + 1526*w31 - 8886)*r1*r2*r3 + (-2697*w10 + 5859*w2)*r1*r3^2 + (-1565*w10 + 3221*w2)*r2*r3^2 + (4203*w155 - 8091*w5 - 5365*w31 + 46345)*r1*r2 + (-10881*w10 + 25017*w2)*r1*r3 + (-6644*w10 + 14258*w2)*r2*r3 + (456*w155 - 1054*w5 - 1568*w31 + 682)*r3^2 + (67301*w10 - 143685*w2)*r1 + (39048*w10 - 79970*w2)*r2 + (1358*w155 - 9238*w5 - 5654*w31 + 13206)*r3 - 8433*w155 + 49631*w5 + 30905*w31 - 74555)*s1*s2^3 + ((-182*w155 + 3258*w5 + 210*w31 - 8574)*r1*r2*r3^2 + (-1588*w155 + 13292*w5 + 2860*w31 - 35732)*r1*r2*r3 + (1860*w10 + 7068*w2)*r1*r3^2 + (-7480*w10 + 15616*w2)*r2*r3^2 + (2282*w155 - 84054*w5 - 2590*w31 + 208770)*r1*r2 + (-1860*w10 + 47244*w2)*r1*r3 + (-32308*w10 + 70468*w2)*r2*r3 + (-1822*w155 + 2418*w5 + 4302*w31 + 558)*r3^2 + (-33728*w10 - 179800*w2)*r1 + (187332*w10 - 388300*w2)*r2 + (-9068*w155 + 19716*w5 + 21716*w31 - 13516)*r3 + (37962*w155 - 91574*w5 - 87810*w31 + 78430))*s2^4 + ((1099*w155 - 737*w5 - 2551*w31 + 2469)*r1*r2*r3^2 + (5352*w155 + 5492*w5 - 12288*w31 - 8028)*r1*r2*r3 + (-5642*w10 - 1922*w2)*r1*r3^2 + (3060*w10 - 1248*w2)*r2*r3^2 + (-26093*w155 + 8891*w5 + 62945*w31 - 32855)*r1*r2 + (-26474*w10 - 806*w2)*r1*r3 + (366*w10 + 25146*w2)*r2*r3 + (834*w155 + 5518*w5 - 2092*w31 - 12152)*r3^2 + (133610*w10 + 22630*w2)*r1 + (-60358*w10 + 17490*w2)*r2 + (5144*w155 + 34596*w5 - 11976*w31 - 75516)*r3 - 13444*w155 - 61752*w5 + 33530*w31 + 116870)*s1^2*s2 + ((-647*w155 - 1073*w5 + 1769*w31 + 9011)*r1*r2*r3^2 + (-1456*w155 - 12258*w5 + 4042*w31 + 58668)*r1*r2*r3 + (14911*w10 - 19127*w2)*r1*r3^2 + (9720*w10 - 25398*w2)*r2*r3^2 + (17781*w155 + 44593*w5 - 46505*w31 - 255685)*r1*r2 + (51553*w10 - 62651*w2)*r1*r3 + (54747*w10 - 145179*w2)*r2*r3 + (3387*w155 + 12307*w5 - 6291*w31 - 22351)*r3^2 + (-356128*w10 + 469030*w2)*r1 + (-259599*w10 + 644985*w2)*r2 + (19091*w155 + 44919*w5 - 35473*w31 - 85033)*r3 - 57356*w155 - 442308*w5 + 93510*w31 + 907990)*s1*s2^2 + ((406*w155 + 2926*w5 - 610*w31 - 5218)*r1*r2*r3^2 + (1664*w155 + 11784*w5 - 2120*w31 - 18624)*r1*r2*r3 + (310*w10 + 2046*w2)*r1*r3^2 + (-4110*w10 + 9222*w2)*r2*r3^2 + (-11376*w155 - 80228*w5 + 17320*w31 + 134540)*r1*r2 + (-7130*w10 + 21018*w2)*r1*r3 + (-19356*w10 + 45456*w2)*r2*r3 + (-654*w155 + 15686*w5 + 2334*w31 - 30814)*r3^2 + (-3286*w10 - 66650*w2)*r1 + (104964*w10 - 231000*w2)*r2 + (-436*w155 + 84692*w5 + 5772*w31 - 167772)*r3 + (21524*w155 - 406348*w5 - 71020*w31 + 814060))*s2^3 + ((855*w155 - 335*w5 - 1295*w31 + 1855)*r1*r2*r3^2 + (3875*w155 - 1015*w5 - 5635*w31 + 8415)*r1*r2*r3 + (-5580*w10 + 6820*w2)*r1*r3^2 + (750*w10 + 150*w2)*r2*r3^2 + (-20820*w155 + 9240*w5 + 31200*w31 - 44900)*r1*r2 + (-16740*w10 + 14260*w2)*r1*r3 + (-1050*w10 + 10950*w2)*r2*r3 + (-510*w155 + 5270*w5 + 1420*w31 - 15500)*r3^2 + (129580*w10 - 164300*w2)*r1 + (-13350*w10 - 8250*w2)*r2 + (-960*w155 + 27280*w5 + 2910*w31 - 75950)*r3 + (10690*w155 - 131130*w5 - 33150*w31 + 373550))*s1^2 + ((2141*w155 - 171*w5 - 3837*w31 + 1987)*r1*r2*r3^2 + (9688*w155 + 2504*w5 - 16516*w31 + 2956)*r1*r2*r3 + (-3038*w10 - 5394*w2)*r1*r3^2 + (490*w10 + 4934*w2)*r2*r3^2 + (-56193*w155 + 771*w5 + 99465*w31 - 47995)*r1*r2 + (-7874*w10 - 32922*w2)*r1*r3 + (-12776*w10 + 57932*w2)*r2*r3 + (-7456*w155 - 1736*w5 + 19198*w31 + 11718)*r3^2 + (63984*w10 + 125860*w2)*r1 + (6592*w10 - 138380*w2)*r2 + (-31858*w155 + 40858*w5 + 82094*w31 - 44206)*r3 + (134738*w155 - 21266*w5 - 351880*w31 - 143220))*s1*s2 + ((3002*w155 - 34098*w5 - 3510*w31 + 89454)*r1*r2*r3^2 + (21508*w155 - 141512*w5 - 34960*w31 + 380972)*r1*r2*r3 + (-21080*w10 - 70308*w2)*r1*r3^2 + (76330*w10 - 158086*w2)*r2*r3^2 + (-52172*w155 + 861384*w5 + 62440*w31 - 2156220)*r1*r2 + (14260*w10 - 488064*w2)*r1*r3 + (326518*w10 - 705778*w2)*r2*r3 + (17322*w155 + 2542*w5 - 38962*w31 - 68758)*r3^2 + (388058*w10 + 1790250*w2)*r1 + (-1907622*w10 + 3927550*w2)*r2 + (93078*w155 - 62186*w5 - 212946*w31 - 180234)*r3 - 354162*w155 + 234174*w5 + 766510*w31 + 811270)*s2^2 + ((-15*w155 - 6785*w5 + 115*w31 + 10485)*r1*r2*r3^2 + (125*w155 - 27285*w5 + 195*w31 + 38005)*r1*r2*r3 + (11780*w10 - 28520*w2)*r1*r3^2 + (6700*w10 - 13540*w2)*r2*r3^2 + (2450*w155 + 163950*w5 - 4950*w31 - 241250)*r1*r2 + (58280*w10 - 138260*w2)*r1*r3 + (27820*w10 - 58420*w2)*r2*r3 + (600*w155 - 8680*w5 - 890*w31 + 15810)*r3^2 + (-299770*w10 + 720750*w2)*r1 + (-166380*w10 + 335500*w2)*r2 + (2260*w155 - 50840*w5 - 2970*w31 + 90830)*r3 - 22770*w155 + 275590*w5 + 45850*w31 - 553350)*s1 + ((-3906*w155 + 7954*w5 + 5950*w31 - 46422)*r1*r2*r3^2 + (-24874*w155 + 28586*w5 + 44290*w31 - 206546)*r1*r2*r3 + (24180*w10 + 52204*w2)*r1*r3^2 + (-48640*w10 + 97408*w2)*r2*r3^2 + (82776*w155 - 196272*w5 - 134620*w31 + 1102860)*r1*r2 + (65100*w10 + 321532*w2)*r1*r3 + (-199744*w10 + 414784*w2)*r2*r3 + (-14606*w155 - 100006*w5 + 29806*w31 + 251534)*r3^2 + (-488064*w10 - 1196600*w2)*r1 + (1205056*w10 - 2411200*w2)*r2 + (-91164*w155 - 479012*w5 + 189048*w31 + 1217432)*r3 + (213586*w155 + 2202178*w5 - 359030*w31 - 5443910))*s2 + ((-3240*w155 + 23540*w5 + 3040*w31 - 50100)*r1*r2*r3^2 + (-18240*w155 + 114880*w5 + 19620*w31 - 249700)*r1*r2*r3 + (41230*w10 - 87730*w2)*r1*r3^2 + (-35050*w10 + 72970*w2)*r2*r3^2 + (82170*w155 - 541990*w5 - 85450*w31 + 1190750)*r1*r2 + (104470*w10 - 256990*w2)*r1*r3 + (-150880*w10 + 328060*w2)*r2*r3 + (10280*w155 - 37820*w5 - 25840*w31 + 118420)*r3^2 + (-990450*w10 + 2025850*w2)*r1 + (877160*w10 - 1813900*w2)*r2 + (35270*w155 - 186310*w5 - 86770*w31 + 549010)*r3 - 210760*w155 + 930620*w5 + 556300*w31 - 2814800))*I + ((103*w155 + 159*w5 - 217*w31 - 613)*r1*r2*r3^2 + (514*w155 + 156*w5 - 1096*w31 - 1494)*r1*r2*r3 + (35*w310 - 167*w62)*r1*r3^2 + (-170*w310 + 404*w62)*r2*r3^2 + (-2441*w155 - 4967*w5 + 5165*w31 + 15635)*r1*r2 + (137*w310 - 1031*w62)*r1*r3 + (-857*w310 + 2117*w62)*r2*r3 + (223*w155 + 589*w5 - 599*w31 - 961)*r3^2 + (-1150*w310 + 3760*w62)*r1 + (4413*w310 - 10175*w62)*r2 + (903*w155 + 3193*w5 - 2497*w31 - 5363)*r3 - 4918*w155 - 19406*w5 + 13260*w31 + 35960)*s1^2*s2^4 + ((-14*w155 + 78*w5 + 26*w31 - 406)*r1*r2*r3^2 + (-42*w155 + 522*w5 + 38*w31 - 2078)*r1*r2*r3 + (125*w310 - 259*w62)*r1*r3^2 + (35*w310 - 47*w62)*r2*r3^2 + (343*w155 - 4309*w5 - 845*w31 + 13795)*r1*r2 + (569*w310 - 1237*w62)*r1*r3 + (86*w310 - 56*w62)*r2*r3 + (186*w155 + 1488*w5 - 538*w31 - 2852)*r3^2 + (-3155*w310 + 6495*w62)*r1 + (-794*w310 + 1100*w62)*r2 + (496*w155 + 8556*w5 - 1764*w31 - 16616)*r3 - 4371*w155 - 35557*w5 + 12695*w31 + 68045)*s1^2*s2^3 + ((47*w155 - 173*w5 - 149*w31 + 1131)*r1*r2*r3^2 + (46*w155 - 1508*w5 - 232*w31 + 6878)*r1*r2*r3 + (197*w310 - 665*w62)*r1*r3^2 + (-190*w310 + 316*w62)*r2*r3^2 + (-1361*w155 + 6433*w5 + 4005*w31 - 31685)*r1*r2 + (1175*w310 - 3905*w62)*r1*r3 + (-619*w310 + 943*w62)*r2*r3 + (-287*w155 + 1147*w5 + 451*w31 - 1891)*r3^2 + (-5534*w310 + 16580*w62)*r1 + (4503*w310 - 7645*w62)*r2 + (-1731*w155 + 4619*w5 + 2853*w31 - 8153)*r3 + (4966*w155 - 43338*w5 - 6360*w31 + 84940))*s1*s2^4 + ((-1243*w155 - 1599*w5 + 2537*w31 + 6153)*r1*r2*r3^2 + (-6084*w155 - 926*w5 + 12506*w31 + 13864)*r1*r2*r3 + (-385*w310 + 1837*w62)*r1*r3^2 + (1970*w310 - 4604*w62)*r2*r3^2 + (29511*w155 + 47857*w5 - 60615*w31 - 152385)*r1*r2 + (-1507*w310 + 11341*w62)*r1*r3 + (9737*w310 - 23717*w62)*r2*r3 + (-2083*w155 - 3689*w5 + 5479*w31 + 4681)*r3^2 + (12650*w310 - 41360*w62)*r1 + (-50893*w310 + 115775*w62)*r2 + (-8963*w155 - 19313*w5 + 23937*w31 + 25823)*r3 + (45838*w155 + 141546*w5 - 120460*w31 - 243660))*s1^2*s2^2 + ((-176*w155 - 196*w5 + 232*w31 + 1672)*r1*r2*r3^2 + (-998*w155 - 1326*w5 + 1526*w31 + 8886)*r1*r2*r3 + (149*w310 - 575*w62)*r1*r3^2 + (45*w310 - 213*w62)*r2*r3^2 + (4203*w155 + 8091*w5 - 5365*w31 - 46345)*r1*r2 + (1205*w310 - 3845*w62)*r1*r3 + (492*w310 - 1674*w62)*r2*r3 + (456*w155 + 1054*w5 - 1568*w31 - 682)*r3^2 + (-4413*w310 + 14885*w62)*r1 + (-1504*w310 + 5610*w62)*r2 + (1358*w155 + 9238*w5 - 5654*w31 - 13206)*r3 - 8433*w155 - 49631*w5 + 30905*w31 + 74555)*s1*s2^3 + ((-182*w155 - 3258*w5 + 210*w31 + 8574)*r1*r2*r3^2 + (-1588*w155 - 13292*w5 + 2860*w31 + 35732)*r1*r2*r3 + (-1068*w310 + 3820*w62)*r1*r3^2 + (120*w310 - 816*w62)*r2*r3^2 + (2282*w155 + 84054*w5 - 2590*w31 - 208770)*r1*r2 + (-4308*w310 + 18460*w62)*r1*r3 + (1932*w310 - 7068*w62)*r2*r3 + (-1822*w155 - 2418*w5 + 4302*w31 - 558)*r3^2 + (29104*w310 - 90440*w62)*r1 + (-4796*w310 + 21780*w62)*r2 + (-9068*w155 - 19716*w5 + 21716*w31 + 13516)*r3 + (37962*w155 + 91574*w5 - 87810*w31 - 78430))*s2^4 + ((1099*w155 + 737*w5 - 2551*w31 - 2469)*r1*r2*r3^2 + (5352*w155 - 5492*w5 - 12288*w31 + 8028)*r1*r2*r3 + (-590*w310 + 154*w62)*r1*r3^2 + (-2260*w310 + 5032*w62)*r2*r3^2 + (-26093*w155 - 8891*w5 + 62945*w31 + 32855)*r1*r2 + (-2894*w310 - 1778*w62)*r1*r3 + (-10546*w310 + 24586*w62)*r2*r3 + (834*w155 - 5518*w5 - 2092*w31 + 12152)*r3^2 + (11990*w310 - 8470*w62)*r1 + (57594*w310 - 125950*w62)*r2 + (5144*w155 - 34596*w5 - 11976*w31 + 75516)*r3 - 13444*w155 + 61752*w5 + 33530*w31 - 116870)*s1^2*s2 + ((-647*w155 + 1073*w5 + 1769*w31 - 9011)*r1*r2*r3^2 + (-1456*w155 + 12258*w5 + 4042*w31 - 58668)*r1*r2*r3 + (-1877*w310 + 6325*w62)*r1*r3^2 + (2040*w310 - 3606*w62)*r2*r3^2 + (17781*w155 - 44593*w5 - 46505*w31 + 255685)*r1*r2 + (-10355*w310 + 35785*w62)*r1*r3 + (7179*w310 - 12363*w62)*r2*r3 + (3387*w155 - 12307*w5 - 6291*w31 + 22351)*r3^2 + (52364*w310 - 155830*w62)*r1 + (-49023*w310 + 87945*w62)*r2 + (19091*w155 - 44919*w5 - 35473*w31 + 85033)*r3 - 57356*w155 + 442308*w5 + 93510*w31 - 907990)*s1*s2^2 + ((406*w155 - 2926*w5 - 610*w31 + 5218)*r1*r2*r3^2 + (1664*w155 - 11784*w5 - 2120*w31 + 18624)*r1*r2*r3 + (-846*w310 + 3130*w62)*r1*r3^2 + (-210*w310 + 138*w62)*r2*r3^2 + (-11376*w155 + 80228*w5 + 17320*w31 - 134540)*r1*r2 + (-3726*w310 + 14590*w62)*r1*r3 + (-156*w310 - 1176*w62)*r2*r3 + (-654*w155 - 15686*w5 + 2334*w31 + 30814)*r3^2 + (22598*w310 - 75430*w62)*r1 + (4308*w310 - 2640*w62)*r2 + (-436*w155 - 84692*w5 + 5772*w31 + 167772)*r3 + (21524*w155 + 406348*w5 - 71020*w31 - 814060))*s2^3 + ((855*w155 + 335*w5 - 1295*w31 - 1855)*r1*r2*r3^2 + (3875*w155 + 1015*w5 - 5635*w31 - 8415)*r1*r2*r3 + (1260*w310 - 3300*w62)*r1*r3^2 + (-750*w310 + 1650*w62)*r2*r3^2 + (-20820*w155 - 9240*w5 + 31200*w31 + 44900)*r1*r2 + (6420*w310 - 17700*w62)*r1*r3 + (-3450*w310 + 7950*w62)*r2*r3 + (-510*w155 - 5270*w5 + 1420*w31 + 15500)*r3^2 + (-33340*w310 + 82300*w62)*r1 + (19050*w310 - 41250*w62)*r2 + (-960*w155 - 27280*w5 + 2910*w31 + 75950)*r3 + (10690*w155 + 131130*w5 - 33150*w31 - 373550))*s1^2 + ((2141*w155 + 171*w5 - 3837*w31 - 1987)*r1*r2*r3^2 + (9688*w155 - 2504*w5 - 16516*w31 - 2956)*r1*r2*r3 + (586*w310 - 2250*w62)*r1*r3^2 + (-2570*w310 + 5498*w62)*r2*r3^2 + (-56193*w155 - 771*w5 + 99465*w31 + 47995)*r1*r2 + (2230*w310 - 11730*w62)*r1*r3 + (-11432*w310 + 25604*w62)*r2*r3 + (-7456*w155 + 1736*w5 + 19198*w31 - 11718)*r3^2 + (-16792*w310 + 52140*w62)*r1 + (64784*w310 - 137060*w62)*r2 + (-31858*w155 - 40858*w5 + 82094*w31 + 44206)*r3 + (134738*w155 + 21266*w5 - 351880*w31 + 143220))*s1*s2 + ((3002*w155 + 34098*w5 - 3510*w31 - 89454)*r1*r2*r3^2 + (21508*w155 + 141512*w5 - 34960*w31 - 380972)*r1*r2*r3 + (11948*w310 - 40800*w62)*r1*r3^2 + (-1770*w310 + 9486*w62)*r2*r3^2 + (-52172*w155 - 861384*w5 + 62440*w31 + 2156220)*r1*r2 + (48968*w310 - 197700*w62)*r1*r3 + (-22122*w310 + 77478*w62)*r2*r3 + (17322*w155 - 2542*w5 - 38962*w31 + 68758)*r3^2 + (-323394*w310 + 969590*w62)*r1 + (62666*w310 - 251130*w62)*r2 + (93078*w155 + 62186*w5 - 212946*w31 + 180234)*r3 - 354162*w155 - 234174*w5 + 766510*w31 - 811270)*s2^2 + ((-15*w155 + 6785*w5 + 115*w31 - 10485)*r1*r2*r3^2 + (125*w155 + 27285*w5 + 195*w31 - 38005)*r1*r2*r3 + (480*w310 - 1420*w62)*r1*r3^2 + (-300*w310 + 1140*w62)*r2*r3^2 + (2450*w155 - 163950*w5 - 4950*w31 + 241250)*r1*r2 + (-300*w310 - 1360*w62)*r1*r3 + (-2580*w310 + 8220*w62)*r2*r3 + (600*w155 + 8680*w5 - 890*w31 - 15810)*r3^2 + (-10590*w310 + 30050*w62)*r1 + (9140*w310 - 29700*w62)*r2 + (2260*w155 + 50840*w5 - 2970*w31 - 90830)*r3 - 22770*w155 - 275590*w5 + 45850*w31 + 553350)*s1 + ((-3906*w155 - 7954*w5 + 5950*w31 + 46422)*r1*r2*r3^2 + (-24874*w155 - 28586*w5 + 44290*w31 + 206546)*r1*r2*r3 + (-5884*w310 + 17020*w62)*r1*r3^2 + (2560*w310 - 9088*w62)*r2*r3^2 + (82776*w155 + 196272*w5 - 134620*w31 - 1102860)*r1*r2 + (-22564*w310 + 89260*w62)*r1*r3 + (20416*w310 - 63424*w62)*r2*r3 + (-14606*w155 + 100006*w5 + 29806*w31 - 251534)*r3^2 + (161552*w310 - 397320*w62)*r1 + (-75968*w310 + 235840*w62)*r2 + (-91164*w155 + 479012*w5 + 189048*w31 - 1217432)*r3 + (213586*w155 - 2202178*w5 - 359030*w31 + 5443910))*s2 + (-3240*w155 - 23540*w5 + 3040*w31 + 50100)*r1*r2*r3^2 + (-18240*w155 - 114880*w5 + 19620*w31 + 249700)*r1*r2*r3 + (-10830*w310 + 31410*w62)*r1*r3^2 + (650*w310 - 4010*w62)*r2*r3^2 + (82170*w155 + 541990*w5 - 85450*w31 - 1190750)*r1*r2 + (-57750*w310 + 163230*w62)*r1*r3 + (9440*w310 - 33980*w62)*r2*r3 + (10280*w155 + 37820*w5 - 25840*w31 - 118420)*r3^2 + (285650*w310 - 788250*w62)*r1 + (-24680*w310 + 106700*w62)*r2 + (35270*w155 + 186310*w5 - 86770*w31 - 549010)*r3 - 210760*w155 - 930620*w5 + 556300*w31 + 2814800,
(((-55*w310 + 139*w62 - 22*w155 + 1048*w5 - 34*w31 - 956)*r1*r2*r3^2 + (-350*w310 + 852*w62 - 50*w155 + 4556*w5 - 392*w31 - 3838)*r1*r2*r3 + (2154*w310 - 4470*w62 + 527*w155 - 21059*w5 + 425*w31 + 15715)*r1*r2 + (192*w310 - 590*w62 - 8*w155 + 62*w5 - 160*w31 - 310)*r3^2 + (841*w310 - 2615*w62 - 181*w155 + 155*w5 - 365*w31 - 465)*r3 - 2748*w310 + 9200*w62 - 118*w155 + 11346*w5 + 4460*w31 - 22320)*s1^2*s2^4 + ((-20*w310 + 8*w62 + 6*w155 + 1446*w5 - 138*w31 - 2042)*r1*r2*r3^2 + (-290*w310 + 494*w62 + 10*w155 + 6962*w5 - 694*w31 - 9966)*r1*r2*r3 + (998*w310 - 990*w62 - 116*w155 - 33428*w5 + 3100*w31 + 47180)*r1*r2 + (234*w310 - 750*w62 - 196*w155 - 496*w5 + 160*w31 + 620)*r3^2 + (962*w310 - 3290*w62 - 1412*w155 - 2480*w5 + 1760*w31 + 4340)*r3 - 4066*w310 + 13350*w62 + 4394*w155 + 22382*w5 - 3530*w31 - 39990)*s1^2*s2^3 + ((-251*w310 + 459*w62 - 234*w155 + 120*w5 + 446*w31 - 472)*r1*r2*r3^2 + (-1210*w310 + 2212*w62 - 998*w155 - 228*w5 + 1848*w31 - 306)*r1*r2*r3 + (5728*w310 - 11000*w62 + 5757*w155 - 5969*w5 - 10585*w31 + 14765)*r1*r2 + (62*w310 - 152*w62 - 178*w155 + 1488*w5 + 558*w31 - 2852)*r3^2 + (-93*w310 + 219*w62 - 687*w155 + 7161*w5 + 2449*w31 - 14291)*r3 + (806*w310 - 1250*w62 + 4024*w155 - 25048*w5 - 12090*w31 + 41850))*s1*s2^4 + ((580*w310 - 1564*w62 + 277*w155 - 9473*w5 + 149*w31 + 7331)*r1*r2*r3^2 + (3440*w310 - 8852*w62 + 635*w155 - 40101*w5 + 3337*w31 + 26613)*r1*r2*r3 + (-22604*w310 + 49220*w62 - 6522*w155 + 182524*w5 + 400*w31 - 95890)*r1*r2 + (-1832*w310 + 5680*w62 - 7*w155 - 1767*w5 + 1515*w31 + 4495)*r3^2 + (-7876*w310 + 24660*w62 + 636*w155 - 8990*w5 + 4730*w31 + 16120)*r3 + (25988*w310 - 89200*w62 + 4043*w155 - 78771*w5 - 44885*w31 + 170345))*s1^2*s2^2 + ((-142*w310 + 178*w62 - 68*w155 + 220*w5 + 92*w31 - 204)*r1*r2*r3^2 + (-670*w310 + 854*w62 - 176*w155 + 1004*w5 + 96*w31 - 692)*r1*r2*r3 + (3026*w310 - 3850*w62 + 1654*w155 - 8418*w5 - 1770*w31 + 9030)*r1*r2 + (494*w310 - 1094*w62 - 286*w155 - 1054*w5 + 786*w31 + 2666)*r3^2 + (2024*w310 - 4532*w62 - 1534*w155 - 3038*w5 + 4058*w31 + 7378)*r3 - 10058*w310 + 22350*w62 + 6368*w155 + 35464*w5 - 16880*w31 - 93000)*s1*s2^3 + ((1064*w310 - 2420*w62 + 712*w155 - 3948*w5 - 1280*w31 + 996)*r1*r2*r3^2 + (5034*w310 - 11350*w62 + 2556*w155 - 12500*w5 - 3440*w31 - 7832)*r1*r2*r3 + (-30318*w310 + 64510*w62 - 18072*w155 + 67324*w5 + 34620*w31 + 28320)*r1*r2 + (-1406*w310 + 4410*w62 + 100*w155 + 868*w5 + 1244*w31 + 1364)*r3^2 + (-6166*w310 + 19990*w62 + 2030*w155 + 4402*w5 + 2462*w31 - 558)*r3 + (22956*w310 - 74840*w62 + 886*w155 - 94302*w5 - 35250*w31 + 139810))*s2^4 + ((-470*w310 + 1472*w62 - 296*w155 - 926*w5 + 778*w31 + 7292)*r1*r2*r3^2 + (-1520*w310 + 5246*w62 - 540*w155 - 9162*w5 + 1214*w31 + 43316)*r1*r2*r3 + (15397*w310 - 39835*w62 + 7311*w155 + 54113*w5 - 21425*w31 - 233755)*r1*r2 + (491*w310 - 845*w62 + 1741*w155 + 4371*w5 - 3575*w31 - 8525)*r3^2 + (2983*w310 - 4645*w62 + 10347*w155 + 17515*w5 - 20105*w31 - 35805)*r3 - 469*w310 - 4675*w62 - 43179*w155 - 27187*w5 + 92155*w31 + 26815)*s1^2*s2 + ((2496*w310 - 4564*w62 + 2379*w155 - 1035*w5 - 4521*w31 + 4877)*r1*r2*r3^2 + (12060*w310 - 22052*w62 + 10193*w155 + 2933*w5 - 18873*w31 + 4071)*r1*r2*r3 + (-56718*w310 + 109250*w62 - 58412*w155 + 57554*w5 + 107010*w31 - 154240)*r1*r2 + (-122*w310 + 342*w62 + 1253*w155 - 17143*w5 - 4253*w31 + 33387)*r3^2 + (2998*w310 - 7274*w62 + 4142*w155 - 79856*w5 - 17984*w31 + 160146)*r3 - 19206*w310 + 38850*w62 - 29669*w155 + 304513*w5 + 94415*w31 - 540175)*s1*s2^2 + ((148*w310 - 60*w62 + 154*w155 - 8106*w5 + 470*w31 + 13482)*r1*r2*r3^2 + (2058*w310 - 3710*w62 + 1052*w155 - 40980*w5 + 1960*w31 + 69056)*r1*r2*r3 + (-4166*w310 + 2570*w62 - 5774*w155 + 197958*w5 - 8110*w31 - 338410)*r1*r2 + (-1432*w310 + 4720*w62 + 760*w155 + 2976*w5 - 52*w31 - 2852)*r3^2 + (-6142*w310 + 21230*w62 + 6190*w155 + 12834*w5 - 5346*w31 - 19406)*r3 + (28602*w310 - 93130*w62 - 10738*w155 - 96534*w5 - 12950*w31 + 123070))*s2^3 + ((-140*w310 + 800*w62 - 385*w155 + 3995*w5 + 385*w31 - 3975)*r1*r2*r3^2 + (-1160*w310 + 4900*w62 - 1765*w155 + 16735*w5 + 1155*w31 - 15625)*r1*r2*r3 + (7675*w310 - 25325*w62 + 9725*w155 - 71625*w5 - 12525*w31 + 55425)*r1*r2 + (810*w310 - 3090*w62 - 810*w155 + 1320*w31 + 3410)*r3^2 + (2710*w310 - 11670*w62 - 3485*w155 + 11935*w5 + 5685*w31 - 4495)*r3 - 20835*w310 + 76175*w62 + 14480*w155 - 17360*w5 - 21450*w31 - 26350)*s1^2 + ((-1788*w310 + 4022*w62 - 2102*w155 - 700*w5 + 4548*w31 - 3426)*r1*r2*r3^2 + (-8640*w310 + 19146*w62 - 10094*w155 - 13424*w5 + 21724*w31 + 6702)*r1*r2*r3 + (43069*w310 - 100075*w62 + 52441*w155 + 11203*w5 - 113055*w31 + 82295)*r1*r2 + (-4689*w310 + 10179*w62 + 291*w155 + 30349*w5 + 259*w31 - 66991)*r3^2 + (-24299*w310 + 53937*w62 + 5929*w155 + 126573*w5 - 6823*w31 - 276303)*r3 + (121743*w310 - 263175*w62 - 6953*w155 - 716069*w5 - 6495*w31 + 1605025))*s1*s2 + ((-11534*w310 + 26630*w62 - 7362*w155 + 32238*w5 + 14410*w31 + 9994)*r1*r2*r3^2 + (-52394*w310 + 119430*w62 - 25286*w155 + 79730*w5 + 38530*w31 + 195002)*r1*r2*r3 + (329968*w310 - 709260*w62 + 184672*w155 - 456224*w5 - 385420*w31 - 853820)*r1*r2 + (13176*w310 - 41940*w62 + 260*w155 + 372*w5 - 14544*w31 - 29264)*r3^2 + (57206*w310 - 188230*w62 - 11090*w155 + 1798*w5 - 40262*w31 - 76942)*r3 - 207166*w310 + 697490*w62 - 34946*w155 + 742822*w5 + 394750*w31 - 1051210)*s2^2 + ((-330*w310 - 10*w62 - 175*w155 + 545*w5 - 285*w31 + 295)*r1*r2*r3^2 + (-1550*w310 - 30*w62 + 335*w155 + 5215*w5 - 3805*w31 - 4165)*r1*r2*r3 + (5395*w310 + 2475*w62 + 1955*w155 - 36435*w5 + 14325*w31 + 20675)*r1*r2 + (1370*w310 - 2950*w62 - 4030*w5 - 690*w31 + 11160)*r3^2 + (6390*w310 - 13850*w62 - 2015*w155 - 17515*w5 + 1555*w31 + 46655)*r3 - 28075*w310 + 59175*w62 + 11160*w155 + 169880*w5 - 8550*w31 - 451050)*s1 + ((11072*w310 - 27260*w62 + 7466*w155 + 25386*w5 - 19170*w31 - 104762)*r1*r2*r3^2 + (41112*w310 - 100500*w62 + 22418*w155 + 203830*w5 - 56310*w31 - 664546)*r1*r2*r3 + (-307194*w310 + 705230*w62 - 178586*w155 - 921938*w5 + 481410*w31 + 3167010)*r1*r2 + (-8038*w310 + 19290*w62 - 3720*w155 - 9796*w5 + 10252*w31 + 28272)*r3^2 + (-36338*w310 + 86950*w62 - 18910*w155 - 31434*w5 + 46246*w31 + 108066)*r3 + (93278*w310 - 221470*w62 + 78988*w155 - 500216*w5 - 233400*w31 + 1115380))*s2 + ((3300*w310 - 8300*w62 + 1590*w155 - 29850*w5 - 3330*w31 + 32470)*r1*r2*r3^2 + (17910*w310 - 43450*w62 + 8560*w155 - 110240*w5 - 14640*w31 + 88560)*r1*r2*r3 + (-108660*w310 + 239500*w62 - 43660*w155 + 563320*w5 + 108900*w31 - 518000)*r1*r2 + (-4800*w310 + 19200*w62 + 710*w155 - 5270*w5 + 4170*w31 - 3410)*r3^2 + (-17150*w310 + 76350*w62 + 3780*w155 - 97340*w5 + 17660*w31 + 99820)*r3 + (135040*w310 - 491800*w62 + 320*w155 + 246760*w5 - 122400*w31 - 310000)))*I + ((533*w10 - 22*w155 - 253*w2 - 1048*w5 - 34*w31 + 956)*r1*r2*r3^2 + (1880*w10 - 50*w155 + 66*w2 - 4556*w5 - 392*w31 + 3838)*r1*r2*r3 + (-11092*w10 + 527*w155 - 160*w2 + 21059*w5 + 425*w31 - 15715)*r1*r2 + (186*w10 - 8*w155 - 620*w2 - 62*w5 - 160*w31 + 310)*r3^2 + (1023*w10 - 181*w155 - 3565*w2 - 155*w5 - 365*w31 + 465)*r3 + (124*w10 - 118*w155 + 1860*w2 - 11346*w5 + 4460*w31 + 22320))*s1^2*s2^4 + ((76*w10 + 6*w155 + 784*w2 - 1446*w5 - 138*w31 + 2042)*r1*r2*r3^2 + (-510*w10 + 10*w155 + 5602*w2 - 6962*w5 - 694*w31 + 9966)*r1*r2*r3 + (-454*w10 - 116*w155 - 24370*w2 + 33428*w5 + 3100*w31 - 47180)*r1*r2 + (-558*w10 - 196*w155 + 2170*w2 + 496*w5 + 160*w31 - 620)*r3^2 + (-434*w10 - 1412*w155 + 4650*w2 + 2480*w5 + 1760*w31 - 4340)*r3 + (16058*w10 + 4394*w155 - 59830*w2 - 22382*w5 - 3530*w31 + 39990))*s1^2*s2^3 + ((221*w10 - 234*w155 + 7*w2 - 120*w5 + 446*w31 + 472)*r1*r2*r3^2 + (2080*w10 - 998*w155 - 1754*w2 + 228*w5 + 1848*w31 + 306)*r1*r2*r3 + (-8614*w10 + 5757*w155 + 7230*w2 + 5969*w5 - 10585*w31 - 14765)*r1*r2 + (992*w10 - 178*w155 - 3286*w2 - 1488*w5 + 558*w31 + 2852)*r3^2 + (4805*w10 - 687*w155 - 14663*w2 - 7161*w5 + 2449*w31 + 14291)*r3 - 21638*w10 + 4024*w155 + 73470*w2 + 25048*w5 - 12090*w31 - 41850)*s1*s2^4 + ((-6128*w10 + 277*w155 + 4528*w2 + 9473*w5 + 149*w31 - 7331)*r1*r2*r3^2 + (-23110*w10 + 635*w155 + 10134*w2 + 40101*w5 + 3337*w31 - 26613)*r1*r2*r3 + (130342*w10 - 6522*w155 - 47290*w2 - 182524*w5 + 400*w31 + 95890)*r1*r2 + (-3596*w10 - 7*w155 + 11780*w2 + 1767*w5 + 1515*w31 - 4495)*r3^2 + (-15438*w10 + 636*w155 + 54870*w2 + 8990*w5 + 4730*w31 - 16120)*r3 + (47306*w10 + 4043*w155 - 167710*w2 + 78771*w5 - 44885*w31 - 170345))*s1^2*s2^2 + ((402*w10 - 68*w155 - 366*w2 - 220*w5 + 92*w31 + 204)*r1*r2*r3^2 + (1830*w10 - 176*w155 - 998*w2 - 1004*w5 + 96*w31 + 692)*r1*r2*r3 + (-11938*w10 + 1654*w155 + 13410*w2 + 8418*w5 - 1770*w31 - 9030)*r1*r2 + (1674*w10 - 286*w155 - 3162*w2 + 1054*w5 + 786*w31 - 2666)*r3^2 + (10540*w10 - 1534*w155 - 19096*w2 + 3038*w5 + 4058*w31 - 7378)*r3 - 39866*w10 + 6368*w155 + 77190*w2 - 35464*w5 - 16880*w31 + 93000)*s1*s2^3 + ((-5600*w10 + 712*w155 + 5948*w2 + 3948*w5 - 1280*w31 - 996)*r1*r2*r3^2 + (-26334*w10 + 2556*w155 + 28114*w2 + 12500*w5 - 3440*w31 + 7832)*r1*r2*r3 + (127514*w10 - 18072*w155 - 118610*w2 - 67324*w5 + 34620*w31 - 28320)*r1*r2 + (806*w10 + 100*w155 - 3906*w2 - 868*w5 + 1244*w31 - 1364)*r3^2 + (1178*w10 + 2030*w155 - 8618*w2 - 4402*w5 + 2462*w31 + 558)*r3 - 42408*w10 + 886*w155 + 158100*w2 + 94302*w5 - 35250*w31 - 139810)*s2^4 + ((6024*w10 - 296*w155 - 10414*w2 + 926*w5 + 778*w31 - 7292)*r1*r2*r3^2 + (28470*w10 - 540*w155 - 50292*w2 + 9162*w5 + 1214*w31 - 43316)*r1*r2*r3 + (-136931*w10 + 7311*w155 + 229145*w2 - 54113*w5 - 21425*w31 + 233755)*r1*r2 + (5983*w10 + 1741*w155 - 23405*w2 - 4371*w5 - 3575*w31 + 8525)*r3^2 + (12369*w10 + 10347*w155 - 71455*w2 - 17515*w5 - 20105*w31 + 35805)*r3 - 105803*w10 - 43179*w155 + 462055*w2 + 27187*w5 + 92155*w31 - 26815)*s1^2*s2 + ((-1936*w10 + 2379*w155 - 412*w2 + 1035*w5 - 4521*w31 - 4877)*r1*r2*r3^2 + (-19850*w10 + 10193*w155 + 16614*w2 - 2933*w5 - 18873*w31 - 4071)*r1*r2*r3 + (80984*w10 - 58412*w155 - 67280*w2 - 57554*w5 + 107010*w31 + 154240)*r1*r2 + (-8742*w10 + 1253*w155 + 32426*w2 + 17143*w5 - 4253*w31 - 33387)*r3^2 + (-37820*w10 + 4142*w155 + 135408*w2 + 79856*w5 - 17984*w31 - 160146)*r3 + (175088*w10 - 29669*w155 - 688820*w2 - 304513*w5 + 94415*w31 + 540175))*s1*s2^2 + ((-460*w10 + 154*w155 - 6044*w2 + 8106*w5 + 470*w31 - 13482)*r1*r2*r3^2 + (1762*w10 + 1052*w155 - 37542*w2 + 40980*w5 + 1960*w31 - 69056)*r1*r2*r3 + (418*w10 - 5774*w155 + 174130*w2 - 197958*w5 - 8110*w31 + 338410)*r1*r2 + (7192*w10 + 760*w155 - 23312*w2 - 2976*w5 - 52*w31 + 2852)*r3^2 + (23746*w10 + 6190*w155 - 80786*w2 - 12834*w5 - 5346*w31 + 19406)*r3 - 152086*w10 - 10738*w155 + 516150*w2 + 96534*w5 - 12950*w31 - 123070)*s2^3 + ((2760*w10 - 385*w155 - 1680*w2 - 3995*w5 + 385*w31 + 3975)*r1*r2*r3^2 + (12030*w10 - 1765*w155 - 7390*w2 - 16735*w5 + 1155*w31 + 15625)*r1*r2*r3 + (-56075*w10 + 9725*w155 + 8625*w2 + 71625*w5 - 12525*w31 - 55425)*r1*r2 + (2480*w10 - 810*w155 - 5580*w2 + 1320*w31 - 3410)*r3^2 + (12400*w10 - 3485*w155 - 32240*w2 - 11935*w5 + 5685*w31 + 4495)*r3 - 94395*w10 + 14480*w155 + 202275*w2 + 17360*w5 - 21450*w31 + 26350)*s1^2 + ((-1502*w10 - 2102*w155 + 4176*w2 + 700*w5 + 4548*w31 + 3426)*r1*r2*r3^2 + (6270*w10 - 10094*w155 - 9472*w2 + 13424*w5 + 21724*w31 - 6702)*r1*r2*r3 + (21253*w10 + 52441*w155 - 59535*w2 - 11203*w5 - 113055*w31 - 82295)*r1*r2 + (-2449*w10 + 291*w155 - 11873*w2 - 30349*w5 + 259*w31 + 66991)*r3^2 + (-37665*w10 + 5929*w155 - 1209*w2 - 126573*w5 - 6823*w31 + 276303)*r3 + (66061*w10 - 6953*w155 + 253735*w2 + 716069*w5 - 6495*w31 - 1605025))*s1*s2 + ((62070*w10 - 7362*w155 - 75998*w2 - 32238*w5 + 14410*w31 - 9994)*r1*r2*r3^2 + (295914*w10 - 25286*w155 - 369014*w2 - 79730*w5 + 38530*w31 - 195002)*r1*r2*r3 + (-1422464*w10 + 184672*w155 + 1584460*w2 + 456224*w5 - 385420*w31 + 853820)*r1*r2 + (744*w10 + 260*w155 + 7316*w2 - 372*w5 - 14544*w31 + 29264)*r3^2 + (9362*w10 - 11090*w155 - 16802*w2 - 1798*w5 - 40262*w31 + 76942)*r3 + (244838*w10 - 34946*w155 - 909850*w2 - 742822*w5 + 394750*w31 + 1051210))*s2^2 + ((2770*w10 - 175*w155 - 4530*w2 - 545*w5 - 285*w31 - 295)*r1*r2*r3^2 + (10500*w10 + 335*w155 - 11540*w2 - 5215*w5 - 3805*w31 + 4165)*r1*r2*r3 + (-90135*w10 + 1955*w155 + 149125*w2 + 36435*w5 + 14325*w31 - 20675)*r1*r2 + (4960*w10 - 12400*w2 + 4030*w5 - 690*w31 - 11160)*r3^2 + (29140*w10 - 2015*w155 - 68200*w2 + 17515*w5 + 1555*w31 - 46655)*r3 - 37975*w10 + 11160*w155 + 93775*w2 - 169880*w5 - 8550*w31 + 451050)*s1 + ((-69060*w10 + 7466*w155 + 128664*w2 - 25386*w5 - 19170*w31 + 104762)*r1*r2*r3^2 + (-356912*w10 + 22418*w155 + 677652*w2 - 203830*w5 - 56310*w31 + 664546)*r1*r2*r3 + (1664362*w10 - 178586*w155 - 3070630*w2 + 921938*w5 + 481410*w31 - 3167010)*r1*r2 + (-48422*w10 - 3720*w155 + 140802*w2 + 9796*w5 + 10252*w31 - 28272)*r3^2 + (-197346*w10 - 18910*w155 + 571206*w2 + 31434*w5 + 46246*w31 - 108066)*r3 + (758446*w10 + 78988*w155 - 2376150*w2 + 500216*w5 - 233400*w31 - 1115380))*s2 + (-3620*w10 + 1590*w155 - 12380*w2 + 29850*w5 - 3330*w31 - 32470)*r1*r2*r3^2 + (-15610*w10 + 8560*w155 - 50490*w2 + 110240*w5 - 14640*w31 - 88560)*r1*r2*r3 + (5980*w10 - 43660*w155 + 515300*w2 - 563320*w5 + 108900*w31 + 518000)*r1*r2 + (-3100*w10 + 710*w155 + 6820*w2 + 5270*w5 + 4170*w31 + 3410)*r3^2 + (7130*w10 + 3780*w155 + 25110*w2 + 97340*w5 + 17660*w31 - 99820)*r3 + 185380*w10 + 320*w155 - 319300*w2 - 246760*w5 - 122400*w31 + 310000,
(((3*w155 + 289*w5 - 5*w31 - 711)*r1*r2*r3^2 + (-54*w155 + 1264*w5 + 140*w31 - 3058)*r1*r2*r3 + (-186*w10 - 124*w2)*r1*r3^2 + (635*w10 - 1361*w2)*r2*r3^2 + (-104*w155 - 7502*w5 + 110*w31 + 17980)*r1*r2 + (-2232*w10 + 3038*w2)*r1*r3 + (2831*w10 - 6353*w2)*r2*r3 + (-295*w155 + 1023*w5 + 807*w31 - 2511)*r3^2 + (5673*w10 - 155*w2)*r1 + (-16015*w10 + 33935*w2)*r2 + (-1137*w155 + 5735*w5 + 3111*w31 - 13733)*r3 + (7173*w155 - 30411*w5 - 19895*w31 + 71765))*s1^2*s2^4 + ((-69*w155 + 353*w5 - 5*w31 - 847)*r1*r2*r3^2 + (-328*w155 + 2358*w5 - 30*w31 - 5716)*r1*r2*r3 + (-62*w10 - 248*w2)*r1*r3^2 + (395*w10 - 1037*w2)*r2*r3^2 + (1642*w155 - 9404*w5 + 320*w31 + 22510)*r1*r2 + (-1364*w10 + 1426*w2)*r1*r3 + (2237*w10 - 5951*w2)*r2*r3 + (-185*w155 + 341*w5 + 409*w31 - 837)*r3^2 + (2201*w10 + 3565*w2)*r1 + (-10565*w10 + 26345*w2)*r2 + (-919*w155 + 2325*w5 + 1957*w31 - 5611)*r3 + (6021*w155 - 4247*w5 - 13815*w31 + 7905))*s1^2*s2^3 + ((-147*w155 - 1037*w5 + 281*w31 + 2223)*r1*r2*r3^2 + (-414*w155 - 5440*w5 + 708*w31 + 11374)*r1*r2*r3 + (-1922*w10 + 5084*w2)*r1*r3^2 + (-2005*w10 + 4807*w2)*r2*r3^2 + (3090*w155 + 25420*w5 - 5780*w31 - 57350)*r1*r2 + (-6944*w10 + 18662*w2)*r1*r3 + (-10213*w10 + 25411*w2)*r2*r3 + (593*w155 - 217*w5 - 1181*w31 + 1085)*r3^2 + (47089*w10 - 122915*w2)*r1 + (52181*w10 - 121165*w2)*r2 + (3175*w155 - 2201*w5 - 6233*w31 + 6355)*r3 - 12651*w155 - 5363*w5 + 24965*w31 + 1705)*s1*s2^4 + ((-83*w155 - 2719*w5 - 25*w31 + 6611)*r1*r2*r3^2 + (344*w155 - 10604*w5 - 1880*w31 + 25308)*r1*r2*r3 + (2046*w10 + 1054*w2)*r1*r3^2 + (-6360*w10 + 13236*w2)*r2*r3^2 + (2329*w155 + 68777*w5 + 1115*w31 - 163205)*r1*r2 + (23622*w10 - 32798*w2)*r1*r3 + (-27366*w10 + 59478*w2)*r2*r3 + (2930*w155 - 9858*w5 - 8112*w31 + 24676)*r3^2 + (-61938*w10 + 7130*w2)*r1 + (159150*w10 - 329010*w2)*r2 + (11212*w155 - 54560*w5 - 31076*w31 + 132928)*r3 - 69328*w155 + 307396*w5 + 195370*w31 - 737490)*s1^2*s2^2 + ((21*w155 - 829*w5 - 23*w31 + 1471)*r1*r2*r3^2 + (312*w155 - 4690*w5 - 414*w31 + 8548)*r1*r2*r3 + (1736*w10 - 3162*w2)*r1*r3^2 + (-1235*w10 + 2729*w2)*r2*r3^2 + (-2170*w155 + 16340*w5 + 3640*w31 - 36350)*r1*r2 + (9362*w10 - 19716*w2)*r1*r3 + (-5711*w10 + 13217*w2)*r2*r3 + (-9*w155 + 961*w5 + 133*w31 - 1085)*r3^2 + (-45477*w10 + 81995*w2)*r1 + (31407*w10 - 68255*w2)*r2 + (645*w155 + 6913*w5 - 831*w31 - 9455)*r3 - 497*w155 - 47461*w5 - 2045*w31 + 89435)*s1*s2^3 + ((140*w155 + 256*w5 - 284*w31 + 2928)*r1*r2*r3^2 + (1320*w155 + 2028*w5 - 3132*w31 + 12384)*r1*r2*r3 + (-2914*w10 + 13826*w2)*r1*r3^2 + (-4080*w10 + 8484*w2)*r2*r3^2 + (-1832*w155 - 2976*w5 + 5100*w31 - 72540)*r1*r2 + (-5518*w10 + 38378*w2)*r1*r3 + (-17538*w10 + 38082*w2)*r2*r3 + (3544*w155 - 8184*w5 - 8688*w31 + 19096)*r3^2 + (68200*w10 - 323020*w2)*r1 + (102074*w10 - 210870*w2)*r2 + (15858*w155 - 49414*w5 - 38094*w31 + 109058)*r3 - 76934*w155 + 226858*w5 + 191090*w31 - 517390)*s2^4 + ((469*w155 + 167*w5 + 305*w31 - 1033)*r1*r2*r3^2 + (1498*w155 - 6908*w5 + 3280*w31 + 14726)*r1*r2*r3 + (-2263*w10 + 403*w2)*r1*r3^2 + (4030*w10 - 6448*w2)*r2*r3^2 + (-11507*w155 - 4691*w5 - 8945*w31 + 18815)*r1*r2 + (-13981*w10 + 14539*w2)*r1*r3 + (12493*w10 - 17329*w2)*r2*r3 + (-1805*w155 + 8959*w5 + 5761*w31 - 20863)*r3^2 + (58714*w10 - 22940*w2)*r1 + (-94705*w10 + 155155*w2)*r2 + (-5161*w155 + 46655*w5 + 19103*w31 - 105989)*r3 + (30114*w155 - 314898*w5 - 107760*w31 + 738420))*s1^2*s2 + ((1787*w155 + 10267*w5 - 3331*w31 - 21643)*r1*r2*r3^2 + (5704*w155 + 53360*w5 - 9508*w31 - 109484)*r1*r2*r3 + (21762*w10 - 56234*w2)*r1*r3^2 + (19630*w10 - 47782*w2)*r2*r3^2 + (-40195*w155 - 254735*w5 + 73155*w31 + 558575)*r1*r2 + (81654*w10 - 213962*w2)*r1*r3 + (101788*w10 - 256336*w2)*r2*r3 + (-6948*w155 + 4092*w5 + 14446*w31 - 13330)*r3^2 + (-535804*w10 + 1365240*w2)*r1 + (-513156*w10 + 1206040*w2)*r2 + (-35570*w155 + 38626*w5 + 72478*w31 - 89590)*r3 + (146106*w155 - 26722*w5 - 301940*w31 + 127720))*s1*s2^2 + ((880*w155 - 1528*w5 - 928*w31 + 3216)*r1*r2*r3^2 + (4140*w155 - 8604*w5 - 4044*w31 + 20748)*r1*r2*r3 + (-5518*w10 + 11842*w2)*r1*r3^2 + (-1110*w10 + 1638*w2)*r2*r3^2 + (-21394*w155 + 24258*w5 + 23550*w31 - 59430)*r1*r2 + (-18166*w10 + 29326*w2)*r1*r3 + (-3096*w10 + 3324*w2)*r2*r3 + (1788*w155 - 2728*w5 - 3356*w31 + 5952)*r3^2 + (126170*w10 - 291090*w2)*r1 + (25648*w10 - 38940*w2)*r2 + (10616*w155 - 23808*w5 - 19928*w31 + 50096)*r3 - 53638*w155 + 34906*w5 + 108630*w31 - 50530)*s2^3 + ((-125*w155 + 1005*w5 + 225*w31 - 1845)*r1*r2*r3^2 + (-695*w155 + 3375*w5 + 1275*w31 - 5835)*r1*r2*r3 + (2325*w10 - 8835*w2)*r1*r3^2 + (1425*w10 - 2505*w2)*r2*r3^2 + (2545*w155 - 21565*w5 - 5275*w31 + 37475)*r1*r2 + (465*w10 - 17205*w2)*r1*r3 + (4980*w10 - 8490*w2)*r2*r3 + (-1180*w155 + 1550*w5 + 2710*w31 - 6820)*r3^2 + (-52855*w10 + 196075*w2)*r1 + (-34200*w10 + 61050*w2)*r2 + (-5540*w155 + 6200*w5 + 11830*w31 - 28210)*r3 + (29715*w155 - 51305*w5 - 70775*w31 + 185225))*s1^2 + ((-1631*w155 - 3681*w5 + 3113*w31 + 12259)*r1*r2*r3^2 + (-6362*w155 - 17460*w5 + 10184*w31 + 55842)*r1*r2*r3 + (-38161*w10 + 85157*w2)*r1*r3^2 + (-12090*w10 + 30876*w2)*r2*r3^2 + (49285*w155 + 129005*w5 - 92065*w31 - 335225)*r1*r2 + (-164827*w10 + 383501*w2)*r1*r3 + (-66309*w10 + 173073*w2)*r2*r3 + (6209*w155 - 8091*w5 - 12833*w31 + 16895)*r3^2 + (959822*w10 - 2108620*w2)*r1 + (320633*w10 - 782595*w2)*r2 + (28185*w155 - 69223*w5 - 56719*w31 + 125085)*r3 - 125518*w155 + 259966*w5 + 261120*w31 - 578460)*s1*s2 + ((-790*w155 - 6106*w5 + 2474*w31 - 26418)*r1*r2*r3^2 + (-10990*w155 - 38578*w5 + 31702*w31 - 105254)*r1*r2*r3 + (24924*w10 - 137516*w2)*r1*r3^2 + (42280*w10 - 88264*w2)*r2*r3^2 + (2512*w155 + 102216*w5 - 40300*w31 + 674940)*r1*r2 + (33108*w10 - 381548*w2)*r1*r3 + (182608*w10 - 398272*w2)*r2*r3 + (-36714*w155 + 75454*w5 + 90698*w31 - 179366)*r3^2 + (-586520*w10 + 3184320*w2)*r1 + (-1058864*w10 + 2194720*w2)*r2 + (-163108*w155 + 455204*w5 + 395224*w31 - 1014568)*r3 + (772574*w155 - 2169938*w5 - 1934890*w31 + 5037190))*s2^2 + ((-745*w155 - 7855*w5 + 1485*w31 + 11015)*r1*r2*r3^2 + (-2745*w155 - 36655*w5 + 5705*w31 + 49895)*r1*r2*r3 + (-2015*w10 + 465*w2)*r1*r3^2 + (-7575*w10 + 18015*w2)*r2*r3^2 + (16435*w155 + 175705*w5 - 30825*w31 - 251175)*r1*r2 + (-7595*w10 - 7905*w2)*r1*r3 + (-38220*w10 + 94470*w2)*r2*r3 + (3300*w155 - 2170*w5 - 8050*w31 + 620)*r3^2 + (41385*w10 - 20925*w2)*r1 + (196680*w10 - 453750*w2)*r2 + (15530*w155 - 33790*w5 - 37400*w31 + 51460)*r3 - 69435*w155 + 61845*w5 + 169175*w31 - 27125)*s1 + ((-6010*w155 + 9198*w5 + 5038*w31 + 17414)*r1*r2*r3^2 + (-20440*w155 + 67584*w5 - 176*w31 + 10392)*r1*r2*r3 + (20708*w10 + 49228*w2)*r1*r3^2 + (-44640*w10 + 98952*w2)*r2*r3^2 + (165794*w155 - 69758*w5 - 153950*w31 - 600670)*r1*r2 + (92876*w10 + 215884*w2)*r1*r3 + (-207204*w10 + 480996*w2)*r2*r3 + (23302*w155 - 70122*w5 - 65974*w31 + 154938)*r3^2 + (-442680*w10 - 1058960*w2)*r1 + (1136212*w10 - 2475660*w2)*r2 + (82164*w155 - 363692*w5 - 247012*w31 + 768924)*r3 - 381122*w155 + 2312414*w5 + 1154770*w31 - 5269070)*s2 + ((2570*w155 + 9670*w5 - 3750*w31 - 12450)*r1*r2*r3^2 + (11420*w155 + 47340*w5 - 16400*w31 - 53400)*r1*r2*r3 + (-44020*w10 + 138260*w2)*r1*r3^2 + (9200*w10 - 24200*w2)*r2*r3^2 + (-55070*w155 - 265810*w5 + 81550*w31 + 376250)*r1*r2 + (-137020*w10 + 495380*w2)*r1*r3 + (52220*w10 - 139100*w2)*r2*r3 + (18350*w155 + 23870*w5 - 37670*w31 - 41230)*r3^2 + (1091200*w10 - 3267400*w2)*r1 + (-246220*w10 + 614900*w2)*r2 + (97690*w155 + 82150*w5 - 195510*w31 - 160890)*r3 - 394520*w155 - 634260*w5 + 805500*w31 + 1196600))*I + ((3*w155 - 289*w5 - 5*w31 + 711)*r1*r2*r3^2 + (-54*w155 - 1264*w5 + 140*w31 + 3058)*r1*r2*r3 + (-264*w310 + 502*w62)*r1*r3^2 + (5*w310 + 37*w62)*r2*r3^2 + (-104*w155 + 7502*w5 + 110*w31 - 17980)*r1*r2 + (-1230*w310 + 2236*w62)*r1*r3 + (-97*w310 + 451*w62)*r2*r3 + (-295*w155 - 1023*w5 + 807*w31 + 2511)*r3^2 + (6491*w310 - 12885*w62)*r1 + (25*w310 - 1045*w62)*r2 + (-1137*w155 - 5735*w5 + 3111*w31 + 13733)*r3 + (7173*w155 + 30411*w5 - 19895*w31 - 71765))*s1^2*s2^4 + ((-69*w155 - 353*w5 - 5*w31 + 847)*r1*r2*r3^2 + (-328*w155 - 2358*w5 - 30*w31 + 5716)*r1*r2*r3 + (-188*w310 + 394*w62)*r1*r3^2 + (85*w310 - 151*w62)*r2*r3^2 + (1642*w155 + 9404*w5 + 320*w31 - 22510)*r1*r2 + (-890*w310 + 1792*w62)*r1*r3 + (301*w310 - 523*w62)*r2*r3 + (-185*w155 - 341*w5 + 409*w31 + 837)*r3^2 + (4667*w310 - 10045*w62)*r1 + (-2045*w310 + 3685*w62)*r2 + (-919*w155 - 2325*w5 + 1957*w31 + 5611)*r3 + (6021*w155 + 4247*w5 - 13815*w31 - 7905))*s1^2*s2^3 + ((-147*w155 + 1037*w5 + 281*w31 - 2223)*r1*r2*r3^2 + (-414*w155 + 5440*w5 + 708*w31 - 11374)*r1*r2*r3 + (352*w310 - 706*w62)*r1*r3^2 + (-235*w310 + 349*w62)*r2*r3^2 + (3090*w155 - 25420*w5 - 5780*w31 + 57350)*r1*r2 + (2074*w310 - 4108*w62)*r1*r3 + (-661*w310 + 727*w62)*r2*r3 + (593*w155 + 217*w5 - 1181*w31 - 1085)*r3^2 + (-9037*w310 + 18835*w62)*r1 + (5437*w310 - 8305*w62)*r2 + (3175*w155 + 2201*w5 - 6233*w31 - 6355)*r3 - 12651*w155 + 5363*w5 + 24965*w31 - 1705)*s1*s2^4 + ((-83*w155 + 2719*w5 - 25*w31 - 6611)*r1*r2*r3^2 + (344*w155 + 10604*w5 - 1880*w31 - 25308)*r1*r2*r3 + (2754*w310 - 5182*w62)*r1*r3^2 + (120*w310 - 732*w62)*r2*r3^2 + (2329*w155 - 68777*w5 + 1115*w31 + 163205)*r1*r2 + (12810*w310 - 23026*w62)*r1*r3 + (1722*w310 - 6186*w62)*r2*r3 + (2930*w155 + 9858*w5 - 8112*w31 - 24676)*r3^2 + (-67646*w310 + 133110*w62)*r1 + (-4530*w310 + 19470*w62)*r2 + (11212*w155 + 54560*w5 - 31076*w31 - 132928)*r3 - 69328*w155 - 307396*w5 + 195370*w31 + 737490)*s1^2*s2^2 + ((21*w155 + 829*w5 - 23*w31 - 1471)*r1*r2*r3^2 + (312*w155 + 4690*w5 - 414*w31 - 8548)*r1*r2*r3 + (374*w310 - 492*w62)*r1*r3^2 + (-45*w310 + 3*w62)*r2*r3^2 + (-2170*w155 - 16340*w5 + 3640*w31 + 36350)*r1*r2 + (1448*w310 - 1506*w62)*r1*r3 + (33*w310 - 531*w62)*r2*r3 + (-9*w155 - 961*w5 + 133*w31 + 1085)*r3^2 + (-8759*w310 + 12645*w62)*r1 + (839*w310 + 165*w62)*r2 + (645*w155 - 6913*w5 - 831*w31 + 9455)*r3 - 497*w155 + 47461*w5 - 2045*w31 - 89435)*s1*s2^3 + ((140*w155 - 256*w5 - 284*w31 - 2928)*r1*r2*r3^2 + (1320*w155 - 2028*w5 - 3132*w31 - 12384)*r1*r2*r3 + (1862*w310 - 2902*w62)*r1*r3^2 + (80*w310 - 476*w62)*r2*r3^2 + (-1832*w155 + 2976*w5 + 5100*w31 + 72540)*r1*r2 + (9818*w310 - 14686*w62)*r1*r3 + (1118*w310 - 3998*w62)*r2*r3 + (3544*w155 + 8184*w5 - 8688*w31 - 19096)*r3^2 + (-45680*w310 + 78700*w62)*r1 + (-2982*w310 + 12650*w62)*r2 + (15858*w155 + 49414*w5 - 38094*w31 - 109058)*r3 - 76934*w155 - 226858*w5 + 191090*w31 + 517390)*s2^4 + ((469*w155 - 167*w5 + 305*w31 + 1033)*r1*r2*r3^2 + (1498*w155 + 6908*w5 + 3280*w31 - 14726)*r1*r2*r3 + (-927*w310 + 1291*w62)*r1*r3^2 + (-910*w310 + 2236*w62)*r2*r3^2 + (-11507*w155 + 4691*w5 - 8945*w31 - 18815)*r1*r2 + (-4245*w310 + 4963*w62)*r1*r3 + (-4771*w310 + 12103*w62)*r2*r3 + (-1805*w155 - 8959*w5 + 5761*w31 + 20863)*r3^2 + (21938*w310 - 34580*w62)*r1 + (23855*w310 - 56485*w62)*r2 + (-5161*w155 - 46655*w5 + 19103*w31 + 105989)*r3 + (30114*w155 + 314898*w5 - 107760*w31 - 738420))*s1^2*s2 + ((1787*w155 - 10267*w5 - 3331*w31 + 21643)*r1*r2*r3^2 + (5704*w155 - 53360*w5 - 9508*w31 + 109484)*r1*r2*r3 + (-3342*w310 + 6886*w62)*r1*r3^2 + (2610*w310 - 4074*w62)*r2*r3^2 + (-40195*w155 + 254735*w5 + 73155*w31 - 558575)*r1*r2 + (-20394*w310 + 41398*w62)*r1*r3 + (7836*w310 - 10152*w62)*r2*r3 + (-6948*w155 - 4092*w5 + 14446*w31 + 13330)*r3^2 + (86532*w310 - 184360*w62)*r1 + (-61012*w310 + 97680*w62)*r2 + (-35570*w155 - 38626*w5 + 72478*w31 + 89590)*r3 + (146106*w155 + 26722*w5 - 301940*w31 - 127720))*s1*s2^2 + ((880*w155 + 1528*w5 - 928*w31 - 3216)*r1*r2*r3^2 + (4140*w155 + 8604*w5 - 4044*w31 - 20748)*r1*r2*r3 + (1854*w310 - 2674*w62)*r1*r3^2 + (310*w310 - 742*w62)*r2*r3^2 + (-21394*w155 - 24258*w5 + 23550*w31 + 59430)*r1*r2 + (9606*w310 - 14782*w62)*r1*r3 + (1576*w310 - 3916*w62)*r2*r3 + (1788*w155 + 2728*w5 - 3356*w31 - 5952)*r3^2 + (-46170*w310 + 72050*w62)*r1 + (-8064*w310 + 18700*w62)*r2 + (10616*w155 + 23808*w5 - 19928*w31 - 50096)*r3 - 53638*w155 - 34906*w5 + 108630*w31 + 50530)*s2^3 + ((-125*w155 - 1005*w5 + 225*w31 + 1845)*r1*r2*r3^2 + (-695*w155 - 3375*w5 + 1275*w31 + 5835)*r1*r2*r3 + (-1725*w310 + 3755*w62)*r1*r3^2 + (-225*w310 + 585*w62)*r2*r3^2 + (2545*w155 + 21565*w5 - 5275*w31 - 37475)*r1*r2 + (-8745*w310 + 18365*w62)*r1*r3 + (-1260*w310 + 3330*w62)*r2*r3 + (-1180*w155 - 1550*w5 + 2710*w31 + 6820)*r3^2 + (43415*w310 - 96475*w62)*r1 + (6000*w310 - 14850*w62)*r2 + (-5540*w155 - 6200*w5 + 11830*w31 + 28210)*r3 + (29715*w155 + 51305*w5 - 70775*w31 - 185225))*s1^2 + ((-1631*w155 + 3681*w5 + 3113*w31 - 12259)*r1*r2*r3^2 + (-6362*w155 + 17460*w5 + 10184*w31 - 55842)*r1*r2*r3 + (711*w310 - 4163*w62)*r1*r3^2 + (-2230*w310 + 3832*w62)*r2*r3^2 + (49285*w155 - 129005*w5 - 92065*w31 + 335225)*r1*r2 + (10797*w310 - 36059*w62)*r1*r3 + (-7573*w310 + 12361*w62)*r2*r3 + (6209*w155 + 8091*w5 - 12833*w31 - 16895)*r3^2 + (-26426*w310 + 113180*w62)*r1 + (53241*w310 - 93115*w62)*r2 + (28185*w155 + 69223*w5 - 56719*w31 - 125085)*r3 - 125518*w155 - 259966*w5 + 261120*w31 + 578460)*s1*s2 + ((-790*w155 + 6106*w5 + 2474*w31 + 26418)*r1*r2*r3^2 + (-10990*w155 + 38578*w5 + 31702*w31 + 105254)*r1*r2*r3 + (-18532*w310 + 29972*w62)*r1*r3^2 + (-680*w310 + 4616*w62)*r2*r3^2 + (2512*w155 - 102216*w5 - 40300*w31 - 674940)*r1*r2 + (-97708*w310 + 149396*w62)*r1*r3 + (-10928*w310 + 39968*w62)*r2*r3 + (-36714*w155 - 75454*w5 + 90698*w31 + 179366)*r3^2 + (454440*w310 - 809600*w62)*r1 + (27152*w310 - 123200*w62)*r2 + (-163108*w155 - 455204*w5 + 395224*w31 + 1014568)*r3 + (772574*w155 + 2169938*w5 - 1934890*w31 - 5037190))*s2^2 + ((-745*w155 + 7855*w5 + 1485*w31 - 11015)*r1*r2*r3^2 + (-2745*w155 + 36655*w5 + 5705*w31 - 49895)*r1*r2*r3 + (735*w310 - 625*w62)*r1*r3^2 + (-825*w310 + 1185*w62)*r2*r3^2 + (16435*w155 - 175705*w5 - 30825*w31 + 251175)*r1*r2 + (3435*w310 - 3775*w62)*r1*r3 + (-2220*w310 + 2130*w62)*r2*r3 + (3300*w155 + 2170*w5 - 8050*w31 - 620)*r3^2 + (-18105*w310 + 17325*w62)*r1 + (18960*w310 - 28050*w62)*r2 + (15530*w155 + 33790*w5 - 37400*w31 - 51460)*r3 - 69435*w155 - 61845*w5 + 169175*w31 + 27125)*s1 + ((-6010*w155 - 9198*w5 + 5038*w31 - 17414)*r1*r2*r3^2 + (-20440*w155 - 67584*w5 - 176*w31 - 10392)*r1*r2*r3 + (836*w310 + 1004*w62)*r1*r3^2 + (-1760*w310 + 392*w62)*r2*r3^2 + (165794*w155 + 69758*w5 - 153950*w31 + 600670)*r1*r2 + (8204*w310 + 13772*w62)*r1*r3 + (604*w310 - 17884*w62)*r2*r3 + (23302*w155 + 70122*w5 - 65974*w31 - 154938)*r3^2 + (-9400*w310 + 1200*w62)*r1 + (33684*w310 - 1100*w62)*r2 + (82164*w155 + 363692*w5 - 247012*w31 - 768924)*r3 - 381122*w155 - 2312414*w5 + 1154770*w31 + 5269070)*s2 + (2570*w155 - 9670*w5 - 3750*w31 + 12450)*r1*r2*r3^2 + (11420*w155 - 47340*w5 - 16400*w31 + 53400)*r1*r2*r3 + (10460*w310 - 24220*w62)*r1*r3^2 + (2000*w310 - 3560*w62)*r2*r3^2 + (-55070*w155 + 265810*w5 + 81550*w31 - 376250)*r1*r2 + (60500*w310 - 131260*w62)*r1*r3 + (7100*w310 - 12380*w62)*r2*r3 + (18350*w155 - 23870*w5 - 37670*w31 + 41230)*r3^2 + (-268400*w310 + 634600*w62)*r1 + (-48140*w310 + 86900*w62)*r2 + (97690*w155 - 82150*w5 - 195510*w31 + 160890)*r3 - 394520*w155 + 634260*w5 + 805500*w31 - 1196600,
(((-153*w310 + 299*w62 + 128*w155 - 584*w5 - 206*w31 + 714)*r1*r2*r3^2 + (-780*w310 + 1532*w62 + 524*w155 - 2164*w5 - 728*w31 + 2072)*r1*r2*r3 + (3941*w310 - 7735*w62 - 3142*w155 + 13514*w5 + 5080*w31 - 15240)*r1*r2 + (-127*w310 + 371*w62 - 93*w155 + 775*w5 + 199*w31 - 1581)*r3^2 + (-374*w310 + 1198*w62 - 434*w155 + 3658*w5 + 1042*w31 - 7378)*r3 + (971*w310 - 3975*w62 + 1953*w155 - 6851*w5 - 3815*w31 + 9765))*s1^2*s2^4 + ((-81*w310 + 93*w62 + 31*w155 - 833*w5 + 23*w31 + 1123)*r1*r2*r3^2 + (-480*w310 + 674*w62 + 83*w155 - 3983*w5 + 299*w31 + 5329)*r1*r2*r3 + (2012*w310 - 2420*w62 - 769*w155 + 20923*w5 - 665*w31 - 28105)*r1*r2 + (-364*w310 + 922*w62 - 241*w155 - 775*w5 + 473*w31 + 1643)*r3^2 + (-1493*w310 + 3911*w62 - 1473*w155 - 2759*w5 + 2909*w31 + 5859)*r3 + (7062*w310 - 17850*w62 + 5381*w155 + 28923*w5 - 10205*w31 - 66495))*s1^2*s2^3 + ((-43*w310 + 21*w62 + 84*w155 + 1512*w5 - 274*w31 - 1198)*r1*r2*r3^2 + (-80*w310 - 172*w62 + 424*w155 + 6948*w5 - 1512*w31 - 5604)*r1*r2*r3 + (-367*w310 + 1205*w62 - 2088*w155 - 28604*w5 + 5930*w31 + 16190)*r1*r2 + (257*w310 - 809*w62 - 77*w155 + 651*w5 + 519*w31 - 961)*r3^2 + (1308*w310 - 4032*w62 - 72*w155 + 3348*w5 + 1772*w31 - 6448)*r3 - 4525*w310 + 14425*w62 + 2189*w155 - 29543*w5 - 12735*w31 + 54405)*s1*s2^4 + ((1538*w310 - 3064*w62 - 1328*w155 + 5254*w5 + 2186*w31 - 6104)*r1*r2*r3^2 + (7750*w310 - 15452*w62 - 5414*w155 + 18584*w5 + 7768*w31 - 15342)*r1*r2*r3 + (-39661*w310 + 79235*w62 + 32467*w155 - 120039*w5 - 53705*w31 + 125065)*r1*r2 + (977*w310 - 3011*w62 + 623*w155 - 9455*w5 - 1369*w31 + 18941)*r3^2 + (2439*w310 - 8693*w62 + 2389*w155 - 44423*w5 - 6627*w31 + 88133)*r3 - 3391*w310 + 25175*w62 - 12813*w155 + 112871*w5 + 24765*w31 - 184915)*s1^2*s2^2 + ((-41*w310 + 77*w62 + 43*w155 + 2059*w5 - 253*w31 - 2961)*r1*r2*r3^2 + (100*w310 - 314*w62 + 103*w155 + 9941*w5 - 1089*w31 - 14603)*r1*r2*r3 + (16*w310 - 440*w62 - 1001*w155 - 45933*w5 + 5535*w31 + 66255)*r1*r2 + (104*w310 - 578*w62 + 151*w155 + 217*w5 + 153*w31 + 403)*r3^2 + (431*w310 - 2669*w62 + 1351*w155 + 2201*w5 - 611*w31 - 2821)*r3 - 1070*w310 + 8850*w62 - 3407*w155 - 15841*w5 - 3145*w31 + 13485)*s1*s2^3 + ((294*w310 - 486*w62 - 232*w155 + 7940*w5 - 316*w31 - 10936)*r1*r2*r3^2 + (2446*w310 - 4658*w62 - 988*w155 + 36932*w5 - 2208*w31 - 50968)*r1*r2*r3 + (-10560*w310 + 17660*w62 + 4996*w155 - 182232*w5 + 7540*w31 + 245480)*r1*r2 + (892*w310 - 2536*w62 + 522*w155 - 6014*w5 - 1158*w31 + 10602)*r3^2 + (2806*w310 - 8118*w62 + 2022*w155 - 27590*w5 - 5794*w31 + 48546)*r3 - 4854*w310 + 22610*w62 - 11660*w155 + 44640*w5 + 22460*w31 - 19840)*s2^4 + ((-1129*w310 + 2747*w62 + 1199*w155 + 813*w5 - 2663*w31 - 1933)*r1*r2*r3^2 + (-5080*w310 + 12196*w62 + 5317*w155 + 11293*w5 - 11469*w31 - 25009)*r1*r2*r3 + (29233*w310 - 69955*w62 - 29876*w155 - 32658*w5 + 67240*w31 + 75730)*r1*r2 + (2099*w310 - 4667*w62 + 1016*w155 + 17360*w5 - 1658*w31 - 37758)*r3^2 + (10658*w310 - 24646*w62 + 8138*w155 + 72044*w5 - 13464*w31 - 156054)*r3 - 60637*w310 + 133925*w62 - 25066*w155 - 371628*w5 + 42830*w31 + 815920)*s1^2*s2 + ((378*w310 + 64*w62 - 774*w155 - 13692*w5 + 2484*w31 + 8558)*r1*r2*r3^2 + (870*w310 + 2252*w62 - 4144*w155 - 61618*w5 + 14442*w31 + 37884)*r1*r2*r3 + (5547*w310 - 19205*w62 + 19423*w155 + 245009*w5 - 52905*w31 - 66715)*r1*r2 + (-2687*w310 + 8349*w62 + 637*w155 - 5921*w5 - 4399*w31 + 9951)*r3^2 + (-13313*w310 + 40627*w62 + 1117*w155 - 26443*w5 - 16087*w31 + 55893)*r3 + (48585*w310 - 153225*w62 - 20899*w155 + 270413*w5 + 114535*w31 - 525605))*s1*s2^2 + ((498*w310 - 562*w62 + 16*w155 + 8460*w5 - 772*w31 - 9592)*r1*r2*r3^2 + (3142*w310 - 4286*w62 + 634*w155 + 38614*w5 - 5386*w31 - 42646)*r1*r2*r3 + (-15890*w310 + 19870*w62 - 2088*w155 - 195004*w5 + 20680*w31 + 207660)*r1*r2 + (2624*w310 - 6812*w62 + 2254*w155 + 5642*w5 - 4066*w31 - 11966)*r3^2 + (10512*w310 - 28556*w62 + 13944*w155 + 23560*w5 - 26188*w31 - 50468)*r3 - 46298*w310 + 120770*w62 - 56700*w155 - 256060*w5 + 102420*w31 + 595820)*s2^3 + ((-235*w310 + 395*w62 + 280*w155 - 2270*w5 - 50*w31 + 1840)*r1*r2*r3^2 + (-1355*w310 + 2435*w62 + 715*w155 - 10975*w5 + 1325*w31 + 9895)*r1*r2*r3 + (6535*w310 - 11425*w62 - 5840*w155 + 54030*w5 - 900*w31 - 38050)*r1*r2 + (-1090*w310 + 3020*w62 - 405*w155 - 2015*w5 + 315*w31 + 7285)*r3^2 + (-4550*w310 + 12760*w62 - 2750*w155 - 2790*w5 + 3620*w31 + 21080)*r3 + (24455*w310 - 67675*w62 + 12820*w155 + 76260*w5 - 15000*w31 - 238700))*s1^2 + ((-189*w310 - 197*w62 + 607*w155 - 1039*w5 - 1107*w31 + 12651)*r1*r2*r3^2 + (-2040*w310 + 1704*w62 + 4237*w155 - 7031*w5 - 9041*w31 + 61623)*r1*r2*r3 + (-1561*w310 + 9715*w62 - 15254*w155 + 75568*w5 + 24390*w31 - 391780)*r1*r2 + (3081*w310 - 6357*w62 - 2466*w155 + 8618*w5 + 5492*w31 - 20708)*r3^2 + (16624*w310 - 33936*w62 - 12556*w155 + 37014*w5 + 26746*w31 - 84444)*r3 - 61575*w310 + 124575*w62 + 61292*w155 - 317254*w5 - 141480*w31 + 762290)*s1*s2 + ((-2334*w310 + 4266*w62 + 2822*w155 - 75070*w5 + 2486*w31 + 105266)*r1*r2*r3^2 + (-21626*w310 + 44098*w62 + 12278*w155 - 352582*w5 + 18618*w31 + 499958)*r1*r2*r3 + (88830*w310 - 159910*w62 - 62306*w155 + 1724202*w5 - 59990*w31 - 2371330)*r1*r2 + (-7342*w310 + 21566*w62 - 3942*w155 + 70494*w5 + 10638*w31 - 120342)*r3^2 + (-20436*w310 + 61208*w62 - 8332*w155 + 336660*w5 + 42184*w31 - 580816)*r3 + (21084*w310 - 167160*w62 + 79480*w155 - 789880*w5 - 184260*w31 + 797940))*s2^2 + ((45*w310 - 1205*w62 - 490*w155 + 5720*w5 + 720*w31 - 6110)*r1*r2*r3^2 + (965*w310 - 7365*w62 - 2815*w155 + 22495*w5 + 3635*w31 - 21355)*r1*r2*r3 + (-8815*w310 + 39225*w62 + 13610*w155 - 89220*w5 - 25950*w31 + 72800)*r1*r2 + (530*w310 - 3160*w62 + 1215*w155 - 2015*w5 - 2325*w31 + 465)*r3^2 + (870*w310 - 10580*w62 + 4220*w155 - 26660*w5 - 7750*w31 + 30070)*r3 - 17215*w310 + 84675*w62 - 16140*w155 + 110980*w5 + 27900*w31 - 186000)*s1 + ((-538*w310 - 998*w62 - 2096*w155 + 13100*w5 + 3032*w31 - 34828)*r1*r2*r3^2 + (1528*w310 - 14644*w62 - 13804*w155 + 62776*w5 + 22216*w31 - 167964)*r1*r2*r3 + (8620*w310 + 33180*w62 + 59158*w155 - 293086*w5 - 93430*w31 + 842590)*r1*r2 + (-16704*w310 + 40532*w62 - 16304*w155 - 129332*w5 + 28296*w31 + 266476)*r3^2 + (-76422*w310 + 197666*w62 - 112694*w155 - 540950*w5 + 195378*w31 + 1114698)*r3 + (453348*w310 - 1062420*w62 + 416840*w155 + 2947480*w5 - 760820*w31 - 6225420))*s2 + ((-770*w310 - 470*w62 - 3170*w155 + 15730*w5 + 50*w31 - 10370)*r1*r2*r3^2 + (-500*w310 - 10360*w62 - 9850*w155 + 89490*w5 - 13350*w31 - 95810)*r1*r2*r3 + (8050*w310 + 31650*w62 + 69180*w155 - 333860*w5 + 14100*w31 + 153700)*r1*r2 + (8220*w310 - 23640*w62 + 8200*w155 + 17360*w5 - 16620*w31 - 67580)*r3^2 + (31830*w310 - 93570*w62 + 40600*w155 + 18600*w5 - 84860*w31 - 190340)*r3 - 178370*w310 + 523650*w62 - 193080*w155 - 565440*w5 + 384000*w31 + 1953000))*I + ((377*w10 + 128*w155 - 123*w2 + 584*w5 - 206*w31 - 714)*r1*r2*r3^2 + (1980*w10 + 524*w155 - 844*w2 + 2164*w5 - 728*w31 - 2072)*r1*r2*r3 + (-9853*w10 - 3142*w155 + 3535*w2 - 13514*w5 + 5080*w31 + 15240)*r1*r2 + (-589*w10 - 93*w155 + 1953*w2 - 775*w5 + 199*w31 + 1581)*r3^2 + (-2914*w10 - 434*w155 + 9114*w2 - 3658*w5 + 1042*w31 + 7378)*r3 + (10757*w10 + 1953*w155 - 37665*w2 + 6851*w5 - 3815*w31 - 9765))*s1^2*s2^4 + ((239*w10 + 31*w155 + 209*w2 + 833*w5 + 23*w31 - 1123)*r1*r2*r3^2 + (660*w10 + 83*w155 + 2302*w2 + 3983*w5 + 299*w31 - 5329)*r1*r2*r3 + (-6196*w10 - 769*w155 - 5480*w2 - 20923*w5 - 665*w31 + 28105)*r1*r2 + (-558*w10 - 241*w155 + 496*w2 + 775*w5 + 473*w31 - 1643)*r3^2 + (-5053*w10 - 1473*w155 + 7223*w2 + 2759*w5 + 2909*w31 - 5859)*r3 + (11904*w10 + 5381*w155 - 8680*w2 - 28923*w5 - 10205*w31 + 66495))*s1^2*s2^3 + ((-689*w10 + 84*w155 + 383*w2 - 1512*w5 - 274*w31 + 1198)*r1*r2*r3^2 + (-1780*w10 + 424*w155 - 976*w2 - 6948*w5 - 1512*w31 + 5604)*r1*r2*r3 + (12331*w10 - 2088*w155 + 3855*w2 + 28604*w5 + 5930*w31 - 16190)*r1*r2 + (-217*w10 - 77*w155 + 713*w2 - 651*w5 + 519*w31 + 961)*r3^2 + (-868*w10 - 72*w155 + 1984*w2 - 3348*w5 + 1772*w31 + 6448)*r3 + (11005*w10 + 2189*w155 - 33945*w2 + 29543*w5 - 12735*w31 - 54405))*s1*s2^4 + ((-4032*w10 - 1328*w155 + 2058*w2 - 5254*w5 + 2186*w31 + 6104)*r1*r2*r3^2 + (-21480*w10 - 5414*w155 + 13374*w2 - 18584*w5 + 7768*w31 + 15342)*r1*r2*r3 + (105663*w10 + 32467*w155 - 57285*w2 + 120039*w5 - 53705*w31 - 125065)*r1*r2 + (6169*w10 + 623*w155 - 22103*w2 + 9455*w5 - 1369*w31 - 18941)*r3^2 + (26629*w10 + 2389*w155 - 95139*w2 + 44423*w5 - 6627*w31 - 88133)*r3 - 111197*w10 - 12813*w155 + 428265*w2 - 112871*w5 + 24765*w31 + 184915)*s1^2*s2^2 + ((87*w10 + 43*w155 - 1359*w2 - 2059*w5 - 253*w31 + 2961)*r1*r2*r3^2 + (1680*w10 + 103*w155 - 8902*w2 - 9941*w5 - 1089*w31 + 14603)*r1*r2*r3 + (-5288*w10 - 1001*w155 + 43260*w2 + 45933*w5 + 5535*w31 - 66255)*r1*r2 + (-1674*w10 + 151*w155 + 4836*w2 - 217*w5 + 153*w31 - 403)*r3^2 + (-5921*w10 + 1351*w155 + 16523*w2 - 2201*w5 - 611*w31 + 2821)*r3 + (44020*w10 - 3407*w155 - 128340*w2 + 15841*w5 - 3145*w31 - 13485))*s1*s2^3 + ((-926*w10 - 232*w155 - 3186*w2 - 7940*w5 - 316*w31 + 10936)*r1*r2*r3^2 + (-586*w10 - 988*w155 - 23578*w2 - 36932*w5 - 2208*w31 + 50968)*r1*r2*r3 + (20340*w10 + 4996*w155 + 98680*w2 + 182232*w5 + 7540*w31 - 245480)*r1*r2 + (5828*w10 + 522*w155 - 20584*w2 + 6014*w5 - 1158*w31 - 10602)*r3^2 + (26846*w10 + 2022*w155 - 91822*w2 + 27590*w5 - 5794*w31 - 48546)*r3 - 105958*w10 - 11660*w155 + 398970*w2 - 44640*w5 + 22460*w31 + 19840)*s2^4 + ((2261*w10 + 1199*w155 - 3119*w2 - 813*w5 - 2663*w31 + 1933)*r1*r2*r3^2 + (17370*w10 + 5317*w155 - 29882*w2 - 11293*w5 - 11469*w31 + 25009)*r1*r2*r3 + (-57839*w10 - 29876*w155 + 84805*w2 + 32658*w5 + 67240*w31 - 75730)*r1*r2 + (-1767*w10 + 1016*w155 + 17639*w2 - 17360*w5 - 1658*w31 + 37758)*r3^2 + (12648*w10 + 8138*w155 + 36332*w2 - 72044*w5 - 13464*w31 + 156054)*r3 + (19871*w10 - 25066*w155 - 357895*w2 + 371628*w5 + 42830*w31 - 815920))*s1^2*s2 + ((8224*w10 - 774*w155 - 6998*w2 + 13692*w5 + 2484*w31 - 8558)*r1*r2*r3^2 + (24740*w10 - 4144*w155 - 6894*w2 + 61618*w5 + 14442*w31 - 37884)*r1*r2*r3 + (-155021*w10 + 19423*w155 + 37295*w2 - 245009*w5 - 52905*w31 + 66715)*r1*r2 + (-1023*w10 + 637*w155 + 1457*w2 + 5921*w5 - 4399*w31 - 9951)*r3^2 + (-4247*w10 + 1117*w155 + 14601*w2 + 26443*w5 - 16087*w31 - 55893)*r3 - 16585*w10 - 20899*w155 + 92845*w2 - 270413*w5 + 114535*w31 + 525605)*s1*s2^2 + ((-1582*w10 + 16*w155 - 1482*w2 - 8460*w5 - 772*w31 + 9592)*r1*r2*r3^2 + (-1642*w10 + 634*w155 - 21086*w2 - 38614*w5 - 5386*w31 + 42646)*r1*r2*r3 + (40390*w10 - 2088*w155 + 53710*w2 + 195004*w5 + 20680*w31 - 207660)*r1*r2 + (6076*w10 + 2254*w155 - 8928*w2 - 5642*w5 - 4066*w31 + 11966)*r3^2 + (50592*w10 + 13944*w155 - 86924*w2 - 23560*w5 - 26188*w31 + 50468)*r3 - 95046*w10 - 56700*w155 + 89590*w2 + 256060*w5 + 102420*w31 - 595820)*s2^3 + ((2765*w10 + 280*w155 - 3105*w2 + 2270*w5 - 50*w31 - 1840)*r1*r2*r3^2 + (11265*w10 + 715*w155 - 9465*w2 + 10975*w5 + 1325*w31 - 9895)*r1*r2*r3 + (-73105*w10 - 5840*w155 + 78875*w2 - 54030*w5 - 900*w31 + 38050)*r1*r2 + (-3720*w10 - 405*w155 + 8990*w2 + 2015*w5 + 315*w31 - 7285)*r3^2 + (-20770*w10 - 2750*w155 + 50220*w2 + 2790*w5 + 3620*w31 - 21080)*r3 + (66185*w10 + 12820*w155 - 148025*w2 - 76260*w5 - 15000*w31 + 238700))*s1^2 + ((-9787*w10 + 607*w155 + 17709*w2 + 1039*w5 - 1107*w31 - 12651)*r1*r2*r3^2 + (-39570*w10 + 4237*w155 + 70702*w2 + 7031*w5 - 9041*w31 - 61623)*r1*r2*r3 + (216023*w10 - 15254*w155 - 373485*w2 - 75568*w5 + 24390*w31 + 391780)*r1*r2 + (10199*w10 - 2466*w155 - 29171*w2 - 8618*w5 + 5492*w31 + 20708)*r3^2 + (37386*w10 - 12556*w155 - 106578*w2 - 37014*w5 + 26746*w31 + 84444)*r3 - 191735*w10 + 61292*w155 + 566215*w2 + 317254*w5 - 141480*w31 - 762290)*s1*s2 + ((11146*w10 + 2822*w155 + 27426*w2 + 75070*w5 + 2486*w31 - 105266)*r1*r2*r3^2 + (17846*w10 + 12278*w155 + 207698*w2 + 352582*w5 + 18618*w31 - 499958)*r1*r2*r3 + (-254250*w10 - 62306*w155 - 862430*w2 - 1724202*w5 - 59990*w31 + 2371330)*r1*r2 + (-65038*w10 - 3942*w155 + 234174*w2 - 70494*w5 + 10638*w31 + 120342)*r3^2 + (-273916*w10 - 8332*w155 + 992992*w2 - 336660*w5 + 42184*w31 + 580816)*r3 + (1290468*w10 + 79480*w155 - 4821120*w2 + 789880*w5 - 184260*w31 - 797940))*s2^2 + ((-2755*w10 - 490*w155 + 255*w2 - 5720*w5 + 720*w31 + 6110)*r1*r2*r3^2 + (-12795*w10 - 2815*w155 + 5315*w2 - 22495*w5 + 3635*w31 + 21355)*r1*r2*r3 + (39045*w10 + 13610*w155 + 61625*w2 + 89220*w5 - 25950*w31 - 72800)*r1*r2 + (1240*w10 + 1215*w155 - 2170*w2 + 2015*w5 - 2325*w31 - 465)*r3^2 + (4030*w10 + 4220*w155 - 14260*w2 + 26660*w5 - 7750*w31 - 30070)*r3 - 122605*w10 - 16140*w155 + 256525*w2 - 110980*w5 + 27900*w31 + 186000)*s1 + ((7302*w10 - 2096*w155 - 26638*w2 - 13100*w5 + 3032*w31 + 34828)*r1*r2*r3^2 + (24932*w10 - 13804*w155 - 96024*w2 - 62776*w5 + 22216*w31 + 167964)*r1*r2*r3 + (-221880*w10 + 59158*w155 + 728640*w2 + 293086*w5 - 93430*w31 - 842590)*r1*r2 + (10044*w10 - 16304*w155 - 152272*w2 + 129332*w5 + 28296*w31 - 266476)*r3^2 + (-174282*w10 - 112694*w155 - 218426*w2 + 540950*w5 + 195378*w31 - 1114698)*r3 - 207204*w10 + 416840*w155 + 3467660*w2 - 2947480*w5 - 760820*w31 + 6225420)*s2 + (-35050*w10 - 3170*w155 + 44450*w2 - 15730*w5 + 50*w31 + 10370)*r1*r2*r3^2 + (-148220*w10 - 9850*w155 + 166400*w2 - 89490*w5 - 13350*w31 + 95810)*r1*r2*r3 + (881250*w10 + 69180*w155 - 1057550*w2 + 333860*w5 + 14100*w31 - 153700)*r1*r2 + (39060*w10 + 8200*w155 - 91760*w2 - 17360*w5 - 16620*w31 + 67580)*r3^2 + (230950*w10 + 40600*w155 - 534130*w2 - 18600*w5 - 84860*w31 + 190340)*r3 - 966890*w10 - 193080*w155 + 2187050*w2 + 565440*w5 + 384000*w31 - 1953000,
(((-31*w155 - 121*w5 + 153*w31 + 323)*r1*r2*r3^2 + (-156*w155 - 1486*w5 + 734*w31 + 3584)*r1*r2*r3 + (-279*w10 + 31*w2)*r1*r3^2 + (60*w10 - 546*w2)*r2*r3^2 + (733*w155 + 4609*w5 - 3945*w31 - 11565)*r1*r2 + (-1209*w10 + 403*w2)*r1*r3 + (1311*w10 - 4983*w2)*r2*r3 + (-67*w155 + 837*w5 + 155*w31 - 1705)*r3^2 + (6696*w10 - 1550*w2)*r1 + (-2835*w10 + 14685*w2)*r2 + (-179*w155 + 5177*w5 + 465*w31 - 10695)*r3 + (2724*w155 - 13268*w5 - 6510*w31 + 23250))*s1^2*s2^4 + ((-112*w155 + 218*w5 + 226*w31 - 564)*r1*r2*r3^2 + (-562*w155 + 328*w5 + 1128*w31 - 1162)*r1*r2*r3 + (-558*w10 - 248*w2)*r1*r3^2 + (-505*w10 + 643*w2)*r2*r3^2 + (2651*w155 - 4527*w5 - 5565*w31 + 11445)*r1*r2 + (-3348*w10 + 1426*w2)*r1*r3 + (-1153*w10 + 439*w2)*r2*r3 + (181*w155 + 279*w5 - 455*w31 - 465)*r3^2 + (13857*w10 + 2325*w2)*r1 + (11345*w10 - 14905*w2)*r2 + (937*w155 + 1829*w5 - 2215*w31 - 3255)*r3 - 4127*w155 + 589*w5 + 10455*w31 - 5425)*s1^2*s2^3 + ((-211*w155 + 343*w5 + 345*w31 - 1097)*r1*r2*r3^2 + (-1096*w155 + 1882*w5 + 1750*w31 - 5836)*r1*r2*r3 + (-403*w10 + 31*w2)*r1*r3^2 + (-890*w10 + 1496*w2)*r2*r3^2 + (6099*w155 - 7333*w5 - 10035*w31 + 28405)*r1*r2 + (-2449*w10 + 2263*w2)*r1*r3 + (-2939*w10 + 4583*w2)*r2*r3 + (-661*w155 + 775*w5 + 1841*w31 - 279)*r3^2 + (10354*w10 - 3100*w2)*r1 + (21143*w10 - 36245*w2)*r2 + (-2373*w155 + 9207*w5 + 6983*w31 - 12617)*r3 + (11958*w155 - 41106*w5 - 34760*w31 + 62000))*s1*s2^4 + ((121*w155 + 1571*w5 - 1223*w31 - 4373)*r1*r2*r3^2 + (646*w155 + 16136*w5 - 5844*w31 - 40334)*r1*r2*r3 + (1984*w10 - 806*w2)*r1*r3^2 + (-1435*w10 + 6781*w2)*r2*r3^2 + (-2838*w155 - 56324*w5 + 32220*w31 + 144690)*r1*r2 + (8494*w10 - 5828*w2)*r1*r3 + (-15661*w10 + 53263*w2)*r2*r3 + (997*w155 - 8897*w5 - 2365*w31 + 17825)*r3^2 + (-48391*w10 + 24025*w2)*r1 + (47925*w10 - 178585*w2)*r2 + (3279*w155 - 54777*w5 - 8345*w31 + 111755)*r3 - 35429*w155 + 149203*w5 + 85435*w31 - 259625)*s1^2*s2^2 + ((-252*w155 - 454*w5 + 450*w31 + 616)*r1*r2*r3^2 + (-1042*w155 - 2716*w5 + 1780*w31 + 3958)*r1*r2*r3 + (-186*w10 - 248*w2)*r1*r3^2 + (645*w10 - 2103*w2)*r2*r3^2 + (5993*w155 + 10219*w5 - 10495*w31 - 15465)*r1*r2 + (372*w10 - 4154*w2)*r1*r3 + (4677*w10 - 14019*w2)*r2*r3 + (-897*w155 - 155*w5 + 2227*w31 + 837)*r3^2 + (2883*w10 + 6975*w2)*r1 + (-18549*w10 + 54285*w2)*r2 + (-4101*w155 + 3999*w5 + 10051*w31 - 5549)*r3 + (16971*w155 + 3503*w5 - 42195*w31 - 22475))*s1*s2^3 + ((-66*w155 + 1354*w5 - 114*w31 - 374)*r1*r2*r3^2 + (64*w155 + 7020*w5 - 1612*w31 - 3432)*r1*r2*r3 + (3596*w10 - 1736*w2)*r1*r3^2 + (1350*w10 - 2706*w2)*r2*r3^2 + (2000*w155 - 28900*w5 + 2300*w31 + 3520)*r1*r2 + (14384*w10 + 1612*w2)*r1*r3 + (5550*w10 - 11538*w2)*r2*r3 + (-206*w155 - 11098*w5 + 438*w31 + 24738)*r3^2 + (-79670*w10 + 55490*w2)*r1 + (-33454*w10 + 66990*w2)*r2 + (-1894*w155 - 60326*w5 + 4074*w31 + 134354)*r3 - 11238*w155 + 245706*w5 + 31090*w31 - 531030)*s2^4 + ((372*w155 - 3278*w5 + 114*w31 + 8384)*r1*r2*r3^2 + (2052*w155 - 19678*w5 - 158*w31 + 49372)*r1*r2*r3 + (1178*w10 + 2108*w2)*r1*r3^2 + (5305*w10 - 12703*w2)*r2*r3^2 + (-8721*w155 + 91417*w5 - 4385*w31 - 226195)*r1*r2 + (15128*w10 - 14446*w2)*r1*r3 + (26983*w10 - 67069*w2)*r2*r3 + (-2511*w155 + 8711*w5 + 6345*w31 - 19685)*r3^2 + (-34937*w10 - 27125*w2)*r1 + (-138015*w10 + 320155*w2)*r2 + (-10447*w155 + 51801*w5 + 26085*w31 - 116095)*r3 + (69967*w155 - 204569*w5 - 177855*w31 + 436325))*s1^2*s2 + ((2051*w155 - 3923*w5 - 3265*w31 + 12657)*r1*r2*r3^2 + (10966*w155 - 22392*w5 - 17260*w31 + 69066)*r1*r2*r3 + (3348*w10 - 186*w2)*r1*r3^2 + (10565*w10 - 19091*w2)*r2*r3^2 + (-60164*w155 + 85438*w5 + 97010*w31 - 329480)*r1*r2 + (23994*w10 - 27528*w2)*r1*r3 + (38219*w10 - 68393*w2)*r2*r3 + (6241*w155 - 9765*w5 - 17781*w31 + 6169)*r3^2 + (-89559*w10 + 30225*w2)*r1 + (-255203*w10 + 466895*w2)*r2 + (21283*w155 - 101277*w5 - 65453*w31 + 141887)*r3 - 113173*w155 + 489211*w5 + 338735*w31 - 777325)*s1*s2^2 + ((618*w155 - 582*w5 - 878*w31 + 5042)*r1*r2*r3^2 + (3658*w155 - 2230*w5 - 5974*w31 + 24106)*r1*r2*r3 + (62*w10 + 11098*w2)*r1*r3^2 + (5300*w10 - 10472*w2)*r2*r3^2 + (-13640*w155 + 11680*w5 + 20400*w31 - 115960)*r1*r2 + (1178*w10 + 43834*w2)*r1*r3 + (21410*w10 - 43706*w2)*r2*r3 + (-2682*w155 - 7626*w5 + 5746*w31 + 18786)*r3^2 + (4340*w10 - 257920*w2)*r1 + (-130858*w10 + 258830*w2)*r2 + (-15118*w155 - 32302*w5 + 31958*w31 + 83638)*r3 + (51224*w155 + 165912*w5 - 104920*w31 - 407960))*s2^3 + ((220*w155 - 40*w5 - 290*w31 + 1170)*r1*r2*r3^2 + (865*w155 - 695*w5 - 1095*w31 + 6185)*r1*r2*r3 + (-2325*w10 + 9145*w2)*r1*r3^2 + (500*w10 - 830*w2)*r2*r3^2 + (-4955*w155 + 13585*w5 + 4975*w31 - 46325)*r1*r2 + (-14415*w10 + 53785*w2)*r1*r3 + (1625*w10 - 2465*w2)*r2*r3 + (-825*w155 + 5735*w5 + 1835*w31 - 11005)*r3^2 + (67270*w10 - 226300*w2)*r1 + (-11845*w10 + 20075*w2)*r2 + (-2875*w155 + 31465*w5 + 6855*w31 - 59365)*r3 + (21040*w155 - 110980*w5 - 47450*w31 + 203050))*s1^2 + ((-8*w155 + 8954*w5 - 310*w31 - 19996)*r1*r2*r3^2 + (-2628*w155 + 49646*w5 + 3390*w31 - 109148)*r1*r2*r3 + (1736*w10 - 10602*w2)*r1*r3^2 + (-17595*w10 + 39633*w2)*r2*r3^2 + (11727*w155 - 202359*w5 - 14105*w31 + 512965)*r1*r2 + (-9982*w10 + 2604*w2)*r1*r3 + (-83247*w10 + 196209*w2)*r2*r3 + (967*w155 + 7285*w5 + 183*w31 - 4247)*r3^2 + (-27373*w10 + 227075*w2)*r1 + (449839*w10 - 993135*w2)*r2 + (11691*w155 + 53971*w5 - 13921*w31 - 63581)*r3 - 27641*w155 - 409913*w5 + 5745*w31 + 702925)*s1*s2 + ((1496*w155 - 18484*w5 + 224*w31 + 16044)*r1*r2*r3^2 + (4136*w155 - 92020*w5 + 9892*w31 + 90592)*r1*r2*r3 + (-36146*w10 + 31186*w2)*r1*r3^2 + (-4000*w10 + 7756*w2)*r2*r3^2 + (-37940*w155 + 405780*w5 - 2800*w31 - 321720)*r1*r2 + (-154814*w10 + 55738*w2)*r1*r3 + (-15790*w10 + 31438*w2)*r2*r3 + (-724*w155 + 111228*w5 + 1452*w31 - 240188)*r3^2 + (812200*w10 - 903340*w2)*r1 + (98294*w10 - 191290*w2)*r2 + (3134*w155 + 618326*w5 - 7154*w31 - 1337154)*r3 + (178018*w155 - 2479566*w5 - 446590*w31 + 5184130))*s2^2 + ((-1490*w155 + 2970*w5 + 1980*w31 - 9760)*r1*r2*r3^2 + (-7405*w155 + 14055*w5 + 10115*w31 - 47905)*r1*r2*r3 + (7595*w10 - 5735*w2)*r1*r3^2 + (-6900*w10 + 12570*w2)*r2*r3^2 + (35425*w155 - 77175*w5 - 46825*w31 + 242175)*r1*r2 + (32705*w10 - 28055*w2)*r1*r3 + (-25215*w10 + 45735*w2)*r2*r3 + (-3765*w155 + 8835*w5 + 10875*w31 - 14725)*r3^2 + (-183210*w10 + 158100*w2)*r1 + (166995*w10 - 307725*w2)*r2 + (-13825*w155 + 57815*w5 + 42125*w31 - 103075)*r3 + (72690*w155 - 338830*w5 - 217600*w31 + 657200))*s1 + ((-4918*w155 + 14502*w5 + 5258*w31 - 40202)*r1*r2*r3^2 + (-25878*w155 + 69830*w5 + 30414*w31 - 205886)*r1*r2*r3 + (42718*w10 - 122698*w2)*r1*r3^2 + (-29050*w10 + 57802*w2)*r2*r3^2 + (111090*w155 - 304930*w5 - 122450*w31 + 885010)*r1*r2 + (143902*w10 - 350734*w2)*r1*r3 + (-118360*w10 + 243796*w2)*r2*r3 + (24182*w155 - 77934*w5 - 54646*w31 + 167214)*r3^2 + (-989830*w10 + 2993670*w2)*r1 + (718528*w10 - 1429780*w2)*r2 + (118628*w155 - 493148*w5 - 261408*w31 + 1033912)*r3 - 630464*w155 + 1851568*w5 + 1455220*w31 - 3811140)*s2 + ((190*w155 + 17390*w5 - 1370*w31 - 15370)*r1*r2*r3^2 + (3740*w155 + 71240*w5 - 13460*w31 - 46760)*r1*r2*r3 + (25110*w10 - 74710*w2)*r1*r3^2 + (400*w10 - 1780*w2)*r2*r3^2 + (-13710*w155 - 424930*w5 + 49250*w31 + 325950)*r1*r2 + (168330*w10 - 450430*w2)*r1*r3 + (4090*w10 - 13690*w2)*r2*r3 + (1730*w155 - 33790*w5 - 850*w31 + 46190)*r3^2 + (-683240*w10 + 1943700*w2)*r1 + (-13010*w10 + 46750*w2)*r2 + (9420*w155 - 208320*w5 - 10900*w31 + 313720)*r3 - 98250*w155 + 748650*w5 + 161450*w31 - 1009050))*I + ((-31*w155 + 121*w5 + 153*w31 - 323)*r1*r2*r3^2 + (-156*w155 + 1486*w5 + 734*w31 - 3584)*r1*r2*r3 + (-19*w310 - 29*w62)*r1*r3^2 + (180*w310 - 378*w62)*r2*r3^2 + (733*w155 - 4609*w5 - 3945*w31 + 11565)*r1*r2 + (-85*w310 - 257*w62)*r1*r3 + (783*w310 - 1719*w62)*r2*r3 + (-67*w155 - 837*w5 + 155*w31 + 1705)*r3^2 + (332*w310 + 510*w62)*r1 + (-4515*w310 + 9405*w62)*r2 + (-179*w155 - 5177*w5 + 465*w31 + 10695)*r3 + (2724*w155 + 13268*w5 - 6510*w31 - 23250))*s1^2*s2^4 + ((-112*w155 - 218*w5 + 226*w31 + 564)*r1*r2*r3^2 + (-562*w155 - 328*w5 + 1128*w31 + 1162)*r1*r2*r3 + (-188*w310 + 282*w62)*r1*r3^2 + (185*w310 - 431*w62)*r2*r3^2 + (2651*w155 + 4527*w5 - 5565*w31 - 11445)*r1*r2 + (-890*w310 + 1056*w62)*r1*r3 + (911*w310 - 2213*w62)*r2*r3 + (181*w155 - 279*w5 - 455*w31 + 465)*r3^2 + (4419*w310 - 7605*w62)*r1 + (-4775*w310 + 10835*w62)*r2 + (937*w155 - 1829*w5 - 2215*w31 + 3255)*r3 - 4127*w155 - 589*w5 + 10455*w31 + 5425)*s1^2*s2^3 + ((-211*w155 - 343*w5 + 345*w31 + 1097)*r1*r2*r3^2 + (-1096*w155 - 1882*w5 + 1750*w31 + 5836)*r1*r2*r3 + (-155*w310 + 215*w62)*r1*r3^2 + (170*w310 - 428*w62)*r2*r3^2 + (6099*w155 + 7333*w5 - 10035*w31 - 28405)*r1*r2 + (-713*w310 + 815*w62)*r1*r3 + (917*w310 - 2369*w62)*r2*r3 + (-661*w155 - 775*w5 + 1841*w31 + 279)*r3^2 + (3658*w310 - 5780*w62)*r1 + (-4489*w310 + 10835*w62)*r2 + (-2373*w155 - 9207*w5 + 6983*w31 + 12617)*r3 + (11958*w155 + 41106*w5 - 34760*w31 - 62000))*s1*s2^4 + ((121*w155 - 1571*w5 - 1223*w31 + 4373)*r1*r2*r3^2 + (646*w155 - 16136*w5 - 5844*w31 + 40334)*r1*r2*r3 + (154*w310 + 244*w62)*r1*r3^2 + (-1605*w310 + 3303*w62)*r2*r3^2 + (-2838*w155 + 56324*w5 + 32220*w31 - 144690)*r1*r2 + (640*w310 + 2002*w62)*r1*r3 + (-6813*w310 + 14619*w62)*r2*r3 + (997*w155 + 8897*w5 - 2365*w31 - 17825)*r3^2 + (-2797*w310 - 4585*w62)*r1 + (40045*w310 - 82005*w62)*r2 + (3279*w155 + 54777*w5 - 8345*w31 - 111755)*r3 - 35429*w155 - 149203*w5 + 85435*w31 + 259625)*s1^2*s2^2 + ((-252*w155 + 454*w5 + 450*w31 - 616)*r1*r2*r3^2 + (-1042*w155 + 2716*w5 + 1780*w31 - 3958)*r1*r2*r3 + (220*w310 - 450*w62)*r1*r3^2 + (315*w310 - 621*w62)*r2*r3^2 + (5993*w155 - 10219*w5 - 10495*w31 + 15465)*r1*r2 + (994*w310 - 2160*w62)*r1*r3 + (1269*w310 - 2583*w62)*r2*r3 + (-897*w155 + 155*w5 + 2227*w31 - 837)*r3^2 + (-5559*w310 + 11265*w62)*r1 + (-7773*w310 + 15345*w62)*r2 + (-4101*w155 - 3999*w5 + 10051*w31 + 5549)*r3 + (16971*w155 - 3503*w5 - 42195*w31 + 22475))*s1*s2^3 + ((-66*w155 - 1354*w5 - 114*w31 + 374)*r1*r2*r3^2 + (64*w155 - 7020*w5 - 1612*w31 + 3432)*r1*r2*r3 + (-704*w310 + 812*w62)*r1*r3^2 + (-70*w310 + 250*w62)*r2*r3^2 + (2000*w155 + 28900*w5 + 2300*w31 - 3520)*r1*r2 + (-3404*w310 + 5336*w62)*r1*r3 + (-562*w310 + 1750*w62)*r2*r3 + (-206*w155 + 11098*w5 + 438*w31 - 24738)*r3^2 + (17950*w310 - 21410*w62)*r1 + (2082*w310 - 6490*w62)*r2 + (-1894*w155 + 60326*w5 + 4074*w31 - 134354)*r3 - 11238*w155 - 245706*w5 + 31090*w31 + 531030)*s2^4 + ((372*w155 + 3278*w5 + 114*w31 - 8384)*r1*r2*r3^2 + (2052*w155 + 19678*w5 - 158*w31 - 49372)*r1*r2*r3 + (1768*w310 - 3542*w62)*r1*r3^2 + (615*w310 - 909*w62)*r2*r3^2 + (-8721*w155 - 91417*w5 - 4385*w31 + 226195)*r1*r2 + (8350*w310 - 15836*w62)*r1*r3 + (1719*w310 - 1857*w62)*r2*r3 + (-2511*w155 - 8711*w5 + 6345*w31 + 19685)*r3^2 + (-43579*w310 + 90805*w62)*r1 + (-14215*w310 + 21615*w62)*r2 + (-10447*w155 - 51801*w5 + 26085*w31 + 116095)*r3 + (69967*w155 + 204569*w5 - 177855*w31 - 436325))*s1^2*s2 + ((2051*w155 + 3923*w5 - 3265*w31 - 12657)*r1*r2*r3^2 + (10966*w155 + 22392*w5 - 17260*w31 - 69066)*r1*r2*r3 + (1950*w310 - 3120*w62)*r1*r3^2 + (-1445*w310 + 3863*w62)*r2*r3^2 + (-60164*w155 - 85438*w5 + 97010*w31 + 329480)*r1*r2 + (8988*w310 - 12930*w62)*r1*r3 + (-8357*w310 + 22499*w62)*r2*r3 + (6241*w155 + 9765*w5 - 17781*w31 - 6169)*r3^2 + (-46893*w310 + 81855*w62)*r1 + (38869*w310 - 98285*w62)*r2 + (21283*w155 + 101277*w5 - 65453*w31 - 141887)*r3 - 113173*w155 - 489211*w5 + 338735*w31 + 777325)*s1*s2^2 + ((618*w155 + 582*w5 - 878*w31 - 5042)*r1*r2*r3^2 + (3658*w155 + 2230*w5 - 5974*w31 - 24106)*r1*r2*r3 + (542*w310 - 326*w62)*r1*r3^2 + (-340*w310 + 1120*w62)*r2*r3^2 + (-13640*w155 - 11680*w5 + 20400*w31 + 115960)*r1*r2 + (3482*w310 - 1478*w62)*r1*r3 + (-2494*w310 + 7510*w62)*r2*r3 + (-2682*w155 + 7626*w5 + 5746*w31 - 18786)*r3^2 + (-12140*w310 + 13280*w62)*r1 + (9814*w310 - 28930*w62)*r2 + (-15118*w155 + 32302*w5 + 31958*w31 - 83638)*r3 + (51224*w155 - 165912*w5 - 104920*w31 + 407960))*s2^3 + ((220*w155 + 40*w5 - 290*w31 - 1170)*r1*r2*r3^2 + (865*w155 + 695*w5 - 1095*w31 - 6185)*r1*r2*r3 + (-845*w310 + 1345*w62)*r1*r3^2 + (-100*w310 + 250*w62)*r2*r3^2 + (-4955*w155 - 13585*w5 + 4975*w31 + 46325)*r1*r2 + (-3095*w310 + 5185*w62)*r1*r3 + (-535*w310 + 1375*w62)*r2*r3 + (-825*w155 - 5735*w5 + 1835*w31 + 11005)*r3^2 + (20590*w310 - 32900*w62)*r1 + (2635*w310 - 6325*w62)*r2 + (-2875*w155 - 31465*w5 + 6855*w31 + 59365)*r3 + (21040*w155 + 110980*w5 - 47450*w31 - 203050))*s1^2 + ((-8*w155 - 8954*w5 - 310*w31 + 19996)*r1*r2*r3^2 + (-2628*w155 - 49646*w5 + 3390*w31 + 109148)*r1*r2*r3 + (-3770*w310 + 6580*w62)*r1*r3^2 + (-965*w310 + 731*w62)*r2*r3^2 + (11727*w155 + 202359*w5 - 14105*w31 - 512965)*r1*r2 + (-18344*w310 + 31150*w62)*r1*r3 + (-959*w310 - 4387*w62)*r2*r3 + (967*w155 - 7285*w5 + 183*w31 + 4247)*r3^2 + (92929*w310 - 171715*w62)*r1 + (20103*w310 - 14795*w62)*r2 + (11691*w155 - 53971*w5 - 13921*w31 + 63581)*r3 - 27641*w155 + 409913*w5 + 5745*w31 - 702925)*s1*s2 + ((1496*w155 + 18484*w5 + 224*w31 - 16044)*r1*r2*r3^2 + (4136*w155 + 92020*w5 + 9892*w31 - 90592)*r1*r2*r3 + (6454*w310 - 4422*w62)*r1*r3^2 + (320*w310 - 980*w62)*r2*r3^2 + (-37940*w155 - 405780*w5 - 2800*w31 + 321720)*r1*r2 + (32554*w310 - 36366*w62)*r1*r3 + (2162*w310 - 6290*w62)*r2*r3 + (-724*w155 - 111228*w5 + 1452*w31 + 240188)*r3^2 + (-161840*w310 + 130060*w62)*r1 + (-9002*w310 + 25190*w62)*r2 + (3134*w155 - 618326*w5 - 7154*w31 + 1337154)*r3 + (178018*w155 + 2479566*w5 - 446590*w31 - 5184130))*s2^2 + ((-1490*w155 - 2970*w5 + 1980*w31 + 9760)*r1*r2*r3^2 + (-7405*w155 - 14055*w5 + 10115*w31 + 47905)*r1*r2*r3 + (115*w310 + 865*w62)*r1*r3^2 + (900*w310 - 2430*w62)*r2*r3^2 + (35425*w155 + 77175*w5 - 46825*w31 - 242175)*r1*r2 + (25*w310 + 7345*w62)*r1*r3 + (5265*w310 - 14265*w62)*r2*r3 + (-3765*w155 - 8835*w5 + 10875*w31 + 14725)*r3^2 + (30*w310 - 18900*w62)*r1 + (-24285*w310 + 61875*w62)*r2 + (-13825*w155 - 57815*w5 + 42125*w31 + 103075)*r3 + (72690*w155 + 338830*w5 - 217600*w31 - 657200))*s1 + ((-4918*w155 - 14502*w5 + 5258*w31 + 40202)*r1*r2*r3^2 + (-25878*w155 - 69830*w5 + 30414*w31 + 205886)*r1*r2*r3 + (-15782*w310 + 19506*w62)*r1*r3^2 + (1690*w310 - 5770*w62)*r2*r3^2 + (111090*w155 + 304930*w5 - 122450*w31 - 885010)*r1*r2 + (-83702*w310 + 108918*w62)*r1*r3 + (12904*w310 - 39460*w62)*r2*r3 + (24182*w155 + 77934*w5 - 54646*w31 - 167214)*r3^2 + (387510*w310 - 545830*w62)*r1 + (-49424*w310 + 149380*w62)*r2 + (118628*w155 + 493148*w5 - 261408*w31 - 1033912)*r3 - 630464*w155 - 1851568*w5 + 1455220*w31 + 3811140)*s2 + (190*w155 - 17390*w5 - 1370*w31 + 15370)*r1*r2*r3^2 + (3740*w155 - 71240*w5 - 13460*w31 + 46760)*r1*r2*r3 + (7710*w310 - 19150*w62)*r1*r3^2 + (400*w310 - 820*w62)*r2*r3^2 + (-13710*w155 + 424930*w5 + 49250*w31 - 325950)*r1*r2 + (29010*w310 - 77350*w62)*r1*r3 + (1690*w310 - 3610*w62)*r2*r3 + (1730*w155 + 33790*w5 - 850*w31 - 46190)*r3^2 + (-192480*w310 + 462700*w62)*r1 + (-9970*w310 + 20350*w62)*r2 + (9420*w155 + 208320*w5 - 10900*w31 - 313720)*r3 - 98250*w155 - 748650*w5 + 161450*w31 + 1009050,
(((-101*w310 + 177*w62 - 67*w155 - 227*w5 + 213*w31 - 95)*r1*r2*r3^2 + (-452*w310 + 746*w62 - 369*w155 - 1691*w5 + 1159*w31 + 1125)*r1*r2*r3 + (2218*w310 - 4130*w62 + 1677*w155 + 3681*w5 - 5195*w31 + 4605)*r1*r2 + (492*w310 - 1134*w62 + 55*w155 - 1891*w5 - 323*w31 + 4371)*r3^2 + (2529*w310 - 5747*w62 - 263*w155 - 8897*w5 - 329*w31 + 20553)*r3 - 10444*w310 + 23620*w62 - 1599*w155 + 57443*w5 + 8775*w31 - 133455)*s1^2*s2^4 + ((-92*w310 + 264*w62 - 114*w155 - 234*w5 + 286*w31 + 350)*r1*r2*r3^2 + (-394*w310 + 1122*w62 - 548*w155 - 1992*w5 + 1348*w31 + 3520)*r1*r2*r3 + (2516*w310 - 6860*w62 + 2844*w155 + 7732*w5 - 7340*w31 - 12540)*r1*r2 + (194*w310 - 318*w62 + 350*w155 - 1302*w5 - 1006*w31 + 2542)*r3^2 + (1328*w310 - 2444*w62 + 1184*w155 - 7564*w5 - 3688*w31 + 14756)*r3 - 4408*w310 + 6640*w62 - 6788*w155 + 41416*w5 + 20300*w31 - 85560)*s1^2*s2^3 + ((209*w310 - 393*w62 + 119*w155 - 637*w5 - 189*w31 + 195)*r1*r2*r3^2 + (996*w310 - 1934*w62 + 373*w155 - 2605*w5 - 327*w31 - 25)*r1*r2*r3 + (-5152*w310 + 9420*w62 - 3407*w155 + 13769*w5 + 5345*w31 - 2355)*r1*r2 + (190*w310 - 552*w62 + 11*w155 + 1705*w5 - 59*w31 - 4805)*r3^2 + (633*w310 - 2011*w62 + 121*w155 + 6107*w5 - 277*w31 - 18135)*r3 + (710*w310 + 290*w62 - 1783*w155 - 12369*w5 + 5415*w31 + 45725))*s1*s2^4 + ((956*w310 - 1522*w62 + 512*w155 + 2102*w5 - 1838*w31 + 1400)*r1*r2*r3^2 + (4272*w310 - 6306*w62 + 2994*w155 + 15556*w5 - 10384*w31 - 8210)*r1*r2*r3 + (-20453*w310 + 34655*w62 - 12847*w155 - 29441*w5 + 44445*w31 - 62705)*r1*r2 + (-5237*w310 + 12259*w62 - 45*w155 + 18941*w5 + 2003*w31 - 44671)*r3^2 + (-26359*w310 + 60697*w62 + 5023*w155 + 87327*w5 - 2581*w31 - 206553)*r3 + (110219*w310 - 254195*w62 + 6629*w155 - 577003*w5 - 65525*w31 + 1361055))*s1^2*s2^2 + ((128*w310 - 216*w62 + 58*w155 - 714*w5 - 138*w31 + 1370)*r1*r2*r3^2 + (702*w310 - 1258*w62 + 356*w155 - 2940*w5 - 784*w31 + 5240)*r1*r2*r3 + (-3074*w310 + 5190*w62 - 1874*w155 + 17658*w5 + 4190*w31 - 34710)*r1*r2 + (96*w62 + 72*w155 - 308*w31 - 1860)*r3^2 + (186*w310 - 122*w62 - 138*w155 - 4526*w5 - 474*w31 + 930)*r3 + (3410*w310 - 11170*w62 - 1666*w155 + 21762*w5 + 7330*w31 - 10850))*s1*s2^3 + ((1504*w310 - 2944*w62 + 1262*w155 + 2410*w5 - 3098*w31 - 1254)*r1*r2*r3^2 + (6780*w310 - 13212*w62 + 5814*w155 + 17334*w5 - 14214*w31 - 20862)*r1*r2*r3 + (-33268*w310 + 67500*w62 - 33632*w155 - 44076*w5 + 78660*w31 + 8520)*r1*r2 + (-2492*w310 + 5212*w62 - 1518*w155 + 14074*w5 + 4990*w31 - 32178)*r3^2 + (-14764*w310 + 30796*w62 - 4112*w155 + 73036*w5 + 16140*w31 - 164424)*r3 + (52492*w310 - 105620*w62 + 30914*w155 - 437658*w5 - 108910*w31 + 1005950))*s2^4 + ((-318*w310 - 264*w62 + 179*w155 + 99*w5 - 31*w31 - 5275)*r1*r2*r3^2 + (-1706*w310 - 872*w62 + 243*w155 + 1077*w5 + 1767*w31 - 23295)*r1*r2*r3 + (3099*w310 + 11435*w62 - 4369*w155 - 38557*w5 + 3465*w31 + 185865)*r1*r2 + (3981*w310 - 10087*w62 - 2290*w155 - 10788*w5 + 5016*w31 + 29078)*r3^2 + (17627*w310 - 44121*w62 - 12449*w155 - 37231*w5 + 27493*w31 + 108779)*r3 - 82927*w310 + 212235*w62 + 38468*w155 + 305474*w5 - 76550*w31 - 807240)*s1^2*s2 + ((-2054*w310 + 3808*w62 - 1144*w155 + 5762*w5 + 1714*w31 - 100)*r1*r2*r3^2 + (-9656*w310 + 18554*w62 - 3218*w155 + 24300*w5 + 1752*w31 + 6410)*r1*r2*r3 + (50047*w310 - 90045*w62 + 33027*w155 - 124459*w5 - 48645*w31 - 18295)*r1*r2 + (-2165*w310 + 6367*w62 + 99*w155 - 18135*w5 - 61*w31 + 49445)*r3^2 + (-7013*w310 + 22731*w62 - 771*w155 - 70587*w5 + 817*w31 + 197005)*r3 - 1205*w310 - 22515*w62 + 14953*w155 + 153729*w5 - 43765*w31 - 501425)*s1*s2^2 + ((948*w310 - 2868*w62 + 1744*w155 + 2640*w5 - 3516*w31 - 3068)*r1*r2*r3^2 + (4370*w310 - 13214*w62 + 7938*w155 + 18978*w5 - 15638*w31 - 27254)*r1*r2*r3 + (-24326*w310 + 72850*w62 - 43334*w155 - 76262*w5 + 88070*w31 + 100390)*r1*r2 + (-304*w310 - 656*w62 - 4906*w155 + 5518*w5 + 13470*w31 - 7626)*r3^2 + (-6258*w310 + 7602*w62 - 19494*w155 + 49042*w5 + 54550*w31 - 84258)*r3 + (5374*w310 + 24610*w62 + 98028*w155 - 236716*w5 - 274920*w31 + 421600))*s2^3 + ((-165*w310 + 345*w62 + 55*w155 + 85*w5 + 355*w31 - 1595)*r1*r2*r3^2 + (-775*w310 + 1535*w62 - 360*w155 - 1910*w5 + 3090*w31 - 1560)*r1*r2*r3 + (4210*w310 - 8350*w62 - 145*w155 + 215*w5 - 11675*w31 + 37925)*r1*r2 + (2020*w310 - 4830*w62 - 825*w155 - 6045*w5 + 1045*w31 + 14725)*r3^2 + (9510*w310 - 22440*w62 - 6595*w155 - 30535*w5 + 11185*w31 + 73625)*r3 - 37630*w310 + 88950*w62 + 19180*w155 + 221340*w5 - 21050*w31 - 537850)*s1^2 + ((1222*w310 - 2704*w62 + 907*w155 + 1399*w5 - 1347*w31 - 13075)*r1*r2*r3^2 + (4698*w310 - 10752*w62 + 1519*w155 + 8685*w5 + 879*w31 - 64355)*r1*r2*r3 + (-30851*w310 + 64685*w62 - 23691*w155 - 58203*w5 + 34135*w31 + 361835)*r1*r2 + (1315*w310 - 4761*w62 + 188*w155 + 21390*w5 + 838*w31 - 42160)*r3^2 + (2189*w310 - 11823*w62 + 6873*w155 + 115971*w5 - 6561*w31 - 228315)*r3 - 4745*w310 + 53845*w62 - 20694*w155 - 397792*w5 + 22420*w31 + 754850)*s1*s2 + ((-14614*w310 + 27034*w62 - 10712*w155 - 20440*w5 + 27588*w31 + 6204)*r1*r2*r3^2 + (-65960*w310 + 121532*w62 - 49834*w155 - 149214*w5 + 127934*w31 + 167962)*r1*r2*r3 + (317548*w310 - 607200*w62 + 292712*w155 + 324416*w5 - 706260*w31 + 130380)*r1*r2 + (27402*w310 - 59242*w62 + 9338*w155 - 147994*w5 - 35390*w31 + 345278)*r3^2 + (155474*w310 - 332486*w62 + 14182*w155 - 743566*w5 - 94790*w31 + 1709774)*r3 - 573762*w310 + 1204870*w62 - 188214*w155 + 4551358*w5 + 792010*w31 - 10637650)*s2^2 + ((345*w310 + 135*w62 - 365*w155 + 625*w5 + 735*w31 - 2975)*r1*r2*r3^2 + (1235*w310 + 1105*w62 - 2550*w155 - 860*w5 + 5380*w31 - 7550)*r1*r2*r3 + (-3790*w310 - 11350*w62 + 6905*w155 + 5465*w5 - 18225*w31 + 32775)*r1*r2 + (790*w310 - 1840*w62 - 365*w155 + 6975*w5 + 1505*w31 - 21855)*r3^2 + (2180*w310 - 5670*w62 - 1225*w155 + 24955*w5 + 6015*w31 - 87265)*r3 + (3050*w310 - 8850*w62 - 850*w155 - 66650*w5 - 10700*w31 + 263500))*s1 + ((8962*w310 - 9642*w62 - 244*w155 + 600*w5 - 5464*w31 + 15868)*r1*r2*r3^2 + (39990*w310 - 40866*w62 - 188*w155 + 20652*w5 - 29152*w31 + 4304)*r1*r2*r3 + (-177624*w310 + 174300*w62 - 16156*w155 + 215592*w5 + 147780*w31 - 780440)*r1*r2 + (-26416*w310 + 65116*w62 + 23326*w155 + 114142*w5 - 57690*w31 - 305474)*r3^2 + (-117782*w310 + 286678*w62 + 110514*w155 + 403558*w5 - 272510*w31 - 1134042)*r3 + (577006*w310 - 1446410*w62 - 446488*w155 - 2896764*w5 + 1073320*w31 + 7753100))*s2 + ((1060*w310 - 2660*w62 + 760*w155 + 2920*w5 - 3640*w31 + 6040)*r1*r2*r3^2 + (5580*w310 - 16380*w62 + 6900*w155 + 9260*w5 - 23420*w31 + 30620)*r1*r2*r3 + (-11920*w310 + 35200*w62 - 45140*w155 - 56620*w5 + 131100*w31 - 262300)*r1*r2 + (-12740*w310 + 29580*w62 + 6480*w155 + 60760*w5 - 7640*w31 - 143840)*r3^2 + (-62020*w310 + 144340*w62 + 50200*w155 + 300080*w5 - 80320*w31 - 698120)*r3 + (241900*w310 - 548100*w62 - 199540*w155 - 2096220*w5 + 274500*w31 + 5037500)))*I + ((-561*w10 - 67*w155 + 793*w2 + 227*w5 + 213*w31 + 95)*r1*r2*r3^2 + (-1800*w10 - 369*w155 + 1934*w2 + 1691*w5 + 1159*w31 - 1125)*r1*r2*r3 + (12286*w10 + 1677*w155 - 15250*w2 - 3681*w5 - 5195*w31 - 4605)*r1*r2 + (-558*w10 + 55*w155 + 1736*w2 + 1891*w5 - 323*w31 - 4371)*r3^2 + (-527*w10 - 263*w155 + 3813*w2 + 8897*w5 - 329*w31 - 20553)*r3 + (17422*w10 - 1599*w155 - 53010*w2 - 57443*w5 + 8775*w31 + 133455))*s1^2*s2^4 + ((48*w10 - 114*w155 - 164*w2 + 234*w5 + 286*w31 - 350)*r1*r2*r3^2 + (1090*w10 - 548*w155 - 2882*w2 + 1992*w5 + 1348*w31 - 3520)*r1*r2*r3 + (-1068*w10 + 2844*w155 + 4300*w2 - 7732*w5 - 7340*w31 + 12540)*r1*r2 + (-806*w10 + 350*w155 + 1922*w2 + 1302*w5 - 1006*w31 - 2542)*r3^2 + (-3844*w10 + 1184*w155 + 9176*w2 + 7564*w5 - 3688*w31 - 14756)*r3 + (33604*w10 - 6788*w155 - 81220*w2 - 41416*w5 + 20300*w31 + 85560))*s1^2*s2^3 + ((-1335*w10 + 119*w155 + 1283*w2 + 637*w5 - 189*w31 - 195)*r1*r2*r3^2 + (-6036*w10 + 373*w155 + 5154*w2 + 2605*w5 - 327*w31 + 25)*r1*r2*r3 + (30676*w10 - 3407*w155 - 27940*w2 - 13769*w5 + 5345*w31 + 2355)*r1*r2 + (496*w10 + 11*w155 - 2046*w2 - 1705*w5 - 59*w31 + 4805)*r3^2 + (1581*w10 + 121*w155 - 7223*w2 - 6107*w5 - 277*w31 + 18135)*r3 - 4960*w10 - 1783*w155 + 32860*w2 + 12369*w5 + 5415*w31 - 45725)*s1*s2^4 + ((6286*w10 + 512*w155 - 8948*w2 - 2102*w5 - 1838*w31 - 1400)*r1*r2*r3^2 + (21850*w10 + 2994*w155 - 25824*w2 - 15556*w5 - 10384*w31 + 8210)*r1*r2*r3 + (-138781*w10 - 12847*w155 + 176075*w2 + 29441*w5 + 44445*w31 + 62705)*r1*r2 + (5363*w10 - 45*w155 - 17081*w2 - 18941*w5 + 2003*w31 + 44671)*r3^2 + (1147*w10 + 5023*w155 - 30473*w2 - 87327*w5 - 2581*w31 + 206553)*r3 - 153047*w10 + 6629*w155 + 486235*w2 + 577003*w5 - 65525*w31 - 1361055)*s1^2*s2^2 + ((280*w10 + 58*w155 - 1184*w2 + 714*w5 - 138*w31 - 1370)*r1*r2*r3^2 + (1078*w10 + 356*w155 - 5042*w2 + 2940*w5 - 784*w31 - 5240)*r1*r2*r3 + (-8338*w10 - 1874*w155 + 30870*w2 - 17658*w5 + 4190*w31 + 34710)*r1*r2 + (-1488*w10 + 72*w155 + 3968*w2 - 308*w31 + 1860)*r3^2 + (-5518*w10 - 138*w155 + 15934*w2 + 4526*w5 - 474*w31 - 930)*r3 + (46810*w10 - 1666*w155 - 118730*w2 - 21762*w5 + 7330*w31 + 10850))*s1*s2^3 + ((-424*w10 + 1262*w155 - 680*w2 - 2410*w5 - 3098*w31 + 1254)*r1*r2*r3^2 + (-10864*w10 + 5814*w155 + 14840*w2 - 17334*w5 - 14214*w31 + 20862)*r1*r2*r3 + (16624*w10 - 33632*w155 - 15920*w2 + 44076*w5 + 78660*w31 - 8520)*r1*r2 + (2108*w10 - 1518*w155 - 4588*w2 - 14074*w5 + 4990*w31 + 32178)*r3^2 + (2480*w10 - 4112*w155 - 6944*w2 - 73036*w5 + 16140*w31 + 164424)*r3 - 123256*w10 + 30914*w155 + 300080*w2 + 437658*w5 - 108910*w31 - 1005950)*s2^4 + ((-6868*w10 + 179*w155 + 11014*w2 - 99*w5 - 31*w31 + 5275)*r1*r2*r3^2 + (-30290*w10 + 243*w155 + 49432*w2 - 1077*w5 + 1767*w31 + 23295)*r1*r2*r3 + (152173*w10 - 4369*w155 - 228775*w2 + 38557*w5 + 3465*w31 - 185865)*r1*r2 + (2201*w10 - 2290*w155 - 527*w2 + 10788*w5 + 5016*w31 - 29078)*r3^2 + (33759*w10 - 12449*w155 - 49941*w2 + 37231*w5 + 27493*w31 - 108779)*r3 - 127999*w10 + 38468*w155 + 184295*w2 - 305474*w5 - 76550*w31 + 807240)*s1^2*s2 + ((15020*w10 - 1144*w155 - 15658*w2 - 5762*w5 + 1714*w31 + 100)*r1*r2*r3^2 + (67246*w10 - 3218*w155 - 62104*w2 - 24300*w5 + 1752*w31 - 6410)*r1*r2*r3 + (-347661*w10 + 33027*w155 + 349315*w2 + 124459*w5 - 48645*w31 + 18295)*r1*r2 + (-7161*w10 + 99*w155 + 26071*w2 + 18135*w5 - 61*w31 - 49445)*r3^2 + (-24831*w10 - 771*w155 + 95573*w2 + 70587*w5 + 817*w31 - 197005)*r3 + (114545*w10 + 14953*w155 - 490885*w2 - 153729*w5 - 43765*w31 + 501425))*s1*s2^2 + ((-3508*w10 + 1744*w155 + 5300*w2 - 2640*w5 - 3516*w31 + 3068)*r1*r2*r3^2 + (-26098*w10 + 7938*w155 + 46910*w2 - 18978*w5 - 15638*w31 + 27254)*r1*r2*r3 + (90918*w10 - 43334*w155 - 146290*w2 + 76262*w5 + 88070*w31 - 100390)*r1*r2 + (11656*w10 - 4906*w155 - 21576*w2 - 5518*w5 + 13470*w31 + 7626)*r3^2 + (69130*w10 - 19494*w155 - 130138*w2 - 49042*w5 + 54550*w31 + 84258)*r3 - 450182*w10 + 98028*w155 + 942710*w2 + 236716*w5 - 274920*w31 - 421600)*s2^3 + ((-2985*w10 + 55*w155 + 5045*w2 - 85*w5 + 355*w31 + 1595)*r1*r2*r3^2 + (-11945*w10 - 360*w155 + 17885*w2 + 1910*w5 + 3090*w31 + 1560)*r1*r2*r3 + (79120*w10 - 145*w155 - 130000*w2 - 215*w5 - 11675*w31 - 37925)*r1*r2 + (-1860*w10 - 825*w155 + 5890*w2 + 6045*w5 + 1045*w31 - 14725)*r3^2 + (6820*w10 - 6595*w155 - 4030*w2 + 30535*w5 + 11185*w31 - 73625)*r3 + (66340*w10 + 19180*w155 - 201500*w2 - 221340*w5 - 21050*w31 + 537850))*s1^2 + ((-17020*w10 + 907*w155 + 25674*w2 - 1399*w5 - 1347*w31 + 13075)*r1*r2*r3^2 + (-77378*w10 + 1519*w155 + 111612*w2 - 8685*w5 + 879*w31 + 64355)*r1*r2*r3 + (407863*w10 - 23691*w155 - 610645*w2 + 58203*w5 + 34135*w31 - 361835)*r1*r2 + (18383*w10 + 188*w155 - 60233*w2 - 21390*w5 + 838*w31 + 42160)*r3^2 + (58373*w10 + 6873*w155 - 217279*w2 - 115971*w5 - 6561*w31 + 228315)*r3 - 457405*w10 - 20694*w155 + 1461805*w2 + 397792*w5 + 22420*w31 - 754850)*s1*s2 + ((-886*w10 - 10712*w155 + 17530*w2 + 20440*w5 + 27588*w31 - 6204)*r1*r2*r3^2 + (75264*w10 - 49834*w155 - 75740*w2 + 149214*w5 + 127934*w31 - 167962)*r1*r2*r3 + (-25564*w10 + 292712*w155 - 123880*w2 - 324416*w5 - 706260*w31 - 130380)*r1*r2 + (-7998*w10 + 9338*w155 + 22878*w2 + 147994*w5 - 35390*w31 - 345278)*r3^2 + (71610*w10 + 14182*w155 - 108686*w2 + 743566*w5 - 94790*w31 - 1709774)*r3 + (780766*w10 - 188214*w155 - 2115130*w2 - 4551358*w5 + 792010*w31 + 10637650))*s2^2 + ((-3695*w10 - 365*w155 + 4655*w2 - 625*w5 + 735*w31 + 2975)*r1*r2*r3^2 + (-13595*w10 - 2550*w155 + 10115*w2 + 860*w5 + 5380*w31 + 7550)*r1*r2*r3 + (89120*w10 + 6905*w155 - 121800*w2 - 5465*w5 - 18225*w31 - 32775)*r1*r2 + (2170*w10 - 365*w155 - 5580*w2 - 6975*w5 + 1505*w31 + 21855)*r3^2 + (10230*w10 - 1225*w155 - 19840*w2 - 24955*w5 + 6015*w31 + 87265)*r3 - 46500*w10 - 850*w155 + 139500*w2 + 66650*w5 - 10700*w31 - 263500)*s1 + ((25518*w10 - 244*w155 - 53350*w2 - 600*w5 - 5464*w31 - 15868)*r1*r2*r3^2 + (101318*w10 - 188*w155 - 231010*w2 - 20652*w5 - 29152*w31 - 4304)*r1*r2*r3 + (-596668*w10 - 16156*w155 + 1102240*w2 - 215592*w5 + 147780*w31 + 780440)*r1*r2 + (-81096*w10 + 23326*w155 + 144956*w2 - 114142*w5 - 57690*w31 + 305474)*r3^2 + (-575670*w10 + 110514*w155 + 1058278*w2 - 403558*w5 - 272510*w31 + 1134042)*r3 + (2637542*w10 - 446488*w155 - 5118410*w2 + 2896764*w5 + 1073320*w31 - 7753100))*s2 + (-2140*w10 + 760*w155 - 12580*w2 - 2920*w5 - 3640*w31 - 6040)*r1*r2*r3^2 + (-21460*w10 + 6900*w155 - 29340*w2 - 9260*w5 - 23420*w31 - 30620)*r1*r2*r3 + (-56240*w10 - 45140*w155 + 416800*w2 + 56620*w5 + 131100*w31 + 262300)*r1*r2 + (-21700*w10 + 6480*w155 + 35340*w2 - 60760*w5 - 7640*w31 + 143840)*r3^2 + (-216380*w10 + 50200*w155 + 397420*w2 - 300080*w5 - 80320*w31 + 698120)*r3 + 120900*w10 - 199540*w155 + 170500*w2 + 2096220*w5 + 274500*w31 - 5037500,
(((75*w155 + 663*w5 - 143*w31 - 1467)*r1*r2*r3^2 + (180*w155 + 3352*w5 - 284*w31 - 7216)*r1*r2*r3 + (-868*w10 + 2604*w2)*r1*r3^2 + (1320*w10 - 3084*w2)*r2*r3^2 + (-1597*w155 - 16461*w5 + 2945*w31 + 37665)*r1*r2 + (-2356*w10 + 7812*w2)*r1*r3 + (6522*w10 - 15882*w2)*r2*r3 + (444*w155 - 620*w5 - 994*w31 + 1798)*r3^2 + (20708*w10 - 61380*w2)*r1 + (-34098*w10 + 77550*w2)*r2 + (2156*w155 - 3968*w5 - 4672*w31 + 10044)*r3 - 9912*w155 + 12524*w5 + 22430*w31 - 35030)*s1^2*s2^4 + ((-45*w155 + 591*w5 + 9*w31 - 1159)*r1*r2*r3^2 + (-320*w155 + 3524*w5 + 192*w31 - 7132)*r1*r2*r3 + (899*w10 - 1457*w2)*r1*r3^2 + (815*w10 - 1883*w2)*r2*r3^2 + (1906*w155 - 12872*w5 - 1660*w31 + 29430)*r1*r2 + (5363*w10 - 10571*w2)*r1*r3 + (3974*w10 - 9584*w2)*r2*r3 + (88*w155 + 310*w5 - 138*w31 - 124)*r3^2 + (-23839*w10 + 39215*w2)*r1 + (-20986*w10 + 47300*w2)*r2 + (782*w155 + 2294*w5 - 1394*w31 - 1922)*r3 - 3259*w155 - 21607*w5 + 5885*w31 + 40765)*s1^2*s2^3 + ((-69*w155 - 85*w5 + 133*w31 + 45)*r1*r2*r3^2 + (-288*w155 - 824*w5 + 564*w31 + 1100)*r1*r2*r3 + (1240*w10 - 2356*w2)*r1*r3^2 + (-50*w10 + 362*w2)*r2*r3^2 + (1389*w155 + 1457*w5 - 2725*w31 - 1705)*r1*r2 + (6820*w10 - 13888*w2)*r1*r3 + (-860*w10 + 3176*w2)*r2*r3 + (146*w155 - 1426*w5 - 620*w31 + 3224)*r3^2 + (-32054*w10 + 61690*w2)*r1 + (2068*w10 - 9680*w2)*r2 + (118*w155 - 7502*w5 - 1550*w31 + 17422)*r3 - 4434*w155 + 48298*w5 + 17360*w31 - 108500)*s1*s2^4 + ((-935*w155 - 6493*w5 + 1653*w31 + 14127)*r1*r2*r3^2 + (-2680*w155 - 31982*w5 + 3814*w31 + 67396)*r1*r2*r3 + (9858*w10 - 28644*w2)*r1*r3^2 + (-12995*w10 + 30509*w2)*r2*r3^2 + (21262*w155 + 161756*w5 - 36020*w31 - 360890)*r1*r2 + (29016*w10 - 90582*w2)*r1*r3 + (-64577*w10 + 157907*w2)*r2*r3 + (-4939*w155 + 6975*w5 + 11279*w31 - 19003)*r3^2 + (-236933*w10 + 679055*w2)*r1 + (336153*w10 - 767525*w2)*r2 + (-23391*w155 + 46593*w5 + 51777*w31 - 111259)*r3 + (107717*w155 - 167059*w5 - 248655*w31 + 432605))*s1^2*s2^2 + ((-93*w155 + 115*w5 - 19*w31 - 535)*r1*r2*r3^2 + (-336*w155 + 1192*w5 - 252*w31 - 4300)*r1*r2*r3 + (-775*w10 + 1953*w2)*r1*r3^2 + (-25*w10 - 191*w2)*r2*r3^2 + (1378*w155 - 5936*w5 + 2300*w31 + 15590)*r1*r2 + (-2635*w10 + 7719*w2)*r1*r3 + (500*w10 - 2318*w2)*r2*r3 + (282*w155 - 992*w5 - 680*w31 + 1798)*r3^2 + (19437*w10 - 46345*w2)*r1 + (-144*w10 + 5390*w2)*r2 + (1056*w155 - 6944*w5 - 2520*w31 + 13144)*r3 - 8783*w155 + 30101*w5 + 21745*w31 - 56575)*s1*s2^3 + ((-758*w155 - 7294*w5 + 1458*w31 + 13074)*r1*r2*r3^2 + (-2436*w155 - 36428*w5 + 4564*w31 + 63692)*r1*r2*r3 + (2914*w10 - 7750*w2)*r1*r3^2 + (-10290*w10 + 24354*w2)*r2*r3^2 + (15232*w155 + 179676*w5 - 29320*w31 - 336660)*r1*r2 + (-62*w10 - 5890*w2)*r1*r3 + (-51624*w10 + 127092*w2)*r2*r3 + (-1778*w155 + 2914*w5 + 4106*w31 - 10354)*r3^2 + (-63426*w10 + 167090*w2)*r1 + (266800*w10 - 613140*w2)*r2 + (-8212*w155 + 16740*w5 + 17948*w31 - 53692)*r3 + (45400*w155 - 55800*w5 - 107720*w31 + 193440))*s2^4 + ((1050*w155 + 1924*w5 - 1404*w31 - 6646)*r1*r2*r3^2 + (3930*w155 + 5276*w5 - 3452*w31 - 20558)*r1*r2*r3 + (-17949*w10 + 42377*w2)*r1*r3^2 + (8060*w10 - 18662*w2)*r2*r3^2 + (-30396*w155 - 66848*w5 + 41560*w31 + 177020)*r1*r2 + (-75423*w10 + 184481*w2)*r1*r3 + (39401*w10 - 95201*w2)*r2*r3 + (4007*w155 - 8525*w5 - 9297*w31 + 18879)*r3^2 + (450554*w10 - 1042840*w2)*r1 + (-207669*w10 + 468875*w2)*r2 + (16673*w155 - 57939*w5 - 37911*w31 + 115537)*r3 - 77816*w155 + 287432*w5 + 184440*w31 - 658440)*s1^2*s2 + ((769*w155 + 1055*w5 - 1703*w31 - 905)*r1*r2*r3^2 + (3368*w155 + 10774*w5 - 7574*w31 - 16780)*r1*r2*r3 + (-13950*w10 + 26536*w2)*r1*r3^2 + (275*w10 - 4037*w2)*r2*r3^2 + (-16604*w155 - 24202*w5 + 38250*w31 + 34480)*r1*r2 + (-76260*w10 + 156178*w2)*r1*r3 + (9845*w10 - 38951*w2)*r2*r3 + (-921*w155 + 12741*w5 + 4945*w31 - 30349)*r3^2 + (360809*w10 - 693315*w2)*r1 + (-17853*w10 + 109505*w2)*r2 + (967*w155 + 62527*w5 + 10375*w31 - 154597)*r3 + (30939*w155 - 447733*w5 - 142085*w31 + 1042375))*s1*s2^2 + ((-106*w155 - 5318*w5 + 886*w31 + 11138)*r1*r2*r3^2 + (388*w155 - 33736*w5 + 2688*w31 + 70604)*r1*r2*r3 + (-13082*w10 + 22010*w2)*r1*r3^2 + (-7780*w10 + 19648*w2)*r2*r3^2 + (-3706*w155 + 135142*w5 - 12190*w31 - 311070)*r1*r2 + (-69254*w10 + 122450*w2)*r1*r3 + (-42118*w10 + 109054*w2)*r2*r3 + (-26*w155 - 3162*w5 + 202*w31 + 1922)*r3^2 + (330088*w10 - 583420*w2)*r1 + (205630*w10 - 497530*w2)*r2 + (-1154*w155 - 28210*w5 + 2966*w31 + 31806)*r3 + (8560*w155 + 182280*w5 - 21340*w31 - 329220))*s2^3 + ((310*w155 + 4430*w5 - 630*w31 - 6430)*r1*r2*r3^2 + (1025*w155 + 20015*w5 - 2215*w31 - 27865)*r1*r2*r3 + (-2170*w10 + 4650*w2)*r1*r3^2 + (4500*w10 - 10260*w2)*r2*r3^2 + (-6945*w155 - 98635*w5 + 12775*w31 + 144325)*r1*r2 + (-4030*w10 + 4650*w2)*r1*r3 + (21600*w10 - 51480*w2)*r2*r3 + (2240*w155 - 1860*w5 - 5380*w31 + 3720)*r3^2 + (47120*w10 - 108500*w2)*r1 + (-115440*w10 + 257400*w2)*r2 + (10535*w155 - 19995*w5 - 24615*w31 + 39835)*r3 - 49575*w155 + 56575*w5 + 119975*w31 - 106175)*s1^2 + ((-112*w155 - 1590*w5 + 2014*w31 + 4580)*r1*r2*r3^2 + (-934*w155 - 19092*w5 + 10012*w31 + 50010)*r1*r2*r3 + (22475*w10 - 43183*w2)*r1*r3^2 + 5766*w2*r2*r3^2 + (7382*w155 + 57466*w5 - 59450*w31 - 139390)*r1*r2 + (103385*w10 - 213559*w2)*r1*r3 + (-14415*w10 + 60543*w2)*r2*r3 + (-397*w155 - 9393*w5 - 2225*w31 + 22847)*r3^2 + (-567982*w10 + 1088720*w2)*r1 + (18259*w10 - 158565*w2)*r2 + (-6351*w155 - 35371*w5 - 295*w31 + 96441)*r3 + (17588*w155 + 342364*w5 + 31080*w31 - 818400))*s1*s2 + ((8768*w155 + 74364*w5 - 15548*w31 - 126264)*r1*r2*r3^2 + (30366*w155 + 358058*w5 - 50934*w31 - 585762)*r1*r2*r3 + (-41664*w10 + 97960*w2)*r1*r3^2 + (99840*w10 - 235224*w2)*r2*r3^2 + (-186582*w155 - 1808926*w5 + 321770*w31 + 3191410)*r1*r2 + (-57288*w10 + 146320*w2)*r1*r3 + (498204*w10 - 1221852*w2)*r2*r3 + (20378*w155 - 39494*w5 - 48206*w31 + 120714)*r3^2 + (937316*w10 - 2205340*w2)*r1 + (-2585260*w10 + 5919540*w2)*r2 + (91292*w155 - 244900*w5 - 205448*w31 + 673072)*r3 - 505130*w155 + 1010910*w5 + 1226570*w31 - 2848590)*s2^2 + ((-560*w155 - 2420*w5 + 1080*w31 + 2740)*r1*r2*r3^2 + (-2415*w155 - 13265*w5 + 4765*w31 + 16195)*r1*r2*r3 + (-2480*w10 + 13020*w2)*r1*r3^2 + (-1650*w10 + 5250*w2)*r2*r3^2 + (12035*w155 + 55505*w5 - 23325*w31 - 69375)*r1*r2 + (3100*w10 + 29760*w2)*r1*r3 + (-11640*w10 + 34500*w2)*r2*r3 + (120*w155 - 1240*w5 - 40*w31 + 9920)*r3^2 + (58590*w10 - 283650*w2)*r1 + (47040*w10 - 135300*w2)*r2 + (545*w155 + 7595*w5 + 955*w31 + 16585)*r3 - 9855*w155 + 46035*w5 + 21575*w31 - 264275)*s1 + ((-5204*w155 - 25592*w5 + 4364*w31 + 41952)*r1*r2*r3^2 + (-19988*w155 - 68344*w5 + 8112*w31 + 65716)*r1*r2*r3 + (150722*w10 - 287370*w2)*r1*r3^2 + (-44020*w10 + 89032*w2)*r2*r3^2 + (146416*w155 + 632688*w5 - 124860*w31 - 928380)*r1*r2 + (612374*w10 - 1172730*w2)*r1*r3 + (-182962*w10 + 384586*w2)*r2*r3 + (-19584*w155 + 51832*w5 + 42968*w31 - 121272)*r3^2 + (-3694828*w10 + 7146120*w2)*r1 + (1093370*w10 - 2206270*w2)*r2 + (-82186*w155 + 379750*w5 + 170894*w31 - 791306)*r3 + (422090*w155 - 1876430*w5 - 967310*w31 + 4428970))*s2 + ((-4300*w155 - 51140*w5 + 7440*w31 + 74960)*r1*r2*r3^2 + (-15450*w155 - 227710*w5 + 26470*w31 + 311330)*r1*r2*r3 + (-12710*w10 + 48050*w2)*r1*r3^2 + (-53750*w10 + 121310*w2)*r2*r3^2 + (95360*w155 + 1184280*w5 - 152100*w31 - 1755700)*r1*r2 + (-101990*w10 + 354950*w2)*r1*r3 + (-254900*w10 + 601880*w2)*r2*r3 + (-6650*w155 + 48050*w5 + 21630*w31 - 111910)*r3^2 + (397110*w10 - 1222950*w2)*r1 + (1374940*w10 - 3040400*w2)*r2 + (-19830*w155 + 279310*w5 + 72390*w31 - 648830)*r3 + (180370*w155 - 1394690*w5 - 578950*w31 + 3157350)))*I + ((75*w155 - 663*w5 - 143*w31 + 1467)*r1*r2*r3^2 + (180*w155 - 3352*w5 - 284*w31 + 7216)*r1*r2*r3 + (308*w310 - 604*w62)*r1*r3^2 + (120*w310 - 156*w62)*r2*r3^2 + (-1597*w155 + 16461*w5 + 2945*w31 - 37665)*r1*r2 + (1652*w310 - 3172*w62)*r1*r3 + (282*w310 - 138*w62)*r2*r3 + (444*w155 + 620*w5 - 994*w31 - 1798)*r3^2 + (-7764*w310 + 15860*w62)*r1 + (-2706*w310 + 3630*w62)*r2 + (2156*w155 + 3968*w5 - 4672*w31 - 10044)*r3 - 9912*w155 - 12524*w5 + 22430*w31 + 35030)*s1^2*s2^4 + ((-45*w155 - 591*w5 + 9*w31 + 1159)*r1*r2*r3^2 + (-320*w155 - 3524*w5 + 192*w31 + 7132)*r1*r2*r3 + (281*w310 - 443*w62)*r1*r3^2 + (65*w310 - 77*w62)*r2*r3^2 + (1906*w155 + 12872*w5 - 1660*w31 - 29430)*r1*r2 + (1169*w310 - 1649*w62)*r1*r3 + (134*w310 + 4*w62)*r2*r3 + (88*w155 - 310*w5 - 138*w31 + 124)*r3^2 + (-6713*w310 + 11345*w62)*r1 + (-1442*w310 + 1760*w62)*r2 + (782*w155 - 2294*w5 - 1394*w31 + 1922)*r3 - 3259*w155 + 21607*w5 + 5885*w31 - 40765)*s1^2*s2^3 + ((-69*w155 + 85*w5 + 133*w31 - 45)*r1*r2*r3^2 + (-288*w155 + 824*w5 + 564*w31 - 1100)*r1*r2*r3 + (220*w310 - 400*w62)*r1*r3^2 + (-110*w310 + 230*w62)*r2*r3^2 + (1389*w155 - 1457*w5 - 2725*w31 + 1705)*r1*r2 + (808*w310 - 1300*w62)*r1*r3 + (-476*w310 + 1040*w62)*r2*r3 + (146*w155 + 1426*w5 - 620*w31 - 3224)*r3^2 + (-5218*w310 + 9910*w62)*r1 + (2756*w310 - 5720*w62)*r2 + (118*w155 + 7502*w5 - 1550*w31 - 17422)*r3 - 4434*w155 - 48298*w5 + 17360*w31 + 108500)*s1*s2^4 + ((-935*w155 + 6493*w5 + 1653*w31 - 14127)*r1*r2*r3^2 + (-2680*w155 + 31982*w5 + 3814*w31 - 67396)*r1*r2*r3 + (-3048*w310 + 6034*w62)*r1*r3^2 + (-1245*w310 + 1671*w62)*r2*r3^2 + (21262*w155 - 161756*w5 - 36020*w31 + 360890)*r1*r2 + (-16602*w310 + 32212*w62)*r1*r3 + (-3057*w310 + 1983*w62)*r2*r3 + (-4939*w155 - 6975*w5 + 11279*w31 + 19003)*r3^2 + (77089*w310 - 158735*w62)*r1 + (28241*w310 - 39105*w62)*r2 + (-23391*w155 - 46593*w5 + 51777*w31 + 111259)*r3 + (107717*w155 + 167059*w5 - 248655*w31 - 432605))*s1^2*s2^2 + ((-93*w155 - 115*w5 - 19*w31 + 535)*r1*r2*r3^2 + (-336*w155 - 1192*w5 - 252*w31 + 4300)*r1*r2*r3 + (95*w310 - 345*w62)*r1*r3^2 + (105*w310 - 225*w62)*r2*r3^2 + (1378*w155 + 5936*w5 + 2300*w31 - 15590)*r1*r2 + (611*w310 - 1935*w62)*r1*r3 + (468*w310 - 1050*w62)*r2*r3 + (282*w155 + 992*w5 - 680*w31 - 1798)*r3^2 + (-2621*w310 + 8745*w62)*r1 + (-2648*w310 + 5610*w62)*r2 + (1056*w155 + 6944*w5 - 2520*w31 - 13144)*r3 - 8783*w155 - 30101*w5 + 21745*w31 + 56575)*s1*s2^3 + ((-758*w155 + 7294*w5 + 1458*w31 - 13074)*r1*r2*r3^2 + (-2436*w155 + 36428*w5 + 4564*w31 - 63692)*r1*r2*r3 + (-2186*w310 + 4942*w62)*r1*r3^2 + (-1070*w310 + 1502*w62)*r2*r3^2 + (15232*w155 - 179676*w5 - 29320*w31 + 336660)*r1*r2 + (-10778*w310 + 24106*w62)*r1*r3 + (-2792*w310 + 2396*w62)*r2*r3 + (-1778*w155 - 2914*w5 + 4106*w31 + 10354)*r3^2 + (55378*w310 - 125490*w62)*r1 + (24480*w310 - 35420*w62)*r2 + (-8212*w155 - 16740*w5 + 17948*w31 + 53692)*r3 + (45400*w155 + 55800*w5 - 107720*w31 - 193440))*s2^4 + ((1050*w155 - 1924*w5 - 1404*w31 + 6646)*r1*r2*r3^2 + (3930*w155 - 5276*w5 - 3452*w31 + 20558)*r1*r2*r3 + (819*w310 - 2727*w62)*r1*r3^2 + (660*w310 - 798*w62)*r2*r3^2 + (-30396*w155 + 66848*w5 + 41560*w31 - 177020)*r1*r2 + (7521*w310 - 20511*w62)*r1*r3 + (1401*w310 - 129*w62)*r2*r3 + (4007*w155 + 8525*w5 - 9297*w31 - 18879)*r3^2 + (-24182*w310 + 73880*w62)*r1 + (-14693*w310 + 18315*w62)*r2 + (16673*w155 + 57939*w5 - 37911*w31 - 115537)*r3 - 77816*w155 - 287432*w5 + 184440*w31 + 658440)*s1^2*s2 + ((769*w155 - 1055*w5 - 1703*w31 + 905)*r1*r2*r3^2 + (3368*w155 - 10774*w5 - 7574*w31 + 16780)*r1*r2*r3 + (-2460*w310 + 4330*w62)*r1*r3^2 + (1485*w310 - 3135*w62)*r2*r3^2 + (-16604*w155 + 24202*w5 + 38250*w31 - 34480)*r1*r2 + (-9018*w310 + 13840*w62)*r1*r3 + (6501*w310 - 14355*w62)*r2*r3 + (-921*w155 - 12741*w5 + 4945*w31 + 30349)*r3^2 + (58203*w310 - 107485*w62)*r1 + (-37301*w310 + 78045*w62)*r2 + (967*w155 - 62527*w5 + 10375*w31 + 154597)*r3 + (30939*w155 + 447733*w5 - 142085*w31 - 1042375))*s1*s2^2 + ((-106*w155 + 5318*w5 + 886*w31 - 11138)*r1*r2*r3^2 + (388*w155 + 33736*w5 + 2688*w31 - 70604)*r1*r2*r3 + (-1522*w310 + 3234*w62)*r1*r3^2 + (-1340*w310 + 2264*w62)*r2*r3^2 + (-3706*w155 - 135142*w5 - 12190*w31 + 311070)*r1*r2 + (-5086*w310 + 9162*w62)*r1*r3 + (-4454*w310 + 7022*w62)*r2*r3 + (-26*w155 + 3162*w5 + 202*w31 - 1922)*r3^2 + (35536*w310 - 78980*w62)*r1 + (31870*w310 - 54890*w62)*r2 + (-1154*w155 + 28210*w5 + 2966*w31 - 31806)*r3 + (8560*w155 - 182280*w5 - 21340*w31 + 329220))*s2^3 + ((310*w155 - 4430*w5 - 630*w31 + 6430)*r1*r2*r3^2 + (1025*w155 - 20015*w5 - 2215*w31 + 27865)*r1*r2*r3 + (1230*w310 - 2190*w62)*r1*r3^2 + (300*w310 - 300*w62)*r2*r3^2 + (-6945*w155 + 98635*w5 + 12775*w31 - 144325)*r1*r2 + (6090*w310 - 11070*w62)*r1*r3 + (480*w310 + 600*w62)*r2*r3 + (2240*w155 + 1860*w5 - 5380*w31 - 3720)*r3^2 + (-30760*w310 + 56900*w62)*r1 + (-6480*w310 + 6600*w62)*r2 + (10535*w155 + 19995*w5 - 24615*w31 - 39835)*r3 - 49575*w155 - 56575*w5 + 119975*w31 + 106175)*s1^2 + ((-112*w155 + 1590*w5 + 2014*w31 - 4580)*r1*r2*r3^2 + (-934*w155 + 19092*w5 + 10012*w31 - 50010)*r1*r2*r3 + (1035*w310 + 145*w62)*r1*r3^2 + (-2480*w310 + 5270*w62)*r2*r3^2 + (7382*w155 - 57466*w5 - 59450*w31 + 139390)*r1*r2 + (969*w310 + 10585*w62)*r1*r3 + (-10943*w310 + 24335*w62)*r2*r3 + (-397*w155 + 9393*w5 - 2225*w31 - 22847)*r3^2 + (-19694*w310 - 4720*w62)*r1 + (62403*w310 - 131285*w62)*r2 + (-6351*w155 + 35371*w5 - 295*w31 - 96441)*r3 + (17588*w155 - 342364*w5 + 31080*w31 + 818400))*s1*s2 + ((8768*w155 - 74364*w5 - 15548*w31 + 126264)*r1*r2*r3^2 + (30366*w155 - 358058*w5 - 50934*w31 + 585762)*r1*r2*r3 + (22376*w310 - 49392*w62)*r1*r3^2 + (9920*w310 - 13592*w62)*r2*r3^2 + (-186582*w155 + 1808926*w5 + 321770*w31 - 3191410)*r1*r2 + (111968*w310 - 246456*w62)*r1*r3 + (25052*w310 - 18716*w62)*r2*r3 + (20378*w155 + 39494*w5 - 48206*w31 - 120714)*r3^2 + (-568148*w310 + 1258940*w62)*r1 + (-225900*w310 + 319220*w62)*r2 + (91292*w155 + 244900*w5 - 205448*w31 - 673072)*r3 - 505130*w155 - 1010910*w5 + 1226570*w31 + 2848590)*s2^2 + ((-560*w155 + 2420*w5 + 1080*w31 - 2740)*r1*r2*r3^2 + (-2415*w155 + 13265*w5 + 4765*w31 - 16195)*r1*r2*r3 + (2220*w310 - 5320*w62)*r1*r3^2 + (-750*w310 + 1470*w62)*r2*r3^2 + (12035*w155 - 55505*w5 - 23325*w31 + 69375)*r1*r2 + (11400*w310 - 25660*w62)*r1*r3 + (-3000*w310 + 6060*w62)*r2*r3 + (120*w155 + 1240*w5 - 40*w31 - 9920)*r3^2 + (-56070*w310 + 136050*w62)*r1 + (18480*w310 - 36300*w62)*r2 + (545*w155 - 7595*w5 + 955*w31 - 16585)*r3 - 9855*w155 - 46035*w5 + 21575*w31 + 264275)*s1 + ((-5204*w155 + 25592*w5 + 4364*w31 - 41952)*r1*r2*r3^2 + (-19988*w155 + 68344*w5 + 8112*w31 - 65716)*r1*r2*r3 + (-11278*w310 + 30566*w62)*r1*r3^2 + (1940*w310 - 7424*w62)*r2*r3^2 + (146416*w155 - 632688*w5 - 124860*w31 + 928380)*r1*r2 + (-77434*w310 + 207638*w62)*r1*r3 + (16814*w310 - 53702*w62)*r2*r3 + (-19584*w155 - 51832*w5 + 42968*w31 + 121272)*r3^2 + (315684*w310 - 797320*w62)*r1 + (-59270*w310 + 193490*w62)*r2 + (-82186*w155 - 379750*w5 + 170894*w31 + 791306)*r3 + (422090*w155 + 1876430*w5 - 967310*w31 - 4428970))*s2 + (-4300*w155 + 51140*w5 + 7440*w31 - 74960)*r1*r2*r3^2 + (-15450*w155 + 227710*w5 + 26470*w31 - 311330)*r1*r2*r3 + (-9730*w310 + 15830*w62)*r1*r3^2 + (-3050*w310 + 2450*w62)*r2*r3^2 + (95360*w155 - 1184280*w5 - 152100*w31 + 1755700)*r1*r2 + (-40690*w310 + 67490*w62)*r1*r3 + (-3380*w310 - 12400*w62)*r2*r3 + (-6650*w155 - 48050*w5 + 21630*w31 + 111910)*r3^2 + (238170*w310 - 399450*w62)*r1 + (63980*w310 - 50600*w62)*r2 + (-19830*w155 - 279310*w5 + 72390*w31 + 648830)*r3 + 180370*w155 + 1394690*w5 - 578950*w31 - 3157350,
(((-30*w310 + 90*w62 + 25*w155 + 715*w5 - 99*w31 - 1469)*r1*r2*r3^2 + (-8*w310 + 140*w62 + 15*w155 + 3487*w5 - 227*w31 - 7127)*r1*r2*r3 + (550*w310 - 1730*w62 - 742*w155 - 17896*w5 + 2520*w31 + 36510)*r1*r2 + (66*w310 - 34*w62 - 197*w155 - 341*w5 + 325*w31 + 713)*r3^2 + (416*w310 - 312*w62 - 1144*w155 - 930*w5 + 1870*w31 + 2604)*r3 - 282*w310 - 1850*w62 + 5069*w155 + 527*w5 - 9195*w31 + 1395)*s1^2*s2^4 + ((-40*w310 + 130*w62 + 15*w155 - 65*w5 - 63*w31 - 323)*r1*r2*r3^2 + (-146*w310 + 480*w62 + 45*w155 + 339*w5 - 199*w31 - 2809)*r1*r2*r3 + (1505*w310 - 3835*w62 - 289*w155 - 1757*w5 + 1765*w31 + 14045)*r1*r2 + (-73*w310 + 227*w62 - 234*w155 - 372*w5 + 520*w31 + 806)*r3^2 + (-183*w310 + 761*w62 - 1303*w155 - 1085*w5 + 2775*w31 + 2573)*r3 + (2031*w310 - 5975*w62 + 5058*w155 + 4464*w5 - 11240*w31 - 9610))*s1^2*s2^3 + ((-106*w310 + 266*w62 + 103*w155 + 177*w5 - 305*w31 + 85)*r1*r2*r3^2 + (-484*w310 + 1188*w62 + 581*w155 + 1777*w5 - 1645*w31 - 1765)*r1*r2*r3 + (2676*w310 - 6660*w62 - 2748*w155 - 5214*w5 + 8070*w31 - 460)*r1*r2 + (-840*w310 + 1852*w62 - 133*w155 - 3689*w5 + 193*w31 + 8897)*r3^2 + (-4094*w310 + 9026*w62 - 1370*w155 - 15128*w5 + 2464*w31 + 36146)*r3 + (19540*w310 - 42960*w62 + 3161*w155 + 97743*w5 - 3795*w31 - 238545))*s1*s2^4 + ((240*w310 - 720*w62 - 225*w155 - 8515*w5 + 1019*w31 + 16029)*r1*r2*r3^2 + (-322*w310 - 330*w62 - 55*w155 - 40507*w5 + 2587*w31 + 76107)*r1*r2*r3 + (-2740*w310 + 11080*w62 + 6992*w155 + 205546*w5 - 25470*w31 - 385860)*r1*r2 + (-576*w310 - 56*w62 + 1987*w155 + 3131*w5 - 3095*w31 - 6603)*r3^2 + (-3856*w310 + 1492*w62 + 11534*w155 + 7440*w5 - 18080*w31 - 23374)*r3 + (1672*w310 + 25400*w62 - 51129*w155 - 6107*w5 + 88695*w31 - 10695))*s1^2*s2^2 + ((-172*w310 + 442*w62 + 261*w155 + 29*w5 - 525*w31 + 415)*r1*r2*r3^2 + (-858*w310 + 2156*w62 + 1247*w155 + 1249*w5 - 2485*w31 - 395)*r1*r2*r3 + (4347*w310 - 11345*w62 - 6411*w155 - 1223*w5 + 13015*w31 - 7945)*r1*r2 + (-195*w310 + 369*w62 + 114*w155 - 2108*w5 - 304*w31 + 4154)*r3^2 + (-1153*w310 + 2447*w62 + 355*w155 - 8711*w5 - 1267*w31 + 16647)*r3 + (6385*w310 - 12545*w62 - 2178*w155 + 45136*w5 + 5560*w31 - 89590))*s1*s2^3 + ((766*w310 - 1878*w62 - 618*w155 - 4698*w5 + 1554*w31 + 12130)*r1*r2*r3^2 + (2482*w310 - 6374*w62 - 1634*w155 - 25842*w5 + 4102*w31 + 64470)*r1*r2*r3 + (-18628*w310 + 44080*w62 + 16104*w155 + 127192*w5 - 39220*w31 - 320100)*r1*r2 + (-1424*w310 + 2860*w62 + 12*w155 + 868*w5 + 600*w31 - 992)*r3^2 + (-6178*w310 + 11930*w62 + 194*w155 + 3410*w5 + 3190*w31 - 7626)*r3 + (21094*w310 - 39810*w62 - 3202*w155 + 53134*w5 - 2930*w31 - 162130))*s2^4 + ((-15*w310 + 45*w62 + 220*w155 + 8620*w5 - 662*w31 - 14582)*r1*r2*r3^2 + (1116*w310 - 1980*w62 - 40*w155 + 36856*w5 - 876*w31 - 60556)*r1*r2*r3 + (-5525*w310 + 8935*w62 - 7306*w155 - 191378*w5 + 15360*w31 + 319080)*r1*r2 + (1483*w310 - 2887*w62 + 149*w155 - 1643*w5 - 1755*w31 + 1829)*r3^2 + (6238*w310 - 11266*w62 - 562*w155 - 10230*w5 - 6130*w31 + 19282)*r3 - 23781*w310 + 45325*w62 + 7057*w155 + 1581*w5 + 10965*w31 + 53785)*s1^2*s2 + ((806*w310 - 2186*w62 - 733*w155 - 1967*w5 + 2555*w31 - 195)*r1*r2*r3^2 + (3574*w310 - 9498*w62 - 4571*w155 - 18087*w5 + 14495*w31 + 19335)*r1*r2*r3 + (-21006*w310 + 55110*w62 + 20368*w155 + 60874*w5 - 69370*w31 - 15440)*r1*r2 + (8870*w310 - 19582*w62 + 1533*w155 + 36549*w5 - 2453*w31 - 89497)*r3^2 + (42824*w310 - 94316*w62 + 14910*w155 + 149048*w5 - 27944*w31 - 361646)*r3 - 203270*w310 + 447710*w62 - 36451*w155 - 989613*w5 + 49045*w31 + 2447295)*s1*s2^2 + ((1002*w310 - 2566*w62 - 686*w155 - 2346*w5 + 1918*w31 + 8930)*r1*r2*r3^2 + (3684*w310 - 9128*w62 - 2328*w155 - 21404*w5 + 6684*w31 + 63200)*r1*r2*r3 + (-29596*w310 + 69760*w62 + 14568*w155 + 89164*w5 - 46240*w31 - 288100)*r1*r2 + (322*w310 - 970*w62 + 684*w155 - 744*w5 - 1840*w31 - 124)*r3^2 + (814*w310 - 2610*w62 + 3618*w155 - 7750*w5 - 9390*w31 + 7378)*r3 - 10642*w310 + 31030*w62 - 8604*w155 + 69068*w5 + 24940*w31 - 125860)*s2^3 + ((120*w310 - 60*w62 + 100*w155 + 3790*w5 - 670*w31 - 2900)*r1*r2*r3^2 + (840*w310 - 880*w62 + 1010*w155 + 18190*w5 - 4660*w31 - 14900)*r1*r2*r3 + (-4945*w310 + 4375*w62 - 3475*w155 - 84275*w5 + 17725*w31 + 53825)*r1*r2 + (-990*w310 + 3390*w62 - 1495*w155 + 2015*w5 + 2965*w31 - 4185)*r3^2 + (-2830*w310 + 11870*w62 - 7455*w155 + 14415*w5 + 14945*w31 - 26505)*r3 + (14305*w310 - 57025*w62 + 30765*w155 - 4805*w5 - 59225*w31 - 3875))*s1^2 + ((377*w310 - 1207*w62 - 1236*w155 + 1696*w5 + 1510*w31 - 2550)*r1*r2*r3^2 + (2348*w310 - 6976*w62 - 5052*w155 + 7376*w5 + 5140*w31 - 12760)*r1*r2*r3 + (-10487*w310 + 33645*w62 + 28236*w155 - 39752*w5 - 33090*w31 + 49970)*r1*r2 + (-7555*w310 + 17371*w62 - 3149*w155 - 22537*w5 + 6499*w31 + 62031)*r3^2 + (-34652*w310 + 78148*w62 - 21340*w155 - 91264*w5 + 45852*w31 + 253208)*r3 + (158845*w310 - 366405*w62 + 66803*w155 + 681039*w5 - 123085*w31 - 1833185))*s1*s2 + ((-6446*w310 + 15878*w62 + 5528*w155 + 51468*w5 - 14064*w31 - 121940)*r1*r2*r3^2 + (-19292*w310 + 51124*w62 + 13914*w155 + 268282*w5 - 36282*w31 - 624450)*r1*r2*r3 + (148438*w310 - 358430*w62 - 146774*w155 - 1335802*w5 + 354070*w31 + 3126050)*r1*r2 + (14284*w310 - 27360*w62 + 428*w155 - 8308*w5 - 9140*w31 + 5332)*r3^2 + (61768*w310 - 112480*w62 - 4*w155 - 33480*w5 - 45360*w31 + 65596)*r3 - 214724*w310 + 381360*w62 + 22712*w155 - 492404*w5 + 89780*w31 + 1626880)*s2^2 + ((310*w310 + 130*w62 + 140*w155 + 770*w5 - 370*w31 - 2140)*r1*r2*r3^2 + (1550*w310 + 190*w62 + 920*w155 + 6340*w5 - 2210*w31 - 14170)*r1*r2*r3 + (-3595*w310 - 8675*w62 - 2455*w155 - 43215*w5 + 10425*w31 + 94525)*r1*r2 + (-1680*w310 + 3040*w62 + 1235*w155 - 1395*w5 - 2025*w31 + 4805)*r3^2 + (-7940*w310 + 14220*w62 + 6145*w155 + 155*w5 - 9875*w31 + 2015)*r3 + (37375*w310 - 68775*w62 - 28555*w155 + 61535*w5 + 49375*w31 - 192975))*s1 + ((428*w310 - 124*w62 - 704*w155 - 32784*w5 + 832*w31 + 67000)*r1*r2*r3^2 + (-2664*w310 + 4108*w62 + 3978*w155 - 112706*w5 - 14134*w31 + 227790)*r1*r2*r3 + (29866*w310 - 74010*w62 + 47412*w155 + 702076*w5 - 42860*w31 - 1364300)*r1*r2 + (-18252*w310 + 40900*w62 - 4924*w155 + 29264*w5 + 20300*w31 - 33976)*r3^2 + (-72494*w310 + 153850*w62 - 22358*w155 + 177630*w5 + 101470*w31 - 277078)*r3 + (317272*w310 - 726780*w62 + 12404*w155 - 338768*w5 - 181540*w31 - 63240))*s2 + ((-730*w310 + 10*w62 - 1220*w155 - 10980*w5 + 4040*w31 - 2320)*r1*r2*r3^2 + (-3300*w310 + 1180*w62 - 9530*w155 - 63010*w5 + 29470*w31 + 13190)*r1*r2*r3 + (17180*w310 + 8000*w62 + 24140*w155 + 246920*w5 - 93400*w31 + 69100)*r1*r2 + (1720*w310 - 10420*w62 - 490*w155 - 33790*w5 + 6470*w31 + 90210)*r3^2 + (4040*w310 - 38360*w62 + 190*w155 - 136090*w5 + 22810*w31 + 335730)*r3 + (16690*w310 + 91050*w62 + 57330*w155 + 576290*w5 - 253550*w31 - 1681750)))*I + ((650*w10 + 25*w155 - 1358*w2 - 715*w5 - 99*w31 + 1469)*r1*r2*r3^2 + (3302*w10 + 15*w155 - 6854*w2 - 3487*w5 - 227*w31 + 7127)*r1*r2*r3 + (-15560*w10 - 742*w155 + 33840*w2 + 17896*w5 + 2520*w31 - 36510)*r1*r2 + (434*w10 - 197*w155 - 1922*w2 + 341*w5 + 325*w31 - 713)*r3^2 + (682*w10 - 1144*w155 - 5146*w2 + 930*w5 + 1870*w31 - 2604)*r3 - 7564*w10 + 5069*w155 + 39680*w2 - 527*w5 - 9195*w31 - 1395)*s1^2*s2^4 + ((190*w10 + 15*w155 - 396*w2 + 65*w5 - 63*w31 + 323)*r1*r2*r3^2 + (974*w10 + 45*w155 - 2248*w2 - 339*w5 - 199*w31 + 2809)*r1*r2*r3 + (-3785*w10 - 289*w155 + 7055*w2 + 1757*w5 + 1765*w31 - 14045)*r1*r2 + (403*w10 - 234*w155 - 1829*w2 + 372*w5 + 520*w31 - 806)*r3^2 + (-31*w10 - 1303*w155 - 4247*w2 + 1085*w5 + 2775*w31 - 2573)*r3 - 3813*w10 + 5058*w155 + 28985*w2 - 4464*w5 - 11240*w31 + 9610)*s1^2*s2^3 + ((-414*w10 + 103*w155 + 686*w2 - 177*w5 - 305*w31 - 85)*r1*r2*r3^2 + (-878*w10 + 581*w155 + 618*w2 - 1777*w5 - 1645*w31 + 1765)*r1*r2*r3 + (10562*w10 - 2748*w155 - 16190*w2 + 5214*w5 + 8070*w31 + 460)*r1*r2 + (-496*w10 - 133*w155 - 372*w2 + 3689*w5 + 193*w31 - 8897)*r3^2 + (-6820*w10 - 1370*w155 + 6944*w2 + 15128*w5 + 2464*w31 - 36146)*r3 + (9610*w10 + 3161*w155 + 14570*w2 - 97743*w5 - 3795*w31 + 238545))*s1*s2^4 + ((-6160*w10 - 225*w155 + 13648*w2 + 8515*w5 + 1019*w31 - 16029)*r1*r2*r3^2 + (-32052*w10 - 55*w155 + 69924*w2 + 40507*w5 + 2587*w31 - 76107)*r1*r2*r3 + (149430*w10 + 6992*w155 - 348190*w2 - 205546*w5 - 25470*w31 + 385860)*r1*r2 + (-3844*w10 + 1987*w155 + 17732*w2 - 3131*w5 - 3095*w31 + 6603)*r3^2 + (-5022*w10 + 11534*w155 + 44826*w2 - 7440*w5 - 18080*w31 + 23374)*r3 + (67394*w10 - 51129*w155 - 372930*w2 + 6107*w5 + 88695*w31 + 10695))*s1^2*s2^2 + ((-18*w10 + 261*w155 + 232*w2 - 29*w5 - 525*w31 - 415)*r1*r2*r3^2 + (1414*w10 + 1247*w155 - 2284*w2 - 1249*w5 - 2485*w31 + 395)*r1*r2*r3 + (-1211*w10 - 6411*w155 - 1755*w2 + 1223*w5 + 13015*w31 + 7945)*r1*r2 + (-527*w10 + 114*w155 - 279*w2 + 2108*w5 - 304*w31 - 4154)*r3^2 + (-2945*w10 + 355*w155 - 217*w2 + 8711*w5 - 1267*w31 - 16647)*r3 + (11005*w10 - 2178*w155 + 8215*w2 - 45136*w5 + 5560*w31 + 89590))*s1*s2^3 + ((-7726*w10 - 618*w155 + 14054*w2 + 4698*w5 + 1554*w31 - 12130)*r1*r2*r3^2 + (-39010*w10 - 1634*w155 + 71062*w2 + 25842*w5 + 4102*w31 - 64470)*r1*r2*r3 + (186324*w10 + 16104*w155 - 345920*w2 - 127192*w5 - 39220*w31 + 320100)*r1*r2 + (-4216*w10 + 12*w155 + 13020*w2 - 868*w5 + 600*w31 + 992)*r3^2 + (-21390*w10 + 194*w155 + 57350*w2 - 3410*w5 + 3190*w31 + 7626)*r3 + (83018*w10 - 3202*w155 - 271870*w2 - 53134*w5 - 2930*w31 + 162130))*s2^4 + ((6655*w10 + 220*w155 - 13549*w2 - 8620*w5 - 662*w31 + 14582)*r1*r2*r3^2 + (33276*w10 - 40*w155 - 65612*w2 - 36856*w5 - 876*w31 + 60556)*r1*r2*r3 + (-165755*w10 - 7306*w155 + 357945*w2 + 191378*w5 + 15360*w31 - 319080)*r1*r2 + (3317*w10 + 149*w155 - 10881*w2 + 1643*w5 - 1755*w31 - 1829)*r3^2 + (16306*w10 - 562*w155 - 43958*w2 + 10230*w5 - 6130*w31 - 19282)*r3 - 113987*w10 + 7057*w155 + 352315*w2 - 1581*w5 + 10965*w31 - 53785)*s1^2*s2 + ((4594*w10 - 733*w155 - 7166*w2 + 1967*w5 + 2555*w31 + 195)*r1*r2*r3^2 + (11988*w10 - 4571*w155 - 9308*w2 + 18087*w5 + 14495*w31 - 19335)*r1*r2*r3 + (-121472*w10 + 20368*w155 + 179140*w2 - 60874*w5 - 69370*w31 + 15440)*r1*r2 + (5766*w10 + 1533*w155 + 682*w2 - 36549*w5 - 2453*w31 + 89497)*r3^2 + (74090*w10 + 14910*w155 - 86614*w2 - 149048*w5 - 27944*w31 + 361646)*r3 - 109120*w10 - 36451*w155 - 90520*w2 + 989613*w5 + 49045*w31 - 2447295)*s1*s2^2 + ((-3382*w10 - 686*w155 + 8698*w2 + 2346*w5 + 1918*w31 - 8930)*r1*r2*r3^2 + (-20400*w10 - 2328*w155 + 51844*w2 + 21404*w5 + 6684*w31 - 63200)*r1*r2*r3 + (87368*w10 + 14568*w155 - 213340*w2 - 89164*w5 - 46240*w31 + 288100)*r1*r2 + (-6262*w10 + 684*w155 + 16430*w2 + 744*w5 - 1840*w31 + 124)*r3^2 + (-23870*w10 + 3618*w155 + 64170*w2 + 7750*w5 - 9390*w31 - 7378)*r3 + (88226*w10 - 8604*w155 - 244590*w2 - 69068*w5 + 24940*w31 + 125860))*s2^3 + ((-2440*w10 + 100*w155 + 2240*w2 - 3790*w5 - 670*w31 + 2900)*r1*r2*r3^2 + (-7320*w10 + 1010*w155 + 520*w2 - 18190*w5 - 4660*w31 + 14900)*r1*r2*r3 + (59435*w10 - 3475*w155 - 42425*w2 + 84275*w5 + 17725*w31 - 53825)*r1*r2 + (-3100*w10 - 1495*w155 + 6200*w2 - 2015*w5 + 2965*w31 + 4185)*r3^2 + (-21390*w10 - 7455*w155 + 44950*w2 - 14415*w5 + 14945*w31 + 26505)*r3 + (86335*w10 + 30765*w155 - 171275*w2 + 4805*w5 - 59225*w31 + 3875))*s1^2 + ((-4357*w10 - 1236*w155 + 5403*w2 - 1696*w5 + 1510*w31 + 2550)*r1*r2*r3^2 + (-22704*w10 - 5052*w155 + 28964*w2 - 7376*w5 + 5140*w31 + 12760)*r1*r2*r3 + (122131*w10 + 28236*w155 - 152745*w2 + 39752*w5 - 33090*w31 - 49970)*r1*r2 + (-713*w10 - 3149*w155 - 3751*w2 + 22537*w5 + 6499*w31 - 62031)*r3^2 + (-52700*w10 - 21340*w155 + 77252*w2 + 91264*w5 + 45852*w31 - 253208)*r3 + (31155*w10 + 66803*w155 + 75485*w2 - 681039*w5 - 123085*w31 + 1833185))*s1*s2 + ((74246*w10 + 5528*w155 - 136654*w2 - 51468*w5 - 14064*w31 + 121940)*r1*r2*r3^2 + (374680*w10 + 13914*w155 - 687912*w2 - 268282*w5 - 36282*w31 + 624450)*r1*r2*r3 + (-1794954*w10 - 146774*w155 + 3393770*w2 + 1335802*w5 + 354070*w31 - 3126050)*r1*r2 + (40796*w10 + 428*w155 - 127720*w2 + 8308*w5 - 9140*w31 - 5332)*r3^2 + (213900*w10 - 4*w155 - 567300*w2 + 33480*w5 - 45360*w31 - 65596)*r3 - 845928*w10 + 22712*w155 + 2790620*w2 + 492404*w5 + 89780*w31 - 1626880)*s2^2 + ((130*w10 + 140*w155 - 1710*w2 - 770*w5 - 370*w31 + 2140)*r1*r2*r3^2 + (2250*w10 + 920*w155 - 14430*w2 - 6340*w5 - 2210*w31 + 14170)*r1*r2*r3 + (2785*w10 - 2455*w155 + 23125*w2 + 43215*w5 + 10425*w31 - 94525)*r1*r2 + (-5270*w10 + 1235*w155 + 14570*w2 + 1395*w5 - 2025*w31 - 4805)*r3^2 + (-18600*w10 + 6145*w155 + 48360*w2 - 155*w5 - 9875*w31 - 2015)*r3 + (98425*w10 - 28555*w155 - 287525*w2 - 61535*w5 + 49375*w31 + 192975))*s1 + ((-62008*w10 - 704*w155 + 91312*w2 + 32784*w5 + 832*w31 - 67000)*r1*r2*r3^2 + (-280800*w10 + 3978*w155 + 387636*w2 + 112706*w5 - 14134*w31 - 227790)*r1*r2*r3 + (1431222*w10 + 47412*w155 - 2214910*w2 - 702076*w5 - 42860*w31 + 1364300)*r1*r2 + (5952*w10 - 4924*w155 + 16120*w2 - 29264*w5 + 20300*w31 + 33976)*r3^2 + (-16430*w10 - 22358*w155 + 106330*w2 - 177630*w5 + 101470*w31 + 277078)*r3 + (215884*w10 + 12404*w155 - 1257360*w2 + 338768*w5 - 181540*w31 + 63240))*s2 + (24770*w10 - 1220*w155 - 28650*w2 + 10980*w5 + 4040*w31 + 2320)*r1*r2*r3^2 + (91360*w10 - 9530*w155 - 72000*w2 + 63010*w5 + 29470*w31 - 13190)*r1*r2*r3 + (-561540*w10 + 24140*w155 + 602800*w2 - 246920*w5 - 93400*w31 - 69100)*r1*r2 + (-34100*w10 - 490*w155 + 70680*w2 + 33790*w5 + 6470*w31 - 90210)*r3^2 + (-175460*w10 + 190*w155 + 339140*w2 + 136090*w5 + 22810*w31 - 335730)*r3 + 751130*w10 + 57330*w155 - 1588750*w2 - 576290*w5 - 253550*w31 + 1681750,
(((130*w155 + 116*w5 - 232*w31 - 262)*r1*r2*r3^2 + (552*w155 + 970*w5 - 926*w31 - 1976)*r1*r2*r3 + (310*w10 + 124*w2)*r1*r3^2 + (-305*w10 + 1055*w2)*r2*r3^2 + (-3125*w155 - 4095*w5 + 5655*w31 + 9225)*r1*r2 + (496*w10 + 2542*w2)*r1*r3 + (-2363*w10 + 7265*w2)*r2*r3 + (195*w155 - 1643*w5 - 593*w31 + 3813)*r3^2 + (-6355*w10 - 3255*w2)*r1 + (8963*w10 - 27335*w2)*r2 + (471*w155 - 9393*w5 - 1749*w31 + 21359)*r3 - 4711*w155 + 41137*w5 + 14635*w31 - 93465)*s1^2*s2^4 + ((150*w155 + 82*w5 - 314*w31 + 66)*r1*r2*r3^2 + (674*w155 + 1150*w5 - 1402*w31 - 1382)*r1*r2*r3 + (620*w10 + 248*w2)*r1*r3^2 + (90*w10 + 390*w2)*r2*r3^2 + (-3590*w155 - 1410*w5 + 7510*w31 - 1150)*r1*r2 + (992*w10 + 5084*w2)*r1*r3 + (-1056*w10 + 5220*w2)*r2*r3 + (20*w155 - 496*w5 - 76*w31 + 1736)*r3^2 + (-12710*w10 - 6510*w2)*r1 + (-424*w10 - 11220*w2)*r2 + (-28*w155 - 2976*w5 + 32*w31 + 9548)*r3 - 1162*w155 + 10354*w5 + 3870*w31 - 35030)*s1^2*s2^3 + ((42*w155 - 832*w5 - 52*w31 + 2202)*r1*r2*r3^2 + (400*w155 - 3962*w5 - 706*w31 + 10256)*r1*r2*r3 + (-2852*w10 + 7998*w2)*r1*r3^2 + (1915*w10 - 4081*w2)*r2*r3^2 + (-1233*w155 + 22101*w5 + 1675*w31 - 57555)*r1*r2 + (-11966*w10 + 34224*w2)*r1*r3 + (8479*w10 - 18913*w2)*r2*r3 + (65*w155 + 651*w5 - 547*w31 - 2573)*r3^2 + (72137*w10 - 195455*w2)*r1 + (-48223*w10 + 101695*w2)*r2 + (-215*w155 + 465*w5 - 1491*w31 - 5239)*r3 + (641*w155 - 5487*w5 + 6835*w31 + 37975))*s1*s2^4 + ((-1295*w155 - 981*w5 + 2157*w31 + 2507)*r1*r2*r3^2 + (-5462*w155 - 7780*w5 + 8376*w31 + 16486)*r1*r2*r3 + (-2635*w10 - 1209*w2)*r1*r3^2 + (3330*w10 - 10680*w2)*r2*r3^2 + (31145*w155 + 38105*w5 - 52605*w31 - 90525)*r1*r2 + (-4681*w10 - 21297*w2)*r1*r3 + (23703*w10 - 70515*w2)*r2*r3 + (-2055*w155 + 17453*w5 + 6323*w31 - 39773)*r3^2 + (54250*w10 + 30380*w2)*r1 + (-95203*w10 + 275385*w2)*r2 + (-4811*w155 + 99293*w5 + 18589*w31 - 222239)*r3 + (47646*w155 - 443982*w5 - 150760*w31 + 996340))*s1^2*s2^2 + ((-46*w155 - 834*w5 + 26*w31 + 974)*r1*r2*r3^2 + (-150*w155 - 3594*w5 + 78*w31 + 3522)*r1*r2*r3 + (186*w10 + 2046*w2)*r1*r3^2 + (680*w10 - 1352*w2)*r2*r3^2 + (344*w155 + 18032*w5 + 900*w31 - 22260)*r1*r2 + (558*w10 + 7998*w2)*r1*r3 + (2768*w10 - 5696*w2)*r2*r3 + (-100*w155 + 1612*w5 + 236*w31 - 3596)*r3^2 + (-3596*w10 - 48360*w2)*r1 + (-16816*w10 + 33440*w2)*r2 + (-480*w155 + 6820*w5 + 1108*w31 - 15128)*r3 + (4012*w155 - 45384*w5 - 9880*w31 + 102300))*s1*s2^3 + ((-598*w155 + 1246*w5 + 666*w31 - 1586)*r1*r2*r3^2 + (-2638*w155 + 6790*w5 + 2398*w31 - 10918)*r1*r2*r3 + (-3038*w10 + 5890*w2)*r1*r3^2 + (190*w10 - 1078*w2)*r2*r3^2 + (15354*w155 - 20698*w5 - 17970*w31 + 26290)*r1*r2 + (-5270*w10 + 4030*w2)*r1*r3 + (2524*w10 - 8944*w2)*r2*r3 + (-1922*w155 + 18538*w5 + 5746*w31 - 44330)*r3^2 + (65906*w10 - 136090*w2)*r1 + (-6916*w10 + 28600*w2)*r2 + (-4960*w155 + 96720*w5 + 17388*w31 - 226300)*r3 + (45756*w155 - 476532*w5 - 140880*w31 + 1122200))*s2^4 + ((-5*w155 + 1073*w5 + 339*w31 - 4671)*r1*r2*r3^2 + (-454*w155 + 3000*w5 + 2852*w31 - 15458)*r1*r2*r3 + (-2480*w10 - 1178*w2)*r1*r3^2 + (-4965*w10 + 9795*w2)*r2*r3^2 + (-70*w155 - 44920*w5 - 6960*w31 + 140250)*r1*r2 + (-7502*w10 - 12524*w2)*r1*r3 + (-20019*w10 + 40785*w2)*r2*r3 + (2315*w155 - 13919*w5 - 6699*w31 + 27559)*r3^2 + (54095*w10 + 24335*w2)*r1 + (122539*w10 - 242055*w2)*r2 + (7113*w155 - 78399*w5 - 23407*w31 + 155837)*r3 - 51003*w155 + 371101*w5 + 150205*w31 - 748495)*s1^2*s2 + ((-467*w155 + 7747*w5 + 517*w31 - 22457)*r1*r2*r3^2 + (-4250*w155 + 36932*w5 + 7376*w31 - 104846)*r1*r2*r3 + (33387*w10 - 89063*w2)*r1*r3^2 + (-19790*w10 + 42356*w2)*r2*r3^2 + (11593*w155 - 214671*w5 - 13125*w31 + 592355)*r1*r2 + (141081*w10 - 385919*w2)*r1*r3 + (-88079*w10 + 197363*w2)*r2*r3 + (-685*w155 - 5921*w5 + 5917*w31 + 24893)*r3^2 + (-843882*w10 + 2181780*w2)*r1 + (498923*w10 - 1055945*w2)*r2 + (2075*w155 - 2325*w5 + 16851*w31 + 47399)*r3 - 4826*w155 + 37882*w5 - 79760*w31 - 356500)*s1*s2^2 + ((-196*w155 + 4232*w5 + 132*w31 - 8032)*r1*r2*r3^2 + (-1236*w155 + 18280*w5 + 1296*w31 - 33916)*r1*r2*r3 + (-5456*w10 + 4340*w2)*r1*r3^2 + (-5570*w10 + 11534*w2)*r2*r3^2 + (3638*w155 - 104606*w5 - 1990*w31 + 192830)*r1*r2 + (-4340*w10 - 23560*w2)*r1*r3 + (-23822*w10 + 51482*w2)*r2*r3 + (-1124*w155 + 7936*w5 + 3132*w31 - 26040)*r3^2 + (114762*w10 - 84630*w2)*r1 + (139198*w10 - 286550*w2)*r2 + (-3250*w155 + 38750*w5 + 8846*w31 - 123690)*r3 + (28092*w155 - 179924*w5 - 82360*w31 + 570400))*s2^3 + ((720*w155 - 660*w5 - 870*w31 + 1790)*r1*r2*r3^2 + (3075*w155 - 3685*w5 - 3285*w31 + 10795)*r1*r2*r3 + (-1705*w10 + 9765*w2)*r1*r3^2 + 930*w2*r2*r3^2 + (-16925*w155 + 18375*w5 + 19525*w31 - 44375)*r1*r2 + (-6355*w10 + 43245*w2)*r1*r3 + (-2325*w10 + 9765*w2)*r2*r3 + (-415*w155 - 2015*w5 + 225*w31 + 4185)*r3^2 + (48050*w10 - 229400*w2)*r1 + (2945*w10 - 25575*w2)*r2 + (-3325*w155 - 12245*w5 + 4025*w31 + 26505)*r3 + (15540*w155 + 81220*w5 - 19350*w31 - 181350))*s1^2 + ((601*w155 - 3201*w5 - 331*w31 + 17811)*r1*r2*r3^2 + (4810*w155 - 19576*w5 - 6868*w31 + 93958)*r1*r2*r3 + (-32116*w10 + 68634*w2)*r1*r3^2 + (16995*w10 - 37893*w2)*r2*r3^2 + (-11704*w155 + 114038*w5 + 2250*w31 - 490540)*r1*r2 + (-130138*w10 + 292392*w2)*r1*r3 + (79437*w10 - 185439*w2)*r2*r3 + (615*w155 - 7347*w5 - 5771*w31 + 3751)*r3^2 + (799831*w10 - 1686865*w2)*r1 + (-433269*w10 + 948585*w2)*r2 + (-3155*w155 - 53475*w5 - 14563*w31 + 71393)*r3 - 8467*w155 + 362669*w5 + 115905*w31 - 537075)*s1*s2 + ((6958*w155 - 9626*w5 - 7786*w31 + 9086)*r1*r2*r3^2 + (30248*w155 - 58800*w5 - 27008*w31 + 90168)*r1*r2*r3 + (23188*w10 - 53940*w2)*r1*r3^2 + (-9240*w10 + 27168*w2)*r2*r3^2 + (-179934*w155 + 115858*w5 + 211570*w31 - 74590)*r1*r2 + (40300*w10 - 61380*w2)*r1*r3 + (-59604*w10 + 169764*w2)*r2*r3 + (19282*w155 - 193998*w5 - 58946*w31 + 455390)*r3^2 + (-503936*w10 + 1253640*w2)*r1 + (256356*w10 - 696300*w2)*r2 + (46500*w155 - 1009980*w5 - 174788*w31 + 2324380)*r3 - 447206*w155 + 5047482*w5 + 1413030*w31 - 11722650)*s2^2 + ((-550*w155 + 3590*w5 + 640*w31 - 4180)*r1*r2*r3^2 + (-2675*w155 + 17745*w5 + 2445*w31 - 22615)*r1*r2*r3 + (-11935*w10 + 37975*w2)*r1*r3^2 + (-1550*w10 + 2480*w2)*r2*r3^2 + (17085*w155 - 65095*w5 - 23325*w31 + 79175)*r1*r2 + (-53785*w10 + 177475*w2)*r1*r3 + (-4805*w10 + 6665*w2)*r2*r3 + (-1075*w155 + 7905*w5 + 2145*w31 - 18755)*r3^2 + (312480*w10 - 925350*w2)*r1 + (36425*w10 - 59675*w2)*r2 + (-3455*w155 + 34565*w5 + 6235*w31 - 74865)*r3 + (23320*w155 - 264740*w5 - 50550*w31 + 646350))*s1 + ((-3664*w155 - 23892*w5 + 4648*w31 + 58412)*r1*r2*r3^2 + (-11824*w155 - 88740*w5 + 6244*w31 + 208056)*r1*r2*r3 + (8866*w10 + 48670*w2)*r1*r3^2 + (55920*w10 - 122364*w2)*r2*r3^2 + (109172*w155 + 689836*w5 - 143360*w31 - 1514680)*r1*r2 + (-33170*w10 + 312790*w2)*r1*r3 + (255582*w10 - 585822*w2)*r2*r3 + (-15876*w155 + 131564*w5 + 45548*w31 - 253580)*r3^2 + (-151032*w10 - 1271620*w2)*r1 + (-1418278*w10 + 3057450*w2)*r2 + (-51070*w155 + 723850*w5 + 165794*w31 - 1400270)*r3 + (360998*w155 - 3593706*w5 - 1049690*w31 + 7174950))*s2 + ((-5110*w155 + 11190*w5 + 5210*w31 - 7930)*r1*r2*r3^2 + (-20520*w155 + 54960*w5 + 13980*w31 - 56340)*r1*r2*r3 + (36890*w10 - 98270*w2)*r1*r3^2 + (10850*w10 - 29450*w2)*r2*r3^2 + (121460*w155 - 187420*w5 - 125400*w31 + 42000)*r1*r2 + (178250*w10 - 468410*w2)*r1*r3 + (63860*w10 - 173600*w2)*r2*r3 + (3270*w155 + 55490*w5 + 3170*w31 - 141050)*r3^2 + (-945810*w10 + 2453650*w2)*r1 + (-293260*w10 + 750200*w2)*r2 + (40930*w155 + 238390*w5 - 41390*w31 - 624650)*r3 - 129010*w155 - 1628430*w5 + 45750*w31 + 4084250))*I + ((130*w155 - 116*w5 - 232*w31 + 262)*r1*r2*r3^2 + (552*w155 - 970*w5 - 926*w31 + 1976)*r1*r2*r3 + (-144*w310 + 342*w62)*r1*r3^2 + (-175*w310 + 349*w62)*r2*r3^2 + (-3125*w155 + 4095*w5 + 5655*w31 - 9225)*r1*r2 + (-654*w310 + 1716*w62)*r1*r3 + (-715*w310 + 1477*w62)*r2*r3 + (195*w155 + 1643*w5 - 593*w31 - 3813)*r3^2 + (3735*w310 - 8425*w62)*r1 + (4331*w310 - 8635*w62)*r2 + (471*w155 + 9393*w5 - 1749*w31 - 21359)*r3 - 4711*w155 - 41137*w5 + 14635*w31 + 93465)*s1^2*s2^4 + ((150*w155 - 82*w5 - 314*w31 - 66)*r1*r2*r3^2 + (674*w155 - 1150*w5 - 1402*w31 + 1382)*r1*r2*r3 + (-288*w310 + 684*w62)*r1*r3^2 + (-250*w310 + 538*w62)*r2*r3^2 + (-3590*w155 + 1410*w5 + 7510*w31 + 1150)*r1*r2 + (-1308*w310 + 3432*w62)*r1*r3 + (-1120*w310 + 2524*w62)*r2*r3 + (20*w155 + 496*w5 - 76*w31 - 1736)*r3^2 + (7470*w310 - 16850*w62)*r1 + (6312*w310 - 13420*w62)*r2 + (-28*w155 + 2976*w5 + 32*w31 - 9548)*r3 - 1162*w155 - 10354*w5 + 3870*w31 + 35030)*s1^2*s2^3 + ((42*w155 + 832*w5 - 52*w31 - 2202)*r1*r2*r3^2 + (400*w155 + 3962*w5 - 706*w31 - 10256)*r1*r2*r3 + (198*w310 - 440*w62)*r1*r3^2 + (5*w310 + 133*w62)*r2*r3^2 + (-1233*w155 - 22101*w5 + 1675*w31 + 57555)*r1*r2 + (1620*w310 - 3290*w62)*r1*r3 + (-337*w310 + 1459*w62)*r2*r3 + (65*w155 - 651*w5 - 547*w31 + 2573)*r3^2 + (-5341*w310 + 12575*w62)*r1 + (329*w310 - 3685*w62)*r2 + (-215*w155 - 465*w5 - 1491*w31 + 5239)*r3 + (641*w155 + 5487*w5 + 6835*w31 - 37975))*s1*s2^4 + ((-1295*w155 + 981*w5 + 2157*w31 - 2507)*r1*r2*r3^2 + (-5462*w155 + 7780*w5 + 8376*w31 - 16486)*r1*r2*r3 + (1149*w310 - 2737*w62)*r1*r3^2 + (1550*w310 - 3044*w62)*r2*r3^2 + (31145*w155 - 38105*w5 - 52605*w31 + 90525)*r1*r2 + (5199*w310 - 13801*w62)*r1*r3 + (6215*w310 - 12587*w62)*r2*r3 + (-2055*w155 - 17453*w5 + 6323*w31 + 39773)*r3^2 + (-29870*w310 + 67300*w62)*r1 + (-38211*w310 + 75185*w62)*r2 + (-4811*w155 - 99293*w5 + 18589*w31 + 222239)*r3 + (47646*w155 + 443982*w5 - 150760*w31 - 996340))*s1^2*s2^2 + ((-46*w155 + 834*w5 + 26*w31 - 974)*r1*r2*r3^2 + (-150*w155 + 3594*w5 + 78*w31 - 3522)*r1*r2*r3 + (106*w310 + 110*w62)*r1*r3^2 + (-40*w310 + 136*w62)*r2*r3^2 + (344*w155 - 18032*w5 + 900*w31 + 22260)*r1*r2 + (670*w310 + 590*w62)*r1*r3 + (-304*w310 + 928*w62)*r2*r3 + (-100*w155 - 1612*w5 + 236*w31 + 3596)*r3^2 + (-2172*w310 - 1400*w62)*r1 + (1168*w310 - 3520*w62)*r2 + (-480*w155 - 6820*w5 + 1108*w31 + 15128)*r3 + (4012*w155 + 45384*w5 - 9880*w31 - 102300))*s1*s2^3 + ((-598*w155 - 1246*w5 + 666*w31 + 1586)*r1*r2*r3^2 + (-2638*w155 - 6790*w5 + 2398*w31 + 10918)*r1*r2*r3 + (1694*w310 - 3202*w62)*r1*r3^2 + (290*w310 - 602*w62)*r2*r3^2 + (15354*w155 + 20698*w5 - 17970*w31 - 26290)*r1*r2 + (8342*w310 - 16126*w62)*r1*r3 + (1244*w310 - 2696*w62)*r2*r3 + (-1922*w155 - 18538*w5 + 5746*w31 + 44330)*r3^2 + (-42578*w310 + 82490*w62)*r1 + (-7252*w310 + 14960*w62)*r2 + (-4960*w155 - 96720*w5 + 17388*w31 + 226300)*r3 + (45756*w155 + 476532*w5 - 140880*w31 - 1122200))*s2^4 + ((-5*w155 - 1073*w5 + 339*w31 + 4671)*r1*r2*r3^2 + (-454*w155 - 3000*w5 + 2852*w31 + 15458)*r1*r2*r3 + (518*w310 - 1444*w62)*r1*r3^2 + (325*w310 - 1063*w62)*r2*r3^2 + (-70*w155 + 44920*w5 - 6960*w31 - 140250)*r1*r2 + (2288*w310 - 7762*w62)*r1*r3 + (2365*w310 - 7099*w62)*r2*r3 + (2315*w155 + 13919*w5 - 6699*w31 - 27559)*r3^2 + (-14075*w310 + 34625*w62)*r1 + (-9357*w310 + 27445*w62)*r2 + (7113*w155 + 78399*w5 - 23407*w31 - 155837)*r3 - 51003*w155 - 371101*w5 + 150205*w31 + 748495)*s1^2*s2 + ((-467*w155 - 7747*w5 + 517*w31 + 22457)*r1*r2*r3^2 + (-4250*w155 - 36932*w5 + 7376*w31 + 104846)*r1*r2*r3 + (-1853*w310 + 4785*w62)*r1*r3^2 + (-130*w310 - 1208*w62)*r2*r3^2 + (11593*w155 + 214671*w5 - 13125*w31 - 592355)*r1*r2 + (-16415*w310 + 36825*w62)*r1*r3 + (3137*w310 - 14309*w62)*r2*r3 + (-685*w155 + 5921*w5 + 5917*w31 - 24893)*r3^2 + (51726*w310 - 135300*w62)*r1 + (-1429*w310 + 33935*w62)*r2 + (2075*w155 + 2325*w5 + 16851*w31 - 47399)*r3 - 4826*w155 - 37882*w5 - 79760*w31 + 356500)*s1*s2^2 + ((-196*w155 - 4232*w5 + 132*w31 + 8032)*r1*r2*r3^2 + (-1236*w155 - 18280*w5 + 1296*w31 + 33916)*r1*r2*r3 + (3188*w310 - 7624*w62)*r1*r3^2 + (130*w310 - 694*w62)*r2*r3^2 + (3638*w155 + 104606*w5 - 1990*w31 - 192830)*r1*r2 + (15104*w310 - 37612*w62)*r1*r3 + (1618*w310 - 5662*w62)*r2*r3 + (-1124*w155 - 7936*w5 + 3132*w31 + 26040)*r3^2 + (-81906*w310 + 190230*w62)*r1 + (-4594*w310 + 18370*w62)*r2 + (-3250*w155 - 38750*w5 + 8846*w31 + 123690)*r3 + (28092*w155 + 179924*w5 - 82360*w31 - 570400))*s2^3 + ((720*w155 + 660*w5 - 870*w31 - 1790)*r1*r2*r3^2 + (3075*w155 + 3685*w5 - 3285*w31 - 10795)*r1*r2*r3 + (135*w310 - 555*w62)*r1*r3^2 + (-400*w310 + 850*w62)*r2*r3^2 + (-16925*w155 - 18375*w5 + 19525*w31 + 44375)*r1*r2 + (1485*w310 - 3315*w62)*r1*r3 + (-1765*w310 + 3925*w62)*r2*r3 + (-415*w155 + 2015*w5 + 225*w31 - 4185)*r3^2 + (-3550*w310 + 15800*w62)*r1 + (10065*w310 - 21175*w62)*r2 + (-3325*w155 + 12245*w5 + 4025*w31 - 26505)*r3 + (15540*w155 - 81220*w5 - 19350*w31 + 181350))*s1^2 + ((601*w155 + 3201*w5 - 331*w31 - 17811)*r1*r2*r3^2 + (4810*w155 + 19576*w5 - 6868*w31 - 93958)*r1*r2*r3 + (1794*w310 - 6640*w62)*r1*r3^2 + (765*w310 - 351*w62)*r2*r3^2 + (-11704*w155 - 114038*w5 + 2250*w31 + 490540)*r1*r2 + (14340*w310 - 44830*w62)*r1*r3 + (189*w310 + 5877*w62)*r2*r3 + (615*w155 + 7347*w5 - 5771*w31 - 3751)*r3^2 + (-52883*w310 + 172225*w62)*r1 + (-15213*w310 + 5445*w62)*r2 + (-3155*w155 + 53475*w5 - 14563*w31 - 71393)*r3 - 8467*w155 - 362669*w5 + 115905*w31 + 537075)*s1*s2 + ((6958*w155 + 9626*w5 - 7786*w31 - 9086)*r1*r2*r3^2 + (30248*w155 + 58800*w5 - 27008*w31 - 90168)*r1*r2*r3 + (-13724*w310 + 24412*w62)*r1*r3^2 + (-3240*w310 + 6192*w62)*r2*r3^2 + (-179934*w155 - 115858*w5 + 211570*w31 + 74590)*r1*r2 + (-68132*w310 + 122956*w62)*r1*r3 + (-12564*w310 + 24516*w62)*r2*r3 + (19282*w155 + 193998*w5 - 58946*w31 - 455390)*r3^2 + (342768*w310 - 635240*w62)*r1 + (79332*w310 - 152460*w62)*r2 + (46500*w155 + 1009980*w5 - 174788*w31 - 2324380)*r3 - 447206*w155 - 5047482*w5 + 1413030*w31 + 11722650)*s2^2 + ((-550*w155 - 3590*w5 + 640*w31 + 4180)*r1*r2*r3^2 + (-2675*w155 - 17745*w5 + 2445*w31 + 22615)*r1*r2*r3 + (-155*w310 - 485*w62)*r1*r3^2 + (350*w310 - 860*w62)*r2*r3^2 + (17085*w155 + 65095*w5 - 23325*w31 - 79175)*r1*r2 + (2635*w310 - 7505*w62)*r1*r3 + (1835*w310 - 4655*w62)*r2*r3 + (-1075*w155 - 7905*w5 + 2145*w31 + 18755)*r3^2 + (1860*w310 + 18150*w62)*r1 + (-9175*w310 + 21725*w62)*r2 + (-3455*w155 - 34565*w5 + 6235*w31 + 74865)*r3 + (23320*w155 + 264740*w5 - 50550*w31 - 646350))*s1 + ((-3664*w155 + 23892*w5 + 4648*w31 - 58412)*r1*r2*r3^2 + (-11824*w155 + 88740*w5 + 6244*w31 - 208056)*r1*r2*r3 + (-6438*w310 + 27094*w62)*r1*r3^2 + (1520*w310 + 964*w62)*r2*r3^2 + (109172*w155 - 689836*w5 - 143360*w31 + 1514680)*r1*r2 + (-25434*w310 + 129022*w62)*r1*r3 + (-3778*w310 + 29122*w62)*r2*r3 + (-15876*w155 - 131564*w5 + 45548*w31 + 253580)*r3^2 + (178816*w310 - 637980*w62)*r1 + (-24966*w310 - 34870*w62)*r2 + (-51070*w155 - 723850*w5 + 165794*w31 + 1400270)*r3 + (360998*w155 + 3593706*w5 - 1049690*w31 - 7174950))*s2 + (-5110*w155 - 11190*w5 + 5210*w31 + 7930)*r1*r2*r3^2 + (-20520*w155 - 54960*w5 + 13980*w31 + 56340)*r1*r2*r3 + (1070*w310 - 2890*w62)*r1*r3^2 + (2750*w310 - 5030*w62)*r2*r3^2 + (121460*w155 + 187420*w5 - 125400*w31 - 42000)*r1*r2 + (-3730*w310 + 2930*w62)*r1*r3 + (10100*w310 - 18440*w62)*r2*r3 + (3270*w155 - 55490*w5 + 3170*w31 + 141050)*r3^2 + (-22270*w310 + 53550*w62)*r1 + (-66620*w310 + 123200*w62)*r2 + (40930*w155 - 238390*w5 - 41390*w31 + 624650)*r3 - 129010*w155 + 1628430*w5 + 45750*w31 - 4084250,
(((30*w310 - 124*w62 + 52*w155 + 326*w5 - 122*w31 - 840)*r1*r2*r3^2 + (72*w310 - 422*w62 + 178*w155 + 1888*w5 - 396*w31 - 4570)*r1*r2*r3 + (-933*w310 + 3215*w62 - 1277*w155 - 9971*w5 + 3115*w31 + 24145)*r1*r2 + (231*w310 - 573*w62 - 257*w155 - 403*w5 + 727*w31 + 1457)*r3^2 + (867*w310 - 2149*w62 - 1091*w155 - 155*w5 + 3161*w31 + 2821)*r3 - 4893*w310 + 12605*w62 + 4649*w155 + 8897*w5 - 13325*w31 - 33945)*s1^2*s2^4 + ((-60*w310 + 12*w62 - 11*w155 - 233*w5 + 61*w31 - 245)*r1*r2*r3^2 + (-276*w310 + 36*w62 - 79*w155 - 1019*w5 + 423*w31 - 985)*r1*r2*r3 + (734*w310 + 530*w62 + 266*w155 + 568*w5 - 1020*w31 + 13890)*r1*r2 + (322*w310 - 886*w62 - 209*w155 - 961*w5 + 389*w31 + 2449)*r3^2 + (1434*w310 - 3918*w62 - 1152*w155 - 3410*w5 + 2202*w31 + 9672)*r3 - 6736*w310 + 18660*w62 + 3373*w155 + 26319*w5 - 5275*w31 - 65565)*s1^2*s2^3 + ((4*w310 - 90*w62 + 40*w155 + 1230*w5 - 134*w31 - 2544)*r1*r2*r3^2 + (-200*w310 + 70*w62 + 10*w155 + 6012*w5 - 232*w31 - 12202)*r1*r2*r3 + (-45*w310 + 1895*w62 - 887*w155 - 31561*w5 + 3045*w31 + 65335)*r1*r2 + (-181*w310 + 403*w62 + 191*w155 + 1953*w5 - 161*w31 - 3131)*r3^2 + (-999*w310 + 2449*w62 + 1791*w155 + 11191*w5 - 2453*w31 - 19313)*r3 + (3631*w310 - 6975*w62 - 5235*w155 - 54715*w5 + 5755*w31 + 97495))*s1*s2^4 + ((-440*w310 + 1454*w62 - 592*w155 - 3806*w5 + 1482*w31 + 8700)*r1*r2*r3^2 + (-1302*w310 + 5012*w62 - 2148*w155 - 22158*w5 + 5326*w31 + 49000)*r1*r2*r3 + (12183*w310 - 36765*w62 + 14557*w155 + 109311*w5 - 37315*w31 - 243845)*r1*r2 + (-1751*w310 + 4353*w62 + 2587*w155 + 1953*w5 - 7637*w31 - 9827)*r3^2 + (-5807*w310 + 14589*w62 + 10291*w155 - 8525*w5 - 31741*w31 - 4681)*r3 + (37343*w310 - 98055*w62 - 47549*w155 - 24397*w5 + 143825*w31 + 192045))*s1^2*s2^2 + ((178*w310 - 370*w62 + 125*w155 - 765*w5 - 123*w31 - 153)*r1*r2*r3^2 + (840*w310 - 1780*w62 + 285*w155 - 3211*w5 + 271*w31 - 1349)*r1*r2*r3 + (-4870*w310 + 9590*w62 - 3144*w155 + 14618*w5 + 3190*w31 + 11120)*r1*r2 + (338*w310 - 1074*w62 - 113*w155 + 1891*w5 + 253*w31 - 3627)*r3^2 + (1052*w310 - 3692*w62 - 158*w155 + 10912*w5 + 644*w31 - 20646)*r3 - 4268*w310 + 16600*w62 + 945*w155 - 25885*w5 - 1515*w31 + 42315)*s1*s2^3 + ((138*w310 + 370*w62 - 644*w155 - 2740*w5 + 1040*w31 + 4040)*r1*r2*r3^2 + (744*w310 + 1620*w62 - 2766*w155 - 12762*w5 + 4250*w31 + 16990)*r1*r2*r3 + (-3064*w310 - 9860*w62 + 15452*w155 + 72276*w5 - 25000*w31 - 108280)*r1*r2 + (-1946*w310 + 4786*w62 + 2834*w155 + 6262*w5 - 8222*w31 - 19530)*r3^2 + (-7146*w310 + 17678*w62 + 11458*w155 + 9238*w5 - 34146*w31 - 44950)*r3 + (45650*w310 - 116910*w62 - 51958*w155 - 105834*w5 + 154610*w31 + 373550))*s2^4 + ((895*w310 - 1617*w62 + 826*w155 + 5778*w5 - 2116*w31 - 7140)*r1*r2*r3^2 + (3436*w310 - 5776*w62 + 3334*w155 + 30354*w5 - 9038*w31 - 41570)*r1*r2*r3 + (-17509*w310 + 34295*w62 - 20276*w155 - 117748*w5 + 48970*w31 + 144210)*r1*r2 + (173*w310 + 331*w62 - 1311*w155 + 3441*w5 + 5261*w31 - 3379)*r3^2 + (-1104*w310 + 6028*w62 - 3788*w155 + 26040*w5 + 19648*w31 - 45012)*r3 - 3129*w310 - 3635*w62 + 27527*w155 - 108469*w5 - 111725*w31 + 126015)*s1^2*s2 + ((246*w310 + 420*w62 - 260*w155 - 14090*w5 + 1234*w31 + 27004)*r1*r2*r3^2 + (3490*w310 - 3380*w62 + 280*w155 - 68402*w5 + 2682*w31 + 128932)*r1*r2*r3 + (-6735*w310 - 7195*w62 + 4817*w155 + 357051*w5 - 26995*w31 - 688685)*r1*r2 + (2371*w310 - 5633*w62 - 2151*w155 - 18073*w5 + 1961*w31 + 26691)*r3^2 + (12069*w310 - 30839*w62 - 19321*w155 - 106361*w5 + 26903*w31 + 175243)*r3 - 41931*w310 + 88475*w62 + 55685*w155 + 555365*w5 - 59805*w31 - 970145)*s1*s2^2 + ((1256*w310 - 1540*w62 + 312*w155 + 2740*w5 - 1380*w31 - 1560)*r1*r2*r3^2 + (5368*w310 - 6100*w62 + 1288*w155 + 15156*w5 - 6380*w31 - 16040)*r1*r2*r3 + (-23918*w310 + 28130*w62 - 10126*w155 - 29938*w5 + 33850*w31 - 21810)*r1*r2 + (-2162*w310 + 5782*w62 + 2438*w155 + 10354*w5 - 5594*w31 - 27590)*r3^2 + (-9522*w310 + 25286*w62 + 11566*w155 + 36766*w5 - 26442*w31 - 105090)*r3 + (46990*w310 - 127670*w62 - 47786*w155 - 261578*w5 + 106170*w31 + 692850))*s2^3 + ((215*w310 - 585*w62 + 55*w155 + 955*w5 - 315*w31 - 3715)*r1*r2*r3^2 + (585*w310 - 1555*w62 - 70*w155 + 7630*w5 - 670*w31 - 23770)*r1*r2*r3 + (-7195*w310 + 16825*w62 - 280*w155 - 35090*w5 + 7050*w31 + 116300)*r1*r2 + (-985*w310 + 1725*w62 - 1550*w155 + 3720*w5 + 4160*w31 - 8370)*r3^2 + (-6185*w310 + 11225*w62 - 5580*w155 + 22320*w5 + 15380*w31 - 48360)*r3 + (22245*w310 - 37525*w62 + 33945*w155 - 119815*w5 - 93175*w31 + 268925))*s1^2 + ((-1583*w310 + 2545*w62 - 780*w155 + 20840*w5 - 102*w31 - 27762)*r1*r2*r3^2 + (-9960*w310 + 17780*w62 - 3140*w155 + 95256*w5 - 3196*w31 - 123896)*r1*r2*r3 + (45285*w310 - 72815*w62 + 20284*w155 - 483648*w5 - 1790*w31 + 635230)*r1*r2 + (-4693*w310 + 13149*w62 + 2833*w155 + 4929*w5 - 3303*w31 - 3503)*r3^2 + (-19352*w310 + 56692*w62 + 19848*w155 + 28768*w5 - 29544*w31 - 37944)*r3 + (72673*w310 - 209525*w62 - 61885*w155 - 373085*w5 + 65415*w31 + 712535))*s1*s2 + ((542*w310 - 7090*w62 + 7864*w155 + 32320*w5 - 14120*w31 - 43880)*r1*r2*r3^2 + (1006*w310 - 31030*w62 + 34116*w155 + 156072*w5 - 59540*w31 - 201360)*r1*r2*r3 + (-8506*w310 + 170610*w62 - 193902*w155 - 806926*w5 + 344250*w31 + 1107730)*r1*r2 + (16726*w310 - 41566*w62 - 29304*w155 - 46252*w5 + 86952*w31 + 158100)*r3^2 + (55336*w310 - 140468*w62 - 114768*w155 - 4588*w5 + 353336*w31 + 249860)*r3 - 402540*w310 + 1050160*w62 + 535338*w155 + 525574*w5 - 1643610*w31 - 2518750)*s2^2 + ((-125*w310 + 135*w62 - 165*w155 + 2755*w5 + 225*w31 - 7075)*r1*r2*r3^2 + (-1285*w310 + 2555*w62 - 1400*w155 + 14800*w5 + 2300*w31 - 36100)*r1*r2*r3 + (1225*w310 - 475*w62 + 7060*w155 - 75370*w5 - 9950*w31 + 197400)*r1*r2 + (-455*w310 + 935*w62 + 430*w155 + 7440*w5 + 220*w31 - 8370)*r3^2 + (-3145*w310 + 7805*w62 + 5660*w155 + 48360*w5 - 5640*w31 - 70060)*r3 + (5805*w310 - 4925*w62 - 10785*w155 - 218705*w5 - 2025*w31 + 313875))*s1 + ((-10246*w310 + 19950*w62 - 11482*w155 - 59250*w5 + 26710*w31 + 66270)*r1*r2*r3^2 + (-41848*w310 + 80680*w62 - 48568*w155 - 304416*w5 + 115520*w31 + 378920)*r1*r2*r3 + (196438*w310 - 419030*w62 + 295286*w155 + 1188718*w5 - 642850*w31 - 1233690)*r1*r2 + (-5028*w310 + 8328*w62 + 12622*w155 - 12834*w5 - 47166*w31 + 3410)*r3^2 + (-6328*w310 + 344*w62 + 40944*w155 - 177816*w5 - 177888*w31 + 316200)*r3 + (135180*w310 - 279480*w62 - 218174*w155 + 804698*w5 + 898430*w31 - 1133050))*s2 + ((-1250*w310 + 3910*w62 - 2400*w155 + 8080*w5 + 3500*w31 - 9420)*r1*r2*r3^2 + (-7100*w310 + 20480*w62 - 10470*w155 + 26750*w5 + 13650*w31 - 24410)*r1*r2*r3 + (41500*w310 - 115200*w62 + 53940*w155 - 147980*w5 - 83000*w31 + 122800)*r1*r2 + (-490*w310 + 7250*w62 + 23290*w155 - 8370*w5 - 62630*w31 - 3410)*r3^2 + (20030*w310 - 13250*w62 + 94990*w155 - 165230*w5 - 256790*w31 + 253270)*r3 + (31290*w310 - 237550*w62 - 494170*w155 + 638290*w5 + 1345950*w31 - 875750)))*I + ((-504*w10 + 52*w155 + 978*w2 - 326*w5 - 122*w31 + 840)*r1*r2*r3^2 + (-2634*w10 + 178*w155 + 5264*w2 - 1888*w5 - 396*w31 + 4570)*r1*r2*r3 + (11919*w10 - 1277*w155 - 23185*w2 + 9971*w5 + 3115*w31 - 24145)*r1*r2 + (899*w10 - 257*w155 - 1829*w2 + 403*w5 + 727*w31 - 1457)*r3^2 + (5673*w10 - 1091*w155 - 11067*w2 + 155*w5 + 3161*w31 - 2821)*r3 - 31031*w10 + 4649*w155 + 67115*w2 - 8897*w5 - 13325*w31 + 33945)*s1^2*s2^4 + ((-628*w10 - 11*w155 + 916*w2 + 233*w5 + 61*w31 + 245)*r1*r2*r3^2 + (-2538*w10 - 79*w155 + 3758*w2 + 1019*w5 + 423*w31 + 985)*r1*r2*r3 + (12788*w10 + 266*w155 - 15720*w2 - 568*w5 - 1020*w31 - 13890)*r1*r2 + (-62*w10 - 209*w155 + 682*w2 + 961*w5 + 389*w31 - 2449)*r3^2 + (1736*w10 - 1152*w155 - 1364*w2 + 3410*w5 + 2202*w31 - 9672)*r3 - 6262*w10 + 3373*w155 + 930*w2 - 26319*w5 - 5275*w31 + 65565)*s1^2*s2^3 + ((-1018*w10 + 40*w155 + 2388*w2 - 1230*w5 - 134*w31 + 2544)*r1*r2*r3^2 + (-5166*w10 + 10*w155 + 12024*w2 - 6012*w5 - 232*w31 + 12202)*r1*r2*r3 + (25275*w10 - 887*w155 - 60045*w2 + 31561*w5 + 3045*w31 - 65335)*r1*r2 + (1643*w10 + 191*w155 - 5921*w2 - 1953*w5 - 161*w31 + 3131)*r3^2 + (3379*w10 + 1791*w155 - 18073*w2 - 11191*w5 - 2453*w31 + 19313)*r3 - 45043*w10 - 5235*w155 + 153295*w2 + 54715*w5 + 5755*w31 - 97495)*s1*s2^4 + ((4374*w10 - 592*w155 - 9008*w2 + 3806*w5 + 1482*w31 - 8700)*r1*r2*r3^2 + (24284*w10 - 2148*w155 - 51154*w2 + 22158*w5 + 5326*w31 - 49000)*r1*r2*r3 + (-105469*w10 + 14557*w155 + 220235*w2 - 109311*w5 - 37315*w31 + 243845)*r1*r2 + (-10199*w10 + 2587*w155 + 21669*w2 - 1953*w5 - 7637*w31 + 9827)*r3^2 + (-59613*w10 + 10291*w155 + 120187*w2 + 8525*w5 - 31741*w31 + 4681)*r3 + (342581*w10 - 47549*w155 - 763065*w2 + 24397*w5 + 143825*w31 - 192045))*s1^2*s2^2 + ((-1886*w10 + 125*w155 + 2326*w2 + 765*w5 - 123*w31 + 153)*r1*r2*r3^2 + (-8202*w10 + 285*w155 + 9098*w2 + 3211*w5 + 271*w31 + 1349)*r1*r2*r3 + (44940*w10 - 3144*w155 - 52640*w2 - 14618*w5 + 3190*w31 - 11120)*r1*r2 + (2046*w10 - 113*w155 - 6262*w2 - 1891*w5 + 253*w31 + 3627)*r3^2 + (7998*w10 - 158*w155 - 25606*w2 - 10912*w5 + 644*w31 + 20646)*r3 - 48546*w10 + 945*w155 + 145390*w2 + 25885*w5 - 1515*w31 - 42315)*s1*s2^3 + ((3106*w10 - 644*w155 - 5926*w2 + 2740*w5 + 1040*w31 - 4040)*r1*r2*r3^2 + (17584*w10 - 2766*w155 - 34948*w2 + 12762*w5 + 4250*w31 - 16990)*r1*r2*r3 + (-78728*w10 + 15452*w155 + 151580*w2 - 72276*w5 - 25000*w31 + 108280)*r1*r2 + (-10850*w10 + 2834*w155 + 20522*w2 - 6262*w5 - 8222*w31 + 19530)*r3^2 + (-65906*w10 + 11458*w155 + 122326*w2 - 9238*w5 - 34146*w31 + 44950)*r3 + (377890*w10 - 51958*w155 - 785230*w2 + 105834*w5 + 154610*w31 - 373550))*s2^4 + ((-587*w10 + 826*w155 + 3429*w2 - 5778*w5 - 2116*w31 + 7140)*r1*r2*r3^2 + (-9852*w10 + 3334*w155 + 29352*w2 - 30354*w5 - 9038*w31 + 41570)*r1*r2*r3 + (33437*w10 - 20276*w155 - 136855*w2 + 117748*w5 + 48970*w31 - 144210)*r1*r2 + (9827*w10 - 1311*w155 - 24707*w2 - 3441*w5 + 5261*w31 + 3379)*r3^2 + (47864*w10 - 3788*w155 - 110236*w2 - 26040*w5 + 19648*w31 + 45012)*r3 - 277543*w10 + 27527*w155 + 708195*w2 + 108469*w5 - 111725*w31 - 126015)*s1^2*s2 + ((8248*w10 - 260*w155 - 22518*w2 + 14090*w5 + 1234*w31 - 27004)*r1*r2*r3^2 + (43676*w10 + 280*w155 - 116914*w2 + 68402*w5 + 2682*w31 - 128932)*r1*r2*r3 + (-208335*w10 + 4817*w155 + 573745*w2 - 357051*w5 - 26995*w31 + 688685)*r1*r2 + (-15593*w10 - 2151*w155 + 57071*w2 + 18073*w5 + 1961*w31 - 26691)*r3^2 + (-28489*w10 - 19321*w155 + 168423*w2 + 106361*w5 + 26903*w31 - 175243)*r3 + (438743*w10 + 55685*w155 - 1501795*w2 - 555365*w5 - 59805*w31 + 970145))*s1*s2^2 + ((2052*w10 + 312*w155 - 3632*w2 - 2740*w5 - 1380*w31 + 1560)*r1*r2*r3^2 + (4988*w10 + 1288*w155 - 10336*w2 - 15156*w5 - 6380*w31 + 16040)*r1*r2*r3 + (-38886*w10 - 10126*w155 + 43410*w2 + 29938*w5 + 33850*w31 + 21810)*r1*r2 + (-7130*w10 + 2438*w155 + 12214*w2 - 10354*w5 - 5594*w31 + 27590)*r3^2 + (-52142*w10 + 11566*w155 + 96162*w2 - 36766*w5 - 26442*w31 + 105090)*r3 + (239010*w10 - 47786*w155 - 449810*w2 + 261578*w5 + 106170*w31 - 692850))*s2^3 + ((-1035*w10 + 55*w155 + 3265*w2 - 955*w5 - 315*w31 + 3715)*r1*r2*r3^2 + (-5535*w10 - 70*w155 + 17245*w2 - 7630*w5 - 670*w31 + 23770)*r1*r2*r3 + (26635*w10 - 280*w155 - 78125*w2 + 35090*w5 + 7050*w31 - 116300)*r1*r2 + (5735*w10 - 1550*w155 - 11935*w2 - 3720*w5 + 4160*w31 + 8370)*r3^2 + (28055*w10 - 5580*w155 - 59055*w2 - 22320*w5 + 15380*w31 + 48360)*r3 - 176235*w10 + 33945*w155 + 385175*w2 + 119815*w5 - 93175*w31 - 268925)*s1^2 + ((4331*w10 - 780*w155 + 7339*w2 - 20840*w5 - 102*w31 + 27762)*r1*r2*r3^2 + (11412*w10 - 3140*w155 + 56272*w2 - 95256*w5 - 3196*w31 + 123896)*r1*r2*r3 + (-91985*w10 + 20284*w155 - 236885*w2 + 483648*w5 - 1790*w31 - 635230)*r1*r2 + (589*w10 + 2833*w155 - 10013*w2 - 4929*w5 - 3303*w31 + 3503)*r3^2 + (-29388*w10 + 19848*w155 + 24056*w2 - 28768*w5 - 29544*w31 + 37944)*r3 - 89869*w10 - 61885*w155 + 431985*w2 + 373085*w5 + 65415*w31 - 712535)*s1*s2 + ((-31506*w10 + 7864*w155 + 58526*w2 - 32320*w5 - 14120*w31 + 43880)*r1*r2*r3^2 + (-189054*w10 + 34116*w155 + 367198*w2 - 156072*w5 - 59540*w31 + 201360)*r1*r2*r3 + (808338*w10 - 193902*w155 - 1552930*w2 + 806926*w5 + 344250*w31 - 1107730)*r1*r2 + (111910*w10 - 29304*w155 - 213342*w2 + 46252*w5 + 86952*w31 - 158100)*r3^2 + (660796*w10 - 114768*w155 - 1229336*w2 + 4588*w5 + 353336*w31 - 249860)*r3 - 3953120*w10 + 535338*w155 + 8294980*w2 - 525574*w5 - 1643610*w31 + 2518750)*s2^2 + ((-1155*w10 - 165*w155 + 5845*w2 - 2755*w5 + 225*w31 + 7075)*r1*r2*r3^2 + (-5085*w10 - 1400*w155 + 26635*w2 - 14800*w5 + 2300*w31 + 36100)*r1*r2*r3 + (38475*w10 + 7060*w155 - 154125*w2 + 75370*w5 - 9950*w31 - 197400)*r1*r2 + (9145*w10 + 430*w155 - 30845*w2 - 7440*w5 + 220*w31 + 8370)*r3^2 + (26815*w10 + 5660*w155 - 108035*w2 - 48360*w5 - 5640*w31 + 70060)*r3 - 240715*w10 - 10785*w155 + 775775*w2 + 218705*w5 - 2025*w31 - 313875)*s1 + ((19358*w10 - 11482*w155 - 42678*w2 + 59250*w5 + 26710*w31 - 66270)*r1*r2*r3^2 + (173952*w10 - 48568*w155 - 357744*w2 + 304416*w5 + 115520*w31 - 378920)*r1*r2*r3 + (-632174*w10 + 295286*w155 + 1566190*w2 - 1188718*w5 - 642850*w31 + 1233690)*r1*r2 + (-60140*w10 + 12622*w155 + 123256*w2 + 12834*w5 - 47166*w31 - 3410)*r3^2 + (-312728*w10 + 40944*w155 + 583048*w2 + 177816*w5 - 177888*w31 - 316200)*r3 + (2132180*w10 - 218174*w155 - 4775240*w2 - 804698*w5 + 898430*w31 + 1133050))*s2 + (5310*w10 - 2400*w155 - 4890*w2 - 8080*w5 + 3500*w31 + 9420)*r1*r2*r3^2 + (30540*w10 - 10470*w155 - 36920*w2 - 26750*w5 + 13650*w31 + 24410)*r1*r2*r3 + (-145100*w10 + 53940*w155 + 114200*w2 + 147980*w5 - 83000*w31 - 122800)*r1*r2 + (-77810*w10 + 23290*w155 + 146010*w2 + 8370*w5 - 62630*w31 + 3410)*r3^2 + (-439890*w10 + 94990*w155 + 834830*w2 + 165230*w5 - 256790*w31 - 253270)*r3 + 2518130*w10 - 494170*w155 - 5141350*w2 - 638290*w5 + 1345950*w31 + 875750,
(((-28*w155 + 166*w5 + 34*w31 - 872)*r1*r2*r3^2 + (-234*w155 + 832*w5 + 432*w31 - 4186)*r1*r2*r3 + (651*w10 - 1643*w2)*r1*r3^2 + (870*w10 - 1872*w2)*r2*r3^2 + (540*w155 - 5700*w5 - 580*w31 + 23660)*r1*r2 + (2325*w10 - 6479*w2)*r1*r3 + (3897*w10 - 8781*w2)*r2*r3 + (-255*w155 - 279*w5 + 525*w31 + 465)*r3^2 + (-16244*w10 + 39370*w2)*r1 + (-21965*w10 + 46695*w2)*r2 + (-1317*w155 - 713*w5 + 2675*w31 + 1395)*r3 + (4942*w155 + 11966*w5 - 9810*w31 - 24490))*s1^2*s2^4 + ((-81*w155 + 137*w5 + 103*w31 - 1039)*r1*r2*r3^2 + (-478*w155 + 924*w5 + 744*w31 - 5482)*r1*r2*r3 + (1302*w10 - 2976*w2)*r1*r3^2 + (965*w10 - 2039*w2)*r2*r3^2 + (1930*w155 - 6200*w5 - 2260*w31 + 30070)*r1*r2 + (5580*w10 - 13578*w2)*r1*r3 + (4229*w10 - 9347*w2)*r2*r3 + (135*w155 + 217*w5 - 515*w31 - 1085)*r3^2 + (-32953*w10 + 73315*w2)*r1 + (-24245*w10 + 50765*w2)*r2 + (431*w155 - 341*w5 - 1945*w31 - 1705)*r3 - 2031*w155 + 7037*w5 + 9105*w31 - 3255)*s1^2*s2^3 + ((-178*w155 + 152*w5 + 400*w31 - 354)*r1*r2*r3^2 + (-794*w155 - 520*w5 + 1760*w31 + 1198)*r1*r2*r3 + (-1829*w10 + 1085*w2)*r1*r3^2 + (270*w10 + 240*w2)*r2*r3^2 + (4342*w155 - 4234*w5 - 9750*w31 + 7610)*r1*r2 + (-6851*w10 + 2945*w2)*r1*r3 + (-843*w10 + 5895*w2)*r2*r3 + (-191*w155 + 1457*w5 + 673*w31 - 2387)*r3^2 + (42904*w10 - 29450*w2)*r1 + (-4217*w10 - 8085*w2)*r2 + (-489*w155 + 7099*w5 + 2319*w31 - 12121)*r3 + (4894*w155 - 50778*w5 - 16710*w31 + 96410))*s1*s2^4 + ((298*w155 - 1336*w5 - 384*w31 + 7582)*r1*r2*r3^2 + (2314*w155 - 6592*w5 - 4232*w31 + 36266)*r1*r2*r3 + (-4216*w10 + 11098*w2)*r1*r3^2 + (-7645*w10 + 16327*w2)*r2*r3^2 + (-5865*w155 + 46225*w5 + 7055*w31 - 204035)*r1*r2 + (-13330*w10 + 41044*w2)*r1*r3 + (-33937*w10 + 75871*w2)*r2*r3 + (2735*w155 + 4309*w5 - 5885*w31 - 8835)*r3^2 + (104749*w10 - 261795*w2)*r1 + (192625*w10 - 406945*w2)*r2 + (14027*w155 + 12803*w5 - 29705*w31 - 29605)*r3 - 51597*w155 - 150381*w5 + 106985*w31 + 332165)*s1^2*s2^2 + ((109*w155 + 19*w5 - 155*w31 + 227)*r1*r2*r3^2 + (562*w155 + 120*w5 - 820*w31 + 1326)*r1*r2*r3 + (-1488*w10 + 2790*w2)*r1*r3^2 + (-235*w10 + 325*w2)*r2*r3^2 + (-2616*w155 - 2418*w5 + 3950*w31 - 2480)*r1*r2 + (-5022*w10 + 9300*w2)*r1*r3 + (-601*w10 + 475*w2)*r2*r3 + (-507*w155 + 2759*w5 + 1591*w31 - 4619)*r3^2 + (35743*w10 - 67425*w2)*r1 + (5361*w10 - 7645*w2)*r2 + (-1423*w155 + 17453*w5 + 5473*w31 - 31527)*r3 + (10773*w155 - 78151*w5 - 34495*w31 + 139345))*s1*s2^3 + ((660*w155 + 976*w5 - 1364*w31 + 2080)*r1*r2*r3^2 + (3368*w155 + 5700*w5 - 7172*w31 + 6720)*r1*r2*r3 + (-3534*w10 + 7750*w2)*r1*r3^2 + (-2900*w10 + 4256*w2)*r2*r3^2 + (-16684*w155 - 8652*w5 + 33040*w31 - 74320)*r1*r2 + (-3162*w10 + 15190*w2)*r1*r3 + (-8030*w10 + 8438*w2)*r2*r3 + (1556*w155 + 1116*w5 - 3492*w31 + 2604)*r3^2 + (83700*w10 - 164920*w2)*r1 + (66934*w10 - 101090*w2)*r2 + (6886*w155 + 6262*w5 - 14666*w31 + 7502)*r3 - 31082*w155 - 70866*w5 + 70230*w31 + 58590)*s2^4 + ((521*w155 + 283*w5 - 643*w31 - 241)*r1*r2*r3^2 + (2168*w155 - 1494*w5 - 2114*w31 + 5492)*r1*r2*r3 + (-1302*w10 + 1736*w2)*r1*r3^2 + (1285*w10 - 3091*w2)*r2*r3^2 + (-15050*w155 - 4060*w5 + 18260*w31 - 7570)*r1*r2 + (-9300*w10 + 16058*w2)*r1*r3 + (6571*w10 - 16393*w2)*r2*r3 + (-4145*w155 - 3627*w5 + 10645*w31 + 11935)*r3^2 + (34813*w10 - 51615*w2)*r1 + (-33475*w10 + 77935*w2)*r2 + (-18501*w155 + 3131*w5 + 47035*w31 + 15655)*r3 + (74091*w155 + 20243*w5 - 192705*w31 - 130045))*s1^2*s2 + ((2188*w155 - 1862*w5 - 4690*w31 + 4724)*r1*r2*r3^2 + (9854*w155 + 4740*w5 - 20780*w31 - 8538)*r1*r2*r3 + (17174*w10 - 4960*w2)*r1*r3^2 + (-3495*w10 - 1815*w2)*r2*r3^2 + (-53157*w155 + 49489*w5 + 114175*w31 - 100735)*r1*r2 + (63116*w10 - 2170*w2)*r1*r3 + (7683*w10 - 62745*w2)*r2*r3 + (1431*w155 - 11687*w5 - 5073*w31 + 18197)*r3^2 + (-398009*w10 + 152675*w2)*r1 + (58677*w10 + 69135*w2)*r2 + (3899*w155 - 51429*w5 - 18169*w31 + 81251)*r3 - 40079*w155 + 433473*w5 + 133935*w31 - 819485)*s1*s2^2 + ((970*w155 + 1362*w5 - 1278*w31 + 5530)*r1*r2*r3^2 + (5236*w155 + 1260*w5 - 7844*w31 + 37700)*r1*r2*r3 + (-10168*w10 + 22320*w2)*r1*r3^2 + (-5800*w10 + 12232*w2)*r2*r3^2 + (-24758*w155 - 4774*w5 + 30330*w31 - 188790)*r1*r2 + (-39184*w10 + 100440*w2)*r1*r3 + (-25360*w10 + 55936*w2)*r2*r3 + (-618*w155 + 5022*w5 + 3226*w31 - 5022)*r3^2 + (258540*w10 - 537540*w2)*r1 + (145648*w10 - 304480*w2)*r2 + (-908*w155 + 36084*w5 + 10748*w31 - 54436)*r3 + (11546*w155 - 249302*w5 - 67690*w31 + 431830))*s2^3 + ((-435*w155 - 3225*w5 + 705*w31 + 4315)*r1*r2*r3^2 + (-1875*w155 - 13135*w5 + 2915*w31 + 14795)*r1*r2*r3 + (-8680*w10 + 17670*w2)*r1*r3^2 + (-2975*w10 + 6845*w2)*r2*r3^2 + (11635*w155 + 77355*w5 - 18075*w31 - 98175)*r1*r2 + (-37510*w10 + 76260*w2)*r1*r3 + (-14435*w10 + 34685*w2)*r2*r3 + (555*w155 - 6975*w5 - 1155*w31 + 15655)*r3^2 + (214675*w10 - 442525*w2)*r1 + (76515*w10 - 171875*w2)*r2 + (1610*w155 - 39060*w5 - 2940*w31 + 83390)*r3 - 16730*w155 + 203360*w5 + 39500*w31 - 463450)*s1^2 + ((-2719*w155 + 1191*w5 + 5745*w31 - 4697)*r1*r2*r3^2 + (-12872*w155 - 9490*w5 + 26690*w31 + 10564)*r1*r2*r3 + (-9982*w10 - 5580*w2)*r1*r3^2 + (4835*w10 + 595*w2)*r2*r3^2 + (67236*w155 - 13722*w5 - 144150*w31 + 73280)*r1*r2 + (-43648*w10 - 17670*w2)*r1*r3 + (-5839*w10 + 66685*w2)*r2*r3 + (2477*w155 - 7409*w5 - 6461*w31 + 12369)*r3^2 + (232407*w10 + 96875*w2)*r1 + (-87241*w10 - 42955*w2)*r2 + (8213*w155 - 72323*w5 - 23083*w31 + 135377)*r3 - 47203*w155 + 103261*w5 + 125645*w31 - 103695)*s1*s2 + ((-6840*w155 - 13816*w5 + 14784*w31 - 8120)*r1*r2*r3^2 + (-33508*w155 - 83220*w5 + 73932*w31 + 7660)*r1*r2*r3 + (15934*w10 - 36890*w2)*r1*r3^2 + (18250*w10 - 16066*w2)*r2*r3^2 + (171814*w155 + 204442*w5 - 357690*w31 + 390370)*r1*r2 + (-56978*w10 + 43090*w2)*r1*r3 + (23740*w10 + 59432*w2)*r2*r3 + (-17056*w155 - 9796*w5 + 40992*w31 - 26164)*r3^2 + (-346270*w10 + 631470*w2)*r1 + (-387284*w10 + 341440*w2)*r2 + (-72916*w155 - 48732*w5 + 168316*w31 - 98332)*r3 + (333642*w155 + 587946*w5 - 812130*w31 - 384090))*s2^2 + ((-1275*w155 + 3895*w5 + 1885*w31 - 8025)*r1*r2*r3^2 + (-5875*w155 + 15165*w5 + 8355*w31 - 31625)*r1*r2*r3 + (-2480*w10 - 4030*w2)*r1*r3^2 + (4475*w10 - 6545*w2)*r2*r3^2 + (30005*w155 - 95835*w5 - 44325*w31 + 187975)*r1*r2 + (4030*w10 - 47740*w2)*r1*r3 + (12335*w10 - 12785*w2)*r2*r3 + (465*w155 - 3565*w5 - 1685*w31 + 15345)*r3^2 + (44485*w10 + 113925*w2)*r1 + (-103215*w10 + 155375*w2)*r2 + (310*w155 - 15500*w5 - 2880*w31 + 68510)*r3 - 4650*w155 + 58900*w5 + 26800*w31 - 283650)*s1 + ((-1480*w155 + 1268*w5 - 4212*w31 - 29680)*r1*r2*r3^2 + (-10106*w155 + 73490*w5 - 12526*w31 - 298650)*r1*r2*r3 + (20088*w10 - 54560*w2)*r1*r3^2 + (20000*w10 - 65192*w2)*r2*r3^2 + (46618*w155 - 110446*w5 + 96970*w31 + 966290)*r1*r2 + (168144*w10 - 445160*w2)*r1*r3 + (144980*w10 - 434516*w2)*r2*r3 + (23558*w155 - 37882*w5 - 67906*w31 + 83142)*r3^2 + (-592100*w10 + 1473740*w2)*r1 + (-575108*w10 + 1682780*w2)*r2 + (87708*w155 - 296484*w5 - 259088*w31 + 639096)*r3 - 459806*w155 + 1669722*w5 + 1383790*w31 - 3702330)*s2 + ((5370*w155 + 47330*w5 - 10370*w31 - 73490)*r1*r2*r3^2 + (20010*w155 + 213870*w5 - 37510*w31 - 317570)*r1*r2*r3 + (61690*w10 - 94550*w2)*r1*r3^2 + (54350*w10 - 128630*w2)*r2*r3^2 + (-135830*w155 - 1105390*w5 + 246350*w31 + 1706750)*r1*r2 + (296050*w10 - 438650*w2)*r1*r3 + (272660*w10 - 671240*w2)*r2*r3 + (2780*w155 + 49600*w5 - 8080*w31 - 99820)*r3^2 + (-1504430*w10 + 2500150*w2)*r1 + (-1409180*w10 + 3238400*w2)*r2 + (16630*w155 + 289850*w5 - 45790*w31 - 573810)*r3 - 12780*w155 - 1483040*w5 + 41400*w31 + 3134100))*I + ((-28*w155 - 166*w5 + 34*w31 + 872)*r1*r2*r3^2 + (-234*w155 - 832*w5 + 432*w31 + 4186)*r1*r2*r3 + (-81*w310 + 249*w62)*r1*r3^2 + (10*w310 + 44*w62)*r2*r3^2 + (540*w155 + 5700*w5 - 580*w31 - 23660)*r1*r2 + (-519*w310 + 1437*w62)*r1*r3 + (-119*w310 + 587*w62)*r2*r3 + (-255*w155 + 279*w5 + 525*w31 - 465)*r3^2 + (2192*w310 - 6410*w62)*r1 + (-45*w310 - 1265*w62)*r2 + (-1317*w155 + 713*w5 + 2675*w31 - 1395)*r3 + (4942*w155 - 11966*w5 - 9810*w31 + 24490))*s1^2*s2^4 + ((-81*w155 - 137*w5 + 103*w31 + 1039)*r1*r2*r3^2 + (-478*w155 - 924*w5 + 744*w31 + 5482)*r1*r2*r3 + (-12*w310 + 158*w62)*r1*r3^2 + (-5*w310 + 83*w62)*r2*r3^2 + (1930*w155 + 6200*w5 - 2260*w31 - 30070)*r1*r2 + (-318*w310 + 1304*w62)*r1*r3 + (-203*w310 + 809*w62)*r2*r3 + (135*w155 - 217*w5 - 515*w31 + 1085)*r3^2 + (629*w310 - 4195*w62)*r1 + (355*w310 - 2255*w62)*r2 + (431*w155 + 341*w5 - 1945*w31 + 1705)*r3 - 2031*w155 - 7037*w5 + 9105*w31 + 3255)*s1^2*s2^3 + ((-178*w155 - 152*w5 + 400*w31 + 354)*r1*r2*r3^2 + (-794*w155 + 520*w5 + 1760*w31 - 1198)*r1*r2*r3 + (151*w310 - 583*w62)*r1*r3^2 + (-350*w310 + 764*w62)*r2*r3^2 + (4342*w155 + 4234*w5 - 9750*w31 - 7610)*r1*r2 + (793*w310 - 3499*w62)*r1*r3 + (-1595*w310 + 3647*w62)*r2*r3 + (-191*w155 - 1457*w5 + 673*w31 + 2387)*r3^2 + (-4492*w310 + 13930*w62)*r1 + (8871*w310 - 19085*w62)*r2 + (-489*w155 - 7099*w5 + 2319*w31 + 12121)*r3 + (4894*w155 + 50778*w5 - 16710*w31 - 96410))*s1*s2^4 + ((298*w155 + 1336*w5 - 384*w31 - 7582)*r1*r2*r3^2 + (2314*w155 + 6592*w5 - 4232*w31 - 36266)*r1*r2*r3 + (746*w310 - 2244*w62)*r1*r3^2 + (-35*w310 - 499*w62)*r2*r3^2 + (-5865*w155 - 46225*w5 + 7055*w31 + 204035)*r1*r2 + (4424*w310 - 12222*w62)*r1*r3 + (1279*w310 - 5677*w62)*r2*r3 + (2735*w155 - 4309*w5 - 5885*w31 + 8835)*r3^2 + (-19857*w310 + 57235*w62)*r1 + (-935*w310 + 13915*w62)*r2 + (14027*w155 - 12803*w5 - 29705*w31 + 29605)*r3 - 51597*w155 + 150381*w5 + 106985*w31 - 332165)*s1^2*s2^2 + ((109*w155 - 19*w5 - 155*w31 - 227)*r1*r2*r3^2 + (562*w155 - 120*w5 - 820*w31 - 1326)*r1*r2*r3 + (262*w310 - 676*w62)*r1*r3^2 + (75*w310 - 177*w62)*r2*r3^2 + (-2616*w155 + 2418*w5 + 3950*w31 + 2480)*r1*r2 + (1456*w310 - 3778*w62)*r1*r3 + (375*w310 - 921*w62)*r2*r3 + (-507*w155 - 2759*w5 + 1591*w31 + 4619)*r3^2 + (-6939*w310 + 17185*w62)*r1 + (-1943*w310 + 4455*w62)*r2 + (-1423*w155 - 17453*w5 + 5473*w31 + 31527)*r3 + (10773*w155 + 78151*w5 - 34495*w31 - 139345))*s1*s2^3 + ((660*w155 - 976*w5 - 1364*w31 - 2080)*r1*r2*r3^2 + (3368*w155 - 5700*w5 - 7172*w31 - 6720)*r1*r2*r3 + (1506*w310 - 4810*w62)*r1*r3^2 + (820*w310 - 1960*w62)*r2*r3^2 + (-16684*w155 + 8652*w5 + 33040*w31 + 74320)*r1*r2 + (7638*w310 - 23770*w62)*r1*r3 + (4162*w310 - 10330*w62)*r2*r3 + (1556*w155 - 1116*w5 - 3492*w31 - 2604)*r3^2 + (-39740*w310 + 119160*w62)*r1 + (-21322*w310 + 49390*w62)*r2 + (6886*w155 - 6262*w5 - 14666*w31 - 7502)*r3 - 31082*w155 + 70866*w5 + 70230*w31 - 58590)*s2^4 + ((521*w155 - 283*w5 - 643*w31 + 241)*r1*r2*r3^2 + (2168*w155 + 1494*w5 - 2114*w31 - 5492)*r1*r2*r3 + (-588*w310 + 1202*w62)*r1*r3^2 + (155*w310 - 233*w62)*r2*r3^2 + (-15050*w155 + 4060*w5 + 18260*w31 + 7570)*r1*r2 + (-2562*w310 + 4976*w62)*r1*r3 + (443*w310 - 509*w62)*r2*r3 + (-4145*w155 + 3627*w5 + 10645*w31 - 11935)*r3^2 + (14391*w310 - 30305*w62)*r1 + (-3595*w310 + 5555*w62)*r2 + (-18501*w155 - 3131*w5 + 47035*w31 - 15655)*r3 + (74091*w155 - 20243*w5 - 192705*w31 + 130045))*s1^2*s2 + ((2188*w155 + 1862*w5 - 4690*w31 - 4724)*r1*r2*r3^2 + (9854*w155 - 4740*w5 - 20780*w31 + 8538)*r1*r2*r3 + (-1516*w310 + 5918*w62)*r1*r3^2 + (3975*w310 - 8709*w62)*r2*r3^2 + (-53157*w155 - 49489*w5 + 114175*w31 + 100735)*r1*r2 + (-7438*w310 + 34904*w62)*r1*r3 + (18195*w310 - 41757*w62)*r2*r3 + (1431*w155 + 11687*w5 - 5073*w31 - 18197)*r3^2 + (45157*w310 - 139955*w62)*r1 + (-100851*w310 + 217635*w62)*r2 + (3899*w155 + 51429*w5 - 18169*w31 - 81251)*r3 - 40079*w155 - 433473*w5 + 133935*w31 + 819485)*s1*s2^2 + ((970*w155 - 1362*w5 - 1278*w31 - 5530)*r1*r2*r3^2 + (5236*w155 - 1260*w5 - 7844*w31 - 37700)*r1*r2*r3 + (192*w310 - 2840*w62)*r1*r3^2 + (40*w310 - 520*w62)*r2*r3^2 + (-24758*w155 + 4774*w5 + 30330*w31 + 188790)*r1*r2 + (2856*w310 - 17600*w62)*r1*r3 + (1264*w310 - 4960*w62)*r2*r3 + (-618*w155 - 5022*w5 + 3226*w31 + 5022)*r3^2 + (-8700*w310 + 70020*w62)*r1 + (-2384*w310 + 14080*w62)*r2 + (-908*w155 - 36084*w5 + 10748*w31 + 54436)*r3 + (11546*w155 + 249302*w5 - 67690*w31 - 431830))*s2^3 + ((-435*w155 + 3225*w5 + 705*w31 - 4315)*r1*r2*r3^2 + (-1875*w155 + 13135*w5 + 2915*w31 - 14795)*r1*r2*r3 + (390*w310 - 940*w62)*r1*r3^2 + (-225*w310 + 255*w62)*r2*r3^2 + (11635*w155 - 77355*w5 - 18075*w31 + 98175)*r1*r2 + (3360*w310 - 8170*w62)*r1*r3 + (-435*w310 - 135*w62)*r2*r3 + (555*w155 + 6975*w5 - 1155*w31 - 15655)*r3^2 + (-11375*w310 + 26125*w62)*r1 + (4955*w310 - 5775*w62)*r2 + (1610*w155 + 39060*w5 - 2940*w31 - 83390)*r3 - 16730*w155 - 203360*w5 + 39500*w31 + 463450)*s1^2 + ((-2719*w155 - 1191*w5 + 5745*w31 + 4697)*r1*r2*r3^2 + (-12872*w155 + 9490*w5 + 26690*w31 - 10564)*r1*r2*r3 + (-592*w310 - 894*w62)*r1*r3^2 + (-4675*w310 + 10297*w62)*r2*r3^2 + (67236*w155 + 13722*w5 - 144150*w31 - 73280)*r1*r2 + (-3226*w310 - 8532*w62)*r1*r3 + (-21535*w310 + 49681*w62)*r2*r3 + (2477*w155 + 7409*w5 - 6461*w31 - 12369)*r3^2 + (9589*w310 + 13365*w62)*r1 + (118783*w310 - 257455*w62)*r2 + (8213*w155 + 72323*w5 - 23083*w31 - 135377)*r3 - 47203*w155 - 103261*w5 + 125645*w31 + 103695)*s1*s2 + ((-6840*w155 + 13816*w5 + 14784*w31 + 8120)*r1*r2*r3^2 + (-33508*w155 + 83220*w5 + 73932*w31 - 7660)*r1*r2*r3 + (-15606*w310 + 47730*w62)*r1*r3^2 + (-9770*w310 + 22130*w62)*r2*r3^2 + (171814*w155 - 204442*w5 - 357690*w31 - 390370)*r1*r2 + (-75318*w310 + 227430*w62)*r1*r3 + (-46532*w310 + 110240*w62)*r2*r3 + (-17056*w155 + 9796*w5 + 40992*w31 + 26164)*r3^2 + (406350*w310 - 1179310*w62)*r1 + (250172*w310 - 554840*w62)*r2 + (-72916*w155 + 48732*w5 + 168316*w31 + 98332)*r3 + (333642*w155 - 587946*w5 - 812130*w31 + 384090))*s2^2 + ((-1275*w155 - 3895*w5 + 1885*w31 + 8025)*r1*r2*r3^2 + (-5875*w155 - 15165*w5 + 8355*w31 + 31625)*r1*r2*r3 + (2130*w310 - 5660*w62)*r1*r3^2 + (-1275*w310 + 3045*w62)*r2*r3^2 + (30005*w155 + 95835*w5 - 44325*w31 - 187975)*r1*r2 + (9480*w310 - 27230*w62)*r1*r3 + (-6465*w310 + 16035*w62)*r2*r3 + (465*w155 + 3565*w5 - 1685*w31 - 15345)*r3^2 + (-55305*w310 + 138475*w62)*r1 + (33145*w310 - 76725*w62)*r2 + (310*w155 + 15500*w5 - 2880*w31 - 68510)*r3 - 4650*w155 - 58900*w5 + 26800*w31 + 283650)*s1 + ((-1480*w155 - 1268*w5 - 4212*w31 + 29680)*r1*r2*r3^2 + (-10106*w155 - 73490*w5 - 12526*w31 + 298650)*r1*r2*r3 + (14128*w310 - 27560*w62)*r1*r3^2 + (9760*w310 - 19240*w62)*r2*r3^2 + (46618*w155 + 110446*w5 + 96970*w31 - 966290)*r1*r2 + (60424*w310 - 118400*w62)*r1*r3 + (39316*w310 - 80020*w62)*r2*r3 + (23558*w155 + 37882*w5 - 67906*w31 - 83142)*r3^2 + (-348620*w310 + 690580*w62)*r1 + (-240836*w310 + 475420*w62)*r2 + (87708*w155 + 296484*w5 - 259088*w31 - 639096)*r3 - 459806*w155 - 1669722*w5 + 1383790*w31 + 3702330)*s2 + (5370*w155 - 47330*w5 - 10370*w31 + 73490)*r1*r2*r3^2 + (20010*w155 - 213870*w5 - 37510*w31 + 317570)*r1*r2*r3 + (150*w310 - 4090*w62)*r1*r3^2 + (5650*w310 - 7930*w62)*r2*r3^2 + (-135830*w155 + 1105390*w5 + 246350*w31 - 1706750)*r1*r2 + (-7650*w310 + 8330*w62)*r1*r3 + (14740*w310 - 12640*w62)*r2*r3 + (2780*w155 - 49600*w5 - 8080*w31 + 99820)*r3^2 + (5390*w310 + 85450*w62)*r1 + (-129260*w310 + 187000*w62)*r2 + (16630*w155 - 289850*w5 - 45790*w31 + 573810)*r3 - 12780*w155 + 1483040*w5 + 41400*w31 - 3134100,
(((98*w310 - 160*w62 - 106*w155 - 464*w5 + 240*w31 + 242)*r1*r2*r3^2 + (430*w310 - 680*w62 - 474*w155 - 2392*w5 + 1120*w31 + 1766)*r1*r2*r3 + (-1787*w310 + 3265*w62 + 2615*w155 + 7545*w5 - 5505*w31 - 475)*r1*r2 + (-65*w310 + 219*w62 + 85*w155 - 713*w5 - 359*w31 + 1271)*r3^2 + (-467*w310 + 1417*w62 + 253*w155 - 3503*w5 - 1407*w31 + 6913)*r3 + (1777*w310 - 5225*w62 - 2071*w155 + 18197*w5 + 8275*w31 - 32085))*s1^2*s2^4 + ((61*w310 - 85*w62 - 37*w155 - 613*w5 + 115*w31 + 919)*r1*r2*r3^2 + (190*w310 - 180*w62 - 93*w155 - 2979*w5 + 395*w31 + 4637)*r1*r2*r3 + (-1014*w310 + 1430*w62 + 885*w155 + 12505*w5 - 2435*w31 - 19075)*r1*r2 + (130*w310 - 172*w62 + 45*w155 + 279*w5 - 313*w31 - 1023)*r3^2 + (531*w310 - 621*w62 + 61*w155 + 279*w5 - 1149*w31 - 1519)*r3 - 2996*w310 + 4500*w62 - 987*w155 - 6541*w5 + 6675*w31 + 26505)*s1^2*s2^3 + ((-208*w310 + 438*w62 + 150*w155 - 1632*w5 - 172*w31 + 1670)*r1*r2*r3^2 + (-1130*w310 + 2384*w62 + 574*w155 - 6720*w5 - 336*w31 + 5910)*r1*r2*r3 + (6095*w310 - 12205*w62 - 3669*w155 + 34573*w5 + 4655*w31 - 30955)*r1*r2 + (-319*w310 + 961*w62 - 101*w155 + 837*w5 + 39*w31 - 1891)*r3^2 + (-1215*w310 + 3813*w62 - 615*w155 + 3813*w5 + 677*w31 - 7843)*r3 + (3719*w310 - 13175*w62 + 1835*w155 + 4495*w5 + 645*w31 - 12555))*s1*s2^4 + ((-958*w310 + 1500*w62 + 1051*w155 + 4219*w5 - 2335*w31 - 1227)*r1*r2*r3^2 + (-4310*w310 + 6600*w62 + 4779*w155 + 21517*w5 - 11105*w31 - 11271)*r1*r2*r3 + (17057*w310 - 30015*w62 - 25945*w155 - 62485*w5 + 53305*w31 - 29175)*r1*r2 + (855*w310 - 2669*w62 - 630*w155 + 7688*w5 + 2884*w31 - 14446)*r3^2 + (5437*w310 - 15967*w62 - 1753*w155 + 35433*w5 + 11357*w31 - 72013)*r3 - 22597*w310 + 64025*w62 + 16856*w155 - 191642*w5 - 69650*w31 + 355260)*s1^2*s2^2 + ((-101*w310 + 101*w62 + 25*w155 - 2279*w5 + 161*w31 + 3165)*r1*r2*r3^2 + (-770*w310 + 1168*w62 + 73*w155 - 10945*w5 + 993*w31 + 15295)*r1*r2*r3 + (3010*w310 - 3410*w62 - 653*w155 + 54351*w5 - 3765*w31 - 75285)*r1*r2 + (-598*w310 + 1672*w62 - 437*w155 - 1271*w5 + 633*w31 + 2263)*r3^2 + (-2455*w310 + 7201*w62 - 2885*w155 - 5239*w5 + 4669*w31 + 10199)*r3 + (11128*w310 - 31200*w62 + 9775*w155 + 51305*w5 - 13735*w31 - 106485))*s1*s2^3 + ((-1518*w310 + 2866*w62 + 1428*w155 + 6052*w5 - 3404*w31 - 6676)*r1*r2*r3^2 + (-6374*w310 + 11678*w62 + 6048*w155 + 33972*w5 - 14752*w31 - 44988)*r1*r2*r3 + (31690*w310 - 63810*w62 - 35830*w155 - 119390*w5 + 81210*w31 + 126410)*r1*r2 + (266*w310 - 882*w62 - 732*w155 + 4464*w5 + 2588*w31 - 9672)*r3^2 + (2616*w310 - 7036*w62 - 2968*w155 + 22692*w5 + 10984*w31 - 51956)*r3 - 7748*w310 + 22160*w62 + 16390*w155 - 119350*w5 - 57710*w31 + 250790)*s2^4 + ((659*w310 - 1275*w62 - 903*w155 + 113*w5 + 1885*w31 - 5359)*r1*r2*r3^2 + (3560*w310 - 6950*w62 - 4777*w155 - 2131*w5 + 10255*w31 - 18307)*r1*r2*r3 + (-13836*w310 + 30120*w62 + 22565*w155 - 21455*w5 - 45815*w31 + 158025)*r1*r2 + (-2590*w310 + 5512*w62 + 725*w155 - 12989*w5 - 1917*w31 + 29233)*r3^2 + (-13641*w310 + 29291*w62 + 2209*w155 - 54529*w5 - 6641*w31 + 120249)*r3 + (61106*w310 - 129250*w62 - 18113*w155 + 344441*w5 + 49325*w31 - 789105))*s1^2*s2 + ((2118*w310 - 4628*w62 - 1605*w155 + 14727*w5 + 2037*w31 - 13435)*r1*r2*r3^2 + (11190*w310 - 24304*w62 - 6049*w155 + 58685*w5 + 4431*w31 - 41955)*r1*r2*r3 + (-62265*w310 + 128455*w62 + 38989*w155 - 302563*w5 - 54105*w31 + 220955)*r1*r2 + (2809*w310 - 8691*w62 + 616*w155 - 11222*w5 + 146*w31 + 23436)*r3^2 + (10315*w310 - 33353*w62 + 3025*w155 - 53413*w5 - 1897*w31 + 104253)*r3 - 29379*w310 + 114375*w62 - 8770*w155 + 34100*w5 - 20120*w31 - 14570)*s1*s2^2 + ((-516*w310 + 692*w62 + 486*w155 + 5474*w5 - 1278*w31 - 6122)*r1*r2*r3^2 + (-1838*w310 + 2186*w62 + 1856*w155 + 24624*w5 - 5364*w31 - 27836)*r1*r2*r3 + (6290*w310 - 8070*w62 - 13550*w155 - 102650*w5 + 29970*w31 + 97270)*r1*r2 + (-1068*w310 + 1596*w62 + 56*w155 - 2232*w5 + 1596*w31 + 7316)*r3^2 + (-4618*w310 + 6458*w62 + 1794*w155 - 186*w5 + 3978*w31 + 5518)*r3 + (28174*w310 - 49030*w62 - 7730*w155 + 14570*w5 - 19270*w31 - 95170))*s2^3 + ((95*w310 + 405*w62 + 105*w155 - 1725*w5 - 335*w31 + 2135)*r1*r2*r3^2 + (195*w310 + 2465*w62 + 1050*w155 - 5760*w5 - 2480*w31 + 5730)*r1*r2*r3 + (1140*w310 - 13900*w62 - 3885*w155 + 17595*w5 + 13425*w31 - 17375)*r1*r2 + (280*w310 + 70*w62 - 405*w155 + 2015*w5 + 1005*w31 - 3875)*r3^2 + (1840*w310 - 1090*w62 - 735*w155 + 14725*w5 + 2065*w31 - 25575)*r3 - 3620*w310 - 8500*w62 + 1660*w155 - 93620*w5 - 6450*w31 + 212350)*s1^2 + ((-1599*w310 + 4219*w62 + 1495*w155 + 1739*w5 - 3441*w31 - 9225)*r1*r2*r3^2 + (-6600*w310 + 17442*w62 + 5857*w155 + 20455*w5 - 12683*w31 - 68325)*r1*r2*r3 + (44630*w310 - 109790*w62 - 37187*w155 - 86771*w5 + 88665*w31 + 309485)*r1*r2 + (1608*w310 - 3822*w62 + 2757*w155 + 21731*w5 - 5233*w31 - 46283)*r3^2 + (7675*w310 - 20001*w62 + 18485*w155 + 89559*w5 - 33569*w31 - 191859)*r3 - 60168*w310 + 138600*w62 - 68245*w155 - 398815*w5 + 134985*w31 + 842735)*s1*s2 + ((15718*w310 - 29246*w62 - 14108*w155 - 58352*w5 + 33984*w31 + 63796)*r1*r2*r3^2 + (66234*w310 - 119118*w62 - 59708*w155 - 333012*w5 + 147392*w31 + 444848)*r1*r2*r3 + (-330800*w310 + 654060*w62 + 353100*w155 + 1138800*w5 - 809460*w31 - 1195760)*r1*r2 + (-4656*w310 + 13492*w62 + 4822*w155 - 51274*w5 - 17618*w31 + 117862)*r3^2 + (-33546*w310 + 87466*w62 + 21298*w155 - 231322*w5 - 78974*w31 + 556326)*r3 + (129538*w310 - 349910*w62 - 124160*w155 + 1262940*w5 + 431760*w31 - 2812940))*s2^2 + ((-375*w310 + 1195*w62 + 665*w155 - 6265*w5 - 435*w31 + 5815)*r1*r2*r3^2 + (-2515*w310 + 7335*w62 + 2480*w155 - 27710*w5 + 170*w31 + 25520)*r1*r2*r3 + (14210*w310 - 36750*w62 - 15565*w155 + 125655*w5 + 11625*w31 - 93475)*r1*r2 + (-1900*w310 + 6110*w62 - 1215*w155 - 2015*w5 + 1635*w31 + 10695)*r3^2 + (-7260*w310 + 24430*w62 - 6235*w155 + 9145*w5 + 9305*w31 + 16585)*r3 + (45290*w310 - 143850*w62 + 27300*w155 + 58900*w5 - 36450*w31 - 265050))*s1 + ((-13524*w310 + 28628*w62 + 12914*w155 + 18926*w5 - 29582*w31 - 18138)*r1*r2*r3^2 + (-60472*w310 + 124624*w62 + 57394*w155 + 165906*w5 - 131066*w31 - 258194)*r1*r2*r3 + (325500*w310 - 707180*w62 - 315240*w155 - 425620*w5 + 719380*w31 + 500280)*r1*r2 + (15628*w310 - 29876*w62 - 12526*w155 + 87482*w5 + 26534*w31 - 210986)*r3^2 + (90688*w310 - 175248*w62 - 60844*w155 + 362576*w5 + 127512*w31 - 855228)*r3 - 398384*w310 + 784480*w62 + 324990*w155 - 2092190*w5 - 714130*w31 + 5036570)*s2 + ((-3220*w310 + 260*w62 - 1560*w155 + 7920*w5 + 1660*w31 - 8460)*r1*r2*r3^2 + (-12510*w310 - 5670*w62 - 10430*w155 + 36250*w5 + 12130*w31 - 51030)*r1*r2*r3 + (53490*w310 + 23650*w62 + 45770*w155 - 7190*w5 - 73650*w31 - 46450)*r1*r2 + (-2180*w310 + 100*w62 + 7390*w155 - 10850*w5 - 20130*w31 + 13950)*r3^2 + (-15610*w310 + 15050*w62 + 23010*w155 - 92070*w5 - 68290*w31 + 131750)*r3 + (38990*w310 + 33250*w62 - 100480*w155 + 606360*w5 + 302700*w31 - 1230700)))*I + ((156*w10 - 106*w155 - 130*w2 + 464*w5 + 240*w31 - 242)*r1*r2*r3^2 + (-100*w10 - 474*w155 + 910*w2 + 2392*w5 + 1120*w31 - 1766)*r1*r2*r3 + (-1239*w10 + 2615*w155 - 3695*w2 - 7545*w5 - 5505*w31 + 475)*r1*r2 + (403*w10 + 85*w155 - 1333*w2 + 713*w5 - 359*w31 - 1271)*r3^2 + (1891*w10 + 253*w155 - 5549*w2 + 3503*w5 - 1407*w31 - 6913)*r3 - 10881*w10 - 2071*w155 + 35805*w2 - 18197*w5 + 8275*w31 + 32085)*s1^2*s2^4 + ((-163*w10 - 37*w155 + 575*w2 + 613*w5 + 115*w31 - 919)*r1*r2*r3^2 + (-1170*w10 - 93*w155 + 3300*w2 + 2979*w5 + 395*w31 - 4637)*r1*r2*r3 + (5742*w10 + 885*w155 - 18890*w2 - 12505*w5 - 2435*w31 + 19075)*r1*r2 + (1116*w10 + 45*w155 - 2666*w2 - 279*w5 - 313*w31 + 1023)*r3^2 + (5487*w10 + 61*w155 - 11873*w2 - 279*w5 - 1149*w31 + 1519)*r3 - 27962*w10 - 987*w155 + 68510*w2 + 6541*w5 + 6675*w31 - 26505)*s1^2*s2^3 + ((910*w10 + 150*w155 - 376*w2 + 1632*w5 - 172*w31 - 1670)*r1*r2*r3^2 + (3860*w10 + 574*w155 - 778*w2 + 6720*w5 - 336*w31 - 5910)*r1*r2*r3 + (-20945*w10 - 3669*w155 + 3375*w2 - 34573*w5 + 4655*w31 + 30955)*r1*r2 + (-775*w10 - 101*w155 + 2573*w2 - 837*w5 + 39*w31 + 1891)*r3^2 + (-3937*w10 - 615*w155 + 12679*w2 - 3813*w5 + 677*w31 + 7843)*r3 + (10633*w10 + 1835*w155 - 39525*w2 - 4495*w5 + 645*w31 + 12555))*s1*s2^4 + ((-2096*w10 + 1051*w155 + 2470*w2 - 4219*w5 - 2335*w31 + 1227)*r1*r2*r3^2 + (-1630*w10 + 4779*w155 - 3240*w2 - 21517*w5 - 11105*w31 + 11271)*r1*r2*r3 + (24679*w10 - 25945*w155 + 9995*w2 + 62485*w5 + 53305*w31 + 29175)*r1*r2 + (-2573*w10 - 630*w155 + 10323*w2 - 7688*w5 + 2884*w31 + 14446)*r3^2 + (-11191*w10 - 1753*w155 + 40269*w2 - 35433*w5 + 11357*w31 + 72013)*r3 + (63891*w10 + 16856*w155 - 260555*w2 + 191642*w5 - 69650*w31 - 355260))*s1^2*s2^2 + ((315*w10 + 25*w155 + 993*w2 + 2279*w5 + 161*w31 - 3165)*r1*r2*r3^2 + (150*w10 + 73*w155 + 7904*w2 + 10945*w5 + 993*w31 - 15295)*r1*r2*r3 + (-6650*w10 - 653*w155 - 29850*w2 - 54351*w5 - 3765*w31 + 75285)*r1*r2 + (-437*w155 - 1674*w2 + 1271*w5 + 633*w31 - 2263)*r3^2 + (-4619*w10 - 2885*w155 + 2573*w2 + 5239*w5 + 4669*w31 - 10199)*r3 - 4154*w10 + 9775*w155 + 51150*w2 - 51305*w5 - 13735*w31 + 106485)*s1*s2^3 + ((1154*w10 + 1428*w155 - 3390*w2 - 6052*w5 - 3404*w31 + 6676)*r1*r2*r3^2 + (15854*w10 + 6048*w155 - 35790*w2 - 33972*w5 - 14752*w31 + 44988)*r1*r2*r3 + (-51050*w10 - 35830*w155 + 149130*w2 + 119390*w5 + 81210*w31 - 126410)*r1*r2 + (-1302*w10 - 732*w155 + 3038*w2 - 4464*w5 + 2588*w31 + 9672)*r3^2 + (-7812*w10 - 2968*w155 + 14384*w2 - 22692*w5 + 10984*w31 + 51956)*r3 + (45384*w10 + 16390*w155 - 117180*w2 + 119350*w5 - 57710*w31 - 250790))*s2^4 + ((3763*w10 - 903*w155 - 7295*w2 - 113*w5 + 1885*w31 + 5359)*r1*r2*r3^2 + (11100*w10 - 4777*w155 - 20410*w2 + 2131*w5 + 10255*w31 + 18307)*r1*r2*r3 + (-79092*w10 + 22565*w155 + 144340*w2 + 21455*w5 - 45815*w31 - 158025)*r1*r2 + (-4216*w10 + 725*w155 + 5766*w2 + 12989*w5 - 1917*w31 - 29233)*r3^2 + (-25017*w10 + 2209*w155 + 35123*w2 + 54529*w5 - 6641*w31 - 120249)*r3 + (85932*w10 - 18113*w155 - 104160*w2 - 344441*w5 + 49325*w31 + 789105))*s1^2*s2 + ((-10160*w10 - 1605*w155 + 6586*w2 - 14727*w5 + 2037*w31 + 13435)*r1*r2*r3^2 + (-44590*w10 - 6049*w155 + 23508*w2 - 58685*w5 + 4431*w31 + 41955)*r1*r2*r3 + (236005*w10 + 38989*w155 - 104575*w2 + 302563*w5 - 54105*w31 - 220955)*r1*r2 + (9765*w10 + 616*w155 - 33883*w2 + 11222*w5 + 146*w31 - 23436)*r3^2 + (42067*w10 + 3025*w155 - 150009*w2 + 53413*w5 - 1897*w31 - 104253)*r3 - 158503*w10 - 8770*w155 + 595975*w2 - 34100*w5 - 20120*w31 + 14570)*s1*s2^2 + ((1308*w10 + 486*w155 - 3260*w2 - 5474*w5 - 1278*w31 + 6122)*r1*r2*r3^2 + (10658*w10 + 1856*w155 - 22470*w2 - 24624*w5 - 5364*w31 + 27836)*r1*r2*r3 + (-43630*w10 - 13550*w155 + 123210*w2 + 102650*w5 + 29970*w31 - 97270)*r1*r2 + (-5084*w10 + 56*w155 + 11036*w2 + 2232*w5 + 1596*w31 - 7316)*r3^2 + (-22754*w10 + 1794*w155 + 42098*w2 + 186*w5 + 3978*w31 - 5518)*r3 + (167958*w10 - 7730*w155 - 390910*w2 - 14570*w5 - 19270*w31 + 95170))*s2^3 + ((-5*w10 + 105*w155 + 1425*w2 + 1725*w5 - 335*w31 - 2135)*r1*r2*r3^2 + (765*w10 + 1050*w155 + 2075*w2 + 5760*w5 - 2480*w31 - 5730)*r1*r2*r3 + (17030*w10 - 3885*w155 - 70250*w2 - 17595*w5 + 13425*w31 + 17375)*r1*r2 + (1240*w10 - 405*w155 - 3410*w2 - 2015*w5 + 1005*w31 + 3875)*r3^2 + (8370*w10 - 735*w155 - 17980*w2 - 14725*w5 + 2065*w31 + 25575)*r3 + (28210*w10 + 1660*w155 - 54250*w2 + 93620*w5 - 6450*w31 - 212350))*s1^2 + ((8285*w10 + 1495*w155 - 13533*w2 - 1739*w5 - 3441*w31 + 9225)*r1*r2*r3^2 + (45840*w10 + 5857*w155 - 80174*w2 - 20455*w5 - 12683*w31 + 68325)*r1*r2*r3 + (-194770*w10 - 37187*w155 + 313950*w2 + 86771*w5 + 88665*w31 - 309485)*r1*r2 + (-7750*w10 + 2757*w155 + 41044*w2 - 21731*w5 - 5233*w31 + 46283)*r3^2 + (279*w10 + 18485*w155 + 107787*w2 - 89559*w5 - 33569*w31 + 191859)*r3 + (125674*w10 - 68245*w155 - 819950*w2 + 398815*w5 + 134985*w31 - 842735))*s1*s2 + ((-8534*w10 - 14108*w155 + 29070*w2 + 58352*w5 + 33984*w31 - 63796)*r1*r2*r3^2 + (-144214*w10 - 59708*w155 + 334130*w2 + 333012*w5 + 147392*w31 - 444848)*r1*r2*r3 + (442980*w10 + 353100*w155 - 1380680*w2 - 1138800*w5 - 809460*w31 + 1195760)*r1*r2 + (-248*w10 + 4822*w155 - 4588*w2 + 51274*w5 - 17618*w31 - 117862)*r3^2 + (6262*w10 + 21298*w155 - 9734*w2 + 231322*w5 - 78974*w31 - 556326)*r3 + (17546*w10 - 124160*w155 + 168330*w2 - 1262940*w5 + 431760*w31 + 2812940))*s2^2 + ((5525*w10 + 665*w155 - 4785*w2 + 6265*w5 - 435*w31 - 5815)*r1*r2*r3^2 + (23295*w10 + 2480*w155 - 16855*w2 + 27710*w5 + 170*w31 - 25520)*r1*r2*r3 + (-129180*w10 - 15565*w155 + 87500*w2 - 125655*w5 + 11625*w31 + 93475)*r1*r2 + (-6200*w10 - 1215*w155 + 14570*w2 + 2015*w5 + 1635*w31 - 10695)*r3^2 + (-33170*w10 - 6235*w155 + 82460*w2 - 9145*w5 + 9305*w31 - 16585)*r3 + (160580*w10 + 27300*w155 - 350300*w2 - 58900*w5 - 36450*w31 + 265050))*s1 + ((2812*w10 + 12914*w155 - 7820*w2 - 18926*w5 - 29582*w31 + 18138)*r1*r2*r3^2 + (97292*w10 + 57394*w155 - 212620*w2 - 165906*w5 - 131066*w31 + 258194)*r1*r2*r3 + (-210040*w10 - 315240*w155 + 541040*w2 + 425620*w5 + 719380*w31 - 500280)*r1*r2 + (21204*w10 - 12526*w155 - 45756*w2 - 87482*w5 + 26534*w31 + 210986)*r3^2 + (77004*w10 - 60844*w155 - 138508*w2 - 362576*w5 + 127512*w31 + 855228)*r3 - 563828*w10 + 324990*w155 + 1229460*w2 + 2092190*w5 - 714130*w31 - 5036570)*s2 + (-12900*w10 - 1560*w155 + 11060*w2 - 7920*w5 + 1660*w31 + 8460)*r1*r2*r3^2 + (-62690*w10 - 10430*w155 + 78230*w2 - 36250*w5 + 12130*w31 + 51030)*r1*r2*r3 + (194230*w10 + 45770*w155 - 5050*w2 + 7190*w5 - 73650*w31 + 46450)*r1*r2 + (1860*w10 + 7390*w155 + 620*w2 + 10850*w5 - 20130*w31 - 13950)*r3^2 + (14570*w10 + 23010*w155 - 24490*w2 + 92070*w5 - 68290*w31 - 131750)*r3 - 606670*w10 - 100480*w155 + 1328350*w2 - 606360*w5 + 302700*w31 + 1230700,
(((-86*w155 + 358*w5 + 142*w31 - 970)*r1*r2*r3^2 + (-476*w155 + 1496*w5 + 816*w31 - 4140)*r1*r2*r3 + (1271*w10 - 4061*w2)*r1*r3^2 + (-805*w10 + 1513*w2)*r2*r3^2 + (2179*w155 - 9003*w5 - 3665*w31 + 24165)*r1*r2 + (5735*w10 - 18383*w2)*r1*r3 + (-3058*w10 + 5824*w2)*r2*r3 + (-130*w155 + 496*w5 + 570*w31 - 620)*r3^2 + (-32891*w10 + 99355*w2)*r1 + (19630*w10 - 37180*w2)*r2 + (-128*w155 + 4464*w5 + 1620*w31 - 8060)*r3 + (2035*w155 - 17825*w5 - 10735*w31 + 27745))*s1^2*s2^4 + ((-52*w155 + 376*w5 + 144*w31 - 520)*r1*r2*r3^2 + (-262*w155 + 1222*w5 + 662*w31 - 1070)*r1*r2*r3 + (-403*w10 - 1147*w2)*r1*r3^2 + (-385*w10 + 481*w2)*r2*r3^2 + (1623*w155 - 8311*w5 - 4205*w31 + 11705)*r1*r2 + (-775*w10 - 6541*w2)*r1*r3 + (-856*w10 + 238*w2)*r2*r3 + (40*w155 - 558*w5 - 80*w31 + 930)*r3^2 + (8153*w10 + 27435*w2)*r1 + (8620*w10 - 11110*w2)*r2 + (254*w155 - 1922*w5 - 570*w31 + 2790)*r3 - 1425*w155 + 17515*w5 + 3005*w31 - 33635)*s1^2*s2^3 + ((174*w155 + 590*w5 - 322*w31 - 1494)*r1*r2*r3^2 + (628*w155 + 3436*w5 - 1036*w31 - 8092)*r1*r2*r3 + (1891*w10 - 3813*w2)*r1*r3^2 + (-1415*w10 + 3623*w2)*r2*r3^2 + (-4071*w155 - 17193*w5 + 7645*w31 + 42615)*r1*r2 + (6727*w10 - 13299*w2)*r1*r3 + (-7784*w10 + 20354*w2)*r2*r3 + (260*w155 - 2790*w5 - 616*w31 + 7006)*r3^2 + (-45601*w10 + 92845*w2)*r1 + (37556*w10 - 91850*w2)*r2 + (814*w155 - 14322*w5 - 1878*w31 + 34658)*r3 - 7387*w155 + 64449*w5 + 18535*w31 - 159185)*s1*s2^4 + ((881*w155 - 3383*w5 - 1337*w31 + 9975)*r1*r2*r3^2 + (4856*w155 - 14576*w5 - 7876*w31 + 44180)*r1*r2*r3 + (-15376*w10 + 45136*w2)*r1*r3^2 + (8230*w10 - 15838*w2)*r2*r3^2 + (-21369*w155 + 88283*w5 + 32865*w31 - 250915)*r1*r2 + (-68200*w10 + 203608*w2)*r1*r3 + (32188*w10 - 63424*w2)*r2*r3 + (1370*w155 - 5766*w5 - 6120*w31 + 7440)*r3^2 + (394816*w10 - 1106080*w2)*r1 + (-201860*w10 + 390280*w2)*r2 + (1368*w155 - 48484*w5 - 17720*w31 + 87420)*r3 - 21410*w155 + 203050*w5 + 115260*w31 - 319920)*s1^2*s2^2 + ((248*w155 + 540*w5 - 484*w31 - 388)*r1*r2*r3^2 + (1086*w155 + 3522*w5 - 2142*w31 - 3834)*r1*r2*r3 + (837*w10 - 651*w2)*r1*r3^2 + (-205*w10 + 1261*w2)*r2*r3^2 + (-5557*w155 - 11131*w5 + 10815*w31 + 9405)*r1*r2 + (1209*w10 + 3627*w2)*r1*r3 + (-2968*w10 + 10678*w2)*r2*r3 + (80*w155 - 1550*w5 - 232*w31 + 4402)*r3^2 + (-17267*w10 + 14415*w2)*r1 + (7772*w10 - 33550*w2)*r2 + (198*w155 - 7874*w5 - 506*w31 + 21886)*r3 - 3749*w155 + 38223*w5 + 10745*w31 - 103695)*s1*s2^3 + ((958*w155 + 26*w5 - 2042*w31 + 2138)*r1*r2*r3^2 + (4634*w155 + 5574*w5 - 9906*w31 - 1886)*r1*r2*r3 + (-8184*w10 + 31248*w2)*r1*r3^2 + (2580*w10 - 1716*w2)*r2*r3^2 + (-22720*w155 + 560*w5 + 49260*w31 - 44900)*r1*r2 + (-35712*w10 + 134664*w2)*r1*r3 + (1968*w10 + 14232*w2)*r2*r3 + (418*w155 + 2418*w5 - 2418*w31 - 10106)*r3^2 + (212412*w10 - 758260*w2)*r1 + (-52992*w10 + 33000*w2)*r2 + (-424*w155 - 5208*w5 - 6324*w31 - 7068)*r3 - 4142*w155 - 40486*w5 + 40610*w31 + 208010)*s2^4 + ((-298*w155 + 1064*w5 - 4*w31 - 6570)*r1*r2*r3^2 + (-2178*w155 + 8288*w5 + 2008*w31 - 39250)*r1*r2*r3 + (17298*w10 - 33728*w2)*r1*r3^2 + (-6015*w10 + 14049*w2)*r2*r3^2 + (5887*w155 - 34559*w5 + 2355*w31 + 175145)*r1*r2 + (68820*w10 - 139934*w2)*r1*r3 + (-29709*w10 + 72327*w2)*r2*r3 + (-1465*w155 + 10633*w5 + 6235*w31 - 15655)*r3^2 + (-426963*w10 + 831265*w2)*r1 + (155365*w10 - 353265*w2)*r2 + (-1979*w155 + 65937*w5 + 18985*w31 - 113615)*r3 + (29735*w155 - 366885*w5 - 133055*w31 + 642785))*s1^2*s2 + ((-1709*w155 - 5345*w5 + 2977*w31 + 14989)*r1*r2*r3^2 + (-6068*w155 - 30136*w5 + 8876*w31 + 77152)*r1*r2*r3 + (-20646*w10 + 42718*w2)*r1*r3^2 + (14890*w10 - 37198*w2)*r2*r3^2 + (40921*w155 + 164493*w5 - 72345*w31 - 431965)*r1*r2 + (-77562*w10 + 161014*w2)*r1*r3 + (79594*w10 - 204454*w2)*r2*r3 + (-2740*w155 + 29140*w5 + 6526*w31 - 72106)*r3^2 + (503316*w10 - 1045320*w2)*r1 + (-392266*w10 + 941050*w2)*r2 + (-8254*w155 + 150102*w5 + 19458*w31 - 357058)*r3 + (73882*w155 - 684914*w5 - 186260*w31 + 1672760))*s1*s2^2 + ((1316*w155 + 2632*w5 - 3244*w31 - 4384)*r1*r2*r3^2 + (5728*w155 + 20148*w5 - 13892*w31 - 38552)*r1*r2*r3 + (1922*w10 + 13206*w2)*r1*r3^2 + (-2540*w10 + 11768*w2)*r2*r3^2 + (-34820*w155 - 66020*w5 + 83320*w31 + 113400)*r1*r2 + (8246*w10 + 56358*w2)*r1*r3 + (-27134*w10 + 91814*w2)*r2*r3 + (-1204*w155 + 7316*w5 + 3004*w31 - 17732)*r3^2 + (-35836*w10 - 301320*w2)*r1 + (84086*w10 - 309650*w2)*r2 + (-4998*w155 + 26474*w5 + 12522*w31 - 64046)*r3 + (27346*w155 - 202182*w5 - 69430*w31 + 491970))*s2^3 + ((-85*w155 - 1465*w5 + 115*w31 + 1195)*r1*r2*r3^2 + (-200*w155 - 7030*w5 + 420*w31 + 5910)*r1*r2*r3 + (6820*w10 - 23870*w2)*r1*r3^2 + (775*w10 - 1705*w2)*r2*r3^2 + (-80*w155 + 23360*w5 + 1900*w31 - 17400)*r1*r2 + (30070*w10 - 110360*w2)*r1*r3 + (3565*w10 - 8215*w2)*r2*r3 + (745*w155 - 2945*w5 - 1185*w31 + 7285)*r3^2 + (-180265*w10 + 577375*w2)*r1 + (-19685*w10 + 42625*w2)*r2 + (3390*w155 - 11160*w5 - 5130*w31 + 24180)*r3 - 19430*w155 + 91760*w5 + 34950*w31 - 232500)*s1^2 + ((-308*w155 + 3210*w5 + 674*w31 - 15912)*r1*r2*r3^2 + (-3086*w155 + 14288*w5 + 7712*w31 - 70166)*r1*r2*r3 + (12338*w10 - 36084*w2)*r1*r3^2 + (-15945*w10 + 33639*w2)*r2*r3^2 + (5747*w155 - 124399*w5 - 11565*w31 + 455645)*r1*r2 + (53816*w10 - 164982*w2)*r1*r3 + (-69747*w10 + 153897*w2)*r2*r3 + (3165*w155 - 17205*w5 - 7163*w31 + 39463)*r3^2 + (-318773*w10 + 879935*w2)*r1 + (400443*w10 - 837375*w2)*r2 + (12247*w155 - 90861*w5 - 27829*w31 + 198059)*r3 - 72271*w155 + 375317*w5 + 167355*w31 - 854205)*s1*s2 + ((-8688*w155 + 2824*w5 + 17492*w31 - 30708)*r1*r2*r3^2 + (-42584*w155 - 33584*w5 + 87256*w31 - 43024)*r1*r2*r3 + (94364*w10 - 334428*w2)*r1*r3^2 + (-31980*w10 + 36756*w2)*r2*r3^2 + (197440*w155 - 109000*w5 - 406460*w31 + 706700)*r1*r2 + (412052*w10 - 1453404*w2)*r1*r3 + (-63108*w10 - 13812*w2)*r2*r3 + (-5378*w155 - 19778*w5 + 28358*w31 + 92566)*r3^2 + (-2438832*w10 + 8133160*w2)*r1 + (705892*w10 - 834900*w2)*r2 + (-196*w155 + 75268*w5 + 80244*w31 + 21948)*r3 + (62422*w155 + 277326*w5 - 484610*w31 - 1832410))*s2^2 + ((1355*w155 - 2785*w5 - 1625*w31 + 4775)*r1*r2*r3^2 + (5950*w155 - 14400*w5 - 6150*w31 + 27500)*r1*r2*r3 + (3410*w10 - 4340*w2)*r1*r3^2 + (775*w10 + 155*w2)*r2*r3^2 + (-33930*w155 + 60110*w5 + 40950*w31 - 106150)*r1*r2 + (17360*w10 - 23870*w2)*r1*r3 + (-1085*w10 + 11315*w2)*r2*r3 + (-85*w155 - 6975*w5 - 735*w31 + 15655)*r3^2 + (-84165*w10 + 118575*w2)*r1 + (-13795*w10 - 8525*w2)*r2 + (-3260*w155 - 35650*w5 + 2920*w31 + 77190)*r3 + (11650*w155 + 254200*w5 - 3750*w31 - 595200))*s1 + ((-1916*w155 - 21692*w5 + 7384*w31 + 60464)*r1*r2*r3^2 + (-2388*w155 - 114468*w5 + 17012*w31 + 319892)*r1*r2*r3 + (-114762*w10 + 241614*w2)*r1*r3^2 + (52290*w10 - 128298*w2)*r2*r3^2 + (73290*w155 + 537830*w5 - 213170*w31 - 1443550)*r1*r2 + (-506106*w10 + 1052202*w2)*r1*r3 + (273684*w10 - 693504*w2)*r2*r3 + (11434*w155 - 43586*w5 - 45454*w31 + 60822)*r3^2 + (2843506*w10 - 6064530*w2)*r1 + (-1370156*w10 + 3240600*w2)*r2 + (17708*w155 - 298964*w5 - 135372*w31 + 528116)*r3 - 225436*w155 + 1576412*w5 + 950280*w31 - 2669720)*s2 + ((1160*w155 + 14700*w5 - 2440*w31 - 780)*r1*r2*r3^2 + (5280*w155 + 67660*w5 - 14820*w31 - 5440)*r1*r2*r3 + (-17670*w10 + 123070*w2)*r1*r3^2 + (6200*w10 - 11780*w2)*r2*r3^2 + (-13460*w155 - 180580*w5 + 19400*w31 - 208600)*r1*r2 + (-53010*w10 + 539710*w2)*r1*r3 + (23870*w10 - 46190*w2)*r2*r3 + (-4520*w155 + 57040*w5 + 12080*w31 - 151280)*r3^2 + (520180*w10 - 2845800*w2)*r1 + (-151590*w10 + 289850*w2)*r2 + (-6010*w155 + 207390*w5 + 21590*w31 - 557690)*r3 + (111890*w155 - 1529230*w5 - 318750*w31 + 4028450)))*I + ((-86*w155 - 358*w5 + 142*w31 + 970)*r1*r2*r3^2 + (-476*w155 - 1496*w5 + 816*w31 + 4140)*r1*r2*r3 + (-27*w310 + 49*w62)*r1*r3^2 + (85*w310 - 241*w62)*r2*r3^2 + (2179*w155 + 9003*w5 - 3665*w31 - 24165)*r1*r2 + (-483*w310 + 787*w62)*r1*r3 + (526*w310 - 1468*w62)*r2*r3 + (-130*w155 - 496*w5 + 570*w31 + 620)*r3^2 + (803*w310 - 2075*w62)*r1 + (-2330*w310 + 6160*w62)*r2 + (-128*w155 - 4464*w5 + 1620*w31 + 8060)*r3 + (2035*w155 + 17825*w5 - 10735*w31 - 27745))*s1^2*s2^4 + ((-52*w155 - 376*w5 + 144*w31 + 520)*r1*r2*r3^2 + (-262*w155 - 1222*w5 + 662*w31 + 1070)*r1*r2*r3 + (91*w310 - 397*w62)*r1*r3^2 + (145*w310 - 337*w62)*r2*r3^2 + (1623*w155 + 8311*w5 - 4205*w31 - 11705)*r1*r2 + (319*w310 - 2011*w62)*r1*r3 + (712*w310 - 1726*w62)*r2*r3 + (40*w155 + 558*w5 - 80*w31 - 930)*r3^2 + (-2649*w310 + 9125*w62)*r1 + (-3740*w310 + 8470*w62)*r2 + (254*w155 + 1922*w5 - 570*w31 - 2790)*r3 - 1425*w155 - 17515*w5 + 3005*w31 + 33635)*s1^2*s2^3 + ((174*w155 - 590*w5 - 322*w31 + 1494)*r1*r2*r3^2 + (628*w155 - 3436*w5 - 1036*w31 + 8092)*r1*r2*r3 + (-315*w310 + 733*w62)*r1*r3^2 + (-265*w310 + 457*w62)*r2*r3^2 + (-4071*w155 + 17193*w5 + 7645*w31 - 42615)*r1*r2 + (-1791*w310 + 4219*w62)*r1*r3 + (-904*w310 + 1486*w62)*r2*r3 + (260*w155 + 2790*w5 - 616*w31 - 7006)*r3^2 + (8273*w310 - 18925*w62)*r1 + (6332*w310 - 11110*w62)*r2 + (814*w155 + 14322*w5 - 1878*w31 - 34658)*r3 - 7387*w155 - 64449*w5 + 18535*w31 + 159185)*s1*s2^4 + ((881*w155 + 3383*w5 - 1337*w31 - 9975)*r1*r2*r3^2 + (4856*w155 + 14576*w5 - 7876*w31 - 44180)*r1*r2*r3 + (352*w310 - 1024*w62)*r1*r3^2 + (-710*w310 + 2126*w62)*r2*r3^2 + (-21369*w155 - 88283*w5 + 32865*w31 + 250915)*r1*r2 + (5608*w310 - 11512*w62)*r1*r3 + (-4676*w310 + 13448*w62)*r2*r3 + (1370*w155 + 5766*w5 - 6120*w31 - 7440)*r3^2 + (-10928*w310 + 34000*w62)*r1 + (19820*w310 - 54560*w62)*r2 + (1368*w155 + 48484*w5 - 17720*w31 - 87420)*r3 - 21410*w155 - 203050*w5 + 115260*w31 + 319920)*s1^2*s2^2 + ((248*w155 - 540*w5 - 484*w31 + 388)*r1*r2*r3^2 + (1086*w155 - 3522*w5 - 2142*w31 + 3834)*r1*r2*r3 + (-485*w310 + 971*w62)*r1*r3^2 + (-355*w310 + 739*w62)*r2*r3^2 + (-5557*w155 + 11131*w5 + 10815*w31 - 9405)*r1*r2 + (-2297*w310 + 4853*w62)*r1*r3 + (-1528*w310 + 3322*w62)*r2*r3 + (80*w155 + 1550*w5 - 232*w31 - 4402)*r3^2 + (12291*w310 - 24575*w62)*r1 + (8884*w310 - 18370*w62)*r2 + (198*w155 + 7874*w5 - 506*w31 - 21886)*r3 - 3749*w155 - 38223*w5 + 10745*w31 + 103695)*s1*s2^3 + ((958*w155 - 26*w5 - 2042*w31 - 2138)*r1*r2*r3^2 + (4634*w155 - 5574*w5 - 9906*w31 + 1886)*r1*r2*r3 + (704*w310 - 760*w62)*r1*r3^2 + (-1620*w310 + 3636*w62)*r2*r3^2 + (-22720*w155 - 560*w5 + 49260*w31 + 44900)*r1*r2 + (6008*w310 - 7120*w62)*r1*r3 + (-7632*w310 + 17928*w62)*r2*r3 + (418*w155 - 2418*w5 - 2418*w31 + 10106)*r3^2 + (-17516*w310 + 27540*w62)*r1 + (41376*w310 - 91080*w62)*r2 + (-424*w155 + 5208*w5 - 6324*w31 + 7068)*r3 - 4142*w155 + 40486*w5 + 40610*w31 - 208010)*s2^4 + ((-298*w155 - 1064*w5 - 4*w31 + 6570)*r1*r2*r3^2 + (-2178*w155 - 8288*w5 + 2008*w31 + 39250)*r1*r2*r3 + (-1156*w310 + 4042*w62)*r1*r3^2 + (-545*w310 + 707*w62)*r2*r3^2 + (5887*w155 + 34559*w5 + 2355*w31 - 175145)*r1*r2 + (-8314*w310 + 26296*w62)*r1*r3 + (-1277*w310 + 611*w62)*r2*r3 + (-1465*w155 - 10633*w5 + 6235*w31 + 15655)*r3^2 + (33479*w310 - 103425*w62)*r1 + (12285*w310 - 16445*w62)*r2 + (-1979*w155 - 65937*w5 + 18985*w31 + 113615)*r3 + (29735*w155 + 366885*w5 - 133055*w31 - 642785))*s1^2*s2 + ((-1709*w155 + 5345*w5 + 2977*w31 - 14989)*r1*r2*r3^2 + (-6068*w155 + 30136*w5 + 8876*w31 - 77152)*r1*r2*r3 + (2650*w310 - 6498*w62)*r1*r3^2 + (2390*w310 - 3962*w62)*r2*r3^2 + (40921*w155 - 164493*w5 - 72345*w31 + 431965)*r1*r2 + (16006*w310 - 39114*w62)*r1*r3 + (7754*w310 - 11726*w62)*r2*r3 + (-2740*w155 - 29140*w5 + 6526*w31 + 72106)*r3^2 + (-70668*w310 + 168600*w62)*r1 + (-56602*w310 + 95810*w62)*r2 + (-8254*w155 - 150102*w5 + 19458*w31 + 357058)*r3 + (73882*w155 + 684914*w5 - 186260*w31 - 1672760))*s1*s2^2 + ((1316*w155 - 2632*w5 - 3244*w31 + 4384)*r1*r2*r3^2 + (5728*w155 - 20148*w5 - 13892*w31 + 38552)*r1*r2*r3 + (338*w310 + 230*w62)*r1*r3^2 + (-2740*w310 + 5632*w62)*r2*r3^2 + (-34820*w155 + 66020*w5 + 83320*w31 - 113400)*r1*r2 + (2726*w310 + 1910*w62)*r1*r3 + (-11614*w310 + 24886*w62)*r2*r3 + (-1204*w155 - 7316*w5 + 3004*w31 + 17732)*r3^2 + (-6252*w310 + 680*w62)*r1 + (68342*w310 - 139810*w62)*r2 + (-4998*w155 - 26474*w5 + 12522*w31 + 64046)*r3 + (27346*w155 + 202182*w5 - 69430*w31 - 491970))*s2^3 + ((-85*w155 + 1465*w5 + 115*w31 - 1195)*r1*r2*r3^2 + (-200*w155 + 7030*w5 + 420*w31 - 5910)*r1*r2*r3 + (10*w310 + 520*w62)*r1*r3^2 + (25*w310 + 5*w62)*r2*r3^2 + (-80*w155 - 23360*w5 + 1900*w31 + 17400)*r1*r2 + (-2060*w310 + 5410*w62)*r1*r3 + (-35*w310 + 365*w62)*r2*r3 + (745*w155 + 2945*w5 - 1185*w31 - 7285)*r3^2 + (845*w310 - 16975*w62)*r1 + (-445*w310 - 275*w62)*r2 + (3390*w155 + 11160*w5 - 5130*w31 - 24180)*r3 - 19430*w155 - 91760*w5 + 34950*w31 + 232500)*s1^2 + ((-308*w155 - 3210*w5 + 674*w31 + 15912)*r1*r2*r3^2 + (-3086*w155 - 14288*w5 + 7712*w31 + 70166)*r1*r2*r3 + (-120*w310 + 1154*w62)*r1*r3^2 + (105*w310 - 1419*w62)*r2*r3^2 + (5747*w155 + 124399*w5 - 11565*w31 - 455645)*r1*r2 + (-3738*w310 + 10772*w62)*r1*r3 + (3453*w310 - 13587*w62)*r2*r3 + (3165*w155 + 17205*w5 - 7163*w31 - 39463)*r3^2 + (5329*w310 - 34175*w62)*r1 + (-6429*w310 + 38445*w62)*r2 + (12247*w155 + 90861*w5 - 27829*w31 - 198059)*r3 - 72271*w155 - 375317*w5 + 167355*w31 + 854205)*s1*s2 + ((-8688*w155 - 2824*w5 + 17492*w31 + 30708)*r1*r2*r3^2 + (-42584*w155 + 33584*w5 + 87256*w31 + 43024)*r1*r2*r3 + (-6644*w310 + 8660*w62)*r1*r3^2 + (13420*w310 - 30916*w62)*r2*r3^2 + (197440*w155 + 109000*w5 - 406460*w31 - 706700)*r1*r2 + (-60188*w310 + 81620*w62)*r1*r3 + (65212*w310 - 156868*w62)*r2*r3 + (-5378*w155 + 19778*w5 + 28358*w31 - 92566)*r3^2 + (169376*w310 - 300840*w62)*r1 + (-345276*w310 + 776380*w62)*r2 + (-196*w155 - 75268*w5 + 80244*w31 - 21948)*r3 + (62422*w155 - 277326*w5 - 484610*w31 + 1832410))*s2^2 + ((1355*w155 + 2785*w5 - 1625*w31 - 4775)*r1*r2*r3^2 + (5950*w155 + 14400*w5 - 6150*w31 - 27500)*r1*r2*r3 + (280*w310 - 590*w62)*r1*r3^2 + (-775*w310 + 1705*w62)*r2*r3^2 + (-33930*w155 - 60110*w5 + 40950*w31 + 106150)*r1*r2 + (910*w310 - 1220*w62)*r1*r3 + (-3565*w310 + 8215*w62)*r2*r3 + (-85*w155 + 6975*w5 - 735*w31 - 15655)*r3^2 + (-6255*w310 + 14625*w62)*r1 + (19685*w310 - 42625*w62)*r2 + (-3260*w155 + 35650*w5 + 2920*w31 - 77190)*r3 + (11650*w155 - 254200*w5 - 3750*w31 + 595200))*s1 + ((-1916*w155 + 21692*w5 + 7384*w31 - 60464)*r1*r2*r3^2 + (-2388*w155 + 114468*w5 + 17012*w31 - 319892)*r1*r2*r3 + (4642*w310 - 8710*w62)*r1*r3^2 + (7390*w310 - 11782*w62)*r2*r3^2 + (73290*w155 - 537830*w5 - 213170*w31 + 1443550)*r1*r2 + (42754*w310 - 90850*w62)*r1*r3 + (22804*w310 - 31336*w62)*r2*r3 + (11434*w155 + 43586*w5 - 45454*w31 - 60822)*r3^2 + (-134658*w310 + 259570*w62)*r1 + (-173532*w310 + 283360*w62)*r2 + (17708*w155 + 298964*w5 - 135372*w31 - 528116)*r3 - 225436*w155 - 1576412*w5 + 950280*w31 + 2669720)*s2 + (1160*w155 - 14700*w5 - 2440*w31 + 780)*r1*r2*r3^2 + (5280*w155 - 67660*w5 - 14820*w31 + 5440)*r1*r2*r3 + (2090*w310 - 10450*w62)*r1*r3^2 + (-600*w310 + 1740*w62)*r2*r3^2 + (-13460*w155 + 180580*w5 + 19400*w31 + 208600)*r1*r2 + (20510*w310 - 56050*w62)*r1*r3 + (-3810*w310 + 10770*w62)*r2*r3 + (-4520*w155 - 57040*w5 + 12080*w31 + 151280)*r3^2 + (-55740*w310 + 281800*w62)*r1 + (16570*w310 - 44550*w62)*r2 + (-6010*w155 - 207390*w5 + 21590*w31 + 557690)*r3 + 111890*w155 + 1529230*w5 - 318750*w31 - 4028450,
((-9300*w155 - 19220*w5 + 26660*w31 + 19220)*r3^2 + (-44640*w155 - 115320*w5 + 120280*w31 + 153760)*r3 + (88660*w155 - 19220*w5 - 313100*w31 + 672700))*I + (-76880*w10 - 9300*w155 + 230640*w2 + 19220*w5 + 26660*w31 - 19220)*r3^2 + (-269080*w10 - 44640*w155 + 884120*w2 + 115320*w5 + 120280*w31 - 153760)*r3 + 961000*w10 + 88660*w155 - 3267400*w2 + 19220*w5 - 313100*w31 - 672700,
(((86*w155 - 358*w5 - 142*w31 + 970)*r1*r2*r3^2 + (476*w155 - 1496*w5 - 816*w31 + 4140)*r1*r2*r3 + (-1271*w10 + 4061*w2)*r1*r3^2 + (-805*w10 + 1513*w2)*r2*r3^2 + (-2179*w155 + 9003*w5 + 3665*w31 - 24165)*r1*r2 + (-5735*w10 + 18383*w2)*r1*r3 + (-3058*w10 + 5824*w2)*r2*r3 + (-130*w155 + 496*w5 + 570*w31 - 620)*r3^2 + (32891*w10 - 99355*w2)*r1 + (19630*w10 - 37180*w2)*r2 + (-128*w155 + 4464*w5 + 1620*w31 - 8060)*r3 + (2035*w155 - 17825*w5 - 10735*w31 + 27745))*s1^2*s2^4 + ((52*w155 - 376*w5 - 144*w31 + 520)*r1*r2*r3^2 + (262*w155 - 1222*w5 - 662*w31 + 1070)*r1*r2*r3 + (403*w10 + 1147*w2)*r1*r3^2 + (-385*w10 + 481*w2)*r2*r3^2 + (-1623*w155 + 8311*w5 + 4205*w31 - 11705)*r1*r2 + (775*w10 + 6541*w2)*r1*r3 + (-856*w10 + 238*w2)*r2*r3 + (40*w155 - 558*w5 - 80*w31 + 930)*r3^2 + (-8153*w10 - 27435*w2)*r1 + (8620*w10 - 11110*w2)*r2 + (254*w155 - 1922*w5 - 570*w31 + 2790)*r3 - 1425*w155 + 17515*w5 + 3005*w31 - 33635)*s1^2*s2^3 + ((-174*w155 - 590*w5 + 322*w31 + 1494)*r1*r2*r3^2 + (-628*w155 - 3436*w5 + 1036*w31 + 8092)*r1*r2*r3 + (-1891*w10 + 3813*w2)*r1*r3^2 + (-1415*w10 + 3623*w2)*r2*r3^2 + (4071*w155 + 17193*w5 - 7645*w31 - 42615)*r1*r2 + (-6727*w10 + 13299*w2)*r1*r3 + (-7784*w10 + 20354*w2)*r2*r3 + (260*w155 - 2790*w5 - 616*w31 + 7006)*r3^2 + (45601*w10 - 92845*w2)*r1 + (37556*w10 - 91850*w2)*r2 + (814*w155 - 14322*w5 - 1878*w31 + 34658)*r3 - 7387*w155 + 64449*w5 + 18535*w31 - 159185)*s1*s2^4 + ((-881*w155 + 3383*w5 + 1337*w31 - 9975)*r1*r2*r3^2 + (-4856*w155 + 14576*w5 + 7876*w31 - 44180)*r1*r2*r3 + (15376*w10 - 45136*w2)*r1*r3^2 + (8230*w10 - 15838*w2)*r2*r3^2 + (21369*w155 - 88283*w5 - 32865*w31 + 250915)*r1*r2 + (68200*w10 - 203608*w2)*r1*r3 + (32188*w10 - 63424*w2)*r2*r3 + (1370*w155 - 5766*w5 - 6120*w31 + 7440)*r3^2 + (-394816*w10 + 1106080*w2)*r1 + (-201860*w10 + 390280*w2)*r2 + (1368*w155 - 48484*w5 - 17720*w31 + 87420)*r3 - 21410*w155 + 203050*w5 + 115260*w31 - 319920)*s1^2*s2^2 + ((-248*w155 - 540*w5 + 484*w31 + 388)*r1*r2*r3^2 + (-1086*w155 - 3522*w5 + 2142*w31 + 3834)*r1*r2*r3 + (-837*w10 + 651*w2)*r1*r3^2 + (-205*w10 + 1261*w2)*r2*r3^2 + (5557*w155 + 11131*w5 - 10815*w31 - 9405)*r1*r2 + (-1209*w10 - 3627*w2)*r1*r3 + (-2968*w10 + 10678*w2)*r2*r3 + (80*w155 - 1550*w5 - 232*w31 + 4402)*r3^2 + (17267*w10 - 14415*w2)*r1 + (7772*w10 - 33550*w2)*r2 + (198*w155 - 7874*w5 - 506*w31 + 21886)*r3 - 3749*w155 + 38223*w5 + 10745*w31 - 103695)*s1*s2^3 + ((-958*w155 - 26*w5 + 2042*w31 - 2138)*r1*r2*r3^2 + (-4634*w155 - 5574*w5 + 9906*w31 + 1886)*r1*r2*r3 + (8184*w10 - 31248*w2)*r1*r3^2 + (2580*w10 - 1716*w2)*r2*r3^2 + (22720*w155 - 560*w5 - 49260*w31 + 44900)*r1*r2 + (35712*w10 - 134664*w2)*r1*r3 + (1968*w10 + 14232*w2)*r2*r3 + (418*w155 + 2418*w5 - 2418*w31 - 10106)*r3^2 + (-212412*w10 + 758260*w2)*r1 + (-52992*w10 + 33000*w2)*r2 + (-424*w155 - 5208*w5 - 6324*w31 - 7068)*r3 - 4142*w155 - 40486*w5 + 40610*w31 + 208010)*s2^4 + ((298*w155 - 1064*w5 + 4*w31 + 6570)*r1*r2*r3^2 + (2178*w155 - 8288*w5 - 2008*w31 + 39250)*r1*r2*r3 + (-17298*w10 + 33728*w2)*r1*r3^2 + (-6015*w10 + 14049*w2)*r2*r3^2 + (-5887*w155 + 34559*w5 - 2355*w31 - 175145)*r1*r2 + (-68820*w10 + 139934*w2)*r1*r3 + (-29709*w10 + 72327*w2)*r2*r3 + (-1465*w155 + 10633*w5 + 6235*w31 - 15655)*r3^2 + (426963*w10 - 831265*w2)*r1 + (155365*w10 - 353265*w2)*r2 + (-1979*w155 + 65937*w5 + 18985*w31 - 113615)*r3 + (29735*w155 - 366885*w5 - 133055*w31 + 642785))*s1^2*s2 + ((1709*w155 + 5345*w5 - 2977*w31 - 14989)*r1*r2*r3^2 + (6068*w155 + 30136*w5 - 8876*w31 - 77152)*r1*r2*r3 + (20646*w10 - 42718*w2)*r1*r3^2 + (14890*w10 - 37198*w2)*r2*r3^2 + (-40921*w155 - 164493*w5 + 72345*w31 + 431965)*r1*r2 + (77562*w10 - 161014*w2)*r1*r3 + (79594*w10 - 204454*w2)*r2*r3 + (-2740*w155 + 29140*w5 + 6526*w31 - 72106)*r3^2 + (-503316*w10 + 1045320*w2)*r1 + (-392266*w10 + 941050*w2)*r2 + (-8254*w155 + 150102*w5 + 19458*w31 - 357058)*r3 + (73882*w155 - 684914*w5 - 186260*w31 + 1672760))*s1*s2^2 + ((-1316*w155 - 2632*w5 + 3244*w31 + 4384)*r1*r2*r3^2 + (-5728*w155 - 20148*w5 + 13892*w31 + 38552)*r1*r2*r3 + (-1922*w10 - 13206*w2)*r1*r3^2 + (-2540*w10 + 11768*w2)*r2*r3^2 + (34820*w155 + 66020*w5 - 83320*w31 - 113400)*r1*r2 + (-8246*w10 - 56358*w2)*r1*r3 + (-27134*w10 + 91814*w2)*r2*r3 + (-1204*w155 + 7316*w5 + 3004*w31 - 17732)*r3^2 + (35836*w10 + 301320*w2)*r1 + (84086*w10 - 309650*w2)*r2 + (-4998*w155 + 26474*w5 + 12522*w31 - 64046)*r3 + (27346*w155 - 202182*w5 - 69430*w31 + 491970))*s2^3 + ((85*w155 + 1465*w5 - 115*w31 - 1195)*r1*r2*r3^2 + (200*w155 + 7030*w5 - 420*w31 - 5910)*r1*r2*r3 + (-6820*w10 + 23870*w2)*r1*r3^2 + (775*w10 - 1705*w2)*r2*r3^2 + (80*w155 - 23360*w5 - 1900*w31 + 17400)*r1*r2 + (-30070*w10 + 110360*w2)*r1*r3 + (3565*w10 - 8215*w2)*r2*r3 + (745*w155 - 2945*w5 - 1185*w31 + 7285)*r3^2 + (180265*w10 - 577375*w2)*r1 + (-19685*w10 + 42625*w2)*r2 + (3390*w155 - 11160*w5 - 5130*w31 + 24180)*r3 - 19430*w155 + 91760*w5 + 34950*w31 - 232500)*s1^2 + ((308*w155 - 3210*w5 - 674*w31 + 15912)*r1*r2*r3^2 + (3086*w155 - 14288*w5 - 7712*w31 + 70166)*r1*r2*r3 + (-12338*w10 + 36084*w2)*r1*r3^2 + (-15945*w10 + 33639*w2)*r2*r3^2 + (-5747*w155 + 124399*w5 + 11565*w31 - 455645)*r1*r2 + (-53816*w10 + 164982*w2)*r1*r3 + (-69747*w10 + 153897*w2)*r2*r3 + (3165*w155 - 17205*w5 - 7163*w31 + 39463)*r3^2 + (318773*w10 - 879935*w2)*r1 + (400443*w10 - 837375*w2)*r2 + (12247*w155 - 90861*w5 - 27829*w31 + 198059)*r3 - 72271*w155 + 375317*w5 + 167355*w31 - 854205)*s1*s2 + ((8688*w155 - 2824*w5 - 17492*w31 + 30708)*r1*r2*r3^2 + (42584*w155 + 33584*w5 - 87256*w31 + 43024)*r1*r2*r3 + (-94364*w10 + 334428*w2)*r1*r3^2 + (-31980*w10 + 36756*w2)*r2*r3^2 + (-197440*w155 + 109000*w5 + 406460*w31 - 706700)*r1*r2 + (-412052*w10 + 1453404*w2)*r1*r3 + (-63108*w10 - 13812*w2)*r2*r3 + (-5378*w155 - 19778*w5 + 28358*w31 + 92566)*r3^2 + (2438832*w10 - 8133160*w2)*r1 + (705892*w10 - 834900*w2)*r2 + (-196*w155 + 75268*w5 + 80244*w31 + 21948)*r3 + (62422*w155 + 277326*w5 - 484610*w31 - 1832410))*s2^2 + ((-1355*w155 + 2785*w5 + 1625*w31 - 4775)*r1*r2*r3^2 + (-5950*w155 + 14400*w5 + 6150*w31 - 27500)*r1*r2*r3 + (-3410*w10 + 4340*w2)*r1*r3^2 + (775*w10 + 155*w2)*r2*r3^2 + (33930*w155 - 60110*w5 - 40950*w31 + 106150)*r1*r2 + (-17360*w10 + 23870*w2)*r1*r3 + (-1085*w10 + 11315*w2)*r2*r3 + (-85*w155 - 6975*w5 - 735*w31 + 15655)*r3^2 + (84165*w10 - 118575*w2)*r1 + (-13795*w10 - 8525*w2)*r2 + (-3260*w155 - 35650*w5 + 2920*w31 + 77190)*r3 + (11650*w155 + 254200*w5 - 3750*w31 - 595200))*s1 + ((1916*w155 + 21692*w5 - 7384*w31 - 60464)*r1*r2*r3^2 + (2388*w155 + 114468*w5 - 17012*w31 - 319892)*r1*r2*r3 + (114762*w10 - 241614*w2)*r1*r3^2 + (52290*w10 - 128298*w2)*r2*r3^2 + (-73290*w155 - 537830*w5 + 213170*w31 + 1443550)*r1*r2 + (506106*w10 - 1052202*w2)*r1*r3 + (273684*w10 - 693504*w2)*r2*r3 + (11434*w155 - 43586*w5 - 45454*w31 + 60822)*r3^2 + (-2843506*w10 + 6064530*w2)*r1 + (-1370156*w10 + 3240600*w2)*r2 + (17708*w155 - 298964*w5 - 135372*w31 + 528116)*r3 - 225436*w155 + 1576412*w5 + 950280*w31 - 2669720)*s2 + ((-1160*w155 - 14700*w5 + 2440*w31 + 780)*r1*r2*r3^2 + (-5280*w155 - 67660*w5 + 14820*w31 + 5440)*r1*r2*r3 + (17670*w10 - 123070*w2)*r1*r3^2 + (6200*w10 - 11780*w2)*r2*r3^2 + (13460*w155 + 180580*w5 - 19400*w31 + 208600)*r1*r2 + (53010*w10 - 539710*w2)*r1*r3 + (23870*w10 - 46190*w2)*r2*r3 + (-4520*w155 + 57040*w5 + 12080*w31 - 151280)*r3^2 + (-520180*w10 + 2845800*w2)*r1 + (-151590*w10 + 289850*w2)*r2 + (-6010*w155 + 207390*w5 + 21590*w31 - 557690)*r3 + (111890*w155 - 1529230*w5 - 318750*w31 + 4028450)))*I + ((86*w155 + 358*w5 - 142*w31 - 970)*r1*r2*r3^2 + (476*w155 + 1496*w5 - 816*w31 - 4140)*r1*r2*r3 + (27*w310 - 49*w62)*r1*r3^2 + (85*w310 - 241*w62)*r2*r3^2 + (-2179*w155 - 9003*w5 + 3665*w31 + 24165)*r1*r2 + (483*w310 - 787*w62)*r1*r3 + (526*w310 - 1468*w62)*r2*r3 + (-130*w155 - 496*w5 + 570*w31 + 620)*r3^2 + (-803*w310 + 2075*w62)*r1 + (-2330*w310 + 6160*w62)*r2 + (-128*w155 - 4464*w5 + 1620*w31 + 8060)*r3 + (2035*w155 + 17825*w5 - 10735*w31 - 27745))*s1^2*s2^4 + ((52*w155 + 376*w5 - 144*w31 - 520)*r1*r2*r3^2 + (262*w155 + 1222*w5 - 662*w31 - 1070)*r1*r2*r3 + (-91*w310 + 397*w62)*r1*r3^2 + (145*w310 - 337*w62)*r2*r3^2 + (-1623*w155 - 8311*w5 + 4205*w31 + 11705)*r1*r2 + (-319*w310 + 2011*w62)*r1*r3 + (712*w310 - 1726*w62)*r2*r3 + (40*w155 + 558*w5 - 80*w31 - 930)*r3^2 + (2649*w310 - 9125*w62)*r1 + (-3740*w310 + 8470*w62)*r2 + (254*w155 + 1922*w5 - 570*w31 - 2790)*r3 - 1425*w155 - 17515*w5 + 3005*w31 + 33635)*s1^2*s2^3 + ((-174*w155 + 590*w5 + 322*w31 - 1494)*r1*r2*r3^2 + (-628*w155 + 3436*w5 + 1036*w31 - 8092)*r1*r2*r3 + (315*w310 - 733*w62)*r1*r3^2 + (-265*w310 + 457*w62)*r2*r3^2 + (4071*w155 - 17193*w5 - 7645*w31 + 42615)*r1*r2 + (1791*w310 - 4219*w62)*r1*r3 + (-904*w310 + 1486*w62)*r2*r3 + (260*w155 + 2790*w5 - 616*w31 - 7006)*r3^2 + (-8273*w310 + 18925*w62)*r1 + (6332*w310 - 11110*w62)*r2 + (814*w155 + 14322*w5 - 1878*w31 - 34658)*r3 - 7387*w155 - 64449*w5 + 18535*w31 + 159185)*s1*s2^4 + ((-881*w155 - 3383*w5 + 1337*w31 + 9975)*r1*r2*r3^2 + (-4856*w155 - 14576*w5 + 7876*w31 + 44180)*r1*r2*r3 + (-352*w310 + 1024*w62)*r1*r3^2 + (-710*w310 + 2126*w62)*r2*r3^2 + (21369*w155 + 88283*w5 - 32865*w31 - 250915)*r1*r2 + (-5608*w310 + 11512*w62)*r1*r3 + (-4676*w310 + 13448*w62)*r2*r3 + (1370*w155 + 5766*w5 - 6120*w31 - 7440)*r3^2 + (10928*w310 - 34000*w62)*r1 + (19820*w310 - 54560*w62)*r2 + (1368*w155 + 48484*w5 - 17720*w31 - 87420)*r3 - 21410*w155 - 203050*w5 + 115260*w31 + 319920)*s1^2*s2^2 + ((-248*w155 + 540*w5 + 484*w31 - 388)*r1*r2*r3^2 + (-1086*w155 + 3522*w5 + 2142*w31 - 3834)*r1*r2*r3 + (485*w310 - 971*w62)*r1*r3^2 + (-355*w310 + 739*w62)*r2*r3^2 + (5557*w155 - 11131*w5 - 10815*w31 + 9405)*r1*r2 + (2297*w310 - 4853*w62)*r1*r3 + (-1528*w310 + 3322*w62)*r2*r3 + (80*w155 + 1550*w5 - 232*w31 - 4402)*r3^2 + (-12291*w310 + 24575*w62)*r1 + (8884*w310 - 18370*w62)*r2 + (198*w155 + 7874*w5 - 506*w31 - 21886)*r3 - 3749*w155 - 38223*w5 + 10745*w31 + 103695)*s1*s2^3 + ((-958*w155 + 26*w5 + 2042*w31 + 2138)*r1*r2*r3^2 + (-4634*w155 + 5574*w5 + 9906*w31 - 1886)*r1*r2*r3 + (-704*w310 + 760*w62)*r1*r3^2 + (-1620*w310 + 3636*w62)*r2*r3^2 + (22720*w155 + 560*w5 - 49260*w31 - 44900)*r1*r2 + (-6008*w310 + 7120*w62)*r1*r3 + (-7632*w310 + 17928*w62)*r2*r3 + (418*w155 - 2418*w5 - 2418*w31 + 10106)*r3^2 + (17516*w310 - 27540*w62)*r1 + (41376*w310 - 91080*w62)*r2 + (-424*w155 + 5208*w5 - 6324*w31 + 7068)*r3 - 4142*w155 + 40486*w5 + 40610*w31 - 208010)*s2^4 + ((298*w155 + 1064*w5 + 4*w31 - 6570)*r1*r2*r3^2 + (2178*w155 + 8288*w5 - 2008*w31 - 39250)*r1*r2*r3 + (1156*w310 - 4042*w62)*r1*r3^2 + (-545*w310 + 707*w62)*r2*r3^2 + (-5887*w155 - 34559*w5 - 2355*w31 + 175145)*r1*r2 + (8314*w310 - 26296*w62)*r1*r3 + (-1277*w310 + 611*w62)*r2*r3 + (-1465*w155 - 10633*w5 + 6235*w31 + 15655)*r3^2 + (-33479*w310 + 103425*w62)*r1 + (12285*w310 - 16445*w62)*r2 + (-1979*w155 - 65937*w5 + 18985*w31 + 113615)*r3 + (29735*w155 + 366885*w5 - 133055*w31 - 642785))*s1^2*s2 + ((1709*w155 - 5345*w5 - 2977*w31 + 14989)*r1*r2*r3^2 + (6068*w155 - 30136*w5 - 8876*w31 + 77152)*r1*r2*r3 + (-2650*w310 + 6498*w62)*r1*r3^2 + (2390*w310 - 3962*w62)*r2*r3^2 + (-40921*w155 + 164493*w5 + 72345*w31 - 431965)*r1*r2 + (-16006*w310 + 39114*w62)*r1*r3 + (7754*w310 - 11726*w62)*r2*r3 + (-2740*w155 - 29140*w5 + 6526*w31 + 72106)*r3^2 + (70668*w310 - 168600*w62)*r1 + (-56602*w310 + 95810*w62)*r2 + (-8254*w155 - 150102*w5 + 19458*w31 + 357058)*r3 + (73882*w155 + 684914*w5 - 186260*w31 - 1672760))*s1*s2^2 + ((-1316*w155 + 2632*w5 + 3244*w31 - 4384)*r1*r2*r3^2 + (-5728*w155 + 20148*w5 + 13892*w31 - 38552)*r1*r2*r3 + (-338*w310 - 230*w62)*r1*r3^2 + (-2740*w310 + 5632*w62)*r2*r3^2 + (34820*w155 - 66020*w5 - 83320*w31 + 113400)*r1*r2 + (-2726*w310 - 1910*w62)*r1*r3 + (-11614*w310 + 24886*w62)*r2*r3 + (-1204*w155 - 7316*w5 + 3004*w31 + 17732)*r3^2 + (6252*w310 - 680*w62)*r1 + (68342*w310 - 139810*w62)*r2 + (-4998*w155 - 26474*w5 + 12522*w31 + 64046)*r3 + (27346*w155 + 202182*w5 - 69430*w31 - 491970))*s2^3 + ((85*w155 - 1465*w5 - 115*w31 + 1195)*r1*r2*r3^2 + (200*w155 - 7030*w5 - 420*w31 + 5910)*r1*r2*r3 + (-10*w310 - 520*w62)*r1*r3^2 + (25*w310 + 5*w62)*r2*r3^2 + (80*w155 + 23360*w5 - 1900*w31 - 17400)*r1*r2 + (2060*w310 - 5410*w62)*r1*r3 + (-35*w310 + 365*w62)*r2*r3 + (745*w155 + 2945*w5 - 1185*w31 - 7285)*r3^2 + (-845*w310 + 16975*w62)*r1 + (-445*w310 - 275*w62)*r2 + (3390*w155 + 11160*w5 - 5130*w31 - 24180)*r3 - 19430*w155 - 91760*w5 + 34950*w31 + 232500)*s1^2 + ((308*w155 + 3210*w5 - 674*w31 - 15912)*r1*r2*r3^2 + (3086*w155 + 14288*w5 - 7712*w31 - 70166)*r1*r2*r3 + (120*w310 - 1154*w62)*r1*r3^2 + (105*w310 - 1419*w62)*r2*r3^2 + (-5747*w155 - 124399*w5 + 11565*w31 + 455645)*r1*r2 + (3738*w310 - 10772*w62)*r1*r3 + (3453*w310 - 13587*w62)*r2*r3 + (3165*w155 + 17205*w5 - 7163*w31 - 39463)*r3^2 + (-5329*w310 + 34175*w62)*r1 + (-6429*w310 + 38445*w62)*r2 + (12247*w155 + 90861*w5 - 27829*w31 - 198059)*r3 - 72271*w155 - 375317*w5 + 167355*w31 + 854205)*s1*s2 + ((8688*w155 + 2824*w5 - 17492*w31 - 30708)*r1*r2*r3^2 + (42584*w155 - 33584*w5 - 87256*w31 - 43024)*r1*r2*r3 + (6644*w310 - 8660*w62)*r1*r3^2 + (13420*w310 - 30916*w62)*r2*r3^2 + (-197440*w155 - 109000*w5 + 406460*w31 + 706700)*r1*r2 + (60188*w310 - 81620*w62)*r1*r3 + (65212*w310 - 156868*w62)*r2*r3 + (-5378*w155 + 19778*w5 + 28358*w31 - 92566)*r3^2 + (-169376*w310 + 300840*w62)*r1 + (-345276*w310 + 776380*w62)*r2 + (-196*w155 - 75268*w5 + 80244*w31 - 21948)*r3 + (62422*w155 - 277326*w5 - 484610*w31 + 1832410))*s2^2 + ((-1355*w155 - 2785*w5 + 1625*w31 + 4775)*r1*r2*r3^2 + (-5950*w155 - 14400*w5 + 6150*w31 + 27500)*r1*r2*r3 + (-280*w310 + 590*w62)*r1*r3^2 + (-775*w310 + 1705*w62)*r2*r3^2 + (33930*w155 + 60110*w5 - 40950*w31 - 106150)*r1*r2 + (-910*w310 + 1220*w62)*r1*r3 + (-3565*w310 + 8215*w62)*r2*r3 + (-85*w155 + 6975*w5 - 735*w31 - 15655)*r3^2 + (6255*w310 - 14625*w62)*r1 + (19685*w310 - 42625*w62)*r2 + (-3260*w155 + 35650*w5 + 2920*w31 - 77190)*r3 + (11650*w155 - 254200*w5 - 3750*w31 + 595200))*s1 + ((1916*w155 - 21692*w5 - 7384*w31 + 60464)*r1*r2*r3^2 + (2388*w155 - 114468*w5 - 17012*w31 + 319892)*r1*r2*r3 + (-4642*w310 + 8710*w62)*r1*r3^2 + (7390*w310 - 11782*w62)*r2*r3^2 + (-73290*w155 + 537830*w5 + 213170*w31 - 1443550)*r1*r2 + (-42754*w310 + 90850*w62)*r1*r3 + (22804*w310 - 31336*w62)*r2*r3 + (11434*w155 + 43586*w5 - 45454*w31 - 60822)*r3^2 + (134658*w310 - 259570*w62)*r1 + (-173532*w310 + 283360*w62)*r2 + (17708*w155 + 298964*w5 - 135372*w31 - 528116)*r3 - 225436*w155 - 1576412*w5 + 950280*w31 + 2669720)*s2 + (-1160*w155 + 14700*w5 + 2440*w31 - 780)*r1*r2*r3^2 + (-5280*w155 + 67660*w5 + 14820*w31 - 5440)*r1*r2*r3 + (-2090*w310 + 10450*w62)*r1*r3^2 + (-600*w310 + 1740*w62)*r2*r3^2 + (13460*w155 - 180580*w5 - 19400*w31 - 208600)*r1*r2 + (-20510*w310 + 56050*w62)*r1*r3 + (-3810*w310 + 10770*w62)*r2*r3 + (-4520*w155 - 57040*w5 + 12080*w31 + 151280)*r3^2 + (55740*w310 - 281800*w62)*r1 + (16570*w310 - 44550*w62)*r2 + (-6010*w155 - 207390*w5 + 21590*w31 + 557690)*r3 + 111890*w155 + 1529230*w5 - 318750*w31 - 4028450,
(((-98*w310 + 160*w62 + 106*w155 + 464*w5 - 240*w31 - 242)*r1*r2*r3^2 + (-430*w310 + 680*w62 + 474*w155 + 2392*w5 - 1120*w31 - 1766)*r1*r2*r3 + (1787*w310 - 3265*w62 - 2615*w155 - 7545*w5 + 5505*w31 + 475)*r1*r2 + (-65*w310 + 219*w62 + 85*w155 - 713*w5 - 359*w31 + 1271)*r3^2 + (-467*w310 + 1417*w62 + 253*w155 - 3503*w5 - 1407*w31 + 6913)*r3 + (1777*w310 - 5225*w62 - 2071*w155 + 18197*w5 + 8275*w31 - 32085))*s1^2*s2^4 + ((-61*w310 + 85*w62 + 37*w155 + 613*w5 - 115*w31 - 919)*r1*r2*r3^2 + (-190*w310 + 180*w62 + 93*w155 + 2979*w5 - 395*w31 - 4637)*r1*r2*r3 + (1014*w310 - 1430*w62 - 885*w155 - 12505*w5 + 2435*w31 + 19075)*r1*r2 + (130*w310 - 172*w62 + 45*w155 + 279*w5 - 313*w31 - 1023)*r3^2 + (531*w310 - 621*w62 + 61*w155 + 279*w5 - 1149*w31 - 1519)*r3 - 2996*w310 + 4500*w62 - 987*w155 - 6541*w5 + 6675*w31 + 26505)*s1^2*s2^3 + ((208*w310 - 438*w62 - 150*w155 + 1632*w5 + 172*w31 - 1670)*r1*r2*r3^2 + (1130*w310 - 2384*w62 - 574*w155 + 6720*w5 + 336*w31 - 5910)*r1*r2*r3 + (-6095*w310 + 12205*w62 + 3669*w155 - 34573*w5 - 4655*w31 + 30955)*r1*r2 + (-319*w310 + 961*w62 - 101*w155 + 837*w5 + 39*w31 - 1891)*r3^2 + (-1215*w310 + 3813*w62 - 615*w155 + 3813*w5 + 677*w31 - 7843)*r3 + (3719*w310 - 13175*w62 + 1835*w155 + 4495*w5 + 645*w31 - 12555))*s1*s2^4 + ((958*w310 - 1500*w62 - 1051*w155 - 4219*w5 + 2335*w31 + 1227)*r1*r2*r3^2 + (4310*w310 - 6600*w62 - 4779*w155 - 21517*w5 + 11105*w31 + 11271)*r1*r2*r3 + (-17057*w310 + 30015*w62 + 25945*w155 + 62485*w5 - 53305*w31 + 29175)*r1*r2 + (855*w310 - 2669*w62 - 630*w155 + 7688*w5 + 2884*w31 - 14446)*r3^2 + (5437*w310 - 15967*w62 - 1753*w155 + 35433*w5 + 11357*w31 - 72013)*r3 - 22597*w310 + 64025*w62 + 16856*w155 - 191642*w5 - 69650*w31 + 355260)*s1^2*s2^2 + ((101*w310 - 101*w62 - 25*w155 + 2279*w5 - 161*w31 - 3165)*r1*r2*r3^2 + (770*w310 - 1168*w62 - 73*w155 + 10945*w5 - 993*w31 - 15295)*r1*r2*r3 + (-3010*w310 + 3410*w62 + 653*w155 - 54351*w5 + 3765*w31 + 75285)*r1*r2 + (-598*w310 + 1672*w62 - 437*w155 - 1271*w5 + 633*w31 + 2263)*r3^2 + (-2455*w310 + 7201*w62 - 2885*w155 - 5239*w5 + 4669*w31 + 10199)*r3 + (11128*w310 - 31200*w62 + 9775*w155 + 51305*w5 - 13735*w31 - 106485))*s1*s2^3 + ((1518*w310 - 2866*w62 - 1428*w155 - 6052*w5 + 3404*w31 + 6676)*r1*r2*r3^2 + (6374*w310 - 11678*w62 - 6048*w155 - 33972*w5 + 14752*w31 + 44988)*r1*r2*r3 + (-31690*w310 + 63810*w62 + 35830*w155 + 119390*w5 - 81210*w31 - 126410)*r1*r2 + (266*w310 - 882*w62 - 732*w155 + 4464*w5 + 2588*w31 - 9672)*r3^2 + (2616*w310 - 7036*w62 - 2968*w155 + 22692*w5 + 10984*w31 - 51956)*r3 - 7748*w310 + 22160*w62 + 16390*w155 - 119350*w5 - 57710*w31 + 250790)*s2^4 + ((-659*w310 + 1275*w62 + 903*w155 - 113*w5 - 1885*w31 + 5359)*r1*r2*r3^2 + (-3560*w310 + 6950*w62 + 4777*w155 + 2131*w5 - 10255*w31 + 18307)*r1*r2*r3 + (13836*w310 - 30120*w62 - 22565*w155 + 21455*w5 + 45815*w31 - 158025)*r1*r2 + (-2590*w310 + 5512*w62 + 725*w155 - 12989*w5 - 1917*w31 + 29233)*r3^2 + (-13641*w310 + 29291*w62 + 2209*w155 - 54529*w5 - 6641*w31 + 120249)*r3 + (61106*w310 - 129250*w62 - 18113*w155 + 344441*w5 + 49325*w31 - 789105))*s1^2*s2 + ((-2118*w310 + 4628*w62 + 1605*w155 - 14727*w5 - 2037*w31 + 13435)*r1*r2*r3^2 + (-11190*w310 + 24304*w62 + 6049*w155 - 58685*w5 - 4431*w31 + 41955)*r1*r2*r3 + (62265*w310 - 128455*w62 - 38989*w155 + 302563*w5 + 54105*w31 - 220955)*r1*r2 + (2809*w310 - 8691*w62 + 616*w155 - 11222*w5 + 146*w31 + 23436)*r3^2 + (10315*w310 - 33353*w62 + 3025*w155 - 53413*w5 - 1897*w31 + 104253)*r3 - 29379*w310 + 114375*w62 - 8770*w155 + 34100*w5 - 20120*w31 - 14570)*s1*s2^2 + ((516*w310 - 692*w62 - 486*w155 - 5474*w5 + 1278*w31 + 6122)*r1*r2*r3^2 + (1838*w310 - 2186*w62 - 1856*w155 - 24624*w5 + 5364*w31 + 27836)*r1*r2*r3 + (-6290*w310 + 8070*w62 + 13550*w155 + 102650*w5 - 29970*w31 - 97270)*r1*r2 + (-1068*w310 + 1596*w62 + 56*w155 - 2232*w5 + 1596*w31 + 7316)*r3^2 + (-4618*w310 + 6458*w62 + 1794*w155 - 186*w5 + 3978*w31 + 5518)*r3 + (28174*w310 - 49030*w62 - 7730*w155 + 14570*w5 - 19270*w31 - 95170))*s2^3 + ((-95*w310 - 405*w62 - 105*w155 + 1725*w5 + 335*w31 - 2135)*r1*r2*r3^2 + (-195*w310 - 2465*w62 - 1050*w155 + 5760*w5 + 2480*w31 - 5730)*r1*r2*r3 + (-1140*w310 + 13900*w62 + 3885*w155 - 17595*w5 - 13425*w31 + 17375)*r1*r2 + (280*w310 + 70*w62 - 405*w155 + 2015*w5 + 1005*w31 - 3875)*r3^2 + (1840*w310 - 1090*w62 - 735*w155 + 14725*w5 + 2065*w31 - 25575)*r3 - 3620*w310 - 8500*w62 + 1660*w155 - 93620*w5 - 6450*w31 + 212350)*s1^2 + ((1599*w310 - 4219*w62 - 1495*w155 - 1739*w5 + 3441*w31 + 9225)*r1*r2*r3^2 + (6600*w310 - 17442*w62 - 5857*w155 - 20455*w5 + 12683*w31 + 68325)*r1*r2*r3 + (-44630*w310 + 109790*w62 + 37187*w155 + 86771*w5 - 88665*w31 - 309485)*r1*r2 + (1608*w310 - 3822*w62 + 2757*w155 + 21731*w5 - 5233*w31 - 46283)*r3^2 + (7675*w310 - 20001*w62 + 18485*w155 + 89559*w5 - 33569*w31 - 191859)*r3 - 60168*w310 + 138600*w62 - 68245*w155 - 398815*w5 + 134985*w31 + 842735)*s1*s2 + ((-15718*w310 + 29246*w62 + 14108*w155 + 58352*w5 - 33984*w31 - 63796)*r1*r2*r3^2 + (-66234*w310 + 119118*w62 + 59708*w155 + 333012*w5 - 147392*w31 - 444848)*r1*r2*r3 + (330800*w310 - 654060*w62 - 353100*w155 - 1138800*w5 + 809460*w31 + 1195760)*r1*r2 + (-4656*w310 + 13492*w62 + 4822*w155 - 51274*w5 - 17618*w31 + 117862)*r3^2 + (-33546*w310 + 87466*w62 + 21298*w155 - 231322*w5 - 78974*w31 + 556326)*r3 + (129538*w310 - 349910*w62 - 124160*w155 + 1262940*w5 + 431760*w31 - 2812940))*s2^2 + ((375*w310 - 1195*w62 - 665*w155 + 6265*w5 + 435*w31 - 5815)*r1*r2*r3^2 + (2515*w310 - 7335*w62 - 2480*w155 + 27710*w5 - 170*w31 - 25520)*r1*r2*r3 + (-14210*w310 + 36750*w62 + 15565*w155 - 125655*w5 - 11625*w31 + 93475)*r1*r2 + (-1900*w310 + 6110*w62 - 1215*w155 - 2015*w5 + 1635*w31 + 10695)*r3^2 + (-7260*w310 + 24430*w62 - 6235*w155 + 9145*w5 + 9305*w31 + 16585)*r3 + (45290*w310 - 143850*w62 + 27300*w155 + 58900*w5 - 36450*w31 - 265050))*s1 + ((13524*w310 - 28628*w62 - 12914*w155 - 18926*w5 + 29582*w31 + 18138)*r1*r2*r3^2 + (60472*w310 - 124624*w62 - 57394*w155 - 165906*w5 + 131066*w31 + 258194)*r1*r2*r3 + (-325500*w310 + 707180*w62 + 315240*w155 + 425620*w5 - 719380*w31 - 500280)*r1*r2 + (15628*w310 - 29876*w62 - 12526*w155 + 87482*w5 + 26534*w31 - 210986)*r3^2 + (90688*w310 - 175248*w62 - 60844*w155 + 362576*w5 + 127512*w31 - 855228)*r3 - 398384*w310 + 784480*w62 + 324990*w155 - 2092190*w5 - 714130*w31 + 5036570)*s2 + ((3220*w310 - 260*w62 + 1560*w155 - 7920*w5 - 1660*w31 + 8460)*r1*r2*r3^2 + (12510*w310 + 5670*w62 + 10430*w155 - 36250*w5 - 12130*w31 + 51030)*r1*r2*r3 + (-53490*w310 - 23650*w62 - 45770*w155 + 7190*w5 + 73650*w31 + 46450)*r1*r2 + (-2180*w310 + 100*w62 + 7390*w155 - 10850*w5 - 20130*w31 + 13950)*r3^2 + (-15610*w310 + 15050*w62 + 23010*w155 - 92070*w5 - 68290*w31 + 131750)*r3 + (38990*w310 + 33250*w62 - 100480*w155 + 606360*w5 + 302700*w31 - 1230700)))*I + ((-156*w10 + 106*w155 + 130*w2 - 464*w5 - 240*w31 + 242)*r1*r2*r3^2 + (100*w10 + 474*w155 - 910*w2 - 2392*w5 - 1120*w31 + 1766)*r1*r2*r3 + (1239*w10 - 2615*w155 + 3695*w2 + 7545*w5 + 5505*w31 - 475)*r1*r2 + (403*w10 + 85*w155 - 1333*w2 + 713*w5 - 359*w31 - 1271)*r3^2 + (1891*w10 + 253*w155 - 5549*w2 + 3503*w5 - 1407*w31 - 6913)*r3 - 10881*w10 - 2071*w155 + 35805*w2 - 18197*w5 + 8275*w31 + 32085)*s1^2*s2^4 + ((163*w10 + 37*w155 - 575*w2 - 613*w5 - 115*w31 + 919)*r1*r2*r3^2 + (1170*w10 + 93*w155 - 3300*w2 - 2979*w5 - 395*w31 + 4637)*r1*r2*r3 + (-5742*w10 - 885*w155 + 18890*w2 + 12505*w5 + 2435*w31 - 19075)*r1*r2 + (1116*w10 + 45*w155 - 2666*w2 - 279*w5 - 313*w31 + 1023)*r3^2 + (5487*w10 + 61*w155 - 11873*w2 - 279*w5 - 1149*w31 + 1519)*r3 - 27962*w10 - 987*w155 + 68510*w2 + 6541*w5 + 6675*w31 - 26505)*s1^2*s2^3 + ((-910*w10 - 150*w155 + 376*w2 - 1632*w5 + 172*w31 + 1670)*r1*r2*r3^2 + (-3860*w10 - 574*w155 + 778*w2 - 6720*w5 + 336*w31 + 5910)*r1*r2*r3 + (20945*w10 + 3669*w155 - 3375*w2 + 34573*w5 - 4655*w31 - 30955)*r1*r2 + (-775*w10 - 101*w155 + 2573*w2 - 837*w5 + 39*w31 + 1891)*r3^2 + (-3937*w10 - 615*w155 + 12679*w2 - 3813*w5 + 677*w31 + 7843)*r3 + (10633*w10 + 1835*w155 - 39525*w2 - 4495*w5 + 645*w31 + 12555))*s1*s2^4 + ((2096*w10 - 1051*w155 - 2470*w2 + 4219*w5 + 2335*w31 - 1227)*r1*r2*r3^2 + (1630*w10 - 4779*w155 + 3240*w2 + 21517*w5 + 11105*w31 - 11271)*r1*r2*r3 + (-24679*w10 + 25945*w155 - 9995*w2 - 62485*w5 - 53305*w31 - 29175)*r1*r2 + (-2573*w10 - 630*w155 + 10323*w2 - 7688*w5 + 2884*w31 + 14446)*r3^2 + (-11191*w10 - 1753*w155 + 40269*w2 - 35433*w5 + 11357*w31 + 72013)*r3 + (63891*w10 + 16856*w155 - 260555*w2 + 191642*w5 - 69650*w31 - 355260))*s1^2*s2^2 + ((-315*w10 - 25*w155 - 993*w2 - 2279*w5 - 161*w31 + 3165)*r1*r2*r3^2 + (-150*w10 - 73*w155 - 7904*w2 - 10945*w5 - 993*w31 + 15295)*r1*r2*r3 + (6650*w10 + 653*w155 + 29850*w2 + 54351*w5 + 3765*w31 - 75285)*r1*r2 + (-437*w155 - 1674*w2 + 1271*w5 + 633*w31 - 2263)*r3^2 + (-4619*w10 - 2885*w155 + 2573*w2 + 5239*w5 + 4669*w31 - 10199)*r3 - 4154*w10 + 9775*w155 + 51150*w2 - 51305*w5 - 13735*w31 + 106485)*s1*s2^3 + ((-1154*w10 - 1428*w155 + 3390*w2 + 6052*w5 + 3404*w31 - 6676)*r1*r2*r3^2 + (-15854*w10 - 6048*w155 + 35790*w2 + 33972*w5 + 14752*w31 - 44988)*r1*r2*r3 + (51050*w10 + 35830*w155 - 149130*w2 - 119390*w5 - 81210*w31 + 126410)*r1*r2 + (-1302*w10 - 732*w155 + 3038*w2 - 4464*w5 + 2588*w31 + 9672)*r3^2 + (-7812*w10 - 2968*w155 + 14384*w2 - 22692*w5 + 10984*w31 + 51956)*r3 + (45384*w10 + 16390*w155 - 117180*w2 + 119350*w5 - 57710*w31 - 250790))*s2^4 + ((-3763*w10 + 903*w155 + 7295*w2 + 113*w5 - 1885*w31 - 5359)*r1*r2*r3^2 + (-11100*w10 + 4777*w155 + 20410*w2 - 2131*w5 - 10255*w31 - 18307)*r1*r2*r3 + (79092*w10 - 22565*w155 - 144340*w2 - 21455*w5 + 45815*w31 + 158025)*r1*r2 + (-4216*w10 + 725*w155 + 5766*w2 + 12989*w5 - 1917*w31 - 29233)*r3^2 + (-25017*w10 + 2209*w155 + 35123*w2 + 54529*w5 - 6641*w31 - 120249)*r3 + (85932*w10 - 18113*w155 - 104160*w2 - 344441*w5 + 49325*w31 + 789105))*s1^2*s2 + ((10160*w10 + 1605*w155 - 6586*w2 + 14727*w5 - 2037*w31 - 13435)*r1*r2*r3^2 + (44590*w10 + 6049*w155 - 23508*w2 + 58685*w5 - 4431*w31 - 41955)*r1*r2*r3 + (-236005*w10 - 38989*w155 + 104575*w2 - 302563*w5 + 54105*w31 + 220955)*r1*r2 + (9765*w10 + 616*w155 - 33883*w2 + 11222*w5 + 146*w31 - 23436)*r3^2 + (42067*w10 + 3025*w155 - 150009*w2 + 53413*w5 - 1897*w31 - 104253)*r3 - 158503*w10 - 8770*w155 + 595975*w2 - 34100*w5 - 20120*w31 + 14570)*s1*s2^2 + ((-1308*w10 - 486*w155 + 3260*w2 + 5474*w5 + 1278*w31 - 6122)*r1*r2*r3^2 + (-10658*w10 - 1856*w155 + 22470*w2 + 24624*w5 + 5364*w31 - 27836)*r1*r2*r3 + (43630*w10 + 13550*w155 - 123210*w2 - 102650*w5 - 29970*w31 + 97270)*r1*r2 + (-5084*w10 + 56*w155 + 11036*w2 + 2232*w5 + 1596*w31 - 7316)*r3^2 + (-22754*w10 + 1794*w155 + 42098*w2 + 186*w5 + 3978*w31 - 5518)*r3 + (167958*w10 - 7730*w155 - 390910*w2 - 14570*w5 - 19270*w31 + 95170))*s2^3 + ((5*w10 - 105*w155 - 1425*w2 - 1725*w5 + 335*w31 + 2135)*r1*r2*r3^2 + (-765*w10 - 1050*w155 - 2075*w2 - 5760*w5 + 2480*w31 + 5730)*r1*r2*r3 + (-17030*w10 + 3885*w155 + 70250*w2 + 17595*w5 - 13425*w31 - 17375)*r1*r2 + (1240*w10 - 405*w155 - 3410*w2 - 2015*w5 + 1005*w31 + 3875)*r3^2 + (8370*w10 - 735*w155 - 17980*w2 - 14725*w5 + 2065*w31 + 25575)*r3 + (28210*w10 + 1660*w155 - 54250*w2 + 93620*w5 - 6450*w31 - 212350))*s1^2 + ((-8285*w10 - 1495*w155 + 13533*w2 + 1739*w5 + 3441*w31 - 9225)*r1*r2*r3^2 + (-45840*w10 - 5857*w155 + 80174*w2 + 20455*w5 + 12683*w31 - 68325)*r1*r2*r3 + (194770*w10 + 37187*w155 - 313950*w2 - 86771*w5 - 88665*w31 + 309485)*r1*r2 + (-7750*w10 + 2757*w155 + 41044*w2 - 21731*w5 - 5233*w31 + 46283)*r3^2 + (279*w10 + 18485*w155 + 107787*w2 - 89559*w5 - 33569*w31 + 191859)*r3 + (125674*w10 - 68245*w155 - 819950*w2 + 398815*w5 + 134985*w31 - 842735))*s1*s2 + ((8534*w10 + 14108*w155 - 29070*w2 - 58352*w5 - 33984*w31 + 63796)*r1*r2*r3^2 + (144214*w10 + 59708*w155 - 334130*w2 - 333012*w5 - 147392*w31 + 444848)*r1*r2*r3 + (-442980*w10 - 353100*w155 + 1380680*w2 + 1138800*w5 + 809460*w31 - 1195760)*r1*r2 + (-248*w10 + 4822*w155 - 4588*w2 + 51274*w5 - 17618*w31 - 117862)*r3^2 + (6262*w10 + 21298*w155 - 9734*w2 + 231322*w5 - 78974*w31 - 556326)*r3 + (17546*w10 - 124160*w155 + 168330*w2 - 1262940*w5 + 431760*w31 + 2812940))*s2^2 + ((-5525*w10 - 665*w155 + 4785*w2 - 6265*w5 + 435*w31 + 5815)*r1*r2*r3^2 + (-23295*w10 - 2480*w155 + 16855*w2 - 27710*w5 - 170*w31 + 25520)*r1*r2*r3 + (129180*w10 + 15565*w155 - 87500*w2 + 125655*w5 - 11625*w31 - 93475)*r1*r2 + (-6200*w10 - 1215*w155 + 14570*w2 + 2015*w5 + 1635*w31 - 10695)*r3^2 + (-33170*w10 - 6235*w155 + 82460*w2 - 9145*w5 + 9305*w31 - 16585)*r3 + (160580*w10 + 27300*w155 - 350300*w2 - 58900*w5 - 36450*w31 + 265050))*s1 + ((-2812*w10 - 12914*w155 + 7820*w2 + 18926*w5 + 29582*w31 - 18138)*r1*r2*r3^2 + (-97292*w10 - 57394*w155 + 212620*w2 + 165906*w5 + 131066*w31 - 258194)*r1*r2*r3 + (210040*w10 + 315240*w155 - 541040*w2 - 425620*w5 - 719380*w31 + 500280)*r1*r2 + (21204*w10 - 12526*w155 - 45756*w2 - 87482*w5 + 26534*w31 + 210986)*r3^2 + (77004*w10 - 60844*w155 - 138508*w2 - 362576*w5 + 127512*w31 + 855228)*r3 - 563828*w10 + 324990*w155 + 1229460*w2 + 2092190*w5 - 714130*w31 - 5036570)*s2 + (12900*w10 + 1560*w155 - 11060*w2 + 7920*w5 - 1660*w31 - 8460)*r1*r2*r3^2 + (62690*w10 + 10430*w155 - 78230*w2 + 36250*w5 - 12130*w31 - 51030)*r1*r2*r3 + (-194230*w10 - 45770*w155 + 5050*w2 - 7190*w5 + 73650*w31 - 46450)*r1*r2 + (1860*w10 + 7390*w155 + 620*w2 + 10850*w5 - 20130*w31 - 13950)*r3^2 + (14570*w10 + 23010*w155 - 24490*w2 + 92070*w5 - 68290*w31 - 131750)*r3 - 606670*w10 - 100480*w155 + 1328350*w2 - 606360*w5 + 302700*w31 + 1230700,
(((28*w155 - 166*w5 - 34*w31 + 872)*r1*r2*r3^2 + (234*w155 - 832*w5 - 432*w31 + 4186)*r1*r2*r3 + (-651*w10 + 1643*w2)*r1*r3^2 + (870*w10 - 1872*w2)*r2*r3^2 + (-540*w155 + 5700*w5 + 580*w31 - 23660)*r1*r2 + (-2325*w10 + 6479*w2)*r1*r3 + (3897*w10 - 8781*w2)*r2*r3 + (-255*w155 - 279*w5 + 525*w31 + 465)*r3^2 + (16244*w10 - 39370*w2)*r1 + (-21965*w10 + 46695*w2)*r2 + (-1317*w155 - 713*w5 + 2675*w31 + 1395)*r3 + (4942*w155 + 11966*w5 - 9810*w31 - 24490))*s1^2*s2^4 + ((81*w155 - 137*w5 - 103*w31 + 1039)*r1*r2*r3^2 + (478*w155 - 924*w5 - 744*w31 + 5482)*r1*r2*r3 + (-1302*w10 + 2976*w2)*r1*r3^2 + (965*w10 - 2039*w2)*r2*r3^2 + (-1930*w155 + 6200*w5 + 2260*w31 - 30070)*r1*r2 + (-5580*w10 + 13578*w2)*r1*r3 + (4229*w10 - 9347*w2)*r2*r3 + (135*w155 + 217*w5 - 515*w31 - 1085)*r3^2 + (32953*w10 - 73315*w2)*r1 + (-24245*w10 + 50765*w2)*r2 + (431*w155 - 341*w5 - 1945*w31 - 1705)*r3 - 2031*w155 + 7037*w5 + 9105*w31 - 3255)*s1^2*s2^3 + ((178*w155 - 152*w5 - 400*w31 + 354)*r1*r2*r3^2 + (794*w155 + 520*w5 - 1760*w31 - 1198)*r1*r2*r3 + (1829*w10 - 1085*w2)*r1*r3^2 + (270*w10 + 240*w2)*r2*r3^2 + (-4342*w155 + 4234*w5 + 9750*w31 - 7610)*r1*r2 + (6851*w10 - 2945*w2)*r1*r3 + (-843*w10 + 5895*w2)*r2*r3 + (-191*w155 + 1457*w5 + 673*w31 - 2387)*r3^2 + (-42904*w10 + 29450*w2)*r1 + (-4217*w10 - 8085*w2)*r2 + (-489*w155 + 7099*w5 + 2319*w31 - 12121)*r3 + (4894*w155 - 50778*w5 - 16710*w31 + 96410))*s1*s2^4 + ((-298*w155 + 1336*w5 + 384*w31 - 7582)*r1*r2*r3^2 + (-2314*w155 + 6592*w5 + 4232*w31 - 36266)*r1*r2*r3 + (4216*w10 - 11098*w2)*r1*r3^2 + (-7645*w10 + 16327*w2)*r2*r3^2 + (5865*w155 - 46225*w5 - 7055*w31 + 204035)*r1*r2 + (13330*w10 - 41044*w2)*r1*r3 + (-33937*w10 + 75871*w2)*r2*r3 + (2735*w155 + 4309*w5 - 5885*w31 - 8835)*r3^2 + (-104749*w10 + 261795*w2)*r1 + (192625*w10 - 406945*w2)*r2 + (14027*w155 + 12803*w5 - 29705*w31 - 29605)*r3 - 51597*w155 - 150381*w5 + 106985*w31 + 332165)*s1^2*s2^2 + ((-109*w155 - 19*w5 + 155*w31 - 227)*r1*r2*r3^2 + (-562*w155 - 120*w5 + 820*w31 - 1326)*r1*r2*r3 + (1488*w10 - 2790*w2)*r1*r3^2 + (-235*w10 + 325*w2)*r2*r3^2 + (2616*w155 + 2418*w5 - 3950*w31 + 2480)*r1*r2 + (5022*w10 - 9300*w2)*r1*r3 + (-601*w10 + 475*w2)*r2*r3 + (-507*w155 + 2759*w5 + 1591*w31 - 4619)*r3^2 + (-35743*w10 + 67425*w2)*r1 + (5361*w10 - 7645*w2)*r2 + (-1423*w155 + 17453*w5 + 5473*w31 - 31527)*r3 + (10773*w155 - 78151*w5 - 34495*w31 + 139345))*s1*s2^3 + ((-660*w155 - 976*w5 + 1364*w31 - 2080)*r1*r2*r3^2 + (-3368*w155 - 5700*w5 + 7172*w31 - 6720)*r1*r2*r3 + (3534*w10 - 7750*w2)*r1*r3^2 + (-2900*w10 + 4256*w2)*r2*r3^2 + (16684*w155 + 8652*w5 - 33040*w31 + 74320)*r1*r2 + (3162*w10 - 15190*w2)*r1*r3 + (-8030*w10 + 8438*w2)*r2*r3 + (1556*w155 + 1116*w5 - 3492*w31 + 2604)*r3^2 + (-83700*w10 + 164920*w2)*r1 + (66934*w10 - 101090*w2)*r2 + (6886*w155 + 6262*w5 - 14666*w31 + 7502)*r3 - 31082*w155 - 70866*w5 + 70230*w31 + 58590)*s2^4 + ((-521*w155 - 283*w5 + 643*w31 + 241)*r1*r2*r3^2 + (-2168*w155 + 1494*w5 + 2114*w31 - 5492)*r1*r2*r3 + (1302*w10 - 1736*w2)*r1*r3^2 + (1285*w10 - 3091*w2)*r2*r3^2 + (15050*w155 + 4060*w5 - 18260*w31 + 7570)*r1*r2 + (9300*w10 - 16058*w2)*r1*r3 + (6571*w10 - 16393*w2)*r2*r3 + (-4145*w155 - 3627*w5 + 10645*w31 + 11935)*r3^2 + (-34813*w10 + 51615*w2)*r1 + (-33475*w10 + 77935*w2)*r2 + (-18501*w155 + 3131*w5 + 47035*w31 + 15655)*r3 + (74091*w155 + 20243*w5 - 192705*w31 - 130045))*s1^2*s2 + ((-2188*w155 + 1862*w5 + 4690*w31 - 4724)*r1*r2*r3^2 + (-9854*w155 - 4740*w5 + 20780*w31 + 8538)*r1*r2*r3 + (-17174*w10 + 4960*w2)*r1*r3^2 + (-3495*w10 - 1815*w2)*r2*r3^2 + (53157*w155 - 49489*w5 - 114175*w31 + 100735)*r1*r2 + (-63116*w10 + 2170*w2)*r1*r3 + (7683*w10 - 62745*w2)*r2*r3 + (1431*w155 - 11687*w5 - 5073*w31 + 18197)*r3^2 + (398009*w10 - 152675*w2)*r1 + (58677*w10 + 69135*w2)*r2 + (3899*w155 - 51429*w5 - 18169*w31 + 81251)*r3 - 40079*w155 + 433473*w5 + 133935*w31 - 819485)*s1*s2^2 + ((-970*w155 - 1362*w5 + 1278*w31 - 5530)*r1*r2*r3^2 + (-5236*w155 - 1260*w5 + 7844*w31 - 37700)*r1*r2*r3 + (10168*w10 - 22320*w2)*r1*r3^2 + (-5800*w10 + 12232*w2)*r2*r3^2 + (24758*w155 + 4774*w5 - 30330*w31 + 188790)*r1*r2 + (39184*w10 - 100440*w2)*r1*r3 + (-25360*w10 + 55936*w2)*r2*r3 + (-618*w155 + 5022*w5 + 3226*w31 - 5022)*r3^2 + (-258540*w10 + 537540*w2)*r1 + (145648*w10 - 304480*w2)*r2 + (-908*w155 + 36084*w5 + 10748*w31 - 54436)*r3 + (11546*w155 - 249302*w5 - 67690*w31 + 431830))*s2^3 + ((435*w155 + 3225*w5 - 705*w31 - 4315)*r1*r2*r3^2 + (1875*w155 + 13135*w5 - 2915*w31 - 14795)*r1*r2*r3 + (8680*w10 - 17670*w2)*r1*r3^2 + (-2975*w10 + 6845*w2)*r2*r3^2 + (-11635*w155 - 77355*w5 + 18075*w31 + 98175)*r1*r2 + (37510*w10 - 76260*w2)*r1*r3 + (-14435*w10 + 34685*w2)*r2*r3 + (555*w155 - 6975*w5 - 1155*w31 + 15655)*r3^2 + (-214675*w10 + 442525*w2)*r1 + (76515*w10 - 171875*w2)*r2 + (1610*w155 - 39060*w5 - 2940*w31 + 83390)*r3 - 16730*w155 + 203360*w5 + 39500*w31 - 463450)*s1^2 + ((2719*w155 - 1191*w5 - 5745*w31 + 4697)*r1*r2*r3^2 + (12872*w155 + 9490*w5 - 26690*w31 - 10564)*r1*r2*r3 + (9982*w10 + 5580*w2)*r1*r3^2 + (4835*w10 + 595*w2)*r2*r3^2 + (-67236*w155 + 13722*w5 + 144150*w31 - 73280)*r1*r2 + (43648*w10 + 17670*w2)*r1*r3 + (-5839*w10 + 66685*w2)*r2*r3 + (2477*w155 - 7409*w5 - 6461*w31 + 12369)*r3^2 + (-232407*w10 - 96875*w2)*r1 + (-87241*w10 - 42955*w2)*r2 + (8213*w155 - 72323*w5 - 23083*w31 + 135377)*r3 - 47203*w155 + 103261*w5 + 125645*w31 - 103695)*s1*s2 + ((6840*w155 + 13816*w5 - 14784*w31 + 8120)*r1*r2*r3^2 + (33508*w155 + 83220*w5 - 73932*w31 - 7660)*r1*r2*r3 + (-15934*w10 + 36890*w2)*r1*r3^2 + (18250*w10 - 16066*w2)*r2*r3^2 + (-171814*w155 - 204442*w5 + 357690*w31 - 390370)*r1*r2 + (56978*w10 - 43090*w2)*r1*r3 + (23740*w10 + 59432*w2)*r2*r3 + (-17056*w155 - 9796*w5 + 40992*w31 - 26164)*r3^2 + (346270*w10 - 631470*w2)*r1 + (-387284*w10 + 341440*w2)*r2 + (-72916*w155 - 48732*w5 + 168316*w31 - 98332)*r3 + (333642*w155 + 587946*w5 - 812130*w31 - 384090))*s2^2 + ((1275*w155 - 3895*w5 - 1885*w31 + 8025)*r1*r2*r3^2 + (5875*w155 - 15165*w5 - 8355*w31 + 31625)*r1*r2*r3 + (2480*w10 + 4030*w2)*r1*r3^2 + (4475*w10 - 6545*w2)*r2*r3^2 + (-30005*w155 + 95835*w5 + 44325*w31 - 187975)*r1*r2 + (-4030*w10 + 47740*w2)*r1*r3 + (12335*w10 - 12785*w2)*r2*r3 + (465*w155 - 3565*w5 - 1685*w31 + 15345)*r3^2 + (-44485*w10 - 113925*w2)*r1 + (-103215*w10 + 155375*w2)*r2 + (310*w155 - 15500*w5 - 2880*w31 + 68510)*r3 - 4650*w155 + 58900*w5 + 26800*w31 - 283650)*s1 + ((1480*w155 - 1268*w5 + 4212*w31 + 29680)*r1*r2*r3^2 + (10106*w155 - 73490*w5 + 12526*w31 + 298650)*r1*r2*r3 + (-20088*w10 + 54560*w2)*r1*r3^2 + (20000*w10 - 65192*w2)*r2*r3^2 + (-46618*w155 + 110446*w5 - 96970*w31 - 966290)*r1*r2 + (-168144*w10 + 445160*w2)*r1*r3 + (144980*w10 - 434516*w2)*r2*r3 + (23558*w155 - 37882*w5 - 67906*w31 + 83142)*r3^2 + (592100*w10 - 1473740*w2)*r1 + (-575108*w10 + 1682780*w2)*r2 + (87708*w155 - 296484*w5 - 259088*w31 + 639096)*r3 - 459806*w155 + 1669722*w5 + 1383790*w31 - 3702330)*s2 + ((-5370*w155 - 47330*w5 + 10370*w31 + 73490)*r1*r2*r3^2 + (-20010*w155 - 213870*w5 + 37510*w31 + 317570)*r1*r2*r3 + (-61690*w10 + 94550*w2)*r1*r3^2 + (54350*w10 - 128630*w2)*r2*r3^2 + (135830*w155 + 1105390*w5 - 246350*w31 - 1706750)*r1*r2 + (-296050*w10 + 438650*w2)*r1*r3 + (272660*w10 - 671240*w2)*r2*r3 + (2780*w155 + 49600*w5 - 8080*w31 - 99820)*r3^2 + (1504430*w10 - 2500150*w2)*r1 + (-1409180*w10 + 3238400*w2)*r2 + (16630*w155 + 289850*w5 - 45790*w31 - 573810)*r3 - 12780*w155 - 1483040*w5 + 41400*w31 + 3134100))*I + ((28*w155 + 166*w5 - 34*w31 - 872)*r1*r2*r3^2 + (234*w155 + 832*w5 - 432*w31 - 4186)*r1*r2*r3 + (81*w310 - 249*w62)*r1*r3^2 + (10*w310 + 44*w62)*r2*r3^2 + (-540*w155 - 5700*w5 + 580*w31 + 23660)*r1*r2 + (519*w310 - 1437*w62)*r1*r3 + (-119*w310 + 587*w62)*r2*r3 + (-255*w155 + 279*w5 + 525*w31 - 465)*r3^2 + (-2192*w310 + 6410*w62)*r1 + (-45*w310 - 1265*w62)*r2 + (-1317*w155 + 713*w5 + 2675*w31 - 1395)*r3 + (4942*w155 - 11966*w5 - 9810*w31 + 24490))*s1^2*s2^4 + ((81*w155 + 137*w5 - 103*w31 - 1039)*r1*r2*r3^2 + (478*w155 + 924*w5 - 744*w31 - 5482)*r1*r2*r3 + (12*w310 - 158*w62)*r1*r3^2 + (-5*w310 + 83*w62)*r2*r3^2 + (-1930*w155 - 6200*w5 + 2260*w31 + 30070)*r1*r2 + (318*w310 - 1304*w62)*r1*r3 + (-203*w310 + 809*w62)*r2*r3 + (135*w155 - 217*w5 - 515*w31 + 1085)*r3^2 + (-629*w310 + 4195*w62)*r1 + (355*w310 - 2255*w62)*r2 + (431*w155 + 341*w5 - 1945*w31 + 1705)*r3 - 2031*w155 - 7037*w5 + 9105*w31 + 3255)*s1^2*s2^3 + ((178*w155 + 152*w5 - 400*w31 - 354)*r1*r2*r3^2 + (794*w155 - 520*w5 - 1760*w31 + 1198)*r1*r2*r3 + (-151*w310 + 583*w62)*r1*r3^2 + (-350*w310 + 764*w62)*r2*r3^2 + (-4342*w155 - 4234*w5 + 9750*w31 + 7610)*r1*r2 + (-793*w310 + 3499*w62)*r1*r3 + (-1595*w310 + 3647*w62)*r2*r3 + (-191*w155 - 1457*w5 + 673*w31 + 2387)*r3^2 + (4492*w310 - 13930*w62)*r1 + (8871*w310 - 19085*w62)*r2 + (-489*w155 - 7099*w5 + 2319*w31 + 12121)*r3 + (4894*w155 + 50778*w5 - 16710*w31 - 96410))*s1*s2^4 + ((-298*w155 - 1336*w5 + 384*w31 + 7582)*r1*r2*r3^2 + (-2314*w155 - 6592*w5 + 4232*w31 + 36266)*r1*r2*r3 + (-746*w310 + 2244*w62)*r1*r3^2 + (-35*w310 - 499*w62)*r2*r3^2 + (5865*w155 + 46225*w5 - 7055*w31 - 204035)*r1*r2 + (-4424*w310 + 12222*w62)*r1*r3 + (1279*w310 - 5677*w62)*r2*r3 + (2735*w155 - 4309*w5 - 5885*w31 + 8835)*r3^2 + (19857*w310 - 57235*w62)*r1 + (-935*w310 + 13915*w62)*r2 + (14027*w155 - 12803*w5 - 29705*w31 + 29605)*r3 - 51597*w155 + 150381*w5 + 106985*w31 - 332165)*s1^2*s2^2 + ((-109*w155 + 19*w5 + 155*w31 + 227)*r1*r2*r3^2 + (-562*w155 + 120*w5 + 820*w31 + 1326)*r1*r2*r3 + (-262*w310 + 676*w62)*r1*r3^2 + (75*w310 - 177*w62)*r2*r3^2 + (2616*w155 - 2418*w5 - 3950*w31 - 2480)*r1*r2 + (-1456*w310 + 3778*w62)*r1*r3 + (375*w310 - 921*w62)*r2*r3 + (-507*w155 - 2759*w5 + 1591*w31 + 4619)*r3^2 + (6939*w310 - 17185*w62)*r1 + (-1943*w310 + 4455*w62)*r2 + (-1423*w155 - 17453*w5 + 5473*w31 + 31527)*r3 + (10773*w155 + 78151*w5 - 34495*w31 - 139345))*s1*s2^3 + ((-660*w155 + 976*w5 + 1364*w31 + 2080)*r1*r2*r3^2 + (-3368*w155 + 5700*w5 + 7172*w31 + 6720)*r1*r2*r3 + (-1506*w310 + 4810*w62)*r1*r3^2 + (820*w310 - 1960*w62)*r2*r3^2 + (16684*w155 - 8652*w5 - 33040*w31 - 74320)*r1*r2 + (-7638*w310 + 23770*w62)*r1*r3 + (4162*w310 - 10330*w62)*r2*r3 + (1556*w155 - 1116*w5 - 3492*w31 - 2604)*r3^2 + (39740*w310 - 119160*w62)*r1 + (-21322*w310 + 49390*w62)*r2 + (6886*w155 - 6262*w5 - 14666*w31 - 7502)*r3 - 31082*w155 + 70866*w5 + 70230*w31 - 58590)*s2^4 + ((-521*w155 + 283*w5 + 643*w31 - 241)*r1*r2*r3^2 + (-2168*w155 - 1494*w5 + 2114*w31 + 5492)*r1*r2*r3 + (588*w310 - 1202*w62)*r1*r3^2 + (155*w310 - 233*w62)*r2*r3^2 + (15050*w155 - 4060*w5 - 18260*w31 - 7570)*r1*r2 + (2562*w310 - 4976*w62)*r1*r3 + (443*w310 - 509*w62)*r2*r3 + (-4145*w155 + 3627*w5 + 10645*w31 - 11935)*r3^2 + (-14391*w310 + 30305*w62)*r1 + (-3595*w310 + 5555*w62)*r2 + (-18501*w155 - 3131*w5 + 47035*w31 - 15655)*r3 + (74091*w155 - 20243*w5 - 192705*w31 + 130045))*s1^2*s2 + ((-2188*w155 - 1862*w5 + 4690*w31 + 4724)*r1*r2*r3^2 + (-9854*w155 + 4740*w5 + 20780*w31 - 8538)*r1*r2*r3 + (1516*w310 - 5918*w62)*r1*r3^2 + (3975*w310 - 8709*w62)*r2*r3^2 + (53157*w155 + 49489*w5 - 114175*w31 - 100735)*r1*r2 + (7438*w310 - 34904*w62)*r1*r3 + (18195*w310 - 41757*w62)*r2*r3 + (1431*w155 + 11687*w5 - 5073*w31 - 18197)*r3^2 + (-45157*w310 + 139955*w62)*r1 + (-100851*w310 + 217635*w62)*r2 + (3899*w155 + 51429*w5 - 18169*w31 - 81251)*r3 - 40079*w155 - 433473*w5 + 133935*w31 + 819485)*s1*s2^2 + ((-970*w155 + 1362*w5 + 1278*w31 + 5530)*r1*r2*r3^2 + (-5236*w155 + 1260*w5 + 7844*w31 + 37700)*r1*r2*r3 + (-192*w310 + 2840*w62)*r1*r3^2 + (40*w310 - 520*w62)*r2*r3^2 + (24758*w155 - 4774*w5 - 30330*w31 - 188790)*r1*r2 + (-2856*w310 + 17600*w62)*r1*r3 + (1264*w310 - 4960*w62)*r2*r3 + (-618*w155 - 5022*w5 + 3226*w31 + 5022)*r3^2 + (8700*w310 - 70020*w62)*r1 + (-2384*w310 + 14080*w62)*r2 + (-908*w155 - 36084*w5 + 10748*w31 + 54436)*r3 + (11546*w155 + 249302*w5 - 67690*w31 - 431830))*s2^3 + ((435*w155 - 3225*w5 - 705*w31 + 4315)*r1*r2*r3^2 + (1875*w155 - 13135*w5 - 2915*w31 + 14795)*r1*r2*r3 + (-390*w310 + 940*w62)*r1*r3^2 + (-225*w310 + 255*w62)*r2*r3^2 + (-11635*w155 + 77355*w5 + 18075*w31 - 98175)*r1*r2 + (-3360*w310 + 8170*w62)*r1*r3 + (-435*w310 - 135*w62)*r2*r3 + (555*w155 + 6975*w5 - 1155*w31 - 15655)*r3^2 + (11375*w310 - 26125*w62)*r1 + (4955*w310 - 5775*w62)*r2 + (1610*w155 + 39060*w5 - 2940*w31 - 83390)*r3 - 16730*w155 - 203360*w5 + 39500*w31 + 463450)*s1^2 + ((2719*w155 + 1191*w5 - 5745*w31 - 4697)*r1*r2*r3^2 + (12872*w155 - 9490*w5 - 26690*w31 + 10564)*r1*r2*r3 + (592*w310 + 894*w62)*r1*r3^2 + (-4675*w310 + 10297*w62)*r2*r3^2 + (-67236*w155 - 13722*w5 + 144150*w31 + 73280)*r1*r2 + (3226*w310 + 8532*w62)*r1*r3 + (-21535*w310 + 49681*w62)*r2*r3 + (2477*w155 + 7409*w5 - 6461*w31 - 12369)*r3^2 + (-9589*w310 - 13365*w62)*r1 + (118783*w310 - 257455*w62)*r2 + (8213*w155 + 72323*w5 - 23083*w31 - 135377)*r3 - 47203*w155 - 103261*w5 + 125645*w31 + 103695)*s1*s2 + ((6840*w155 - 13816*w5 - 14784*w31 - 8120)*r1*r2*r3^2 + (33508*w155 - 83220*w5 - 73932*w31 + 7660)*r1*r2*r3 + (15606*w310 - 47730*w62)*r1*r3^2 + (-9770*w310 + 22130*w62)*r2*r3^2 + (-171814*w155 + 204442*w5 + 357690*w31 + 390370)*r1*r2 + (75318*w310 - 227430*w62)*r1*r3 + (-46532*w310 + 110240*w62)*r2*r3 + (-17056*w155 + 9796*w5 + 40992*w31 + 26164)*r3^2 + (-406350*w310 + 1179310*w62)*r1 + (250172*w310 - 554840*w62)*r2 + (-72916*w155 + 48732*w5 + 168316*w31 + 98332)*r3 + (333642*w155 - 587946*w5 - 812130*w31 + 384090))*s2^2 + ((1275*w155 + 3895*w5 - 1885*w31 - 8025)*r1*r2*r3^2 + (5875*w155 + 15165*w5 - 8355*w31 - 31625)*r1*r2*r3 + (-2130*w310 + 5660*w62)*r1*r3^2 + (-1275*w310 + 3045*w62)*r2*r3^2 + (-30005*w155 - 95835*w5 + 44325*w31 + 187975)*r1*r2 + (-9480*w310 + 27230*w62)*r1*r3 + (-6465*w310 + 16035*w62)*r2*r3 + (465*w155 + 3565*w5 - 1685*w31 - 15345)*r3^2 + (55305*w310 - 138475*w62)*r1 + (33145*w310 - 76725*w62)*r2 + (310*w155 + 15500*w5 - 2880*w31 - 68510)*r3 - 4650*w155 - 58900*w5 + 26800*w31 + 283650)*s1 + ((1480*w155 + 1268*w5 + 4212*w31 - 29680)*r1*r2*r3^2 + (10106*w155 + 73490*w5 + 12526*w31 - 298650)*r1*r2*r3 + (-14128*w310 + 27560*w62)*r1*r3^2 + (9760*w310 - 19240*w62)*r2*r3^2 + (-46618*w155 - 110446*w5 - 96970*w31 + 966290)*r1*r2 + (-60424*w310 + 118400*w62)*r1*r3 + (39316*w310 - 80020*w62)*r2*r3 + (23558*w155 + 37882*w5 - 67906*w31 - 83142)*r3^2 + (348620*w310 - 690580*w62)*r1 + (-240836*w310 + 475420*w62)*r2 + (87708*w155 + 296484*w5 - 259088*w31 - 639096)*r3 - 459806*w155 - 1669722*w5 + 1383790*w31 + 3702330)*s2 + (-5370*w155 + 47330*w5 + 10370*w31 - 73490)*r1*r2*r3^2 + (-20010*w155 + 213870*w5 + 37510*w31 - 317570)*r1*r2*r3 + (-150*w310 + 4090*w62)*r1*r3^2 + (5650*w310 - 7930*w62)*r2*r3^2 + (135830*w155 - 1105390*w5 - 246350*w31 + 1706750)*r1*r2 + (7650*w310 - 8330*w62)*r1*r3 + (14740*w310 - 12640*w62)*r2*r3 + (2780*w155 - 49600*w5 - 8080*w31 + 99820)*r3^2 + (-5390*w310 - 85450*w62)*r1 + (-129260*w310 + 187000*w62)*r2 + (16630*w155 - 289850*w5 - 45790*w31 + 573810)*r3 - 12780*w155 + 1483040*w5 + 41400*w31 - 3134100,
(((-30*w310 + 124*w62 - 52*w155 - 326*w5 + 122*w31 + 840)*r1*r2*r3^2 + (-72*w310 + 422*w62 - 178*w155 - 1888*w5 + 396*w31 + 4570)*r1*r2*r3 + (933*w310 - 3215*w62 + 1277*w155 + 9971*w5 - 3115*w31 - 24145)*r1*r2 + (231*w310 - 573*w62 - 257*w155 - 403*w5 + 727*w31 + 1457)*r3^2 + (867*w310 - 2149*w62 - 1091*w155 - 155*w5 + 3161*w31 + 2821)*r3 - 4893*w310 + 12605*w62 + 4649*w155 + 8897*w5 - 13325*w31 - 33945)*s1^2*s2^4 + ((60*w310 - 12*w62 + 11*w155 + 233*w5 - 61*w31 + 245)*r1*r2*r3^2 + (276*w310 - 36*w62 + 79*w155 + 1019*w5 - 423*w31 + 985)*r1*r2*r3 + (-734*w310 - 530*w62 - 266*w155 - 568*w5 + 1020*w31 - 13890)*r1*r2 + (322*w310 - 886*w62 - 209*w155 - 961*w5 + 389*w31 + 2449)*r3^2 + (1434*w310 - 3918*w62 - 1152*w155 - 3410*w5 + 2202*w31 + 9672)*r3 - 6736*w310 + 18660*w62 + 3373*w155 + 26319*w5 - 5275*w31 - 65565)*s1^2*s2^3 + ((-4*w310 + 90*w62 - 40*w155 - 1230*w5 + 134*w31 + 2544)*r1*r2*r3^2 + (200*w310 - 70*w62 - 10*w155 - 6012*w5 + 232*w31 + 12202)*r1*r2*r3 + (45*w310 - 1895*w62 + 887*w155 + 31561*w5 - 3045*w31 - 65335)*r1*r2 + (-181*w310 + 403*w62 + 191*w155 + 1953*w5 - 161*w31 - 3131)*r3^2 + (-999*w310 + 2449*w62 + 1791*w155 + 11191*w5 - 2453*w31 - 19313)*r3 + (3631*w310 - 6975*w62 - 5235*w155 - 54715*w5 + 5755*w31 + 97495))*s1*s2^4 + ((440*w310 - 1454*w62 + 592*w155 + 3806*w5 - 1482*w31 - 8700)*r1*r2*r3^2 + (1302*w310 - 5012*w62 + 2148*w155 + 22158*w5 - 5326*w31 - 49000)*r1*r2*r3 + (-12183*w310 + 36765*w62 - 14557*w155 - 109311*w5 + 37315*w31 + 243845)*r1*r2 + (-1751*w310 + 4353*w62 + 2587*w155 + 1953*w5 - 7637*w31 - 9827)*r3^2 + (-5807*w310 + 14589*w62 + 10291*w155 - 8525*w5 - 31741*w31 - 4681)*r3 + (37343*w310 - 98055*w62 - 47549*w155 - 24397*w5 + 143825*w31 + 192045))*s1^2*s2^2 + ((-178*w310 + 370*w62 - 125*w155 + 765*w5 + 123*w31 + 153)*r1*r2*r3^2 + (-840*w310 + 1780*w62 - 285*w155 + 3211*w5 - 271*w31 + 1349)*r1*r2*r3 + (4870*w310 - 9590*w62 + 3144*w155 - 14618*w5 - 3190*w31 - 11120)*r1*r2 + (338*w310 - 1074*w62 - 113*w155 + 1891*w5 + 253*w31 - 3627)*r3^2 + (1052*w310 - 3692*w62 - 158*w155 + 10912*w5 + 644*w31 - 20646)*r3 - 4268*w310 + 16600*w62 + 945*w155 - 25885*w5 - 1515*w31 + 42315)*s1*s2^3 + ((-138*w310 - 370*w62 + 644*w155 + 2740*w5 - 1040*w31 - 4040)*r1*r2*r3^2 + (-744*w310 - 1620*w62 + 2766*w155 + 12762*w5 - 4250*w31 - 16990)*r1*r2*r3 + (3064*w310 + 9860*w62 - 15452*w155 - 72276*w5 + 25000*w31 + 108280)*r1*r2 + (-1946*w310 + 4786*w62 + 2834*w155 + 6262*w5 - 8222*w31 - 19530)*r3^2 + (-7146*w310 + 17678*w62 + 11458*w155 + 9238*w5 - 34146*w31 - 44950)*r3 + (45650*w310 - 116910*w62 - 51958*w155 - 105834*w5 + 154610*w31 + 373550))*s2^4 + ((-895*w310 + 1617*w62 - 826*w155 - 5778*w5 + 2116*w31 + 7140)*r1*r2*r3^2 + (-3436*w310 + 5776*w62 - 3334*w155 - 30354*w5 + 9038*w31 + 41570)*r1*r2*r3 + (17509*w310 - 34295*w62 + 20276*w155 + 117748*w5 - 48970*w31 - 144210)*r1*r2 + (173*w310 + 331*w62 - 1311*w155 + 3441*w5 + 5261*w31 - 3379)*r3^2 + (-1104*w310 + 6028*w62 - 3788*w155 + 26040*w5 + 19648*w31 - 45012)*r3 - 3129*w310 - 3635*w62 + 27527*w155 - 108469*w5 - 111725*w31 + 126015)*s1^2*s2 + ((-246*w310 - 420*w62 + 260*w155 + 14090*w5 - 1234*w31 - 27004)*r1*r2*r3^2 + (-3490*w310 + 3380*w62 - 280*w155 + 68402*w5 - 2682*w31 - 128932)*r1*r2*r3 + (6735*w310 + 7195*w62 - 4817*w155 - 357051*w5 + 26995*w31 + 688685)*r1*r2 + (2371*w310 - 5633*w62 - 2151*w155 - 18073*w5 + 1961*w31 + 26691)*r3^2 + (12069*w310 - 30839*w62 - 19321*w155 - 106361*w5 + 26903*w31 + 175243)*r3 - 41931*w310 + 88475*w62 + 55685*w155 + 555365*w5 - 59805*w31 - 970145)*s1*s2^2 + ((-1256*w310 + 1540*w62 - 312*w155 - 2740*w5 + 1380*w31 + 1560)*r1*r2*r3^2 + (-5368*w310 + 6100*w62 - 1288*w155 - 15156*w5 + 6380*w31 + 16040)*r1*r2*r3 + (23918*w310 - 28130*w62 + 10126*w155 + 29938*w5 - 33850*w31 + 21810)*r1*r2 + (-2162*w310 + 5782*w62 + 2438*w155 + 10354*w5 - 5594*w31 - 27590)*r3^2 + (-9522*w310 + 25286*w62 + 11566*w155 + 36766*w5 - 26442*w31 - 105090)*r3 + (46990*w310 - 127670*w62 - 47786*w155 - 261578*w5 + 106170*w31 + 692850))*s2^3 + ((-215*w310 + 585*w62 - 55*w155 - 955*w5 + 315*w31 + 3715)*r1*r2*r3^2 + (-585*w310 + 1555*w62 + 70*w155 - 7630*w5 + 670*w31 + 23770)*r1*r2*r3 + (7195*w310 - 16825*w62 + 280*w155 + 35090*w5 - 7050*w31 - 116300)*r1*r2 + (-985*w310 + 1725*w62 - 1550*w155 + 3720*w5 + 4160*w31 - 8370)*r3^2 + (-6185*w310 + 11225*w62 - 5580*w155 + 22320*w5 + 15380*w31 - 48360)*r3 + (22245*w310 - 37525*w62 + 33945*w155 - 119815*w5 - 93175*w31 + 268925))*s1^2 + ((1583*w310 - 2545*w62 + 780*w155 - 20840*w5 + 102*w31 + 27762)*r1*r2*r3^2 + (9960*w310 - 17780*w62 + 3140*w155 - 95256*w5 + 3196*w31 + 123896)*r1*r2*r3 + (-45285*w310 + 72815*w62 - 20284*w155 + 483648*w5 + 1790*w31 - 635230)*r1*r2 + (-4693*w310 + 13149*w62 + 2833*w155 + 4929*w5 - 3303*w31 - 3503)*r3^2 + (-19352*w310 + 56692*w62 + 19848*w155 + 28768*w5 - 29544*w31 - 37944)*r3 + (72673*w310 - 209525*w62 - 61885*w155 - 373085*w5 + 65415*w31 + 712535))*s1*s2 + ((-542*w310 + 7090*w62 - 7864*w155 - 32320*w5 + 14120*w31 + 43880)*r1*r2*r3^2 + (-1006*w310 + 31030*w62 - 34116*w155 - 156072*w5 + 59540*w31 + 201360)*r1*r2*r3 + (8506*w310 - 170610*w62 + 193902*w155 + 806926*w5 - 344250*w31 - 1107730)*r1*r2 + (16726*w310 - 41566*w62 - 29304*w155 - 46252*w5 + 86952*w31 + 158100)*r3^2 + (55336*w310 - 140468*w62 - 114768*w155 - 4588*w5 + 353336*w31 + 249860)*r3 - 402540*w310 + 1050160*w62 + 535338*w155 + 525574*w5 - 1643610*w31 - 2518750)*s2^2 + ((125*w310 - 135*w62 + 165*w155 - 2755*w5 - 225*w31 + 7075)*r1*r2*r3^2 + (1285*w310 - 2555*w62 + 1400*w155 - 14800*w5 - 2300*w31 + 36100)*r1*r2*r3 + (-1225*w310 + 475*w62 - 7060*w155 + 75370*w5 + 9950*w31 - 197400)*r1*r2 + (-455*w310 + 935*w62 + 430*w155 + 7440*w5 + 220*w31 - 8370)*r3^2 + (-3145*w310 + 7805*w62 + 5660*w155 + 48360*w5 - 5640*w31 - 70060)*r3 + (5805*w310 - 4925*w62 - 10785*w155 - 218705*w5 - 2025*w31 + 313875))*s1 + ((10246*w310 - 19950*w62 + 11482*w155 + 59250*w5 - 26710*w31 - 66270)*r1*r2*r3^2 + (41848*w310 - 80680*w62 + 48568*w155 + 304416*w5 - 115520*w31 - 378920)*r1*r2*r3 + (-196438*w310 + 419030*w62 - 295286*w155 - 1188718*w5 + 642850*w31 + 1233690)*r1*r2 + (-5028*w310 + 8328*w62 + 12622*w155 - 12834*w5 - 47166*w31 + 3410)*r3^2 + (-6328*w310 + 344*w62 + 40944*w155 - 177816*w5 - 177888*w31 + 316200)*r3 + (135180*w310 - 279480*w62 - 218174*w155 + 804698*w5 + 898430*w31 - 1133050))*s2 + ((1250*w310 - 3910*w62 + 2400*w155 - 8080*w5 - 3500*w31 + 9420)*r1*r2*r3^2 + (7100*w310 - 20480*w62 + 10470*w155 - 26750*w5 - 13650*w31 + 24410)*r1*r2*r3 + (-41500*w310 + 115200*w62 - 53940*w155 + 147980*w5 + 83000*w31 - 122800)*r1*r2 + (-490*w310 + 7250*w62 + 23290*w155 - 8370*w5 - 62630*w31 - 3410)*r3^2 + (20030*w310 - 13250*w62 + 94990*w155 - 165230*w5 - 256790*w31 + 253270)*r3 + (31290*w310 - 237550*w62 - 494170*w155 + 638290*w5 + 1345950*w31 - 875750)))*I + ((504*w10 - 52*w155 - 978*w2 + 326*w5 + 122*w31 - 840)*r1*r2*r3^2 + (2634*w10 - 178*w155 - 5264*w2 + 1888*w5 + 396*w31 - 4570)*r1*r2*r3 + (-11919*w10 + 1277*w155 + 23185*w2 - 9971*w5 - 3115*w31 + 24145)*r1*r2 + (899*w10 - 257*w155 - 1829*w2 + 403*w5 + 727*w31 - 1457)*r3^2 + (5673*w10 - 1091*w155 - 11067*w2 + 155*w5 + 3161*w31 - 2821)*r3 - 31031*w10 + 4649*w155 + 67115*w2 - 8897*w5 - 13325*w31 + 33945)*s1^2*s2^4 + ((628*w10 + 11*w155 - 916*w2 - 233*w5 - 61*w31 - 245)*r1*r2*r3^2 + (2538*w10 + 79*w155 - 3758*w2 - 1019*w5 - 423*w31 - 985)*r1*r2*r3 + (-12788*w10 - 266*w155 + 15720*w2 + 568*w5 + 1020*w31 + 13890)*r1*r2 + (-62*w10 - 209*w155 + 682*w2 + 961*w5 + 389*w31 - 2449)*r3^2 + (1736*w10 - 1152*w155 - 1364*w2 + 3410*w5 + 2202*w31 - 9672)*r3 - 6262*w10 + 3373*w155 + 930*w2 - 26319*w5 - 5275*w31 + 65565)*s1^2*s2^3 + ((1018*w10 - 40*w155 - 2388*w2 + 1230*w5 + 134*w31 - 2544)*r1*r2*r3^2 + (5166*w10 - 10*w155 - 12024*w2 + 6012*w5 + 232*w31 - 12202)*r1*r2*r3 + (-25275*w10 + 887*w155 + 60045*w2 - 31561*w5 - 3045*w31 + 65335)*r1*r2 + (1643*w10 + 191*w155 - 5921*w2 - 1953*w5 - 161*w31 + 3131)*r3^2 + (3379*w10 + 1791*w155 - 18073*w2 - 11191*w5 - 2453*w31 + 19313)*r3 - 45043*w10 - 5235*w155 + 153295*w2 + 54715*w5 + 5755*w31 - 97495)*s1*s2^4 + ((-4374*w10 + 592*w155 + 9008*w2 - 3806*w5 - 1482*w31 + 8700)*r1*r2*r3^2 + (-24284*w10 + 2148*w155 + 51154*w2 - 22158*w5 - 5326*w31 + 49000)*r1*r2*r3 + (105469*w10 - 14557*w155 - 220235*w2 + 109311*w5 + 37315*w31 - 243845)*r1*r2 + (-10199*w10 + 2587*w155 + 21669*w2 - 1953*w5 - 7637*w31 + 9827)*r3^2 + (-59613*w10 + 10291*w155 + 120187*w2 + 8525*w5 - 31741*w31 + 4681)*r3 + (342581*w10 - 47549*w155 - 763065*w2 + 24397*w5 + 143825*w31 - 192045))*s1^2*s2^2 + ((1886*w10 - 125*w155 - 2326*w2 - 765*w5 + 123*w31 - 153)*r1*r2*r3^2 + (8202*w10 - 285*w155 - 9098*w2 - 3211*w5 - 271*w31 - 1349)*r1*r2*r3 + (-44940*w10 + 3144*w155 + 52640*w2 + 14618*w5 - 3190*w31 + 11120)*r1*r2 + (2046*w10 - 113*w155 - 6262*w2 - 1891*w5 + 253*w31 + 3627)*r3^2 + (7998*w10 - 158*w155 - 25606*w2 - 10912*w5 + 644*w31 + 20646)*r3 - 48546*w10 + 945*w155 + 145390*w2 + 25885*w5 - 1515*w31 - 42315)*s1*s2^3 + ((-3106*w10 + 644*w155 + 5926*w2 - 2740*w5 - 1040*w31 + 4040)*r1*r2*r3^2 + (-17584*w10 + 2766*w155 + 34948*w2 - 12762*w5 - 4250*w31 + 16990)*r1*r2*r3 + (78728*w10 - 15452*w155 - 151580*w2 + 72276*w5 + 25000*w31 - 108280)*r1*r2 + (-10850*w10 + 2834*w155 + 20522*w2 - 6262*w5 - 8222*w31 + 19530)*r3^2 + (-65906*w10 + 11458*w155 + 122326*w2 - 9238*w5 - 34146*w31 + 44950)*r3 + (377890*w10 - 51958*w155 - 785230*w2 + 105834*w5 + 154610*w31 - 373550))*s2^4 + ((587*w10 - 826*w155 - 3429*w2 + 5778*w5 + 2116*w31 - 7140)*r1*r2*r3^2 + (9852*w10 - 3334*w155 - 29352*w2 + 30354*w5 + 9038*w31 - 41570)*r1*r2*r3 + (-33437*w10 + 20276*w155 + 136855*w2 - 117748*w5 - 48970*w31 + 144210)*r1*r2 + (9827*w10 - 1311*w155 - 24707*w2 - 3441*w5 + 5261*w31 + 3379)*r3^2 + (47864*w10 - 3788*w155 - 110236*w2 - 26040*w5 + 19648*w31 + 45012)*r3 - 277543*w10 + 27527*w155 + 708195*w2 + 108469*w5 - 111725*w31 - 126015)*s1^2*s2 + ((-8248*w10 + 260*w155 + 22518*w2 - 14090*w5 - 1234*w31 + 27004)*r1*r2*r3^2 + (-43676*w10 - 280*w155 + 116914*w2 - 68402*w5 - 2682*w31 + 128932)*r1*r2*r3 + (208335*w10 - 4817*w155 - 573745*w2 + 357051*w5 + 26995*w31 - 688685)*r1*r2 + (-15593*w10 - 2151*w155 + 57071*w2 + 18073*w5 + 1961*w31 - 26691)*r3^2 + (-28489*w10 - 19321*w155 + 168423*w2 + 106361*w5 + 26903*w31 - 175243)*r3 + (438743*w10 + 55685*w155 - 1501795*w2 - 555365*w5 - 59805*w31 + 970145))*s1*s2^2 + ((-2052*w10 - 312*w155 + 3632*w2 + 2740*w5 + 1380*w31 - 1560)*r1*r2*r3^2 + (-4988*w10 - 1288*w155 + 10336*w2 + 15156*w5 + 6380*w31 - 16040)*r1*r2*r3 + (38886*w10 + 10126*w155 - 43410*w2 - 29938*w5 - 33850*w31 - 21810)*r1*r2 + (-7130*w10 + 2438*w155 + 12214*w2 - 10354*w5 - 5594*w31 + 27590)*r3^2 + (-52142*w10 + 11566*w155 + 96162*w2 - 36766*w5 - 26442*w31 + 105090)*r3 + (239010*w10 - 47786*w155 - 449810*w2 + 261578*w5 + 106170*w31 - 692850))*s2^3 + ((1035*w10 - 55*w155 - 3265*w2 + 955*w5 + 315*w31 - 3715)*r1*r2*r3^2 + (5535*w10 + 70*w155 - 17245*w2 + 7630*w5 + 670*w31 - 23770)*r1*r2*r3 + (-26635*w10 + 280*w155 + 78125*w2 - 35090*w5 - 7050*w31 + 116300)*r1*r2 + (5735*w10 - 1550*w155 - 11935*w2 - 3720*w5 + 4160*w31 + 8370)*r3^2 + (28055*w10 - 5580*w155 - 59055*w2 - 22320*w5 + 15380*w31 + 48360)*r3 - 176235*w10 + 33945*w155 + 385175*w2 + 119815*w5 - 93175*w31 - 268925)*s1^2 + ((-4331*w10 + 780*w155 - 7339*w2 + 20840*w5 + 102*w31 - 27762)*r1*r2*r3^2 + (-11412*w10 + 3140*w155 - 56272*w2 + 95256*w5 + 3196*w31 - 123896)*r1*r2*r3 + (91985*w10 - 20284*w155 + 236885*w2 - 483648*w5 + 1790*w31 + 635230)*r1*r2 + (589*w10 + 2833*w155 - 10013*w2 - 4929*w5 - 3303*w31 + 3503)*r3^2 + (-29388*w10 + 19848*w155 + 24056*w2 - 28768*w5 - 29544*w31 + 37944)*r3 - 89869*w10 - 61885*w155 + 431985*w2 + 373085*w5 + 65415*w31 - 712535)*s1*s2 + ((31506*w10 - 7864*w155 - 58526*w2 + 32320*w5 + 14120*w31 - 43880)*r1*r2*r3^2 + (189054*w10 - 34116*w155 - 367198*w2 + 156072*w5 + 59540*w31 - 201360)*r1*r2*r3 + (-808338*w10 + 193902*w155 + 1552930*w2 - 806926*w5 - 344250*w31 + 1107730)*r1*r2 + (111910*w10 - 29304*w155 - 213342*w2 + 46252*w5 + 86952*w31 - 158100)*r3^2 + (660796*w10 - 114768*w155 - 1229336*w2 + 4588*w5 + 353336*w31 - 249860)*r3 - 3953120*w10 + 535338*w155 + 8294980*w2 - 525574*w5 - 1643610*w31 + 2518750)*s2^2 + ((1155*w10 + 165*w155 - 5845*w2 + 2755*w5 - 225*w31 - 7075)*r1*r2*r3^2 + (5085*w10 + 1400*w155 - 26635*w2 + 14800*w5 - 2300*w31 - 36100)*r1*r2*r3 + (-38475*w10 - 7060*w155 + 154125*w2 - 75370*w5 + 9950*w31 + 197400)*r1*r2 + (9145*w10 + 430*w155 - 30845*w2 - 7440*w5 + 220*w31 + 8370)*r3^2 + (26815*w10 + 5660*w155 - 108035*w2 - 48360*w5 - 5640*w31 + 70060)*r3 - 240715*w10 - 10785*w155 + 775775*w2 + 218705*w5 - 2025*w31 - 313875)*s1 + ((-19358*w10 + 11482*w155 + 42678*w2 - 59250*w5 - 26710*w31 + 66270)*r1*r2*r3^2 + (-173952*w10 + 48568*w155 + 357744*w2 - 304416*w5 - 115520*w31 + 378920)*r1*r2*r3 + (632174*w10 - 295286*w155 - 1566190*w2 + 1188718*w5 + 642850*w31 - 1233690)*r1*r2 + (-60140*w10 + 12622*w155 + 123256*w2 + 12834*w5 - 47166*w31 - 3410)*r3^2 + (-312728*w10 + 40944*w155 + 583048*w2 + 177816*w5 - 177888*w31 - 316200)*r3 + (2132180*w10 - 218174*w155 - 4775240*w2 - 804698*w5 + 898430*w31 + 1133050))*s2 + (-5310*w10 + 2400*w155 + 4890*w2 + 8080*w5 - 3500*w31 - 9420)*r1*r2*r3^2 + (-30540*w10 + 10470*w155 + 36920*w2 + 26750*w5 - 13650*w31 - 24410)*r1*r2*r3 + (145100*w10 - 53940*w155 - 114200*w2 - 147980*w5 + 83000*w31 + 122800)*r1*r2 + (-77810*w10 + 23290*w155 + 146010*w2 + 8370*w5 - 62630*w31 + 3410)*r3^2 + (-439890*w10 + 94990*w155 + 834830*w2 + 165230*w5 - 256790*w31 - 253270)*r3 + 2518130*w10 - 494170*w155 - 5141350*w2 - 638290*w5 + 1345950*w31 + 875750,
(((-130*w155 - 116*w5 + 232*w31 + 262)*r1*r2*r3^2 + (-552*w155 - 970*w5 + 926*w31 + 1976)*r1*r2*r3 + (-310*w10 - 124*w2)*r1*r3^2 + (-305*w10 + 1055*w2)*r2*r3^2 + (3125*w155 + 4095*w5 - 5655*w31 - 9225)*r1*r2 + (-496*w10 - 2542*w2)*r1*r3 + (-2363*w10 + 7265*w2)*r2*r3 + (195*w155 - 1643*w5 - 593*w31 + 3813)*r3^2 + (6355*w10 + 3255*w2)*r1 + (8963*w10 - 27335*w2)*r2 + (471*w155 - 9393*w5 - 1749*w31 + 21359)*r3 - 4711*w155 + 41137*w5 + 14635*w31 - 93465)*s1^2*s2^4 + ((-150*w155 - 82*w5 + 314*w31 - 66)*r1*r2*r3^2 + (-674*w155 - 1150*w5 + 1402*w31 + 1382)*r1*r2*r3 + (-620*w10 - 248*w2)*r1*r3^2 + (90*w10 + 390*w2)*r2*r3^2 + (3590*w155 + 1410*w5 - 7510*w31 + 1150)*r1*r2 + (-992*w10 - 5084*w2)*r1*r3 + (-1056*w10 + 5220*w2)*r2*r3 + (20*w155 - 496*w5 - 76*w31 + 1736)*r3^2 + (12710*w10 + 6510*w2)*r1 + (-424*w10 - 11220*w2)*r2 + (-28*w155 - 2976*w5 + 32*w31 + 9548)*r3 - 1162*w155 + 10354*w5 + 3870*w31 - 35030)*s1^2*s2^3 + ((-42*w155 + 832*w5 + 52*w31 - 2202)*r1*r2*r3^2 + (-400*w155 + 3962*w5 + 706*w31 - 10256)*r1*r2*r3 + (2852*w10 - 7998*w2)*r1*r3^2 + (1915*w10 - 4081*w2)*r2*r3^2 + (1233*w155 - 22101*w5 - 1675*w31 + 57555)*r1*r2 + (11966*w10 - 34224*w2)*r1*r3 + (8479*w10 - 18913*w2)*r2*r3 + (65*w155 + 651*w5 - 547*w31 - 2573)*r3^2 + (-72137*w10 + 195455*w2)*r1 + (-48223*w10 + 101695*w2)*r2 + (-215*w155 + 465*w5 - 1491*w31 - 5239)*r3 + (641*w155 - 5487*w5 + 6835*w31 + 37975))*s1*s2^4 + ((1295*w155 + 981*w5 - 2157*w31 - 2507)*r1*r2*r3^2 + (5462*w155 + 7780*w5 - 8376*w31 - 16486)*r1*r2*r3 + (2635*w10 + 1209*w2)*r1*r3^2 + (3330*w10 - 10680*w2)*r2*r3^2 + (-31145*w155 - 38105*w5 + 52605*w31 + 90525)*r1*r2 + (4681*w10 + 21297*w2)*r1*r3 + (23703*w10 - 70515*w2)*r2*r3 + (-2055*w155 + 17453*w5 + 6323*w31 - 39773)*r3^2 + (-54250*w10 - 30380*w2)*r1 + (-95203*w10 + 275385*w2)*r2 + (-4811*w155 + 99293*w5 + 18589*w31 - 222239)*r3 + (47646*w155 - 443982*w5 - 150760*w31 + 996340))*s1^2*s2^2 + ((46*w155 + 834*w5 - 26*w31 - 974)*r1*r2*r3^2 + (150*w155 + 3594*w5 - 78*w31 - 3522)*r1*r2*r3 + (-186*w10 - 2046*w2)*r1*r3^2 + (680*w10 - 1352*w2)*r2*r3^2 + (-344*w155 - 18032*w5 - 900*w31 + 22260)*r1*r2 + (-558*w10 - 7998*w2)*r1*r3 + (2768*w10 - 5696*w2)*r2*r3 + (-100*w155 + 1612*w5 + 236*w31 - 3596)*r3^2 + (3596*w10 + 48360*w2)*r1 + (-16816*w10 + 33440*w2)*r2 + (-480*w155 + 6820*w5 + 1108*w31 - 15128)*r3 + (4012*w155 - 45384*w5 - 9880*w31 + 102300))*s1*s2^3 + ((598*w155 - 1246*w5 - 666*w31 + 1586)*r1*r2*r3^2 + (2638*w155 - 6790*w5 - 2398*w31 + 10918)*r1*r2*r3 + (3038*w10 - 5890*w2)*r1*r3^2 + (190*w10 - 1078*w2)*r2*r3^2 + (-15354*w155 + 20698*w5 + 17970*w31 - 26290)*r1*r2 + (5270*w10 - 4030*w2)*r1*r3 + (2524*w10 - 8944*w2)*r2*r3 + (-1922*w155 + 18538*w5 + 5746*w31 - 44330)*r3^2 + (-65906*w10 + 136090*w2)*r1 + (-6916*w10 + 28600*w2)*r2 + (-4960*w155 + 96720*w5 + 17388*w31 - 226300)*r3 + (45756*w155 - 476532*w5 - 140880*w31 + 1122200))*s2^4 + ((5*w155 - 1073*w5 - 339*w31 + 4671)*r1*r2*r3^2 + (454*w155 - 3000*w5 - 2852*w31 + 15458)*r1*r2*r3 + (2480*w10 + 1178*w2)*r1*r3^2 + (-4965*w10 + 9795*w2)*r2*r3^2 + (70*w155 + 44920*w5 + 6960*w31 - 140250)*r1*r2 + (7502*w10 + 12524*w2)*r1*r3 + (-20019*w10 + 40785*w2)*r2*r3 + (2315*w155 - 13919*w5 - 6699*w31 + 27559)*r3^2 + (-54095*w10 - 24335*w2)*r1 + (122539*w10 - 242055*w2)*r2 + (7113*w155 - 78399*w5 - 23407*w31 + 155837)*r3 - 51003*w155 + 371101*w5 + 150205*w31 - 748495)*s1^2*s2 + ((467*w155 - 7747*w5 - 517*w31 + 22457)*r1*r2*r3^2 + (4250*w155 - 36932*w5 - 7376*w31 + 104846)*r1*r2*r3 + (-33387*w10 + 89063*w2)*r1*r3^2 + (-19790*w10 + 42356*w2)*r2*r3^2 + (-11593*w155 + 214671*w5 + 13125*w31 - 592355)*r1*r2 + (-141081*w10 + 385919*w2)*r1*r3 + (-88079*w10 + 197363*w2)*r2*r3 + (-685*w155 - 5921*w5 + 5917*w31 + 24893)*r3^2 + (843882*w10 - 2181780*w2)*r1 + (498923*w10 - 1055945*w2)*r2 + (2075*w155 - 2325*w5 + 16851*w31 + 47399)*r3 - 4826*w155 + 37882*w5 - 79760*w31 - 356500)*s1*s2^2 + ((196*w155 - 4232*w5 - 132*w31 + 8032)*r1*r2*r3^2 + (1236*w155 - 18280*w5 - 1296*w31 + 33916)*r1*r2*r3 + (5456*w10 - 4340*w2)*r1*r3^2 + (-5570*w10 + 11534*w2)*r2*r3^2 + (-3638*w155 + 104606*w5 + 1990*w31 - 192830)*r1*r2 + (4340*w10 + 23560*w2)*r1*r3 + (-23822*w10 + 51482*w2)*r2*r3 + (-1124*w155 + 7936*w5 + 3132*w31 - 26040)*r3^2 + (-114762*w10 + 84630*w2)*r1 + (139198*w10 - 286550*w2)*r2 + (-3250*w155 + 38750*w5 + 8846*w31 - 123690)*r3 + (28092*w155 - 179924*w5 - 82360*w31 + 570400))*s2^3 + ((-720*w155 + 660*w5 + 870*w31 - 1790)*r1*r2*r3^2 + (-3075*w155 + 3685*w5 + 3285*w31 - 10795)*r1*r2*r3 + (1705*w10 - 9765*w2)*r1*r3^2 + 930*w2*r2*r3^2 + (16925*w155 - 18375*w5 - 19525*w31 + 44375)*r1*r2 + (6355*w10 - 43245*w2)*r1*r3 + (-2325*w10 + 9765*w2)*r2*r3 + (-415*w155 - 2015*w5 + 225*w31 + 4185)*r3^2 + (-48050*w10 + 229400*w2)*r1 + (2945*w10 - 25575*w2)*r2 + (-3325*w155 - 12245*w5 + 4025*w31 + 26505)*r3 + (15540*w155 + 81220*w5 - 19350*w31 - 181350))*s1^2 + ((-601*w155 + 3201*w5 + 331*w31 - 17811)*r1*r2*r3^2 + (-4810*w155 + 19576*w5 + 6868*w31 - 93958)*r1*r2*r3 + (32116*w10 - 68634*w2)*r1*r3^2 + (16995*w10 - 37893*w2)*r2*r3^2 + (11704*w155 - 114038*w5 - 2250*w31 + 490540)*r1*r2 + (130138*w10 - 292392*w2)*r1*r3 + (79437*w10 - 185439*w2)*r2*r3 + (615*w155 - 7347*w5 - 5771*w31 + 3751)*r3^2 + (-799831*w10 + 1686865*w2)*r1 + (-433269*w10 + 948585*w2)*r2 + (-3155*w155 - 53475*w5 - 14563*w31 + 71393)*r3 - 8467*w155 + 362669*w5 + 115905*w31 - 537075)*s1*s2 + ((-6958*w155 + 9626*w5 + 7786*w31 - 9086)*r1*r2*r3^2 + (-30248*w155 + 58800*w5 + 27008*w31 - 90168)*r1*r2*r3 + (-23188*w10 + 53940*w2)*r1*r3^2 + (-9240*w10 + 27168*w2)*r2*r3^2 + (179934*w155 - 115858*w5 - 211570*w31 + 74590)*r1*r2 + (-40300*w10 + 61380*w2)*r1*r3 + (-59604*w10 + 169764*w2)*r2*r3 + (19282*w155 - 193998*w5 - 58946*w31 + 455390)*r3^2 + (503936*w10 - 1253640*w2)*r1 + (256356*w10 - 696300*w2)*r2 + (46500*w155 - 1009980*w5 - 174788*w31 + 2324380)*r3 - 447206*w155 + 5047482*w5 + 1413030*w31 - 11722650)*s2^2 + ((550*w155 - 3590*w5 - 640*w31 + 4180)*r1*r2*r3^2 + (2675*w155 - 17745*w5 - 2445*w31 + 22615)*r1*r2*r3 + (11935*w10 - 37975*w2)*r1*r3^2 + (-1550*w10 + 2480*w2)*r2*r3^2 + (-17085*w155 + 65095*w5 + 23325*w31 - 79175)*r1*r2 + (53785*w10 - 177475*w2)*r1*r3 + (-4805*w10 + 6665*w2)*r2*r3 + (-1075*w155 + 7905*w5 + 2145*w31 - 18755)*r3^2 + (-312480*w10 + 925350*w2)*r1 + (36425*w10 - 59675*w2)*r2 + (-3455*w155 + 34565*w5 + 6235*w31 - 74865)*r3 + (23320*w155 - 264740*w5 - 50550*w31 + 646350))*s1 + ((3664*w155 + 23892*w5 - 4648*w31 - 58412)*r1*r2*r3^2 + (11824*w155 + 88740*w5 - 6244*w31 - 208056)*r1*r2*r3 + (-8866*w10 - 48670*w2)*r1*r3^2 + (55920*w10 - 122364*w2)*r2*r3^2 + (-109172*w155 - 689836*w5 + 143360*w31 + 1514680)*r1*r2 + (33170*w10 - 312790*w2)*r1*r3 + (255582*w10 - 585822*w2)*r2*r3 + (-15876*w155 + 131564*w5 + 45548*w31 - 253580)*r3^2 + (151032*w10 + 1271620*w2)*r1 + (-1418278*w10 + 3057450*w2)*r2 + (-51070*w155 + 723850*w5 + 165794*w31 - 1400270)*r3 + (360998*w155 - 3593706*w5 - 1049690*w31 + 7174950))*s2 + ((5110*w155 - 11190*w5 - 5210*w31 + 7930)*r1*r2*r3^2 + (20520*w155 - 54960*w5 - 13980*w31 + 56340)*r1*r2*r3 + (-36890*w10 + 98270*w2)*r1*r3^2 + (10850*w10 - 29450*w2)*r2*r3^2 + (-121460*w155 + 187420*w5 + 125400*w31 - 42000)*r1*r2 + (-178250*w10 + 468410*w2)*r1*r3 + (63860*w10 - 173600*w2)*r2*r3 + (3270*w155 + 55490*w5 + 3170*w31 - 141050)*r3^2 + (945810*w10 - 2453650*w2)*r1 + (-293260*w10 + 750200*w2)*r2 + (40930*w155 + 238390*w5 - 41390*w31 - 624650)*r3 - 129010*w155 - 1628430*w5 + 45750*w31 + 4084250))*I + ((-130*w155 + 116*w5 + 232*w31 - 262)*r1*r2*r3^2 + (-552*w155 + 970*w5 + 926*w31 - 1976)*r1*r2*r3 + (144*w310 - 342*w62)*r1*r3^2 + (-175*w310 + 349*w62)*r2*r3^2 + (3125*w155 - 4095*w5 - 5655*w31 + 9225)*r1*r2 + (654*w310 - 1716*w62)*r1*r3 + (-715*w310 + 1477*w62)*r2*r3 + (195*w155 + 1643*w5 - 593*w31 - 3813)*r3^2 + (-3735*w310 + 8425*w62)*r1 + (4331*w310 - 8635*w62)*r2 + (471*w155 + 9393*w5 - 1749*w31 - 21359)*r3 - 4711*w155 - 41137*w5 + 14635*w31 + 93465)*s1^2*s2^4 + ((-150*w155 + 82*w5 + 314*w31 + 66)*r1*r2*r3^2 + (-674*w155 + 1150*w5 + 1402*w31 - 1382)*r1*r2*r3 + (288*w310 - 684*w62)*r1*r3^2 + (-250*w310 + 538*w62)*r2*r3^2 + (3590*w155 - 1410*w5 - 7510*w31 - 1150)*r1*r2 + (1308*w310 - 3432*w62)*r1*r3 + (-1120*w310 + 2524*w62)*r2*r3 + (20*w155 + 496*w5 - 76*w31 - 1736)*r3^2 + (-7470*w310 + 16850*w62)*r1 + (6312*w310 - 13420*w62)*r2 + (-28*w155 + 2976*w5 + 32*w31 - 9548)*r3 - 1162*w155 - 10354*w5 + 3870*w31 + 35030)*s1^2*s2^3 + ((-42*w155 - 832*w5 + 52*w31 + 2202)*r1*r2*r3^2 + (-400*w155 - 3962*w5 + 706*w31 + 10256)*r1*r2*r3 + (-198*w310 + 440*w62)*r1*r3^2 + (5*w310 + 133*w62)*r2*r3^2 + (1233*w155 + 22101*w5 - 1675*w31 - 57555)*r1*r2 + (-1620*w310 + 3290*w62)*r1*r3 + (-337*w310 + 1459*w62)*r2*r3 + (65*w155 - 651*w5 - 547*w31 + 2573)*r3^2 + (5341*w310 - 12575*w62)*r1 + (329*w310 - 3685*w62)*r2 + (-215*w155 - 465*w5 - 1491*w31 + 5239)*r3 + (641*w155 + 5487*w5 + 6835*w31 - 37975))*s1*s2^4 + ((1295*w155 - 981*w5 - 2157*w31 + 2507)*r1*r2*r3^2 + (5462*w155 - 7780*w5 - 8376*w31 + 16486)*r1*r2*r3 + (-1149*w310 + 2737*w62)*r1*r3^2 + (1550*w310 - 3044*w62)*r2*r3^2 + (-31145*w155 + 38105*w5 + 52605*w31 - 90525)*r1*r2 + (-5199*w310 + 13801*w62)*r1*r3 + (6215*w310 - 12587*w62)*r2*r3 + (-2055*w155 - 17453*w5 + 6323*w31 + 39773)*r3^2 + (29870*w310 - 67300*w62)*r1 + (-38211*w310 + 75185*w62)*r2 + (-4811*w155 - 99293*w5 + 18589*w31 + 222239)*r3 + (47646*w155 + 443982*w5 - 150760*w31 - 996340))*s1^2*s2^2 + ((46*w155 - 834*w5 - 26*w31 + 974)*r1*r2*r3^2 + (150*w155 - 3594*w5 - 78*w31 + 3522)*r1*r2*r3 + (-106*w310 - 110*w62)*r1*r3^2 + (-40*w310 + 136*w62)*r2*r3^2 + (-344*w155 + 18032*w5 - 900*w31 - 22260)*r1*r2 + (-670*w310 - 590*w62)*r1*r3 + (-304*w310 + 928*w62)*r2*r3 + (-100*w155 - 1612*w5 + 236*w31 + 3596)*r3^2 + (2172*w310 + 1400*w62)*r1 + (1168*w310 - 3520*w62)*r2 + (-480*w155 - 6820*w5 + 1108*w31 + 15128)*r3 + (4012*w155 + 45384*w5 - 9880*w31 - 102300))*s1*s2^3 + ((598*w155 + 1246*w5 - 666*w31 - 1586)*r1*r2*r3^2 + (2638*w155 + 6790*w5 - 2398*w31 - 10918)*r1*r2*r3 + (-1694*w310 + 3202*w62)*r1*r3^2 + (290*w310 - 602*w62)*r2*r3^2 + (-15354*w155 - 20698*w5 + 17970*w31 + 26290)*r1*r2 + (-8342*w310 + 16126*w62)*r1*r3 + (1244*w310 - 2696*w62)*r2*r3 + (-1922*w155 - 18538*w5 + 5746*w31 + 44330)*r3^2 + (42578*w310 - 82490*w62)*r1 + (-7252*w310 + 14960*w62)*r2 + (-4960*w155 - 96720*w5 + 17388*w31 + 226300)*r3 + (45756*w155 + 476532*w5 - 140880*w31 - 1122200))*s2^4 + ((5*w155 + 1073*w5 - 339*w31 - 4671)*r1*r2*r3^2 + (454*w155 + 3000*w5 - 2852*w31 - 15458)*r1*r2*r3 + (-518*w310 + 1444*w62)*r1*r3^2 + (325*w310 - 1063*w62)*r2*r3^2 + (70*w155 - 44920*w5 + 6960*w31 + 140250)*r1*r2 + (-2288*w310 + 7762*w62)*r1*r3 + (2365*w310 - 7099*w62)*r2*r3 + (2315*w155 + 13919*w5 - 6699*w31 - 27559)*r3^2 + (14075*w310 - 34625*w62)*r1 + (-9357*w310 + 27445*w62)*r2 + (7113*w155 + 78399*w5 - 23407*w31 - 155837)*r3 - 51003*w155 - 371101*w5 + 150205*w31 + 748495)*s1^2*s2 + ((467*w155 + 7747*w5 - 517*w31 - 22457)*r1*r2*r3^2 + (4250*w155 + 36932*w5 - 7376*w31 - 104846)*r1*r2*r3 + (1853*w310 - 4785*w62)*r1*r3^2 + (-130*w310 - 1208*w62)*r2*r3^2 + (-11593*w155 - 214671*w5 + 13125*w31 + 592355)*r1*r2 + (16415*w310 - 36825*w62)*r1*r3 + (3137*w310 - 14309*w62)*r2*r3 + (-685*w155 + 5921*w5 + 5917*w31 - 24893)*r3^2 + (-51726*w310 + 135300*w62)*r1 + (-1429*w310 + 33935*w62)*r2 + (2075*w155 + 2325*w5 + 16851*w31 - 47399)*r3 - 4826*w155 - 37882*w5 - 79760*w31 + 356500)*s1*s2^2 + ((196*w155 + 4232*w5 - 132*w31 - 8032)*r1*r2*r3^2 + (1236*w155 + 18280*w5 - 1296*w31 - 33916)*r1*r2*r3 + (-3188*w310 + 7624*w62)*r1*r3^2 + (130*w310 - 694*w62)*r2*r3^2 + (-3638*w155 - 104606*w5 + 1990*w31 + 192830)*r1*r2 + (-15104*w310 + 37612*w62)*r1*r3 + (1618*w310 - 5662*w62)*r2*r3 + (-1124*w155 - 7936*w5 + 3132*w31 + 26040)*r3^2 + (81906*w310 - 190230*w62)*r1 + (-4594*w310 + 18370*w62)*r2 + (-3250*w155 - 38750*w5 + 8846*w31 + 123690)*r3 + (28092*w155 + 179924*w5 - 82360*w31 - 570400))*s2^3 + ((-720*w155 - 660*w5 + 870*w31 + 1790)*r1*r2*r3^2 + (-3075*w155 - 3685*w5 + 3285*w31 + 10795)*r1*r2*r3 + (-135*w310 + 555*w62)*r1*r3^2 + (-400*w310 + 850*w62)*r2*r3^2 + (16925*w155 + 18375*w5 - 19525*w31 - 44375)*r1*r2 + (-1485*w310 + 3315*w62)*r1*r3 + (-1765*w310 + 3925*w62)*r2*r3 + (-415*w155 + 2015*w5 + 225*w31 - 4185)*r3^2 + (3550*w310 - 15800*w62)*r1 + (10065*w310 - 21175*w62)*r2 + (-3325*w155 + 12245*w5 + 4025*w31 - 26505)*r3 + (15540*w155 - 81220*w5 - 19350*w31 + 181350))*s1^2 + ((-601*w155 - 3201*w5 + 331*w31 + 17811)*r1*r2*r3^2 + (-4810*w155 - 19576*w5 + 6868*w31 + 93958)*r1*r2*r3 + (-1794*w310 + 6640*w62)*r1*r3^2 + (765*w310 - 351*w62)*r2*r3^2 + (11704*w155 + 114038*w5 - 2250*w31 - 490540)*r1*r2 + (-14340*w310 + 44830*w62)*r1*r3 + (189*w310 + 5877*w62)*r2*r3 + (615*w155 + 7347*w5 - 5771*w31 - 3751)*r3^2 + (52883*w310 - 172225*w62)*r1 + (-15213*w310 + 5445*w62)*r2 + (-3155*w155 + 53475*w5 - 14563*w31 - 71393)*r3 - 8467*w155 - 362669*w5 + 115905*w31 + 537075)*s1*s2 + ((-6958*w155 - 9626*w5 + 7786*w31 + 9086)*r1*r2*r3^2 + (-30248*w155 - 58800*w5 + 27008*w31 + 90168)*r1*r2*r3 + (13724*w310 - 24412*w62)*r1*r3^2 + (-3240*w310 + 6192*w62)*r2*r3^2 + (179934*w155 + 115858*w5 - 211570*w31 - 74590)*r1*r2 + (68132*w310 - 122956*w62)*r1*r3 + (-12564*w310 + 24516*w62)*r2*r3 + (19282*w155 + 193998*w5 - 58946*w31 - 455390)*r3^2 + (-342768*w310 + 635240*w62)*r1 + (79332*w310 - 152460*w62)*r2 + (46500*w155 + 1009980*w5 - 174788*w31 - 2324380)*r3 - 447206*w155 - 5047482*w5 + 1413030*w31 + 11722650)*s2^2 + ((550*w155 + 3590*w5 - 640*w31 - 4180)*r1*r2*r3^2 + (2675*w155 + 17745*w5 - 2445*w31 - 22615)*r1*r2*r3 + (155*w310 + 485*w62)*r1*r3^2 + (350*w310 - 860*w62)*r2*r3^2 + (-17085*w155 - 65095*w5 + 23325*w31 + 79175)*r1*r2 + (-2635*w310 + 7505*w62)*r1*r3 + (1835*w310 - 4655*w62)*r2*r3 + (-1075*w155 - 7905*w5 + 2145*w31 + 18755)*r3^2 + (-1860*w310 - 18150*w62)*r1 + (-9175*w310 + 21725*w62)*r2 + (-3455*w155 - 34565*w5 + 6235*w31 + 74865)*r3 + (23320*w155 + 264740*w5 - 50550*w31 - 646350))*s1 + ((3664*w155 - 23892*w5 - 4648*w31 + 58412)*r1*r2*r3^2 + (11824*w155 - 88740*w5 - 6244*w31 + 208056)*r1*r2*r3 + (6438*w310 - 27094*w62)*r1*r3^2 + (1520*w310 + 964*w62)*r2*r3^2 + (-109172*w155 + 689836*w5 + 143360*w31 - 1514680)*r1*r2 + (25434*w310 - 129022*w62)*r1*r3 + (-3778*w310 + 29122*w62)*r2*r3 + (-15876*w155 - 131564*w5 + 45548*w31 + 253580)*r3^2 + (-178816*w310 + 637980*w62)*r1 + (-24966*w310 - 34870*w62)*r2 + (-51070*w155 - 723850*w5 + 165794*w31 + 1400270)*r3 + (360998*w155 + 3593706*w5 - 1049690*w31 - 7174950))*s2 + (5110*w155 + 11190*w5 - 5210*w31 - 7930)*r1*r2*r3^2 + (20520*w155 + 54960*w5 - 13980*w31 - 56340)*r1*r2*r3 + (-1070*w310 + 2890*w62)*r1*r3^2 + (2750*w310 - 5030*w62)*r2*r3^2 + (-121460*w155 - 187420*w5 + 125400*w31 + 42000)*r1*r2 + (3730*w310 - 2930*w62)*r1*r3 + (10100*w310 - 18440*w62)*r2*r3 + (3270*w155 - 55490*w5 + 3170*w31 + 141050)*r3^2 + (22270*w310 - 53550*w62)*r1 + (-66620*w310 + 123200*w62)*r2 + (40930*w155 - 238390*w5 - 41390*w31 + 624650)*r3 - 129010*w155 + 1628430*w5 + 45750*w31 - 4084250,
(((30*w310 - 90*w62 - 25*w155 - 715*w5 + 99*w31 + 1469)*r1*r2*r3^2 + (8*w310 - 140*w62 - 15*w155 - 3487*w5 + 227*w31 + 7127)*r1*r2*r3 + (-550*w310 + 1730*w62 + 742*w155 + 17896*w5 - 2520*w31 - 36510)*r1*r2 + (66*w310 - 34*w62 - 197*w155 - 341*w5 + 325*w31 + 713)*r3^2 + (416*w310 - 312*w62 - 1144*w155 - 930*w5 + 1870*w31 + 2604)*r3 - 282*w310 - 1850*w62 + 5069*w155 + 527*w5 - 9195*w31 + 1395)*s1^2*s2^4 + ((40*w310 - 130*w62 - 15*w155 + 65*w5 + 63*w31 + 323)*r1*r2*r3^2 + (146*w310 - 480*w62 - 45*w155 - 339*w5 + 199*w31 + 2809)*r1*r2*r3 + (-1505*w310 + 3835*w62 + 289*w155 + 1757*w5 - 1765*w31 - 14045)*r1*r2 + (-73*w310 + 227*w62 - 234*w155 - 372*w5 + 520*w31 + 806)*r3^2 + (-183*w310 + 761*w62 - 1303*w155 - 1085*w5 + 2775*w31 + 2573)*r3 + (2031*w310 - 5975*w62 + 5058*w155 + 4464*w5 - 11240*w31 - 9610))*s1^2*s2^3 + ((106*w310 - 266*w62 - 103*w155 - 177*w5 + 305*w31 - 85)*r1*r2*r3^2 + (484*w310 - 1188*w62 - 581*w155 - 1777*w5 + 1645*w31 + 1765)*r1*r2*r3 + (-2676*w310 + 6660*w62 + 2748*w155 + 5214*w5 - 8070*w31 + 460)*r1*r2 + (-840*w310 + 1852*w62 - 133*w155 - 3689*w5 + 193*w31 + 8897)*r3^2 + (-4094*w310 + 9026*w62 - 1370*w155 - 15128*w5 + 2464*w31 + 36146)*r3 + (19540*w310 - 42960*w62 + 3161*w155 + 97743*w5 - 3795*w31 - 238545))*s1*s2^4 + ((-240*w310 + 720*w62 + 225*w155 + 8515*w5 - 1019*w31 - 16029)*r1*r2*r3^2 + (322*w310 + 330*w62 + 55*w155 + 40507*w5 - 2587*w31 - 76107)*r1*r2*r3 + (2740*w310 - 11080*w62 - 6992*w155 - 205546*w5 + 25470*w31 + 385860)*r1*r2 + (-576*w310 - 56*w62 + 1987*w155 + 3131*w5 - 3095*w31 - 6603)*r3^2 + (-3856*w310 + 1492*w62 + 11534*w155 + 7440*w5 - 18080*w31 - 23374)*r3 + (1672*w310 + 25400*w62 - 51129*w155 - 6107*w5 + 88695*w31 - 10695))*s1^2*s2^2 + ((172*w310 - 442*w62 - 261*w155 - 29*w5 + 525*w31 - 415)*r1*r2*r3^2 + (858*w310 - 2156*w62 - 1247*w155 - 1249*w5 + 2485*w31 + 395)*r1*r2*r3 + (-4347*w310 + 11345*w62 + 6411*w155 + 1223*w5 - 13015*w31 + 7945)*r1*r2 + (-195*w310 + 369*w62 + 114*w155 - 2108*w5 - 304*w31 + 4154)*r3^2 + (-1153*w310 + 2447*w62 + 355*w155 - 8711*w5 - 1267*w31 + 16647)*r3 + (6385*w310 - 12545*w62 - 2178*w155 + 45136*w5 + 5560*w31 - 89590))*s1*s2^3 + ((-766*w310 + 1878*w62 + 618*w155 + 4698*w5 - 1554*w31 - 12130)*r1*r2*r3^2 + (-2482*w310 + 6374*w62 + 1634*w155 + 25842*w5 - 4102*w31 - 64470)*r1*r2*r3 + (18628*w310 - 44080*w62 - 16104*w155 - 127192*w5 + 39220*w31 + 320100)*r1*r2 + (-1424*w310 + 2860*w62 + 12*w155 + 868*w5 + 600*w31 - 992)*r3^2 + (-6178*w310 + 11930*w62 + 194*w155 + 3410*w5 + 3190*w31 - 7626)*r3 + (21094*w310 - 39810*w62 - 3202*w155 + 53134*w5 - 2930*w31 - 162130))*s2^4 + ((15*w310 - 45*w62 - 220*w155 - 8620*w5 + 662*w31 + 14582)*r1*r2*r3^2 + (-1116*w310 + 1980*w62 + 40*w155 - 36856*w5 + 876*w31 + 60556)*r1*r2*r3 + (5525*w310 - 8935*w62 + 7306*w155 + 191378*w5 - 15360*w31 - 319080)*r1*r2 + (1483*w310 - 2887*w62 + 149*w155 - 1643*w5 - 1755*w31 + 1829)*r3^2 + (6238*w310 - 11266*w62 - 562*w155 - 10230*w5 - 6130*w31 + 19282)*r3 - 23781*w310 + 45325*w62 + 7057*w155 + 1581*w5 + 10965*w31 + 53785)*s1^2*s2 + ((-806*w310 + 2186*w62 + 733*w155 + 1967*w5 - 2555*w31 + 195)*r1*r2*r3^2 + (-3574*w310 + 9498*w62 + 4571*w155 + 18087*w5 - 14495*w31 - 19335)*r1*r2*r3 + (21006*w310 - 55110*w62 - 20368*w155 - 60874*w5 + 69370*w31 + 15440)*r1*r2 + (8870*w310 - 19582*w62 + 1533*w155 + 36549*w5 - 2453*w31 - 89497)*r3^2 + (42824*w310 - 94316*w62 + 14910*w155 + 149048*w5 - 27944*w31 - 361646)*r3 - 203270*w310 + 447710*w62 - 36451*w155 - 989613*w5 + 49045*w31 + 2447295)*s1*s2^2 + ((-1002*w310 + 2566*w62 + 686*w155 + 2346*w5 - 1918*w31 - 8930)*r1*r2*r3^2 + (-3684*w310 + 9128*w62 + 2328*w155 + 21404*w5 - 6684*w31 - 63200)*r1*r2*r3 + (29596*w310 - 69760*w62 - 14568*w155 - 89164*w5 + 46240*w31 + 288100)*r1*r2 + (322*w310 - 970*w62 + 684*w155 - 744*w5 - 1840*w31 - 124)*r3^2 + (814*w310 - 2610*w62 + 3618*w155 - 7750*w5 - 9390*w31 + 7378)*r3 - 10642*w310 + 31030*w62 - 8604*w155 + 69068*w5 + 24940*w31 - 125860)*s2^3 + ((-120*w310 + 60*w62 - 100*w155 - 3790*w5 + 670*w31 + 2900)*r1*r2*r3^2 + (-840*w310 + 880*w62 - 1010*w155 - 18190*w5 + 4660*w31 + 14900)*r1*r2*r3 + (4945*w310 - 4375*w62 + 3475*w155 + 84275*w5 - 17725*w31 - 53825)*r1*r2 + (-990*w310 + 3390*w62 - 1495*w155 + 2015*w5 + 2965*w31 - 4185)*r3^2 + (-2830*w310 + 11870*w62 - 7455*w155 + 14415*w5 + 14945*w31 - 26505)*r3 + (14305*w310 - 57025*w62 + 30765*w155 - 4805*w5 - 59225*w31 - 3875))*s1^2 + ((-377*w310 + 1207*w62 + 1236*w155 - 1696*w5 - 1510*w31 + 2550)*r1*r2*r3^2 + (-2348*w310 + 6976*w62 + 5052*w155 - 7376*w5 - 5140*w31 + 12760)*r1*r2*r3 + (10487*w310 - 33645*w62 - 28236*w155 + 39752*w5 + 33090*w31 - 49970)*r1*r2 + (-7555*w310 + 17371*w62 - 3149*w155 - 22537*w5 + 6499*w31 + 62031)*r3^2 + (-34652*w310 + 78148*w62 - 21340*w155 - 91264*w5 + 45852*w31 + 253208)*r3 + (158845*w310 - 366405*w62 + 66803*w155 + 681039*w5 - 123085*w31 - 1833185))*s1*s2 + ((6446*w310 - 15878*w62 - 5528*w155 - 51468*w5 + 14064*w31 + 121940)*r1*r2*r3^2 + (19292*w310 - 51124*w62 - 13914*w155 - 268282*w5 + 36282*w31 + 624450)*r1*r2*r3 + (-148438*w310 + 358430*w62 + 146774*w155 + 1335802*w5 - 354070*w31 - 3126050)*r1*r2 + (14284*w310 - 27360*w62 + 428*w155 - 8308*w5 - 9140*w31 + 5332)*r3^2 + (61768*w310 - 112480*w62 - 4*w155 - 33480*w5 - 45360*w31 + 65596)*r3 - 214724*w310 + 381360*w62 + 22712*w155 - 492404*w5 + 89780*w31 + 1626880)*s2^2 + ((-310*w310 - 130*w62 - 140*w155 - 770*w5 + 370*w31 + 2140)*r1*r2*r3^2 + (-1550*w310 - 190*w62 - 920*w155 - 6340*w5 + 2210*w31 + 14170)*r1*r2*r3 + (3595*w310 + 8675*w62 + 2455*w155 + 43215*w5 - 10425*w31 - 94525)*r1*r2 + (-1680*w310 + 3040*w62 + 1235*w155 - 1395*w5 - 2025*w31 + 4805)*r3^2 + (-7940*w310 + 14220*w62 + 6145*w155 + 155*w5 - 9875*w31 + 2015)*r3 + (37375*w310 - 68775*w62 - 28555*w155 + 61535*w5 + 49375*w31 - 192975))*s1 + ((-428*w310 + 124*w62 + 704*w155 + 32784*w5 - 832*w31 - 67000)*r1*r2*r3^2 + (2664*w310 - 4108*w62 - 3978*w155 + 112706*w5 + 14134*w31 - 227790)*r1*r2*r3 + (-29866*w310 + 74010*w62 - 47412*w155 - 702076*w5 + 42860*w31 + 1364300)*r1*r2 + (-18252*w310 + 40900*w62 - 4924*w155 + 29264*w5 + 20300*w31 - 33976)*r3^2 + (-72494*w310 + 153850*w62 - 22358*w155 + 177630*w5 + 101470*w31 - 277078)*r3 + (317272*w310 - 726780*w62 + 12404*w155 - 338768*w5 - 181540*w31 - 63240))*s2 + ((730*w310 - 10*w62 + 1220*w155 + 10980*w5 - 4040*w31 + 2320)*r1*r2*r3^2 + (3300*w310 - 1180*w62 + 9530*w155 + 63010*w5 - 29470*w31 - 13190)*r1*r2*r3 + (-17180*w310 - 8000*w62 - 24140*w155 - 246920*w5 + 93400*w31 - 69100)*r1*r2 + (1720*w310 - 10420*w62 - 490*w155 - 33790*w5 + 6470*w31 + 90210)*r3^2 + (4040*w310 - 38360*w62 + 190*w155 - 136090*w5 + 22810*w31 + 335730)*r3 + (16690*w310 + 91050*w62 + 57330*w155 + 576290*w5 - 253550*w31 - 1681750)))*I + ((-650*w10 - 25*w155 + 1358*w2 + 715*w5 + 99*w31 - 1469)*r1*r2*r3^2 + (-3302*w10 - 15*w155 + 6854*w2 + 3487*w5 + 227*w31 - 7127)*r1*r2*r3 + (15560*w10 + 742*w155 - 33840*w2 - 17896*w5 - 2520*w31 + 36510)*r1*r2 + (434*w10 - 197*w155 - 1922*w2 + 341*w5 + 325*w31 - 713)*r3^2 + (682*w10 - 1144*w155 - 5146*w2 + 930*w5 + 1870*w31 - 2604)*r3 - 7564*w10 + 5069*w155 + 39680*w2 - 527*w5 - 9195*w31 - 1395)*s1^2*s2^4 + ((-190*w10 - 15*w155 + 396*w2 - 65*w5 + 63*w31 - 323)*r1*r2*r3^2 + (-974*w10 - 45*w155 + 2248*w2 + 339*w5 + 199*w31 - 2809)*r1*r2*r3 + (3785*w10 + 289*w155 - 7055*w2 - 1757*w5 - 1765*w31 + 14045)*r1*r2 + (403*w10 - 234*w155 - 1829*w2 + 372*w5 + 520*w31 - 806)*r3^2 + (-31*w10 - 1303*w155 - 4247*w2 + 1085*w5 + 2775*w31 - 2573)*r3 - 3813*w10 + 5058*w155 + 28985*w2 - 4464*w5 - 11240*w31 + 9610)*s1^2*s2^3 + ((414*w10 - 103*w155 - 686*w2 + 177*w5 + 305*w31 + 85)*r1*r2*r3^2 + (878*w10 - 581*w155 - 618*w2 + 1777*w5 + 1645*w31 - 1765)*r1*r2*r3 + (-10562*w10 + 2748*w155 + 16190*w2 - 5214*w5 - 8070*w31 - 460)*r1*r2 + (-496*w10 - 133*w155 - 372*w2 + 3689*w5 + 193*w31 - 8897)*r3^2 + (-6820*w10 - 1370*w155 + 6944*w2 + 15128*w5 + 2464*w31 - 36146)*r3 + (9610*w10 + 3161*w155 + 14570*w2 - 97743*w5 - 3795*w31 + 238545))*s1*s2^4 + ((6160*w10 + 225*w155 - 13648*w2 - 8515*w5 - 1019*w31 + 16029)*r1*r2*r3^2 + (32052*w10 + 55*w155 - 69924*w2 - 40507*w5 - 2587*w31 + 76107)*r1*r2*r3 + (-149430*w10 - 6992*w155 + 348190*w2 + 205546*w5 + 25470*w31 - 385860)*r1*r2 + (-3844*w10 + 1987*w155 + 17732*w2 - 3131*w5 - 3095*w31 + 6603)*r3^2 + (-5022*w10 + 11534*w155 + 44826*w2 - 7440*w5 - 18080*w31 + 23374)*r3 + (67394*w10 - 51129*w155 - 372930*w2 + 6107*w5 + 88695*w31 + 10695))*s1^2*s2^2 + ((18*w10 - 261*w155 - 232*w2 + 29*w5 + 525*w31 + 415)*r1*r2*r3^2 + (-1414*w10 - 1247*w155 + 2284*w2 + 1249*w5 + 2485*w31 - 395)*r1*r2*r3 + (1211*w10 + 6411*w155 + 1755*w2 - 1223*w5 - 13015*w31 - 7945)*r1*r2 + (-527*w10 + 114*w155 - 279*w2 + 2108*w5 - 304*w31 - 4154)*r3^2 + (-2945*w10 + 355*w155 - 217*w2 + 8711*w5 - 1267*w31 - 16647)*r3 + (11005*w10 - 2178*w155 + 8215*w2 - 45136*w5 + 5560*w31 + 89590))*s1*s2^3 + ((7726*w10 + 618*w155 - 14054*w2 - 4698*w5 - 1554*w31 + 12130)*r1*r2*r3^2 + (39010*w10 + 1634*w155 - 71062*w2 - 25842*w5 - 4102*w31 + 64470)*r1*r2*r3 + (-186324*w10 - 16104*w155 + 345920*w2 + 127192*w5 + 39220*w31 - 320100)*r1*r2 + (-4216*w10 + 12*w155 + 13020*w2 - 868*w5 + 600*w31 + 992)*r3^2 + (-21390*w10 + 194*w155 + 57350*w2 - 3410*w5 + 3190*w31 + 7626)*r3 + (83018*w10 - 3202*w155 - 271870*w2 - 53134*w5 - 2930*w31 + 162130))*s2^4 + ((-6655*w10 - 220*w155 + 13549*w2 + 8620*w5 + 662*w31 - 14582)*r1*r2*r3^2 + (-33276*w10 + 40*w155 + 65612*w2 + 36856*w5 + 876*w31 - 60556)*r1*r2*r3 + (165755*w10 + 7306*w155 - 357945*w2 - 191378*w5 - 15360*w31 + 319080)*r1*r2 + (3317*w10 + 149*w155 - 10881*w2 + 1643*w5 - 1755*w31 - 1829)*r3^2 + (16306*w10 - 562*w155 - 43958*w2 + 10230*w5 - 6130*w31 - 19282)*r3 - 113987*w10 + 7057*w155 + 352315*w2 - 1581*w5 + 10965*w31 - 53785)*s1^2*s2 + ((-4594*w10 + 733*w155 + 7166*w2 - 1967*w5 - 2555*w31 - 195)*r1*r2*r3^2 + (-11988*w10 + 4571*w155 + 9308*w2 - 18087*w5 - 14495*w31 + 19335)*r1*r2*r3 + (121472*w10 - 20368*w155 - 179140*w2 + 60874*w5 + 69370*w31 - 15440)*r1*r2 + (5766*w10 + 1533*w155 + 682*w2 - 36549*w5 - 2453*w31 + 89497)*r3^2 + (74090*w10 + 14910*w155 - 86614*w2 - 149048*w5 - 27944*w31 + 361646)*r3 - 109120*w10 - 36451*w155 - 90520*w2 + 989613*w5 + 49045*w31 - 2447295)*s1*s2^2 + ((3382*w10 + 686*w155 - 8698*w2 - 2346*w5 - 1918*w31 + 8930)*r1*r2*r3^2 + (20400*w10 + 2328*w155 - 51844*w2 - 21404*w5 - 6684*w31 + 63200)*r1*r2*r3 + (-87368*w10 - 14568*w155 + 213340*w2 + 89164*w5 + 46240*w31 - 288100)*r1*r2 + (-6262*w10 + 684*w155 + 16430*w2 + 744*w5 - 1840*w31 + 124)*r3^2 + (-23870*w10 + 3618*w155 + 64170*w2 + 7750*w5 - 9390*w31 - 7378)*r3 + (88226*w10 - 8604*w155 - 244590*w2 - 69068*w5 + 24940*w31 + 125860))*s2^3 + ((2440*w10 - 100*w155 - 2240*w2 + 3790*w5 + 670*w31 - 2900)*r1*r2*r3^2 + (7320*w10 - 1010*w155 - 520*w2 + 18190*w5 + 4660*w31 - 14900)*r1*r2*r3 + (-59435*w10 + 3475*w155 + 42425*w2 - 84275*w5 - 17725*w31 + 53825)*r1*r2 + (-3100*w10 - 1495*w155 + 6200*w2 - 2015*w5 + 2965*w31 + 4185)*r3^2 + (-21390*w10 - 7455*w155 + 44950*w2 - 14415*w5 + 14945*w31 + 26505)*r3 + (86335*w10 + 30765*w155 - 171275*w2 + 4805*w5 - 59225*w31 + 3875))*s1^2 + ((4357*w10 + 1236*w155 - 5403*w2 + 1696*w5 - 1510*w31 - 2550)*r1*r2*r3^2 + (22704*w10 + 5052*w155 - 28964*w2 + 7376*w5 - 5140*w31 - 12760)*r1*r2*r3 + (-122131*w10 - 28236*w155 + 152745*w2 - 39752*w5 + 33090*w31 + 49970)*r1*r2 + (-713*w10 - 3149*w155 - 3751*w2 + 22537*w5 + 6499*w31 - 62031)*r3^2 + (-52700*w10 - 21340*w155 + 77252*w2 + 91264*w5 + 45852*w31 - 253208)*r3 + (31155*w10 + 66803*w155 + 75485*w2 - 681039*w5 - 123085*w31 + 1833185))*s1*s2 + ((-74246*w10 - 5528*w155 + 136654*w2 + 51468*w5 + 14064*w31 - 121940)*r1*r2*r3^2 + (-374680*w10 - 13914*w155 + 687912*w2 + 268282*w5 + 36282*w31 - 624450)*r1*r2*r3 + (1794954*w10 + 146774*w155 - 3393770*w2 - 1335802*w5 - 354070*w31 + 3126050)*r1*r2 + (40796*w10 + 428*w155 - 127720*w2 + 8308*w5 - 9140*w31 - 5332)*r3^2 + (213900*w10 - 4*w155 - 567300*w2 + 33480*w5 - 45360*w31 - 65596)*r3 - 845928*w10 + 22712*w155 + 2790620*w2 + 492404*w5 + 89780*w31 - 1626880)*s2^2 + ((-130*w10 - 140*w155 + 1710*w2 + 770*w5 + 370*w31 - 2140)*r1*r2*r3^2 + (-2250*w10 - 920*w155 + 14430*w2 + 6340*w5 + 2210*w31 - 14170)*r1*r2*r3 + (-2785*w10 + 2455*w155 - 23125*w2 - 43215*w5 - 10425*w31 + 94525)*r1*r2 + (-5270*w10 + 1235*w155 + 14570*w2 + 1395*w5 - 2025*w31 - 4805)*r3^2 + (-18600*w10 + 6145*w155 + 48360*w2 - 155*w5 - 9875*w31 - 2015)*r3 + (98425*w10 - 28555*w155 - 287525*w2 - 61535*w5 + 49375*w31 + 192975))*s1 + ((62008*w10 + 704*w155 - 91312*w2 - 32784*w5 - 832*w31 + 67000)*r1*r2*r3^2 + (280800*w10 - 3978*w155 - 387636*w2 - 112706*w5 + 14134*w31 + 227790)*r1*r2*r3 + (-1431222*w10 - 47412*w155 + 2214910*w2 + 702076*w5 + 42860*w31 - 1364300)*r1*r2 + (5952*w10 - 4924*w155 + 16120*w2 - 29264*w5 + 20300*w31 + 33976)*r3^2 + (-16430*w10 - 22358*w155 + 106330*w2 - 177630*w5 + 101470*w31 + 277078)*r3 + (215884*w10 + 12404*w155 - 1257360*w2 + 338768*w5 - 181540*w31 + 63240))*s2 + (-24770*w10 + 1220*w155 + 28650*w2 - 10980*w5 - 4040*w31 - 2320)*r1*r2*r3^2 + (-91360*w10 + 9530*w155 + 72000*w2 - 63010*w5 - 29470*w31 + 13190)*r1*r2*r3 + (561540*w10 - 24140*w155 - 602800*w2 + 246920*w5 + 93400*w31 + 69100)*r1*r2 + (-34100*w10 - 490*w155 + 70680*w2 + 33790*w5 + 6470*w31 - 90210)*r3^2 + (-175460*w10 + 190*w155 + 339140*w2 + 136090*w5 + 22810*w31 - 335730)*r3 + 751130*w10 + 57330*w155 - 1588750*w2 - 576290*w5 - 253550*w31 + 1681750,
(((-75*w155 - 663*w5 + 143*w31 + 1467)*r1*r2*r3^2 + (-180*w155 - 3352*w5 + 284*w31 + 7216)*r1*r2*r3 + (868*w10 - 2604*w2)*r1*r3^2 + (1320*w10 - 3084*w2)*r2*r3^2 + (1597*w155 + 16461*w5 - 2945*w31 - 37665)*r1*r2 + (2356*w10 - 7812*w2)*r1*r3 + (6522*w10 - 15882*w2)*r2*r3 + (444*w155 - 620*w5 - 994*w31 + 1798)*r3^2 + (-20708*w10 + 61380*w2)*r1 + (-34098*w10 + 77550*w2)*r2 + (2156*w155 - 3968*w5 - 4672*w31 + 10044)*r3 - 9912*w155 + 12524*w5 + 22430*w31 - 35030)*s1^2*s2^4 + ((45*w155 - 591*w5 - 9*w31 + 1159)*r1*r2*r3^2 + (320*w155 - 3524*w5 - 192*w31 + 7132)*r1*r2*r3 + (-899*w10 + 1457*w2)*r1*r3^2 + (815*w10 - 1883*w2)*r2*r3^2 + (-1906*w155 + 12872*w5 + 1660*w31 - 29430)*r1*r2 + (-5363*w10 + 10571*w2)*r1*r3 + (3974*w10 - 9584*w2)*r2*r3 + (88*w155 + 310*w5 - 138*w31 - 124)*r3^2 + (23839*w10 - 39215*w2)*r1 + (-20986*w10 + 47300*w2)*r2 + (782*w155 + 2294*w5 - 1394*w31 - 1922)*r3 - 3259*w155 - 21607*w5 + 5885*w31 + 40765)*s1^2*s2^3 + ((69*w155 + 85*w5 - 133*w31 - 45)*r1*r2*r3^2 + (288*w155 + 824*w5 - 564*w31 - 1100)*r1*r2*r3 + (-1240*w10 + 2356*w2)*r1*r3^2 + (-50*w10 + 362*w2)*r2*r3^2 + (-1389*w155 - 1457*w5 + 2725*w31 + 1705)*r1*r2 + (-6820*w10 + 13888*w2)*r1*r3 + (-860*w10 + 3176*w2)*r2*r3 + (146*w155 - 1426*w5 - 620*w31 + 3224)*r3^2 + (32054*w10 - 61690*w2)*r1 + (2068*w10 - 9680*w2)*r2 + (118*w155 - 7502*w5 - 1550*w31 + 17422)*r3 - 4434*w155 + 48298*w5 + 17360*w31 - 108500)*s1*s2^4 + ((935*w155 + 6493*w5 - 1653*w31 - 14127)*r1*r2*r3^2 + (2680*w155 + 31982*w5 - 3814*w31 - 67396)*r1*r2*r3 + (-9858*w10 + 28644*w2)*r1*r3^2 + (-12995*w10 + 30509*w2)*r2*r3^2 + (-21262*w155 - 161756*w5 + 36020*w31 + 360890)*r1*r2 + (-29016*w10 + 90582*w2)*r1*r3 + (-64577*w10 + 157907*w2)*r2*r3 + (-4939*w155 + 6975*w5 + 11279*w31 - 19003)*r3^2 + (236933*w10 - 679055*w2)*r1 + (336153*w10 - 767525*w2)*r2 + (-23391*w155 + 46593*w5 + 51777*w31 - 111259)*r3 + (107717*w155 - 167059*w5 - 248655*w31 + 432605))*s1^2*s2^2 + ((93*w155 - 115*w5 + 19*w31 + 535)*r1*r2*r3^2 + (336*w155 - 1192*w5 + 252*w31 + 4300)*r1*r2*r3 + (775*w10 - 1953*w2)*r1*r3^2 + (-25*w10 - 191*w2)*r2*r3^2 + (-1378*w155 + 5936*w5 - 2300*w31 - 15590)*r1*r2 + (2635*w10 - 7719*w2)*r1*r3 + (500*w10 - 2318*w2)*r2*r3 + (282*w155 - 992*w5 - 680*w31 + 1798)*r3^2 + (-19437*w10 + 46345*w2)*r1 + (-144*w10 + 5390*w2)*r2 + (1056*w155 - 6944*w5 - 2520*w31 + 13144)*r3 - 8783*w155 + 30101*w5 + 21745*w31 - 56575)*s1*s2^3 + ((758*w155 + 7294*w5 - 1458*w31 - 13074)*r1*r2*r3^2 + (2436*w155 + 36428*w5 - 4564*w31 - 63692)*r1*r2*r3 + (-2914*w10 + 7750*w2)*r1*r3^2 + (-10290*w10 + 24354*w2)*r2*r3^2 + (-15232*w155 - 179676*w5 + 29320*w31 + 336660)*r1*r2 + (62*w10 + 5890*w2)*r1*r3 + (-51624*w10 + 127092*w2)*r2*r3 + (-1778*w155 + 2914*w5 + 4106*w31 - 10354)*r3^2 + (63426*w10 - 167090*w2)*r1 + (266800*w10 - 613140*w2)*r2 + (-8212*w155 + 16740*w5 + 17948*w31 - 53692)*r3 + (45400*w155 - 55800*w5 - 107720*w31 + 193440))*s2^4 + ((-1050*w155 - 1924*w5 + 1404*w31 + 6646)*r1*r2*r3^2 + (-3930*w155 - 5276*w5 + 3452*w31 + 20558)*r1*r2*r3 + (17949*w10 - 42377*w2)*r1*r3^2 + (8060*w10 - 18662*w2)*r2*r3^2 + (30396*w155 + 66848*w5 - 41560*w31 - 177020)*r1*r2 + (75423*w10 - 184481*w2)*r1*r3 + (39401*w10 - 95201*w2)*r2*r3 + (4007*w155 - 8525*w5 - 9297*w31 + 18879)*r3^2 + (-450554*w10 + 1042840*w2)*r1 + (-207669*w10 + 468875*w2)*r2 + (16673*w155 - 57939*w5 - 37911*w31 + 115537)*r3 - 77816*w155 + 287432*w5 + 184440*w31 - 658440)*s1^2*s2 + ((-769*w155 - 1055*w5 + 1703*w31 + 905)*r1*r2*r3^2 + (-3368*w155 - 10774*w5 + 7574*w31 + 16780)*r1*r2*r3 + (13950*w10 - 26536*w2)*r1*r3^2 + (275*w10 - 4037*w2)*r2*r3^2 + (16604*w155 + 24202*w5 - 38250*w31 - 34480)*r1*r2 + (76260*w10 - 156178*w2)*r1*r3 + (9845*w10 - 38951*w2)*r2*r3 + (-921*w155 + 12741*w5 + 4945*w31 - 30349)*r3^2 + (-360809*w10 + 693315*w2)*r1 + (-17853*w10 + 109505*w2)*r2 + (967*w155 + 62527*w5 + 10375*w31 - 154597)*r3 + (30939*w155 - 447733*w5 - 142085*w31 + 1042375))*s1*s2^2 + ((106*w155 + 5318*w5 - 886*w31 - 11138)*r1*r2*r3^2 + (-388*w155 + 33736*w5 - 2688*w31 - 70604)*r1*r2*r3 + (13082*w10 - 22010*w2)*r1*r3^2 + (-7780*w10 + 19648*w2)*r2*r3^2 + (3706*w155 - 135142*w5 + 12190*w31 + 311070)*r1*r2 + (69254*w10 - 122450*w2)*r1*r3 + (-42118*w10 + 109054*w2)*r2*r3 + (-26*w155 - 3162*w5 + 202*w31 + 1922)*r3^2 + (-330088*w10 + 583420*w2)*r1 + (205630*w10 - 497530*w2)*r2 + (-1154*w155 - 28210*w5 + 2966*w31 + 31806)*r3 + (8560*w155 + 182280*w5 - 21340*w31 - 329220))*s2^3 + ((-310*w155 - 4430*w5 + 630*w31 + 6430)*r1*r2*r3^2 + (-1025*w155 - 20015*w5 + 2215*w31 + 27865)*r1*r2*r3 + (2170*w10 - 4650*w2)*r1*r3^2 + (4500*w10 - 10260*w2)*r2*r3^2 + (6945*w155 + 98635*w5 - 12775*w31 - 144325)*r1*r2 + (4030*w10 - 4650*w2)*r1*r3 + (21600*w10 - 51480*w2)*r2*r3 + (2240*w155 - 1860*w5 - 5380*w31 + 3720)*r3^2 + (-47120*w10 + 108500*w2)*r1 + (-115440*w10 + 257400*w2)*r2 + (10535*w155 - 19995*w5 - 24615*w31 + 39835)*r3 - 49575*w155 + 56575*w5 + 119975*w31 - 106175)*s1^2 + ((112*w155 + 1590*w5 - 2014*w31 - 4580)*r1*r2*r3^2 + (934*w155 + 19092*w5 - 10012*w31 - 50010)*r1*r2*r3 + (-22475*w10 + 43183*w2)*r1*r3^2 + 5766*w2*r2*r3^2 + (-7382*w155 - 57466*w5 + 59450*w31 + 139390)*r1*r2 + (-103385*w10 + 213559*w2)*r1*r3 + (-14415*w10 + 60543*w2)*r2*r3 + (-397*w155 - 9393*w5 - 2225*w31 + 22847)*r3^2 + (567982*w10 - 1088720*w2)*r1 + (18259*w10 - 158565*w2)*r2 + (-6351*w155 - 35371*w5 - 295*w31 + 96441)*r3 + (17588*w155 + 342364*w5 + 31080*w31 - 818400))*s1*s2 + ((-8768*w155 - 74364*w5 + 15548*w31 + 126264)*r1*r2*r3^2 + (-30366*w155 - 358058*w5 + 50934*w31 + 585762)*r1*r2*r3 + (41664*w10 - 97960*w2)*r1*r3^2 + (99840*w10 - 235224*w2)*r2*r3^2 + (186582*w155 + 1808926*w5 - 321770*w31 - 3191410)*r1*r2 + (57288*w10 - 146320*w2)*r1*r3 + (498204*w10 - 1221852*w2)*r2*r3 + (20378*w155 - 39494*w5 - 48206*w31 + 120714)*r3^2 + (-937316*w10 + 2205340*w2)*r1 + (-2585260*w10 + 5919540*w2)*r2 + (91292*w155 - 244900*w5 - 205448*w31 + 673072)*r3 - 505130*w155 + 1010910*w5 + 1226570*w31 - 2848590)*s2^2 + ((560*w155 + 2420*w5 - 1080*w31 - 2740)*r1*r2*r3^2 + (2415*w155 + 13265*w5 - 4765*w31 - 16195)*r1*r2*r3 + (2480*w10 - 13020*w2)*r1*r3^2 + (-1650*w10 + 5250*w2)*r2*r3^2 + (-12035*w155 - 55505*w5 + 23325*w31 + 69375)*r1*r2 + (-3100*w10 - 29760*w2)*r1*r3 + (-11640*w10 + 34500*w2)*r2*r3 + (120*w155 - 1240*w5 - 40*w31 + 9920)*r3^2 + (-58590*w10 + 283650*w2)*r1 + (47040*w10 - 135300*w2)*r2 + (545*w155 + 7595*w5 + 955*w31 + 16585)*r3 - 9855*w155 + 46035*w5 + 21575*w31 - 264275)*s1 + ((5204*w155 + 25592*w5 - 4364*w31 - 41952)*r1*r2*r3^2 + (19988*w155 + 68344*w5 - 8112*w31 - 65716)*r1*r2*r3 + (-150722*w10 + 287370*w2)*r1*r3^2 + (-44020*w10 + 89032*w2)*r2*r3^2 + (-146416*w155 - 632688*w5 + 124860*w31 + 928380)*r1*r2 + (-612374*w10 + 1172730*w2)*r1*r3 + (-182962*w10 + 384586*w2)*r2*r3 + (-19584*w155 + 51832*w5 + 42968*w31 - 121272)*r3^2 + (3694828*w10 - 7146120*w2)*r1 + (1093370*w10 - 2206270*w2)*r2 + (-82186*w155 + 379750*w5 + 170894*w31 - 791306)*r3 + (422090*w155 - 1876430*w5 - 967310*w31 + 4428970))*s2 + ((4300*w155 + 51140*w5 - 7440*w31 - 74960)*r1*r2*r3^2 + (15450*w155 + 227710*w5 - 26470*w31 - 311330)*r1*r2*r3 + (12710*w10 - 48050*w2)*r1*r3^2 + (-53750*w10 + 121310*w2)*r2*r3^2 + (-95360*w155 - 1184280*w5 + 152100*w31 + 1755700)*r1*r2 + (101990*w10 - 354950*w2)*r1*r3 + (-254900*w10 + 601880*w2)*r2*r3 + (-6650*w155 + 48050*w5 + 21630*w31 - 111910)*r3^2 + (-397110*w10 + 1222950*w2)*r1 + (1374940*w10 - 3040400*w2)*r2 + (-19830*w155 + 279310*w5 + 72390*w31 - 648830)*r3 + (180370*w155 - 1394690*w5 - 578950*w31 + 3157350)))*I + ((-75*w155 + 663*w5 + 143*w31 - 1467)*r1*r2*r3^2 + (-180*w155 + 3352*w5 + 284*w31 - 7216)*r1*r2*r3 + (-308*w310 + 604*w62)*r1*r3^2 + (120*w310 - 156*w62)*r2*r3^2 + (1597*w155 - 16461*w5 - 2945*w31 + 37665)*r1*r2 + (-1652*w310 + 3172*w62)*r1*r3 + (282*w310 - 138*w62)*r2*r3 + (444*w155 + 620*w5 - 994*w31 - 1798)*r3^2 + (7764*w310 - 15860*w62)*r1 + (-2706*w310 + 3630*w62)*r2 + (2156*w155 + 3968*w5 - 4672*w31 - 10044)*r3 - 9912*w155 - 12524*w5 + 22430*w31 + 35030)*s1^2*s2^4 + ((45*w155 + 591*w5 - 9*w31 - 1159)*r1*r2*r3^2 + (320*w155 + 3524*w5 - 192*w31 - 7132)*r1*r2*r3 + (-281*w310 + 443*w62)*r1*r3^2 + (65*w310 - 77*w62)*r2*r3^2 + (-1906*w155 - 12872*w5 + 1660*w31 + 29430)*r1*r2 + (-1169*w310 + 1649*w62)*r1*r3 + (134*w310 + 4*w62)*r2*r3 + (88*w155 - 310*w5 - 138*w31 + 124)*r3^2 + (6713*w310 - 11345*w62)*r1 + (-1442*w310 + 1760*w62)*r2 + (782*w155 - 2294*w5 - 1394*w31 + 1922)*r3 - 3259*w155 + 21607*w5 + 5885*w31 - 40765)*s1^2*s2^3 + ((69*w155 - 85*w5 - 133*w31 + 45)*r1*r2*r3^2 + (288*w155 - 824*w5 - 564*w31 + 1100)*r1*r2*r3 + (-220*w310 + 400*w62)*r1*r3^2 + (-110*w310 + 230*w62)*r2*r3^2 + (-1389*w155 + 1457*w5 + 2725*w31 - 1705)*r1*r2 + (-808*w310 + 1300*w62)*r1*r3 + (-476*w310 + 1040*w62)*r2*r3 + (146*w155 + 1426*w5 - 620*w31 - 3224)*r3^2 + (5218*w310 - 9910*w62)*r1 + (2756*w310 - 5720*w62)*r2 + (118*w155 + 7502*w5 - 1550*w31 - 17422)*r3 - 4434*w155 - 48298*w5 + 17360*w31 + 108500)*s1*s2^4 + ((935*w155 - 6493*w5 - 1653*w31 + 14127)*r1*r2*r3^2 + (2680*w155 - 31982*w5 - 3814*w31 + 67396)*r1*r2*r3 + (3048*w310 - 6034*w62)*r1*r3^2 + (-1245*w310 + 1671*w62)*r2*r3^2 + (-21262*w155 + 161756*w5 + 36020*w31 - 360890)*r1*r2 + (16602*w310 - 32212*w62)*r1*r3 + (-3057*w310 + 1983*w62)*r2*r3 + (-4939*w155 - 6975*w5 + 11279*w31 + 19003)*r3^2 + (-77089*w310 + 158735*w62)*r1 + (28241*w310 - 39105*w62)*r2 + (-23391*w155 - 46593*w5 + 51777*w31 + 111259)*r3 + (107717*w155 + 167059*w5 - 248655*w31 - 432605))*s1^2*s2^2 + ((93*w155 + 115*w5 + 19*w31 - 535)*r1*r2*r3^2 + (336*w155 + 1192*w5 + 252*w31 - 4300)*r1*r2*r3 + (-95*w310 + 345*w62)*r1*r3^2 + (105*w310 - 225*w62)*r2*r3^2 + (-1378*w155 - 5936*w5 - 2300*w31 + 15590)*r1*r2 + (-611*w310 + 1935*w62)*r1*r3 + (468*w310 - 1050*w62)*r2*r3 + (282*w155 + 992*w5 - 680*w31 - 1798)*r3^2 + (2621*w310 - 8745*w62)*r1 + (-2648*w310 + 5610*w62)*r2 + (1056*w155 + 6944*w5 - 2520*w31 - 13144)*r3 - 8783*w155 - 30101*w5 + 21745*w31 + 56575)*s1*s2^3 + ((758*w155 - 7294*w5 - 1458*w31 + 13074)*r1*r2*r3^2 + (2436*w155 - 36428*w5 - 4564*w31 + 63692)*r1*r2*r3 + (2186*w310 - 4942*w62)*r1*r3^2 + (-1070*w310 + 1502*w62)*r2*r3^2 + (-15232*w155 + 179676*w5 + 29320*w31 - 336660)*r1*r2 + (10778*w310 - 24106*w62)*r1*r3 + (-2792*w310 + 2396*w62)*r2*r3 + (-1778*w155 - 2914*w5 + 4106*w31 + 10354)*r3^2 + (-55378*w310 + 125490*w62)*r1 + (24480*w310 - 35420*w62)*r2 + (-8212*w155 - 16740*w5 + 17948*w31 + 53692)*r3 + (45400*w155 + 55800*w5 - 107720*w31 - 193440))*s2^4 + ((-1050*w155 + 1924*w5 + 1404*w31 - 6646)*r1*r2*r3^2 + (-3930*w155 + 5276*w5 + 3452*w31 - 20558)*r1*r2*r3 + (-819*w310 + 2727*w62)*r1*r3^2 + (660*w310 - 798*w62)*r2*r3^2 + (30396*w155 - 66848*w5 - 41560*w31 + 177020)*r1*r2 + (-7521*w310 + 20511*w62)*r1*r3 + (1401*w310 - 129*w62)*r2*r3 + (4007*w155 + 8525*w5 - 9297*w31 - 18879)*r3^2 + (24182*w310 - 73880*w62)*r1 + (-14693*w310 + 18315*w62)*r2 + (16673*w155 + 57939*w5 - 37911*w31 - 115537)*r3 - 77816*w155 - 287432*w5 + 184440*w31 + 658440)*s1^2*s2 + ((-769*w155 + 1055*w5 + 1703*w31 - 905)*r1*r2*r3^2 + (-3368*w155 + 10774*w5 + 7574*w31 - 16780)*r1*r2*r3 + (2460*w310 - 4330*w62)*r1*r3^2 + (1485*w310 - 3135*w62)*r2*r3^2 + (16604*w155 - 24202*w5 - 38250*w31 + 34480)*r1*r2 + (9018*w310 - 13840*w62)*r1*r3 + (6501*w310 - 14355*w62)*r2*r3 + (-921*w155 - 12741*w5 + 4945*w31 + 30349)*r3^2 + (-58203*w310 + 107485*w62)*r1 + (-37301*w310 + 78045*w62)*r2 + (967*w155 - 62527*w5 + 10375*w31 + 154597)*r3 + (30939*w155 + 447733*w5 - 142085*w31 - 1042375))*s1*s2^2 + ((106*w155 - 5318*w5 - 886*w31 + 11138)*r1*r2*r3^2 + (-388*w155 - 33736*w5 - 2688*w31 + 70604)*r1*r2*r3 + (1522*w310 - 3234*w62)*r1*r3^2 + (-1340*w310 + 2264*w62)*r2*r3^2 + (3706*w155 + 135142*w5 + 12190*w31 - 311070)*r1*r2 + (5086*w310 - 9162*w62)*r1*r3 + (-4454*w310 + 7022*w62)*r2*r3 + (-26*w155 + 3162*w5 + 202*w31 - 1922)*r3^2 + (-35536*w310 + 78980*w62)*r1 + (31870*w310 - 54890*w62)*r2 + (-1154*w155 + 28210*w5 + 2966*w31 - 31806)*r3 + (8560*w155 - 182280*w5 - 21340*w31 + 329220))*s2^3 + ((-310*w155 + 4430*w5 + 630*w31 - 6430)*r1*r2*r3^2 + (-1025*w155 + 20015*w5 + 2215*w31 - 27865)*r1*r2*r3 + (-1230*w310 + 2190*w62)*r1*r3^2 + (300*w310 - 300*w62)*r2*r3^2 + (6945*w155 - 98635*w5 - 12775*w31 + 144325)*r1*r2 + (-6090*w310 + 11070*w62)*r1*r3 + (480*w310 + 600*w62)*r2*r3 + (2240*w155 + 1860*w5 - 5380*w31 - 3720)*r3^2 + (30760*w310 - 56900*w62)*r1 + (-6480*w310 + 6600*w62)*r2 + (10535*w155 + 19995*w5 - 24615*w31 - 39835)*r3 - 49575*w155 - 56575*w5 + 119975*w31 + 106175)*s1^2 + ((112*w155 - 1590*w5 - 2014*w31 + 4580)*r1*r2*r3^2 + (934*w155 - 19092*w5 - 10012*w31 + 50010)*r1*r2*r3 + (-1035*w310 - 145*w62)*r1*r3^2 + (-2480*w310 + 5270*w62)*r2*r3^2 + (-7382*w155 + 57466*w5 + 59450*w31 - 139390)*r1*r2 + (-969*w310 - 10585*w62)*r1*r3 + (-10943*w310 + 24335*w62)*r2*r3 + (-397*w155 + 9393*w5 - 2225*w31 - 22847)*r3^2 + (19694*w310 + 4720*w62)*r1 + (62403*w310 - 131285*w62)*r2 + (-6351*w155 + 35371*w5 - 295*w31 - 96441)*r3 + (17588*w155 - 342364*w5 + 31080*w31 + 818400))*s1*s2 + ((-8768*w155 + 74364*w5 + 15548*w31 - 126264)*r1*r2*r3^2 + (-30366*w155 + 358058*w5 + 50934*w31 - 585762)*r1*r2*r3 + (-22376*w310 + 49392*w62)*r1*r3^2 + (9920*w310 - 13592*w62)*r2*r3^2 + (186582*w155 - 1808926*w5 - 321770*w31 + 3191410)*r1*r2 + (-111968*w310 + 246456*w62)*r1*r3 + (25052*w310 - 18716*w62)*r2*r3 + (20378*w155 + 39494*w5 - 48206*w31 - 120714)*r3^2 + (568148*w310 - 1258940*w62)*r1 + (-225900*w310 + 319220*w62)*r2 + (91292*w155 + 244900*w5 - 205448*w31 - 673072)*r3 - 505130*w155 - 1010910*w5 + 1226570*w31 + 2848590)*s2^2 + ((560*w155 - 2420*w5 - 1080*w31 + 2740)*r1*r2*r3^2 + (2415*w155 - 13265*w5 - 4765*w31 + 16195)*r1*r2*r3 + (-2220*w310 + 5320*w62)*r1*r3^2 + (-750*w310 + 1470*w62)*r2*r3^2 + (-12035*w155 + 55505*w5 + 23325*w31 - 69375)*r1*r2 + (-11400*w310 + 25660*w62)*r1*r3 + (-3000*w310 + 6060*w62)*r2*r3 + (120*w155 + 1240*w5 - 40*w31 - 9920)*r3^2 + (56070*w310 - 136050*w62)*r1 + (18480*w310 - 36300*w62)*r2 + (545*w155 - 7595*w5 + 955*w31 - 16585)*r3 - 9855*w155 - 46035*w5 + 21575*w31 + 264275)*s1 + ((5204*w155 - 25592*w5 - 4364*w31 + 41952)*r1*r2*r3^2 + (19988*w155 - 68344*w5 - 8112*w31 + 65716)*r1*r2*r3 + (11278*w310 - 30566*w62)*r1*r3^2 + (1940*w310 - 7424*w62)*r2*r3^2 + (-146416*w155 + 632688*w5 + 124860*w31 - 928380)*r1*r2 + (77434*w310 - 207638*w62)*r1*r3 + (16814*w310 - 53702*w62)*r2*r3 + (-19584*w155 - 51832*w5 + 42968*w31 + 121272)*r3^2 + (-315684*w310 + 797320*w62)*r1 + (-59270*w310 + 193490*w62)*r2 + (-82186*w155 - 379750*w5 + 170894*w31 + 791306)*r3 + (422090*w155 + 1876430*w5 - 967310*w31 - 4428970))*s2 + (4300*w155 - 51140*w5 - 7440*w31 + 74960)*r1*r2*r3^2 + (15450*w155 - 227710*w5 - 26470*w31 + 311330)*r1*r2*r3 + (9730*w310 - 15830*w62)*r1*r3^2 + (-3050*w310 + 2450*w62)*r2*r3^2 + (-95360*w155 + 1184280*w5 + 152100*w31 - 1755700)*r1*r2 + (40690*w310 - 67490*w62)*r1*r3 + (-3380*w310 - 12400*w62)*r2*r3 + (-6650*w155 - 48050*w5 + 21630*w31 + 111910)*r3^2 + (-238170*w310 + 399450*w62)*r1 + (63980*w310 - 50600*w62)*r2 + (-19830*w155 - 279310*w5 + 72390*w31 + 648830)*r3 + 180370*w155 + 1394690*w5 - 578950*w31 - 3157350,
(((101*w310 - 177*w62 + 67*w155 + 227*w5 - 213*w31 + 95)*r1*r2*r3^2 + (452*w310 - 746*w62 + 369*w155 + 1691*w5 - 1159*w31 - 1125)*r1*r2*r3 + (-2218*w310 + 4130*w62 - 1677*w155 - 3681*w5 + 5195*w31 - 4605)*r1*r2 + (492*w310 - 1134*w62 + 55*w155 - 1891*w5 - 323*w31 + 4371)*r3^2 + (2529*w310 - 5747*w62 - 263*w155 - 8897*w5 - 329*w31 + 20553)*r3 - 10444*w310 + 23620*w62 - 1599*w155 + 57443*w5 + 8775*w31 - 133455)*s1^2*s2^4 + ((92*w310 - 264*w62 + 114*w155 + 234*w5 - 286*w31 - 350)*r1*r2*r3^2 + (394*w310 - 1122*w62 + 548*w155 + 1992*w5 - 1348*w31 - 3520)*r1*r2*r3 + (-2516*w310 + 6860*w62 - 2844*w155 - 7732*w5 + 7340*w31 + 12540)*r1*r2 + (194*w310 - 318*w62 + 350*w155 - 1302*w5 - 1006*w31 + 2542)*r3^2 + (1328*w310 - 2444*w62 + 1184*w155 - 7564*w5 - 3688*w31 + 14756)*r3 - 4408*w310 + 6640*w62 - 6788*w155 + 41416*w5 + 20300*w31 - 85560)*s1^2*s2^3 + ((-209*w310 + 393*w62 - 119*w155 + 637*w5 + 189*w31 - 195)*r1*r2*r3^2 + (-996*w310 + 1934*w62 - 373*w155 + 2605*w5 + 327*w31 + 25)*r1*r2*r3 + (5152*w310 - 9420*w62 + 3407*w155 - 13769*w5 - 5345*w31 + 2355)*r1*r2 + (190*w310 - 552*w62 + 11*w155 + 1705*w5 - 59*w31 - 4805)*r3^2 + (633*w310 - 2011*w62 + 121*w155 + 6107*w5 - 277*w31 - 18135)*r3 + (710*w310 + 290*w62 - 1783*w155 - 12369*w5 + 5415*w31 + 45725))*s1*s2^4 + ((-956*w310 + 1522*w62 - 512*w155 - 2102*w5 + 1838*w31 - 1400)*r1*r2*r3^2 + (-4272*w310 + 6306*w62 - 2994*w155 - 15556*w5 + 10384*w31 + 8210)*r1*r2*r3 + (20453*w310 - 34655*w62 + 12847*w155 + 29441*w5 - 44445*w31 + 62705)*r1*r2 + (-5237*w310 + 12259*w62 - 45*w155 + 18941*w5 + 2003*w31 - 44671)*r3^2 + (-26359*w310 + 60697*w62 + 5023*w155 + 87327*w5 - 2581*w31 - 206553)*r3 + (110219*w310 - 254195*w62 + 6629*w155 - 577003*w5 - 65525*w31 + 1361055))*s1^2*s2^2 + ((-128*w310 + 216*w62 - 58*w155 + 714*w5 + 138*w31 - 1370)*r1*r2*r3^2 + (-702*w310 + 1258*w62 - 356*w155 + 2940*w5 + 784*w31 - 5240)*r1*r2*r3 + (3074*w310 - 5190*w62 + 1874*w155 - 17658*w5 - 4190*w31 + 34710)*r1*r2 + (96*w62 + 72*w155 - 308*w31 - 1860)*r3^2 + (186*w310 - 122*w62 - 138*w155 - 4526*w5 - 474*w31 + 930)*r3 + (3410*w310 - 11170*w62 - 1666*w155 + 21762*w5 + 7330*w31 - 10850))*s1*s2^3 + ((-1504*w310 + 2944*w62 - 1262*w155 - 2410*w5 + 3098*w31 + 1254)*r1*r2*r3^2 + (-6780*w310 + 13212*w62 - 5814*w155 - 17334*w5 + 14214*w31 + 20862)*r1*r2*r3 + (33268*w310 - 67500*w62 + 33632*w155 + 44076*w5 - 78660*w31 - 8520)*r1*r2 + (-2492*w310 + 5212*w62 - 1518*w155 + 14074*w5 + 4990*w31 - 32178)*r3^2 + (-14764*w310 + 30796*w62 - 4112*w155 + 73036*w5 + 16140*w31 - 164424)*r3 + (52492*w310 - 105620*w62 + 30914*w155 - 437658*w5 - 108910*w31 + 1005950))*s2^4 + ((318*w310 + 264*w62 - 179*w155 - 99*w5 + 31*w31 + 5275)*r1*r2*r3^2 + (1706*w310 + 872*w62 - 243*w155 - 1077*w5 - 1767*w31 + 23295)*r1*r2*r3 + (-3099*w310 - 11435*w62 + 4369*w155 + 38557*w5 - 3465*w31 - 185865)*r1*r2 + (3981*w310 - 10087*w62 - 2290*w155 - 10788*w5 + 5016*w31 + 29078)*r3^2 + (17627*w310 - 44121*w62 - 12449*w155 - 37231*w5 + 27493*w31 + 108779)*r3 - 82927*w310 + 212235*w62 + 38468*w155 + 305474*w5 - 76550*w31 - 807240)*s1^2*s2 + ((2054*w310 - 3808*w62 + 1144*w155 - 5762*w5 - 1714*w31 + 100)*r1*r2*r3^2 + (9656*w310 - 18554*w62 + 3218*w155 - 24300*w5 - 1752*w31 - 6410)*r1*r2*r3 + (-50047*w310 + 90045*w62 - 33027*w155 + 124459*w5 + 48645*w31 + 18295)*r1*r2 + (-2165*w310 + 6367*w62 + 99*w155 - 18135*w5 - 61*w31 + 49445)*r3^2 + (-7013*w310 + 22731*w62 - 771*w155 - 70587*w5 + 817*w31 + 197005)*r3 - 1205*w310 - 22515*w62 + 14953*w155 + 153729*w5 - 43765*w31 - 501425)*s1*s2^2 + ((-948*w310 + 2868*w62 - 1744*w155 - 2640*w5 + 3516*w31 + 3068)*r1*r2*r3^2 + (-4370*w310 + 13214*w62 - 7938*w155 - 18978*w5 + 15638*w31 + 27254)*r1*r2*r3 + (24326*w310 - 72850*w62 + 43334*w155 + 76262*w5 - 88070*w31 - 100390)*r1*r2 + (-304*w310 - 656*w62 - 4906*w155 + 5518*w5 + 13470*w31 - 7626)*r3^2 + (-6258*w310 + 7602*w62 - 19494*w155 + 49042*w5 + 54550*w31 - 84258)*r3 + (5374*w310 + 24610*w62 + 98028*w155 - 236716*w5 - 274920*w31 + 421600))*s2^3 + ((165*w310 - 345*w62 - 55*w155 - 85*w5 - 355*w31 + 1595)*r1*r2*r3^2 + (775*w310 - 1535*w62 + 360*w155 + 1910*w5 - 3090*w31 + 1560)*r1*r2*r3 + (-4210*w310 + 8350*w62 + 145*w155 - 215*w5 + 11675*w31 - 37925)*r1*r2 + (2020*w310 - 4830*w62 - 825*w155 - 6045*w5 + 1045*w31 + 14725)*r3^2 + (9510*w310 - 22440*w62 - 6595*w155 - 30535*w5 + 11185*w31 + 73625)*r3 - 37630*w310 + 88950*w62 + 19180*w155 + 221340*w5 - 21050*w31 - 537850)*s1^2 + ((-1222*w310 + 2704*w62 - 907*w155 - 1399*w5 + 1347*w31 + 13075)*r1*r2*r3^2 + (-4698*w310 + 10752*w62 - 1519*w155 - 8685*w5 - 879*w31 + 64355)*r1*r2*r3 + (30851*w310 - 64685*w62 + 23691*w155 + 58203*w5 - 34135*w31 - 361835)*r1*r2 + (1315*w310 - 4761*w62 + 188*w155 + 21390*w5 + 838*w31 - 42160)*r3^2 + (2189*w310 - 11823*w62 + 6873*w155 + 115971*w5 - 6561*w31 - 228315)*r3 - 4745*w310 + 53845*w62 - 20694*w155 - 397792*w5 + 22420*w31 + 754850)*s1*s2 + ((14614*w310 - 27034*w62 + 10712*w155 + 20440*w5 - 27588*w31 - 6204)*r1*r2*r3^2 + (65960*w310 - 121532*w62 + 49834*w155 + 149214*w5 - 127934*w31 - 167962)*r1*r2*r3 + (-317548*w310 + 607200*w62 - 292712*w155 - 324416*w5 + 706260*w31 - 130380)*r1*r2 + (27402*w310 - 59242*w62 + 9338*w155 - 147994*w5 - 35390*w31 + 345278)*r3^2 + (155474*w310 - 332486*w62 + 14182*w155 - 743566*w5 - 94790*w31 + 1709774)*r3 - 573762*w310 + 1204870*w62 - 188214*w155 + 4551358*w5 + 792010*w31 - 10637650)*s2^2 + ((-345*w310 - 135*w62 + 365*w155 - 625*w5 - 735*w31 + 2975)*r1*r2*r3^2 + (-1235*w310 - 1105*w62 + 2550*w155 + 860*w5 - 5380*w31 + 7550)*r1*r2*r3 + (3790*w310 + 11350*w62 - 6905*w155 - 5465*w5 + 18225*w31 - 32775)*r1*r2 + (790*w310 - 1840*w62 - 365*w155 + 6975*w5 + 1505*w31 - 21855)*r3^2 + (2180*w310 - 5670*w62 - 1225*w155 + 24955*w5 + 6015*w31 - 87265)*r3 + (3050*w310 - 8850*w62 - 850*w155 - 66650*w5 - 10700*w31 + 263500))*s1 + ((-8962*w310 + 9642*w62 + 244*w155 - 600*w5 + 5464*w31 - 15868)*r1*r2*r3^2 + (-39990*w310 + 40866*w62 + 188*w155 - 20652*w5 + 29152*w31 - 4304)*r1*r2*r3 + (177624*w310 - 174300*w62 + 16156*w155 - 215592*w5 - 147780*w31 + 780440)*r1*r2 + (-26416*w310 + 65116*w62 + 23326*w155 + 114142*w5 - 57690*w31 - 305474)*r3^2 + (-117782*w310 + 286678*w62 + 110514*w155 + 403558*w5 - 272510*w31 - 1134042)*r3 + (577006*w310 - 1446410*w62 - 446488*w155 - 2896764*w5 + 1073320*w31 + 7753100))*s2 + ((-1060*w310 + 2660*w62 - 760*w155 - 2920*w5 + 3640*w31 - 6040)*r1*r2*r3^2 + (-5580*w310 + 16380*w62 - 6900*w155 - 9260*w5 + 23420*w31 - 30620)*r1*r2*r3 + (11920*w310 - 35200*w62 + 45140*w155 + 56620*w5 - 131100*w31 + 262300)*r1*r2 + (-12740*w310 + 29580*w62 + 6480*w155 + 60760*w5 - 7640*w31 - 143840)*r3^2 + (-62020*w310 + 144340*w62 + 50200*w155 + 300080*w5 - 80320*w31 - 698120)*r3 + (241900*w310 - 548100*w62 - 199540*w155 - 2096220*w5 + 274500*w31 + 5037500)))*I + ((561*w10 + 67*w155 - 793*w2 - 227*w5 - 213*w31 - 95)*r1*r2*r3^2 + (1800*w10 + 369*w155 - 1934*w2 - 1691*w5 - 1159*w31 + 1125)*r1*r2*r3 + (-12286*w10 - 1677*w155 + 15250*w2 + 3681*w5 + 5195*w31 + 4605)*r1*r2 + (-558*w10 + 55*w155 + 1736*w2 + 1891*w5 - 323*w31 - 4371)*r3^2 + (-527*w10 - 263*w155 + 3813*w2 + 8897*w5 - 329*w31 - 20553)*r3 + (17422*w10 - 1599*w155 - 53010*w2 - 57443*w5 + 8775*w31 + 133455))*s1^2*s2^4 + ((-48*w10 + 114*w155 + 164*w2 - 234*w5 - 286*w31 + 350)*r1*r2*r3^2 + (-1090*w10 + 548*w155 + 2882*w2 - 1992*w5 - 1348*w31 + 3520)*r1*r2*r3 + (1068*w10 - 2844*w155 - 4300*w2 + 7732*w5 + 7340*w31 - 12540)*r1*r2 + (-806*w10 + 350*w155 + 1922*w2 + 1302*w5 - 1006*w31 - 2542)*r3^2 + (-3844*w10 + 1184*w155 + 9176*w2 + 7564*w5 - 3688*w31 - 14756)*r3 + (33604*w10 - 6788*w155 - 81220*w2 - 41416*w5 + 20300*w31 + 85560))*s1^2*s2^3 + ((1335*w10 - 119*w155 - 1283*w2 - 637*w5 + 189*w31 + 195)*r1*r2*r3^2 + (6036*w10 - 373*w155 - 5154*w2 - 2605*w5 + 327*w31 - 25)*r1*r2*r3 + (-30676*w10 + 3407*w155 + 27940*w2 + 13769*w5 - 5345*w31 - 2355)*r1*r2 + (496*w10 + 11*w155 - 2046*w2 - 1705*w5 - 59*w31 + 4805)*r3^2 + (1581*w10 + 121*w155 - 7223*w2 - 6107*w5 - 277*w31 + 18135)*r3 - 4960*w10 - 1783*w155 + 32860*w2 + 12369*w5 + 5415*w31 - 45725)*s1*s2^4 + ((-6286*w10 - 512*w155 + 8948*w2 + 2102*w5 + 1838*w31 + 1400)*r1*r2*r3^2 + (-21850*w10 - 2994*w155 + 25824*w2 + 15556*w5 + 10384*w31 - 8210)*r1*r2*r3 + (138781*w10 + 12847*w155 - 176075*w2 - 29441*w5 - 44445*w31 - 62705)*r1*r2 + (5363*w10 - 45*w155 - 17081*w2 - 18941*w5 + 2003*w31 + 44671)*r3^2 + (1147*w10 + 5023*w155 - 30473*w2 - 87327*w5 - 2581*w31 + 206553)*r3 - 153047*w10 + 6629*w155 + 486235*w2 + 577003*w5 - 65525*w31 - 1361055)*s1^2*s2^2 + ((-280*w10 - 58*w155 + 1184*w2 - 714*w5 + 138*w31 + 1370)*r1*r2*r3^2 + (-1078*w10 - 356*w155 + 5042*w2 - 2940*w5 + 784*w31 + 5240)*r1*r2*r3 + (8338*w10 + 1874*w155 - 30870*w2 + 17658*w5 - 4190*w31 - 34710)*r1*r2 + (-1488*w10 + 72*w155 + 3968*w2 - 308*w31 + 1860)*r3^2 + (-5518*w10 - 138*w155 + 15934*w2 + 4526*w5 - 474*w31 - 930)*r3 + (46810*w10 - 1666*w155 - 118730*w2 - 21762*w5 + 7330*w31 + 10850))*s1*s2^3 + ((424*w10 - 1262*w155 + 680*w2 + 2410*w5 + 3098*w31 - 1254)*r1*r2*r3^2 + (10864*w10 - 5814*w155 - 14840*w2 + 17334*w5 + 14214*w31 - 20862)*r1*r2*r3 + (-16624*w10 + 33632*w155 + 15920*w2 - 44076*w5 - 78660*w31 + 8520)*r1*r2 + (2108*w10 - 1518*w155 - 4588*w2 - 14074*w5 + 4990*w31 + 32178)*r3^2 + (2480*w10 - 4112*w155 - 6944*w2 - 73036*w5 + 16140*w31 + 164424)*r3 - 123256*w10 + 30914*w155 + 300080*w2 + 437658*w5 - 108910*w31 - 1005950)*s2^4 + ((6868*w10 - 179*w155 - 11014*w2 + 99*w5 + 31*w31 - 5275)*r1*r2*r3^2 + (30290*w10 - 243*w155 - 49432*w2 + 1077*w5 - 1767*w31 - 23295)*r1*r2*r3 + (-152173*w10 + 4369*w155 + 228775*w2 - 38557*w5 - 3465*w31 + 185865)*r1*r2 + (2201*w10 - 2290*w155 - 527*w2 + 10788*w5 + 5016*w31 - 29078)*r3^2 + (33759*w10 - 12449*w155 - 49941*w2 + 37231*w5 + 27493*w31 - 108779)*r3 - 127999*w10 + 38468*w155 + 184295*w2 - 305474*w5 - 76550*w31 + 807240)*s1^2*s2 + ((-15020*w10 + 1144*w155 + 15658*w2 + 5762*w5 - 1714*w31 - 100)*r1*r2*r3^2 + (-67246*w10 + 3218*w155 + 62104*w2 + 24300*w5 - 1752*w31 + 6410)*r1*r2*r3 + (347661*w10 - 33027*w155 - 349315*w2 - 124459*w5 + 48645*w31 - 18295)*r1*r2 + (-7161*w10 + 99*w155 + 26071*w2 + 18135*w5 - 61*w31 - 49445)*r3^2 + (-24831*w10 - 771*w155 + 95573*w2 + 70587*w5 + 817*w31 - 197005)*r3 + (114545*w10 + 14953*w155 - 490885*w2 - 153729*w5 - 43765*w31 + 501425))*s1*s2^2 + ((3508*w10 - 1744*w155 - 5300*w2 + 2640*w5 + 3516*w31 - 3068)*r1*r2*r3^2 + (26098*w10 - 7938*w155 - 46910*w2 + 18978*w5 + 15638*w31 - 27254)*r1*r2*r3 + (-90918*w10 + 43334*w155 + 146290*w2 - 76262*w5 - 88070*w31 + 100390)*r1*r2 + (11656*w10 - 4906*w155 - 21576*w2 - 5518*w5 + 13470*w31 + 7626)*r3^2 + (69130*w10 - 19494*w155 - 130138*w2 - 49042*w5 + 54550*w31 + 84258)*r3 - 450182*w10 + 98028*w155 + 942710*w2 + 236716*w5 - 274920*w31 - 421600)*s2^3 + ((2985*w10 - 55*w155 - 5045*w2 + 85*w5 - 355*w31 - 1595)*r1*r2*r3^2 + (11945*w10 + 360*w155 - 17885*w2 - 1910*w5 - 3090*w31 - 1560)*r1*r2*r3 + (-79120*w10 + 145*w155 + 130000*w2 + 215*w5 + 11675*w31 + 37925)*r1*r2 + (-1860*w10 - 825*w155 + 5890*w2 + 6045*w5 + 1045*w31 - 14725)*r3^2 + (6820*w10 - 6595*w155 - 4030*w2 + 30535*w5 + 11185*w31 - 73625)*r3 + (66340*w10 + 19180*w155 - 201500*w2 - 221340*w5 - 21050*w31 + 537850))*s1^2 + ((17020*w10 - 907*w155 - 25674*w2 + 1399*w5 + 1347*w31 - 13075)*r1*r2*r3^2 + (77378*w10 - 1519*w155 - 111612*w2 + 8685*w5 - 879*w31 - 64355)*r1*r2*r3 + (-407863*w10 + 23691*w155 + 610645*w2 - 58203*w5 - 34135*w31 + 361835)*r1*r2 + (18383*w10 + 188*w155 - 60233*w2 - 21390*w5 + 838*w31 + 42160)*r3^2 + (58373*w10 + 6873*w155 - 217279*w2 - 115971*w5 - 6561*w31 + 228315)*r3 - 457405*w10 - 20694*w155 + 1461805*w2 + 397792*w5 + 22420*w31 - 754850)*s1*s2 + ((886*w10 + 10712*w155 - 17530*w2 - 20440*w5 - 27588*w31 + 6204)*r1*r2*r3^2 + (-75264*w10 + 49834*w155 + 75740*w2 - 149214*w5 - 127934*w31 + 167962)*r1*r2*r3 + (25564*w10 - 292712*w155 + 123880*w2 + 324416*w5 + 706260*w31 + 130380)*r1*r2 + (-7998*w10 + 9338*w155 + 22878*w2 + 147994*w5 - 35390*w31 - 345278)*r3^2 + (71610*w10 + 14182*w155 - 108686*w2 + 743566*w5 - 94790*w31 - 1709774)*r3 + (780766*w10 - 188214*w155 - 2115130*w2 - 4551358*w5 + 792010*w31 + 10637650))*s2^2 + ((3695*w10 + 365*w155 - 4655*w2 + 625*w5 - 735*w31 - 2975)*r1*r2*r3^2 + (13595*w10 + 2550*w155 - 10115*w2 - 860*w5 - 5380*w31 - 7550)*r1*r2*r3 + (-89120*w10 - 6905*w155 + 121800*w2 + 5465*w5 + 18225*w31 + 32775)*r1*r2 + (2170*w10 - 365*w155 - 5580*w2 - 6975*w5 + 1505*w31 + 21855)*r3^2 + (10230*w10 - 1225*w155 - 19840*w2 - 24955*w5 + 6015*w31 + 87265)*r3 - 46500*w10 - 850*w155 + 139500*w2 + 66650*w5 - 10700*w31 - 263500)*s1 + ((-25518*w10 + 244*w155 + 53350*w2 + 600*w5 + 5464*w31 + 15868)*r1*r2*r3^2 + (-101318*w10 + 188*w155 + 231010*w2 + 20652*w5 + 29152*w31 + 4304)*r1*r2*r3 + (596668*w10 + 16156*w155 - 1102240*w2 + 215592*w5 - 147780*w31 - 780440)*r1*r2 + (-81096*w10 + 23326*w155 + 144956*w2 - 114142*w5 - 57690*w31 + 305474)*r3^2 + (-575670*w10 + 110514*w155 + 1058278*w2 - 403558*w5 - 272510*w31 + 1134042)*r3 + (2637542*w10 - 446488*w155 - 5118410*w2 + 2896764*w5 + 1073320*w31 - 7753100))*s2 + (2140*w10 - 760*w155 + 12580*w2 + 2920*w5 + 3640*w31 + 6040)*r1*r2*r3^2 + (21460*w10 - 6900*w155 + 29340*w2 + 9260*w5 + 23420*w31 + 30620)*r1*r2*r3 + (56240*w10 + 45140*w155 - 416800*w2 - 56620*w5 - 131100*w31 - 262300)*r1*r2 + (-21700*w10 + 6480*w155 + 35340*w2 - 60760*w5 - 7640*w31 + 143840)*r3^2 + (-216380*w10 + 50200*w155 + 397420*w2 - 300080*w5 - 80320*w31 + 698120)*r3 + 120900*w10 - 199540*w155 + 170500*w2 + 2096220*w5 + 274500*w31 - 5037500,
(((31*w155 + 121*w5 - 153*w31 - 323)*r1*r2*r3^2 + (156*w155 + 1486*w5 - 734*w31 - 3584)*r1*r2*r3 + (279*w10 - 31*w2)*r1*r3^2 + (60*w10 - 546*w2)*r2*r3^2 + (-733*w155 - 4609*w5 + 3945*w31 + 11565)*r1*r2 + (1209*w10 - 403*w2)*r1*r3 + (1311*w10 - 4983*w2)*r2*r3 + (-67*w155 + 837*w5 + 155*w31 - 1705)*r3^2 + (-6696*w10 + 1550*w2)*r1 + (-2835*w10 + 14685*w2)*r2 + (-179*w155 + 5177*w5 + 465*w31 - 10695)*r3 + (2724*w155 - 13268*w5 - 6510*w31 + 23250))*s1^2*s2^4 + ((112*w155 - 218*w5 - 226*w31 + 564)*r1*r2*r3^2 + (562*w155 - 328*w5 - 1128*w31 + 1162)*r1*r2*r3 + (558*w10 + 248*w2)*r1*r3^2 + (-505*w10 + 643*w2)*r2*r3^2 + (-2651*w155 + 4527*w5 + 5565*w31 - 11445)*r1*r2 + (3348*w10 - 1426*w2)*r1*r3 + (-1153*w10 + 439*w2)*r2*r3 + (181*w155 + 279*w5 - 455*w31 - 465)*r3^2 + (-13857*w10 - 2325*w2)*r1 + (11345*w10 - 14905*w2)*r2 + (937*w155 + 1829*w5 - 2215*w31 - 3255)*r3 - 4127*w155 + 589*w5 + 10455*w31 - 5425)*s1^2*s2^3 + ((211*w155 - 343*w5 - 345*w31 + 1097)*r1*r2*r3^2 + (1096*w155 - 1882*w5 - 1750*w31 + 5836)*r1*r2*r3 + (403*w10 - 31*w2)*r1*r3^2 + (-890*w10 + 1496*w2)*r2*r3^2 + (-6099*w155 + 7333*w5 + 10035*w31 - 28405)*r1*r2 + (2449*w10 - 2263*w2)*r1*r3 + (-2939*w10 + 4583*w2)*r2*r3 + (-661*w155 + 775*w5 + 1841*w31 - 279)*r3^2 + (-10354*w10 + 3100*w2)*r1 + (21143*w10 - 36245*w2)*r2 + (-2373*w155 + 9207*w5 + 6983*w31 - 12617)*r3 + (11958*w155 - 41106*w5 - 34760*w31 + 62000))*s1*s2^4 + ((-121*w155 - 1571*w5 + 1223*w31 + 4373)*r1*r2*r3^2 + (-646*w155 - 16136*w5 + 5844*w31 + 40334)*r1*r2*r3 + (-1984*w10 + 806*w2)*r1*r3^2 + (-1435*w10 + 6781*w2)*r2*r3^2 + (2838*w155 + 56324*w5 - 32220*w31 - 144690)*r1*r2 + (-8494*w10 + 5828*w2)*r1*r3 + (-15661*w10 + 53263*w2)*r2*r3 + (997*w155 - 8897*w5 - 2365*w31 + 17825)*r3^2 + (48391*w10 - 24025*w2)*r1 + (47925*w10 - 178585*w2)*r2 + (3279*w155 - 54777*w5 - 8345*w31 + 111755)*r3 - 35429*w155 + 149203*w5 + 85435*w31 - 259625)*s1^2*s2^2 + ((252*w155 + 454*w5 - 450*w31 - 616)*r1*r2*r3^2 + (1042*w155 + 2716*w5 - 1780*w31 - 3958)*r1*r2*r3 + (186*w10 + 248*w2)*r1*r3^2 + (645*w10 - 2103*w2)*r2*r3^2 + (-5993*w155 - 10219*w5 + 10495*w31 + 15465)*r1*r2 + (-372*w10 + 4154*w2)*r1*r3 + (4677*w10 - 14019*w2)*r2*r3 + (-897*w155 - 155*w5 + 2227*w31 + 837)*r3^2 + (-2883*w10 - 6975*w2)*r1 + (-18549*w10 + 54285*w2)*r2 + (-4101*w155 + 3999*w5 + 10051*w31 - 5549)*r3 + (16971*w155 + 3503*w5 - 42195*w31 - 22475))*s1*s2^3 + ((66*w155 - 1354*w5 + 114*w31 + 374)*r1*r2*r3^2 + (-64*w155 - 7020*w5 + 1612*w31 + 3432)*r1*r2*r3 + (-3596*w10 + 1736*w2)*r1*r3^2 + (1350*w10 - 2706*w2)*r2*r3^2 + (-2000*w155 + 28900*w5 - 2300*w31 - 3520)*r1*r2 + (-14384*w10 - 1612*w2)*r1*r3 + (5550*w10 - 11538*w2)*r2*r3 + (-206*w155 - 11098*w5 + 438*w31 + 24738)*r3^2 + (79670*w10 - 55490*w2)*r1 + (-33454*w10 + 66990*w2)*r2 + (-1894*w155 - 60326*w5 + 4074*w31 + 134354)*r3 - 11238*w155 + 245706*w5 + 31090*w31 - 531030)*s2^4 + ((-372*w155 + 3278*w5 - 114*w31 - 8384)*r1*r2*r3^2 + (-2052*w155 + 19678*w5 + 158*w31 - 49372)*r1*r2*r3 + (-1178*w10 - 2108*w2)*r1*r3^2 + (5305*w10 - 12703*w2)*r2*r3^2 + (8721*w155 - 91417*w5 + 4385*w31 + 226195)*r1*r2 + (-15128*w10 + 14446*w2)*r1*r3 + (26983*w10 - 67069*w2)*r2*r3 + (-2511*w155 + 8711*w5 + 6345*w31 - 19685)*r3^2 + (34937*w10 + 27125*w2)*r1 + (-138015*w10 + 320155*w2)*r2 + (-10447*w155 + 51801*w5 + 26085*w31 - 116095)*r3 + (69967*w155 - 204569*w5 - 177855*w31 + 436325))*s1^2*s2 + ((-2051*w155 + 3923*w5 + 3265*w31 - 12657)*r1*r2*r3^2 + (-10966*w155 + 22392*w5 + 17260*w31 - 69066)*r1*r2*r3 + (-3348*w10 + 186*w2)*r1*r3^2 + (10565*w10 - 19091*w2)*r2*r3^2 + (60164*w155 - 85438*w5 - 97010*w31 + 329480)*r1*r2 + (-23994*w10 + 27528*w2)*r1*r3 + (38219*w10 - 68393*w2)*r2*r3 + (6241*w155 - 9765*w5 - 17781*w31 + 6169)*r3^2 + (89559*w10 - 30225*w2)*r1 + (-255203*w10 + 466895*w2)*r2 + (21283*w155 - 101277*w5 - 65453*w31 + 141887)*r3 - 113173*w155 + 489211*w5 + 338735*w31 - 777325)*s1*s2^2 + ((-618*w155 + 582*w5 + 878*w31 - 5042)*r1*r2*r3^2 + (-3658*w155 + 2230*w5 + 5974*w31 - 24106)*r1*r2*r3 + (-62*w10 - 11098*w2)*r1*r3^2 + (5300*w10 - 10472*w2)*r2*r3^2 + (13640*w155 - 11680*w5 - 20400*w31 + 115960)*r1*r2 + (-1178*w10 - 43834*w2)*r1*r3 + (21410*w10 - 43706*w2)*r2*r3 + (-2682*w155 - 7626*w5 + 5746*w31 + 18786)*r3^2 + (-4340*w10 + 257920*w2)*r1 + (-130858*w10 + 258830*w2)*r2 + (-15118*w155 - 32302*w5 + 31958*w31 + 83638)*r3 + (51224*w155 + 165912*w5 - 104920*w31 - 407960))*s2^3 + ((-220*w155 + 40*w5 + 290*w31 - 1170)*r1*r2*r3^2 + (-865*w155 + 695*w5 + 1095*w31 - 6185)*r1*r2*r3 + (2325*w10 - 9145*w2)*r1*r3^2 + (500*w10 - 830*w2)*r2*r3^2 + (4955*w155 - 13585*w5 - 4975*w31 + 46325)*r1*r2 + (14415*w10 - 53785*w2)*r1*r3 + (1625*w10 - 2465*w2)*r2*r3 + (-825*w155 + 5735*w5 + 1835*w31 - 11005)*r3^2 + (-67270*w10 + 226300*w2)*r1 + (-11845*w10 + 20075*w2)*r2 + (-2875*w155 + 31465*w5 + 6855*w31 - 59365)*r3 + (21040*w155 - 110980*w5 - 47450*w31 + 203050))*s1^2 + ((8*w155 - 8954*w5 + 310*w31 + 19996)*r1*r2*r3^2 + (2628*w155 - 49646*w5 - 3390*w31 + 109148)*r1*r2*r3 + (-1736*w10 + 10602*w2)*r1*r3^2 + (-17595*w10 + 39633*w2)*r2*r3^2 + (-11727*w155 + 202359*w5 + 14105*w31 - 512965)*r1*r2 + (9982*w10 - 2604*w2)*r1*r3 + (-83247*w10 + 196209*w2)*r2*r3 + (967*w155 + 7285*w5 + 183*w31 - 4247)*r3^2 + (27373*w10 - 227075*w2)*r1 + (449839*w10 - 993135*w2)*r2 + (11691*w155 + 53971*w5 - 13921*w31 - 63581)*r3 - 27641*w155 - 409913*w5 + 5745*w31 + 702925)*s1*s2 + ((-1496*w155 + 18484*w5 - 224*w31 - 16044)*r1*r2*r3^2 + (-4136*w155 + 92020*w5 - 9892*w31 - 90592)*r1*r2*r3 + (36146*w10 - 31186*w2)*r1*r3^2 + (-4000*w10 + 7756*w2)*r2*r3^2 + (37940*w155 - 405780*w5 + 2800*w31 + 321720)*r1*r2 + (154814*w10 - 55738*w2)*r1*r3 + (-15790*w10 + 31438*w2)*r2*r3 + (-724*w155 + 111228*w5 + 1452*w31 - 240188)*r3^2 + (-812200*w10 + 903340*w2)*r1 + (98294*w10 - 191290*w2)*r2 + (3134*w155 + 618326*w5 - 7154*w31 - 1337154)*r3 + (178018*w155 - 2479566*w5 - 446590*w31 + 5184130))*s2^2 + ((1490*w155 - 2970*w5 - 1980*w31 + 9760)*r1*r2*r3^2 + (7405*w155 - 14055*w5 - 10115*w31 + 47905)*r1*r2*r3 + (-7595*w10 + 5735*w2)*r1*r3^2 + (-6900*w10 + 12570*w2)*r2*r3^2 + (-35425*w155 + 77175*w5 + 46825*w31 - 242175)*r1*r2 + (-32705*w10 + 28055*w2)*r1*r3 + (-25215*w10 + 45735*w2)*r2*r3 + (-3765*w155 + 8835*w5 + 10875*w31 - 14725)*r3^2 + (183210*w10 - 158100*w2)*r1 + (166995*w10 - 307725*w2)*r2 + (-13825*w155 + 57815*w5 + 42125*w31 - 103075)*r3 + (72690*w155 - 338830*w5 - 217600*w31 + 657200))*s1 + ((4918*w155 - 14502*w5 - 5258*w31 + 40202)*r1*r2*r3^2 + (25878*w155 - 69830*w5 - 30414*w31 + 205886)*r1*r2*r3 + (-42718*w10 + 122698*w2)*r1*r3^2 + (-29050*w10 + 57802*w2)*r2*r3^2 + (-111090*w155 + 304930*w5 + 122450*w31 - 885010)*r1*r2 + (-143902*w10 + 350734*w2)*r1*r3 + (-118360*w10 + 243796*w2)*r2*r3 + (24182*w155 - 77934*w5 - 54646*w31 + 167214)*r3^2 + (989830*w10 - 2993670*w2)*r1 + (718528*w10 - 1429780*w2)*r2 + (118628*w155 - 493148*w5 - 261408*w31 + 1033912)*r3 - 630464*w155 + 1851568*w5 + 1455220*w31 - 3811140)*s2 + ((-190*w155 - 17390*w5 + 1370*w31 + 15370)*r1*r2*r3^2 + (-3740*w155 - 71240*w5 + 13460*w31 + 46760)*r1*r2*r3 + (-25110*w10 + 74710*w2)*r1*r3^2 + (400*w10 - 1780*w2)*r2*r3^2 + (13710*w155 + 424930*w5 - 49250*w31 - 325950)*r1*r2 + (-168330*w10 + 450430*w2)*r1*r3 + (4090*w10 - 13690*w2)*r2*r3 + (1730*w155 - 33790*w5 - 850*w31 + 46190)*r3^2 + (683240*w10 - 1943700*w2)*r1 + (-13010*w10 + 46750*w2)*r2 + (9420*w155 - 208320*w5 - 10900*w31 + 313720)*r3 - 98250*w155 + 748650*w5 + 161450*w31 - 1009050))*I + ((31*w155 - 121*w5 - 153*w31 + 323)*r1*r2*r3^2 + (156*w155 - 1486*w5 - 734*w31 + 3584)*r1*r2*r3 + (19*w310 + 29*w62)*r1*r3^2 + (180*w310 - 378*w62)*r2*r3^2 + (-733*w155 + 4609*w5 + 3945*w31 - 11565)*r1*r2 + (85*w310 + 257*w62)*r1*r3 + (783*w310 - 1719*w62)*r2*r3 + (-67*w155 - 837*w5 + 155*w31 + 1705)*r3^2 + (-332*w310 - 510*w62)*r1 + (-4515*w310 + 9405*w62)*r2 + (-179*w155 - 5177*w5 + 465*w31 + 10695)*r3 + (2724*w155 + 13268*w5 - 6510*w31 - 23250))*s1^2*s2^4 + ((112*w155 + 218*w5 - 226*w31 - 564)*r1*r2*r3^2 + (562*w155 + 328*w5 - 1128*w31 - 1162)*r1*r2*r3 + (188*w310 - 282*w62)*r1*r3^2 + (185*w310 - 431*w62)*r2*r3^2 + (-2651*w155 - 4527*w5 + 5565*w31 + 11445)*r1*r2 + (890*w310 - 1056*w62)*r1*r3 + (911*w310 - 2213*w62)*r2*r3 + (181*w155 - 279*w5 - 455*w31 + 465)*r3^2 + (-4419*w310 + 7605*w62)*r1 + (-4775*w310 + 10835*w62)*r2 + (937*w155 - 1829*w5 - 2215*w31 + 3255)*r3 - 4127*w155 - 589*w5 + 10455*w31 + 5425)*s1^2*s2^3 + ((211*w155 + 343*w5 - 345*w31 - 1097)*r1*r2*r3^2 + (1096*w155 + 1882*w5 - 1750*w31 - 5836)*r1*r2*r3 + (155*w310 - 215*w62)*r1*r3^2 + (170*w310 - 428*w62)*r2*r3^2 + (-6099*w155 - 7333*w5 + 10035*w31 + 28405)*r1*r2 + (713*w310 - 815*w62)*r1*r3 + (917*w310 - 2369*w62)*r2*r3 + (-661*w155 - 775*w5 + 1841*w31 + 279)*r3^2 + (-3658*w310 + 5780*w62)*r1 + (-4489*w310 + 10835*w62)*r2 + (-2373*w155 - 9207*w5 + 6983*w31 + 12617)*r3 + (11958*w155 + 41106*w5 - 34760*w31 - 62000))*s1*s2^4 + ((-121*w155 + 1571*w5 + 1223*w31 - 4373)*r1*r2*r3^2 + (-646*w155 + 16136*w5 + 5844*w31 - 40334)*r1*r2*r3 + (-154*w310 - 244*w62)*r1*r3^2 + (-1605*w310 + 3303*w62)*r2*r3^2 + (2838*w155 - 56324*w5 - 32220*w31 + 144690)*r1*r2 + (-640*w310 - 2002*w62)*r1*r3 + (-6813*w310 + 14619*w62)*r2*r3 + (997*w155 + 8897*w5 - 2365*w31 - 17825)*r3^2 + (2797*w310 + 4585*w62)*r1 + (40045*w310 - 82005*w62)*r2 + (3279*w155 + 54777*w5 - 8345*w31 - 111755)*r3 - 35429*w155 - 149203*w5 + 85435*w31 + 259625)*s1^2*s2^2 + ((252*w155 - 454*w5 - 450*w31 + 616)*r1*r2*r3^2 + (1042*w155 - 2716*w5 - 1780*w31 + 3958)*r1*r2*r3 + (-220*w310 + 450*w62)*r1*r3^2 + (315*w310 - 621*w62)*r2*r3^2 + (-5993*w155 + 10219*w5 + 10495*w31 - 15465)*r1*r2 + (-994*w310 + 2160*w62)*r1*r3 + (1269*w310 - 2583*w62)*r2*r3 + (-897*w155 + 155*w5 + 2227*w31 - 837)*r3^2 + (5559*w310 - 11265*w62)*r1 + (-7773*w310 + 15345*w62)*r2 + (-4101*w155 - 3999*w5 + 10051*w31 + 5549)*r3 + (16971*w155 - 3503*w5 - 42195*w31 + 22475))*s1*s2^3 + ((66*w155 + 1354*w5 + 114*w31 - 374)*r1*r2*r3^2 + (-64*w155 + 7020*w5 + 1612*w31 - 3432)*r1*r2*r3 + (704*w310 - 812*w62)*r1*r3^2 + (-70*w310 + 250*w62)*r2*r3^2 + (-2000*w155 - 28900*w5 - 2300*w31 + 3520)*r1*r2 + (3404*w310 - 5336*w62)*r1*r3 + (-562*w310 + 1750*w62)*r2*r3 + (-206*w155 + 11098*w5 + 438*w31 - 24738)*r3^2 + (-17950*w310 + 21410*w62)*r1 + (2082*w310 - 6490*w62)*r2 + (-1894*w155 + 60326*w5 + 4074*w31 - 134354)*r3 - 11238*w155 - 245706*w5 + 31090*w31 + 531030)*s2^4 + ((-372*w155 - 3278*w5 - 114*w31 + 8384)*r1*r2*r3^2 + (-2052*w155 - 19678*w5 + 158*w31 + 49372)*r1*r2*r3 + (-1768*w310 + 3542*w62)*r1*r3^2 + (615*w310 - 909*w62)*r2*r3^2 + (8721*w155 + 91417*w5 + 4385*w31 - 226195)*r1*r2 + (-8350*w310 + 15836*w62)*r1*r3 + (1719*w310 - 1857*w62)*r2*r3 + (-2511*w155 - 8711*w5 + 6345*w31 + 19685)*r3^2 + (43579*w310 - 90805*w62)*r1 + (-14215*w310 + 21615*w62)*r2 + (-10447*w155 - 51801*w5 + 26085*w31 + 116095)*r3 + (69967*w155 + 204569*w5 - 177855*w31 - 436325))*s1^2*s2 + ((-2051*w155 - 3923*w5 + 3265*w31 + 12657)*r1*r2*r3^2 + (-10966*w155 - 22392*w5 + 17260*w31 + 69066)*r1*r2*r3 + (-1950*w310 + 3120*w62)*r1*r3^2 + (-1445*w310 + 3863*w62)*r2*r3^2 + (60164*w155 + 85438*w5 - 97010*w31 - 329480)*r1*r2 + (-8988*w310 + 12930*w62)*r1*r3 + (-8357*w310 + 22499*w62)*r2*r3 + (6241*w155 + 9765*w5 - 17781*w31 - 6169)*r3^2 + (46893*w310 - 81855*w62)*r1 + (38869*w310 - 98285*w62)*r2 + (21283*w155 + 101277*w5 - 65453*w31 - 141887)*r3 - 113173*w155 - 489211*w5 + 338735*w31 + 777325)*s1*s2^2 + ((-618*w155 - 582*w5 + 878*w31 + 5042)*r1*r2*r3^2 + (-3658*w155 - 2230*w5 + 5974*w31 + 24106)*r1*r2*r3 + (-542*w310 + 326*w62)*r1*r3^2 + (-340*w310 + 1120*w62)*r2*r3^2 + (13640*w155 + 11680*w5 - 20400*w31 - 115960)*r1*r2 + (-3482*w310 + 1478*w62)*r1*r3 + (-2494*w310 + 7510*w62)*r2*r3 + (-2682*w155 + 7626*w5 + 5746*w31 - 18786)*r3^2 + (12140*w310 - 13280*w62)*r1 + (9814*w310 - 28930*w62)*r2 + (-15118*w155 + 32302*w5 + 31958*w31 - 83638)*r3 + (51224*w155 - 165912*w5 - 104920*w31 + 407960))*s2^3 + ((-220*w155 - 40*w5 + 290*w31 + 1170)*r1*r2*r3^2 + (-865*w155 - 695*w5 + 1095*w31 + 6185)*r1*r2*r3 + (845*w310 - 1345*w62)*r1*r3^2 + (-100*w310 + 250*w62)*r2*r3^2 + (4955*w155 + 13585*w5 - 4975*w31 - 46325)*r1*r2 + (3095*w310 - 5185*w62)*r1*r3 + (-535*w310 + 1375*w62)*r2*r3 + (-825*w155 - 5735*w5 + 1835*w31 + 11005)*r3^2 + (-20590*w310 + 32900*w62)*r1 + (2635*w310 - 6325*w62)*r2 + (-2875*w155 - 31465*w5 + 6855*w31 + 59365)*r3 + (21040*w155 + 110980*w5 - 47450*w31 - 203050))*s1^2 + ((8*w155 + 8954*w5 + 310*w31 - 19996)*r1*r2*r3^2 + (2628*w155 + 49646*w5 - 3390*w31 - 109148)*r1*r2*r3 + (3770*w310 - 6580*w62)*r1*r3^2 + (-965*w310 + 731*w62)*r2*r3^2 + (-11727*w155 - 202359*w5 + 14105*w31 + 512965)*r1*r2 + (18344*w310 - 31150*w62)*r1*r3 + (-959*w310 - 4387*w62)*r2*r3 + (967*w155 - 7285*w5 + 183*w31 + 4247)*r3^2 + (-92929*w310 + 171715*w62)*r1 + (20103*w310 - 14795*w62)*r2 + (11691*w155 - 53971*w5 - 13921*w31 + 63581)*r3 - 27641*w155 + 409913*w5 + 5745*w31 - 702925)*s1*s2 + ((-1496*w155 - 18484*w5 - 224*w31 + 16044)*r1*r2*r3^2 + (-4136*w155 - 92020*w5 - 9892*w31 + 90592)*r1*r2*r3 + (-6454*w310 + 4422*w62)*r1*r3^2 + (320*w310 - 980*w62)*r2*r3^2 + (37940*w155 + 405780*w5 + 2800*w31 - 321720)*r1*r2 + (-32554*w310 + 36366*w62)*r1*r3 + (2162*w310 - 6290*w62)*r2*r3 + (-724*w155 - 111228*w5 + 1452*w31 + 240188)*r3^2 + (161840*w310 - 130060*w62)*r1 + (-9002*w310 + 25190*w62)*r2 + (3134*w155 - 618326*w5 - 7154*w31 + 1337154)*r3 + (178018*w155 + 2479566*w5 - 446590*w31 - 5184130))*s2^2 + ((1490*w155 + 2970*w5 - 1980*w31 - 9760)*r1*r2*r3^2 + (7405*w155 + 14055*w5 - 10115*w31 - 47905)*r1*r2*r3 + (-115*w310 - 865*w62)*r1*r3^2 + (900*w310 - 2430*w62)*r2*r3^2 + (-35425*w155 - 77175*w5 + 46825*w31 + 242175)*r1*r2 + (-25*w310 - 7345*w62)*r1*r3 + (5265*w310 - 14265*w62)*r2*r3 + (-3765*w155 - 8835*w5 + 10875*w31 + 14725)*r3^2 + (-30*w310 + 18900*w62)*r1 + (-24285*w310 + 61875*w62)*r2 + (-13825*w155 - 57815*w5 + 42125*w31 + 103075)*r3 + (72690*w155 + 338830*w5 - 217600*w31 - 657200))*s1 + ((4918*w155 + 14502*w5 - 5258*w31 - 40202)*r1*r2*r3^2 + (25878*w155 + 69830*w5 - 30414*w31 - 205886)*r1*r2*r3 + (15782*w310 - 19506*w62)*r1*r3^2 + (1690*w310 - 5770*w62)*r2*r3^2 + (-111090*w155 - 304930*w5 + 122450*w31 + 885010)*r1*r2 + (83702*w310 - 108918*w62)*r1*r3 + (12904*w310 - 39460*w62)*r2*r3 + (24182*w155 + 77934*w5 - 54646*w31 - 167214)*r3^2 + (-387510*w310 + 545830*w62)*r1 + (-49424*w310 + 149380*w62)*r2 + (118628*w155 + 493148*w5 - 261408*w31 - 1033912)*r3 - 630464*w155 - 1851568*w5 + 1455220*w31 + 3811140)*s2 + (-190*w155 + 17390*w5 + 1370*w31 - 15370)*r1*r2*r3^2 + (-3740*w155 + 71240*w5 + 13460*w31 - 46760)*r1*r2*r3 + (-7710*w310 + 19150*w62)*r1*r3^2 + (400*w310 - 820*w62)*r2*r3^2 + (13710*w155 - 424930*w5 - 49250*w31 + 325950)*r1*r2 + (-29010*w310 + 77350*w62)*r1*r3 + (1690*w310 - 3610*w62)*r2*r3 + (1730*w155 + 33790*w5 - 850*w31 - 46190)*r3^2 + (192480*w310 - 462700*w62)*r1 + (-9970*w310 + 20350*w62)*r2 + (9420*w155 + 208320*w5 - 10900*w31 - 313720)*r3 - 98250*w155 - 748650*w5 + 161450*w31 + 1009050,
(((153*w310 - 299*w62 - 128*w155 + 584*w5 + 206*w31 - 714)*r1*r2*r3^2 + (780*w310 - 1532*w62 - 524*w155 + 2164*w5 + 728*w31 - 2072)*r1*r2*r3 + (-3941*w310 + 7735*w62 + 3142*w155 - 13514*w5 - 5080*w31 + 15240)*r1*r2 + (-127*w310 + 371*w62 - 93*w155 + 775*w5 + 199*w31 - 1581)*r3^2 + (-374*w310 + 1198*w62 - 434*w155 + 3658*w5 + 1042*w31 - 7378)*r3 + (971*w310 - 3975*w62 + 1953*w155 - 6851*w5 - 3815*w31 + 9765))*s1^2*s2^4 + ((81*w310 - 93*w62 - 31*w155 + 833*w5 - 23*w31 - 1123)*r1*r2*r3^2 + (480*w310 - 674*w62 - 83*w155 + 3983*w5 - 299*w31 - 5329)*r1*r2*r3 + (-2012*w310 + 2420*w62 + 769*w155 - 20923*w5 + 665*w31 + 28105)*r1*r2 + (-364*w310 + 922*w62 - 241*w155 - 775*w5 + 473*w31 + 1643)*r3^2 + (-1493*w310 + 3911*w62 - 1473*w155 - 2759*w5 + 2909*w31 + 5859)*r3 + (7062*w310 - 17850*w62 + 5381*w155 + 28923*w5 - 10205*w31 - 66495))*s1^2*s2^3 + ((43*w310 - 21*w62 - 84*w155 - 1512*w5 + 274*w31 + 1198)*r1*r2*r3^2 + (80*w310 + 172*w62 - 424*w155 - 6948*w5 + 1512*w31 + 5604)*r1*r2*r3 + (367*w310 - 1205*w62 + 2088*w155 + 28604*w5 - 5930*w31 - 16190)*r1*r2 + (257*w310 - 809*w62 - 77*w155 + 651*w5 + 519*w31 - 961)*r3^2 + (1308*w310 - 4032*w62 - 72*w155 + 3348*w5 + 1772*w31 - 6448)*r3 - 4525*w310 + 14425*w62 + 2189*w155 - 29543*w5 - 12735*w31 + 54405)*s1*s2^4 + ((-1538*w310 + 3064*w62 + 1328*w155 - 5254*w5 - 2186*w31 + 6104)*r1*r2*r3^2 + (-7750*w310 + 15452*w62 + 5414*w155 - 18584*w5 - 7768*w31 + 15342)*r1*r2*r3 + (39661*w310 - 79235*w62 - 32467*w155 + 120039*w5 + 53705*w31 - 125065)*r1*r2 + (977*w310 - 3011*w62 + 623*w155 - 9455*w5 - 1369*w31 + 18941)*r3^2 + (2439*w310 - 8693*w62 + 2389*w155 - 44423*w5 - 6627*w31 + 88133)*r3 - 3391*w310 + 25175*w62 - 12813*w155 + 112871*w5 + 24765*w31 - 184915)*s1^2*s2^2 + ((41*w310 - 77*w62 - 43*w155 - 2059*w5 + 253*w31 + 2961)*r1*r2*r3^2 + (-100*w310 + 314*w62 - 103*w155 - 9941*w5 + 1089*w31 + 14603)*r1*r2*r3 + (-16*w310 + 440*w62 + 1001*w155 + 45933*w5 - 5535*w31 - 66255)*r1*r2 + (104*w310 - 578*w62 + 151*w155 + 217*w5 + 153*w31 + 403)*r3^2 + (431*w310 - 2669*w62 + 1351*w155 + 2201*w5 - 611*w31 - 2821)*r3 - 1070*w310 + 8850*w62 - 3407*w155 - 15841*w5 - 3145*w31 + 13485)*s1*s2^3 + ((-294*w310 + 486*w62 + 232*w155 - 7940*w5 + 316*w31 + 10936)*r1*r2*r3^2 + (-2446*w310 + 4658*w62 + 988*w155 - 36932*w5 + 2208*w31 + 50968)*r1*r2*r3 + (10560*w310 - 17660*w62 - 4996*w155 + 182232*w5 - 7540*w31 - 245480)*r1*r2 + (892*w310 - 2536*w62 + 522*w155 - 6014*w5 - 1158*w31 + 10602)*r3^2 + (2806*w310 - 8118*w62 + 2022*w155 - 27590*w5 - 5794*w31 + 48546)*r3 - 4854*w310 + 22610*w62 - 11660*w155 + 44640*w5 + 22460*w31 - 19840)*s2^4 + ((1129*w310 - 2747*w62 - 1199*w155 - 813*w5 + 2663*w31 + 1933)*r1*r2*r3^2 + (5080*w310 - 12196*w62 - 5317*w155 - 11293*w5 + 11469*w31 + 25009)*r1*r2*r3 + (-29233*w310 + 69955*w62 + 29876*w155 + 32658*w5 - 67240*w31 - 75730)*r1*r2 + (2099*w310 - 4667*w62 + 1016*w155 + 17360*w5 - 1658*w31 - 37758)*r3^2 + (10658*w310 - 24646*w62 + 8138*w155 + 72044*w5 - 13464*w31 - 156054)*r3 - 60637*w310 + 133925*w62 - 25066*w155 - 371628*w5 + 42830*w31 + 815920)*s1^2*s2 + ((-378*w310 - 64*w62 + 774*w155 + 13692*w5 - 2484*w31 - 8558)*r1*r2*r3^2 + (-870*w310 - 2252*w62 + 4144*w155 + 61618*w5 - 14442*w31 - 37884)*r1*r2*r3 + (-5547*w310 + 19205*w62 - 19423*w155 - 245009*w5 + 52905*w31 + 66715)*r1*r2 + (-2687*w310 + 8349*w62 + 637*w155 - 5921*w5 - 4399*w31 + 9951)*r3^2 + (-13313*w310 + 40627*w62 + 1117*w155 - 26443*w5 - 16087*w31 + 55893)*r3 + (48585*w310 - 153225*w62 - 20899*w155 + 270413*w5 + 114535*w31 - 525605))*s1*s2^2 + ((-498*w310 + 562*w62 - 16*w155 - 8460*w5 + 772*w31 + 9592)*r1*r2*r3^2 + (-3142*w310 + 4286*w62 - 634*w155 - 38614*w5 + 5386*w31 + 42646)*r1*r2*r3 + (15890*w310 - 19870*w62 + 2088*w155 + 195004*w5 - 20680*w31 - 207660)*r1*r2 + (2624*w310 - 6812*w62 + 2254*w155 + 5642*w5 - 4066*w31 - 11966)*r3^2 + (10512*w310 - 28556*w62 + 13944*w155 + 23560*w5 - 26188*w31 - 50468)*r3 - 46298*w310 + 120770*w62 - 56700*w155 - 256060*w5 + 102420*w31 + 595820)*s2^3 + ((235*w310 - 395*w62 - 280*w155 + 2270*w5 + 50*w31 - 1840)*r1*r2*r3^2 + (1355*w310 - 2435*w62 - 715*w155 + 10975*w5 - 1325*w31 - 9895)*r1*r2*r3 + (-6535*w310 + 11425*w62 + 5840*w155 - 54030*w5 + 900*w31 + 38050)*r1*r2 + (-1090*w310 + 3020*w62 - 405*w155 - 2015*w5 + 315*w31 + 7285)*r3^2 + (-4550*w310 + 12760*w62 - 2750*w155 - 2790*w5 + 3620*w31 + 21080)*r3 + (24455*w310 - 67675*w62 + 12820*w155 + 76260*w5 - 15000*w31 - 238700))*s1^2 + ((189*w310 + 197*w62 - 607*w155 + 1039*w5 + 1107*w31 - 12651)*r1*r2*r3^2 + (2040*w310 - 1704*w62 - 4237*w155 + 7031*w5 + 9041*w31 - 61623)*r1*r2*r3 + (1561*w310 - 9715*w62 + 15254*w155 - 75568*w5 - 24390*w31 + 391780)*r1*r2 + (3081*w310 - 6357*w62 - 2466*w155 + 8618*w5 + 5492*w31 - 20708)*r3^2 + (16624*w310 - 33936*w62 - 12556*w155 + 37014*w5 + 26746*w31 - 84444)*r3 - 61575*w310 + 124575*w62 + 61292*w155 - 317254*w5 - 141480*w31 + 762290)*s1*s2 + ((2334*w310 - 4266*w62 - 2822*w155 + 75070*w5 - 2486*w31 - 105266)*r1*r2*r3^2 + (21626*w310 - 44098*w62 - 12278*w155 + 352582*w5 - 18618*w31 - 499958)*r1*r2*r3 + (-88830*w310 + 159910*w62 + 62306*w155 - 1724202*w5 + 59990*w31 + 2371330)*r1*r2 + (-7342*w310 + 21566*w62 - 3942*w155 + 70494*w5 + 10638*w31 - 120342)*r3^2 + (-20436*w310 + 61208*w62 - 8332*w155 + 336660*w5 + 42184*w31 - 580816)*r3 + (21084*w310 - 167160*w62 + 79480*w155 - 789880*w5 - 184260*w31 + 797940))*s2^2 + ((-45*w310 + 1205*w62 + 490*w155 - 5720*w5 - 720*w31 + 6110)*r1*r2*r3^2 + (-965*w310 + 7365*w62 + 2815*w155 - 22495*w5 - 3635*w31 + 21355)*r1*r2*r3 + (8815*w310 - 39225*w62 - 13610*w155 + 89220*w5 + 25950*w31 - 72800)*r1*r2 + (530*w310 - 3160*w62 + 1215*w155 - 2015*w5 - 2325*w31 + 465)*r3^2 + (870*w310 - 10580*w62 + 4220*w155 - 26660*w5 - 7750*w31 + 30070)*r3 - 17215*w310 + 84675*w62 - 16140*w155 + 110980*w5 + 27900*w31 - 186000)*s1 + ((538*w310 + 998*w62 + 2096*w155 - 13100*w5 - 3032*w31 + 34828)*r1*r2*r3^2 + (-1528*w310 + 14644*w62 + 13804*w155 - 62776*w5 - 22216*w31 + 167964)*r1*r2*r3 + (-8620*w310 - 33180*w62 - 59158*w155 + 293086*w5 + 93430*w31 - 842590)*r1*r2 + (-16704*w310 + 40532*w62 - 16304*w155 - 129332*w5 + 28296*w31 + 266476)*r3^2 + (-76422*w310 + 197666*w62 - 112694*w155 - 540950*w5 + 195378*w31 + 1114698)*r3 + (453348*w310 - 1062420*w62 + 416840*w155 + 2947480*w5 - 760820*w31 - 6225420))*s2 + ((770*w310 + 470*w62 + 3170*w155 - 15730*w5 - 50*w31 + 10370)*r1*r2*r3^2 + (500*w310 + 10360*w62 + 9850*w155 - 89490*w5 + 13350*w31 + 95810)*r1*r2*r3 + (-8050*w310 - 31650*w62 - 69180*w155 + 333860*w5 - 14100*w31 - 153700)*r1*r2 + (8220*w310 - 23640*w62 + 8200*w155 + 17360*w5 - 16620*w31 - 67580)*r3^2 + (31830*w310 - 93570*w62 + 40600*w155 + 18600*w5 - 84860*w31 - 190340)*r3 - 178370*w310 + 523650*w62 - 193080*w155 - 565440*w5 + 384000*w31 + 1953000))*I + ((-377*w10 - 128*w155 + 123*w2 - 584*w5 + 206*w31 + 714)*r1*r2*r3^2 + (-1980*w10 - 524*w155 + 844*w2 - 2164*w5 + 728*w31 + 2072)*r1*r2*r3 + (9853*w10 + 3142*w155 - 3535*w2 + 13514*w5 - 5080*w31 - 15240)*r1*r2 + (-589*w10 - 93*w155 + 1953*w2 - 775*w5 + 199*w31 + 1581)*r3^2 + (-2914*w10 - 434*w155 + 9114*w2 - 3658*w5 + 1042*w31 + 7378)*r3 + (10757*w10 + 1953*w155 - 37665*w2 + 6851*w5 - 3815*w31 - 9765))*s1^2*s2^4 + ((-239*w10 - 31*w155 - 209*w2 - 833*w5 - 23*w31 + 1123)*r1*r2*r3^2 + (-660*w10 - 83*w155 - 2302*w2 - 3983*w5 - 299*w31 + 5329)*r1*r2*r3 + (6196*w10 + 769*w155 + 5480*w2 + 20923*w5 + 665*w31 - 28105)*r1*r2 + (-558*w10 - 241*w155 + 496*w2 + 775*w5 + 473*w31 - 1643)*r3^2 + (-5053*w10 - 1473*w155 + 7223*w2 + 2759*w5 + 2909*w31 - 5859)*r3 + (11904*w10 + 5381*w155 - 8680*w2 - 28923*w5 - 10205*w31 + 66495))*s1^2*s2^3 + ((689*w10 - 84*w155 - 383*w2 + 1512*w5 + 274*w31 - 1198)*r1*r2*r3^2 + (1780*w10 - 424*w155 + 976*w2 + 6948*w5 + 1512*w31 - 5604)*r1*r2*r3 + (-12331*w10 + 2088*w155 - 3855*w2 - 28604*w5 - 5930*w31 + 16190)*r1*r2 + (-217*w10 - 77*w155 + 713*w2 - 651*w5 + 519*w31 + 961)*r3^2 + (-868*w10 - 72*w155 + 1984*w2 - 3348*w5 + 1772*w31 + 6448)*r3 + (11005*w10 + 2189*w155 - 33945*w2 + 29543*w5 - 12735*w31 - 54405))*s1*s2^4 + ((4032*w10 + 1328*w155 - 2058*w2 + 5254*w5 - 2186*w31 - 6104)*r1*r2*r3^2 + (21480*w10 + 5414*w155 - 13374*w2 + 18584*w5 - 7768*w31 - 15342)*r1*r2*r3 + (-105663*w10 - 32467*w155 + 57285*w2 - 120039*w5 + 53705*w31 + 125065)*r1*r2 + (6169*w10 + 623*w155 - 22103*w2 + 9455*w5 - 1369*w31 - 18941)*r3^2 + (26629*w10 + 2389*w155 - 95139*w2 + 44423*w5 - 6627*w31 - 88133)*r3 - 111197*w10 - 12813*w155 + 428265*w2 - 112871*w5 + 24765*w31 + 184915)*s1^2*s2^2 + ((-87*w10 - 43*w155 + 1359*w2 + 2059*w5 + 253*w31 - 2961)*r1*r2*r3^2 + (-1680*w10 - 103*w155 + 8902*w2 + 9941*w5 + 1089*w31 - 14603)*r1*r2*r3 + (5288*w10 + 1001*w155 - 43260*w2 - 45933*w5 - 5535*w31 + 66255)*r1*r2 + (-1674*w10 + 151*w155 + 4836*w2 - 217*w5 + 153*w31 - 403)*r3^2 + (-5921*w10 + 1351*w155 + 16523*w2 - 2201*w5 - 611*w31 + 2821)*r3 + (44020*w10 - 3407*w155 - 128340*w2 + 15841*w5 - 3145*w31 - 13485))*s1*s2^3 + ((926*w10 + 232*w155 + 3186*w2 + 7940*w5 + 316*w31 - 10936)*r1*r2*r3^2 + (586*w10 + 988*w155 + 23578*w2 + 36932*w5 + 2208*w31 - 50968)*r1*r2*r3 + (-20340*w10 - 4996*w155 - 98680*w2 - 182232*w5 - 7540*w31 + 245480)*r1*r2 + (5828*w10 + 522*w155 - 20584*w2 + 6014*w5 - 1158*w31 - 10602)*r3^2 + (26846*w10 + 2022*w155 - 91822*w2 + 27590*w5 - 5794*w31 - 48546)*r3 - 105958*w10 - 11660*w155 + 398970*w2 - 44640*w5 + 22460*w31 + 19840)*s2^4 + ((-2261*w10 - 1199*w155 + 3119*w2 + 813*w5 + 2663*w31 - 1933)*r1*r2*r3^2 + (-17370*w10 - 5317*w155 + 29882*w2 + 11293*w5 + 11469*w31 - 25009)*r1*r2*r3 + (57839*w10 + 29876*w155 - 84805*w2 - 32658*w5 - 67240*w31 + 75730)*r1*r2 + (-1767*w10 + 1016*w155 + 17639*w2 - 17360*w5 - 1658*w31 + 37758)*r3^2 + (12648*w10 + 8138*w155 + 36332*w2 - 72044*w5 - 13464*w31 + 156054)*r3 + (19871*w10 - 25066*w155 - 357895*w2 + 371628*w5 + 42830*w31 - 815920))*s1^2*s2 + ((-8224*w10 + 774*w155 + 6998*w2 - 13692*w5 - 2484*w31 + 8558)*r1*r2*r3^2 + (-24740*w10 + 4144*w155 + 6894*w2 - 61618*w5 - 14442*w31 + 37884)*r1*r2*r3 + (155021*w10 - 19423*w155 - 37295*w2 + 245009*w5 + 52905*w31 - 66715)*r1*r2 + (-1023*w10 + 637*w155 + 1457*w2 + 5921*w5 - 4399*w31 - 9951)*r3^2 + (-4247*w10 + 1117*w155 + 14601*w2 + 26443*w5 - 16087*w31 - 55893)*r3 - 16585*w10 - 20899*w155 + 92845*w2 - 270413*w5 + 114535*w31 + 525605)*s1*s2^2 + ((1582*w10 - 16*w155 + 1482*w2 + 8460*w5 + 772*w31 - 9592)*r1*r2*r3^2 + (1642*w10 - 634*w155 + 21086*w2 + 38614*w5 + 5386*w31 - 42646)*r1*r2*r3 + (-40390*w10 + 2088*w155 - 53710*w2 - 195004*w5 - 20680*w31 + 207660)*r1*r2 + (6076*w10 + 2254*w155 - 8928*w2 - 5642*w5 - 4066*w31 + 11966)*r3^2 + (50592*w10 + 13944*w155 - 86924*w2 - 23560*w5 - 26188*w31 + 50468)*r3 - 95046*w10 - 56700*w155 + 89590*w2 + 256060*w5 + 102420*w31 - 595820)*s2^3 + ((-2765*w10 - 280*w155 + 3105*w2 - 2270*w5 + 50*w31 + 1840)*r1*r2*r3^2 + (-11265*w10 - 715*w155 + 9465*w2 - 10975*w5 - 1325*w31 + 9895)*r1*r2*r3 + (73105*w10 + 5840*w155 - 78875*w2 + 54030*w5 + 900*w31 - 38050)*r1*r2 + (-3720*w10 - 405*w155 + 8990*w2 + 2015*w5 + 315*w31 - 7285)*r3^2 + (-20770*w10 - 2750*w155 + 50220*w2 + 2790*w5 + 3620*w31 - 21080)*r3 + (66185*w10 + 12820*w155 - 148025*w2 - 76260*w5 - 15000*w31 + 238700))*s1^2 + ((9787*w10 - 607*w155 - 17709*w2 - 1039*w5 + 1107*w31 + 12651)*r1*r2*r3^2 + (39570*w10 - 4237*w155 - 70702*w2 - 7031*w5 + 9041*w31 + 61623)*r1*r2*r3 + (-216023*w10 + 15254*w155 + 373485*w2 + 75568*w5 - 24390*w31 - 391780)*r1*r2 + (10199*w10 - 2466*w155 - 29171*w2 - 8618*w5 + 5492*w31 + 20708)*r3^2 + (37386*w10 - 12556*w155 - 106578*w2 - 37014*w5 + 26746*w31 + 84444)*r3 - 191735*w10 + 61292*w155 + 566215*w2 + 317254*w5 - 141480*w31 - 762290)*s1*s2 + ((-11146*w10 - 2822*w155 - 27426*w2 - 75070*w5 - 2486*w31 + 105266)*r1*r2*r3^2 + (-17846*w10 - 12278*w155 - 207698*w2 - 352582*w5 - 18618*w31 + 499958)*r1*r2*r3 + (254250*w10 + 62306*w155 + 862430*w2 + 1724202*w5 + 59990*w31 - 2371330)*r1*r2 + (-65038*w10 - 3942*w155 + 234174*w2 - 70494*w5 + 10638*w31 + 120342)*r3^2 + (-273916*w10 - 8332*w155 + 992992*w2 - 336660*w5 + 42184*w31 + 580816)*r3 + (1290468*w10 + 79480*w155 - 4821120*w2 + 789880*w5 - 184260*w31 - 797940))*s2^2 + ((2755*w10 + 490*w155 - 255*w2 + 5720*w5 - 720*w31 - 6110)*r1*r2*r3^2 + (12795*w10 + 2815*w155 - 5315*w2 + 22495*w5 - 3635*w31 - 21355)*r1*r2*r3 + (-39045*w10 - 13610*w155 - 61625*w2 - 89220*w5 + 25950*w31 + 72800)*r1*r2 + (1240*w10 + 1215*w155 - 2170*w2 + 2015*w5 - 2325*w31 - 465)*r3^2 + (4030*w10 + 4220*w155 - 14260*w2 + 26660*w5 - 7750*w31 - 30070)*r3 - 122605*w10 - 16140*w155 + 256525*w2 - 110980*w5 + 27900*w31 + 186000)*s1 + ((-7302*w10 + 2096*w155 + 26638*w2 + 13100*w5 - 3032*w31 - 34828)*r1*r2*r3^2 + (-24932*w10 + 13804*w155 + 96024*w2 + 62776*w5 - 22216*w31 - 167964)*r1*r2*r3 + (221880*w10 - 59158*w155 - 728640*w2 - 293086*w5 + 93430*w31 + 842590)*r1*r2 + (10044*w10 - 16304*w155 - 152272*w2 + 129332*w5 + 28296*w31 - 266476)*r3^2 + (-174282*w10 - 112694*w155 - 218426*w2 + 540950*w5 + 195378*w31 - 1114698)*r3 - 207204*w10 + 416840*w155 + 3467660*w2 - 2947480*w5 - 760820*w31 + 6225420)*s2 + (35050*w10 + 3170*w155 - 44450*w2 + 15730*w5 - 50*w31 - 10370)*r1*r2*r3^2 + (148220*w10 + 9850*w155 - 166400*w2 + 89490*w5 + 13350*w31 - 95810)*r1*r2*r3 + (-881250*w10 - 69180*w155 + 1057550*w2 - 333860*w5 - 14100*w31 + 153700)*r1*r2 + (39060*w10 + 8200*w155 - 91760*w2 - 17360*w5 - 16620*w31 + 67580)*r3^2 + (230950*w10 + 40600*w155 - 534130*w2 - 18600*w5 - 84860*w31 + 190340)*r3 - 966890*w10 - 193080*w155 + 2187050*w2 + 565440*w5 + 384000*w31 - 1953000,
(((-3*w155 - 289*w5 + 5*w31 + 711)*r1*r2*r3^2 + (54*w155 - 1264*w5 - 140*w31 + 3058)*r1*r2*r3 + (186*w10 + 124*w2)*r1*r3^2 + (635*w10 - 1361*w2)*r2*r3^2 + (104*w155 + 7502*w5 - 110*w31 - 17980)*r1*r2 + (2232*w10 - 3038*w2)*r1*r3 + (2831*w10 - 6353*w2)*r2*r3 + (-295*w155 + 1023*w5 + 807*w31 - 2511)*r3^2 + (-5673*w10 + 155*w2)*r1 + (-16015*w10 + 33935*w2)*r2 + (-1137*w155 + 5735*w5 + 3111*w31 - 13733)*r3 + (7173*w155 - 30411*w5 - 19895*w31 + 71765))*s1^2*s2^4 + ((69*w155 - 353*w5 + 5*w31 + 847)*r1*r2*r3^2 + (328*w155 - 2358*w5 + 30*w31 + 5716)*r1*r2*r3 + (62*w10 + 248*w2)*r1*r3^2 + (395*w10 - 1037*w2)*r2*r3^2 + (-1642*w155 + 9404*w5 - 320*w31 - 22510)*r1*r2 + (1364*w10 - 1426*w2)*r1*r3 + (2237*w10 - 5951*w2)*r2*r3 + (-185*w155 + 341*w5 + 409*w31 - 837)*r3^2 + (-2201*w10 - 3565*w2)*r1 + (-10565*w10 + 26345*w2)*r2 + (-919*w155 + 2325*w5 + 1957*w31 - 5611)*r3 + (6021*w155 - 4247*w5 - 13815*w31 + 7905))*s1^2*s2^3 + ((147*w155 + 1037*w5 - 281*w31 - 2223)*r1*r2*r3^2 + (414*w155 + 5440*w5 - 708*w31 - 11374)*r1*r2*r3 + (1922*w10 - 5084*w2)*r1*r3^2 + (-2005*w10 + 4807*w2)*r2*r3^2 + (-3090*w155 - 25420*w5 + 5780*w31 + 57350)*r1*r2 + (6944*w10 - 18662*w2)*r1*r3 + (-10213*w10 + 25411*w2)*r2*r3 + (593*w155 - 217*w5 - 1181*w31 + 1085)*r3^2 + (-47089*w10 + 122915*w2)*r1 + (52181*w10 - 121165*w2)*r2 + (3175*w155 - 2201*w5 - 6233*w31 + 6355)*r3 - 12651*w155 - 5363*w5 + 24965*w31 + 1705)*s1*s2^4 + ((83*w155 + 2719*w5 + 25*w31 - 6611)*r1*r2*r3^2 + (-344*w155 + 10604*w5 + 1880*w31 - 25308)*r1*r2*r3 + (-2046*w10 - 1054*w2)*r1*r3^2 + (-6360*w10 + 13236*w2)*r2*r3^2 + (-2329*w155 - 68777*w5 - 1115*w31 + 163205)*r1*r2 + (-23622*w10 + 32798*w2)*r1*r3 + (-27366*w10 + 59478*w2)*r2*r3 + (2930*w155 - 9858*w5 - 8112*w31 + 24676)*r3^2 + (61938*w10 - 7130*w2)*r1 + (159150*w10 - 329010*w2)*r2 + (11212*w155 - 54560*w5 - 31076*w31 + 132928)*r3 - 69328*w155 + 307396*w5 + 195370*w31 - 737490)*s1^2*s2^2 + ((-21*w155 + 829*w5 + 23*w31 - 1471)*r1*r2*r3^2 + (-312*w155 + 4690*w5 + 414*w31 - 8548)*r1*r2*r3 + (-1736*w10 + 3162*w2)*r1*r3^2 + (-1235*w10 + 2729*w2)*r2*r3^2 + (2170*w155 - 16340*w5 - 3640*w31 + 36350)*r1*r2 + (-9362*w10 + 19716*w2)*r1*r3 + (-5711*w10 + 13217*w2)*r2*r3 + (-9*w155 + 961*w5 + 133*w31 - 1085)*r3^2 + (45477*w10 - 81995*w2)*r1 + (31407*w10 - 68255*w2)*r2 + (645*w155 + 6913*w5 - 831*w31 - 9455)*r3 - 497*w155 - 47461*w5 - 2045*w31 + 89435)*s1*s2^3 + ((-140*w155 - 256*w5 + 284*w31 - 2928)*r1*r2*r3^2 + (-1320*w155 - 2028*w5 + 3132*w31 - 12384)*r1*r2*r3 + (2914*w10 - 13826*w2)*r1*r3^2 + (-4080*w10 + 8484*w2)*r2*r3^2 + (1832*w155 + 2976*w5 - 5100*w31 + 72540)*r1*r2 + (5518*w10 - 38378*w2)*r1*r3 + (-17538*w10 + 38082*w2)*r2*r3 + (3544*w155 - 8184*w5 - 8688*w31 + 19096)*r3^2 + (-68200*w10 + 323020*w2)*r1 + (102074*w10 - 210870*w2)*r2 + (15858*w155 - 49414*w5 - 38094*w31 + 109058)*r3 - 76934*w155 + 226858*w5 + 191090*w31 - 517390)*s2^4 + ((-469*w155 - 167*w5 - 305*w31 + 1033)*r1*r2*r3^2 + (-1498*w155 + 6908*w5 - 3280*w31 - 14726)*r1*r2*r3 + (2263*w10 - 403*w2)*r1*r3^2 + (4030*w10 - 6448*w2)*r2*r3^2 + (11507*w155 + 4691*w5 + 8945*w31 - 18815)*r1*r2 + (13981*w10 - 14539*w2)*r1*r3 + (12493*w10 - 17329*w2)*r2*r3 + (-1805*w155 + 8959*w5 + 5761*w31 - 20863)*r3^2 + (-58714*w10 + 22940*w2)*r1 + (-94705*w10 + 155155*w2)*r2 + (-5161*w155 + 46655*w5 + 19103*w31 - 105989)*r3 + (30114*w155 - 314898*w5 - 107760*w31 + 738420))*s1^2*s2 + ((-1787*w155 - 10267*w5 + 3331*w31 + 21643)*r1*r2*r3^2 + (-5704*w155 - 53360*w5 + 9508*w31 + 109484)*r1*r2*r3 + (-21762*w10 + 56234*w2)*r1*r3^2 + (19630*w10 - 47782*w2)*r2*r3^2 + (40195*w155 + 254735*w5 - 73155*w31 - 558575)*r1*r2 + (-81654*w10 + 213962*w2)*r1*r3 + (101788*w10 - 256336*w2)*r2*r3 + (-6948*w155 + 4092*w5 + 14446*w31 - 13330)*r3^2 + (535804*w10 - 1365240*w2)*r1 + (-513156*w10 + 1206040*w2)*r2 + (-35570*w155 + 38626*w5 + 72478*w31 - 89590)*r3 + (146106*w155 - 26722*w5 - 301940*w31 + 127720))*s1*s2^2 + ((-880*w155 + 1528*w5 + 928*w31 - 3216)*r1*r2*r3^2 + (-4140*w155 + 8604*w5 + 4044*w31 - 20748)*r1*r2*r3 + (5518*w10 - 11842*w2)*r1*r3^2 + (-1110*w10 + 1638*w2)*r2*r3^2 + (21394*w155 - 24258*w5 - 23550*w31 + 59430)*r1*r2 + (18166*w10 - 29326*w2)*r1*r3 + (-3096*w10 + 3324*w2)*r2*r3 + (1788*w155 - 2728*w5 - 3356*w31 + 5952)*r3^2 + (-126170*w10 + 291090*w2)*r1 + (25648*w10 - 38940*w2)*r2 + (10616*w155 - 23808*w5 - 19928*w31 + 50096)*r3 - 53638*w155 + 34906*w5 + 108630*w31 - 50530)*s2^3 + ((125*w155 - 1005*w5 - 225*w31 + 1845)*r1*r2*r3^2 + (695*w155 - 3375*w5 - 1275*w31 + 5835)*r1*r2*r3 + (-2325*w10 + 8835*w2)*r1*r3^2 + (1425*w10 - 2505*w2)*r2*r3^2 + (-2545*w155 + 21565*w5 + 5275*w31 - 37475)*r1*r2 + (-465*w10 + 17205*w2)*r1*r3 + (4980*w10 - 8490*w2)*r2*r3 + (-1180*w155 + 1550*w5 + 2710*w31 - 6820)*r3^2 + (52855*w10 - 196075*w2)*r1 + (-34200*w10 + 61050*w2)*r2 + (-5540*w155 + 6200*w5 + 11830*w31 - 28210)*r3 + (29715*w155 - 51305*w5 - 70775*w31 + 185225))*s1^2 + ((1631*w155 + 3681*w5 - 3113*w31 - 12259)*r1*r2*r3^2 + (6362*w155 + 17460*w5 - 10184*w31 - 55842)*r1*r2*r3 + (38161*w10 - 85157*w2)*r1*r3^2 + (-12090*w10 + 30876*w2)*r2*r3^2 + (-49285*w155 - 129005*w5 + 92065*w31 + 335225)*r1*r2 + (164827*w10 - 383501*w2)*r1*r3 + (-66309*w10 + 173073*w2)*r2*r3 + (6209*w155 - 8091*w5 - 12833*w31 + 16895)*r3^2 + (-959822*w10 + 2108620*w2)*r1 + (320633*w10 - 782595*w2)*r2 + (28185*w155 - 69223*w5 - 56719*w31 + 125085)*r3 - 125518*w155 + 259966*w5 + 261120*w31 - 578460)*s1*s2 + ((790*w155 + 6106*w5 - 2474*w31 + 26418)*r1*r2*r3^2 + (10990*w155 + 38578*w5 - 31702*w31 + 105254)*r1*r2*r3 + (-24924*w10 + 137516*w2)*r1*r3^2 + (42280*w10 - 88264*w2)*r2*r3^2 + (-2512*w155 - 102216*w5 + 40300*w31 - 674940)*r1*r2 + (-33108*w10 + 381548*w2)*r1*r3 + (182608*w10 - 398272*w2)*r2*r3 + (-36714*w155 + 75454*w5 + 90698*w31 - 179366)*r3^2 + (586520*w10 - 3184320*w2)*r1 + (-1058864*w10 + 2194720*w2)*r2 + (-163108*w155 + 455204*w5 + 395224*w31 - 1014568)*r3 + (772574*w155 - 2169938*w5 - 1934890*w31 + 5037190))*s2^2 + ((745*w155 + 7855*w5 - 1485*w31 - 11015)*r1*r2*r3^2 + (2745*w155 + 36655*w5 - 5705*w31 - 49895)*r1*r2*r3 + (2015*w10 - 465*w2)*r1*r3^2 + (-7575*w10 + 18015*w2)*r2*r3^2 + (-16435*w155 - 175705*w5 + 30825*w31 + 251175)*r1*r2 + (7595*w10 + 7905*w2)*r1*r3 + (-38220*w10 + 94470*w2)*r2*r3 + (3300*w155 - 2170*w5 - 8050*w31 + 620)*r3^2 + (-41385*w10 + 20925*w2)*r1 + (196680*w10 - 453750*w2)*r2 + (15530*w155 - 33790*w5 - 37400*w31 + 51460)*r3 - 69435*w155 + 61845*w5 + 169175*w31 - 27125)*s1 + ((6010*w155 - 9198*w5 - 5038*w31 - 17414)*r1*r2*r3^2 + (20440*w155 - 67584*w5 + 176*w31 - 10392)*r1*r2*r3 + (-20708*w10 - 49228*w2)*r1*r3^2 + (-44640*w10 + 98952*w2)*r2*r3^2 + (-165794*w155 + 69758*w5 + 153950*w31 + 600670)*r1*r2 + (-92876*w10 - 215884*w2)*r1*r3 + (-207204*w10 + 480996*w2)*r2*r3 + (23302*w155 - 70122*w5 - 65974*w31 + 154938)*r3^2 + (442680*w10 + 1058960*w2)*r1 + (1136212*w10 - 2475660*w2)*r2 + (82164*w155 - 363692*w5 - 247012*w31 + 768924)*r3 - 381122*w155 + 2312414*w5 + 1154770*w31 - 5269070)*s2 + ((-2570*w155 - 9670*w5 + 3750*w31 + 12450)*r1*r2*r3^2 + (-11420*w155 - 47340*w5 + 16400*w31 + 53400)*r1*r2*r3 + (44020*w10 - 138260*w2)*r1*r3^2 + (9200*w10 - 24200*w2)*r2*r3^2 + (55070*w155 + 265810*w5 - 81550*w31 - 376250)*r1*r2 + (137020*w10 - 495380*w2)*r1*r3 + (52220*w10 - 139100*w2)*r2*r3 + (18350*w155 + 23870*w5 - 37670*w31 - 41230)*r3^2 + (-1091200*w10 + 3267400*w2)*r1 + (-246220*w10 + 614900*w2)*r2 + (97690*w155 + 82150*w5 - 195510*w31 - 160890)*r3 - 394520*w155 - 634260*w5 + 805500*w31 + 1196600))*I + ((-3*w155 + 289*w5 + 5*w31 - 711)*r1*r2*r3^2 + (54*w155 + 1264*w5 - 140*w31 - 3058)*r1*r2*r3 + (264*w310 - 502*w62)*r1*r3^2 + (5*w310 + 37*w62)*r2*r3^2 + (104*w155 - 7502*w5 - 110*w31 + 17980)*r1*r2 + (1230*w310 - 2236*w62)*r1*r3 + (-97*w310 + 451*w62)*r2*r3 + (-295*w155 - 1023*w5 + 807*w31 + 2511)*r3^2 + (-6491*w310 + 12885*w62)*r1 + (25*w310 - 1045*w62)*r2 + (-1137*w155 - 5735*w5 + 3111*w31 + 13733)*r3 + (7173*w155 + 30411*w5 - 19895*w31 - 71765))*s1^2*s2^4 + ((69*w155 + 353*w5 + 5*w31 - 847)*r1*r2*r3^2 + (328*w155 + 2358*w5 + 30*w31 - 5716)*r1*r2*r3 + (188*w310 - 394*w62)*r1*r3^2 + (85*w310 - 151*w62)*r2*r3^2 + (-1642*w155 - 9404*w5 - 320*w31 + 22510)*r1*r2 + (890*w310 - 1792*w62)*r1*r3 + (301*w310 - 523*w62)*r2*r3 + (-185*w155 - 341*w5 + 409*w31 + 837)*r3^2 + (-4667*w310 + 10045*w62)*r1 + (-2045*w310 + 3685*w62)*r2 + (-919*w155 - 2325*w5 + 1957*w31 + 5611)*r3 + (6021*w155 + 4247*w5 - 13815*w31 - 7905))*s1^2*s2^3 + ((147*w155 - 1037*w5 - 281*w31 + 2223)*r1*r2*r3^2 + (414*w155 - 5440*w5 - 708*w31 + 11374)*r1*r2*r3 + (-352*w310 + 706*w62)*r1*r3^2 + (-235*w310 + 349*w62)*r2*r3^2 + (-3090*w155 + 25420*w5 + 5780*w31 - 57350)*r1*r2 + (-2074*w310 + 4108*w62)*r1*r3 + (-661*w310 + 727*w62)*r2*r3 + (593*w155 + 217*w5 - 1181*w31 - 1085)*r3^2 + (9037*w310 - 18835*w62)*r1 + (5437*w310 - 8305*w62)*r2 + (3175*w155 + 2201*w5 - 6233*w31 - 6355)*r3 - 12651*w155 + 5363*w5 + 24965*w31 - 1705)*s1*s2^4 + ((83*w155 - 2719*w5 + 25*w31 + 6611)*r1*r2*r3^2 + (-344*w155 - 10604*w5 + 1880*w31 + 25308)*r1*r2*r3 + (-2754*w310 + 5182*w62)*r1*r3^2 + (120*w310 - 732*w62)*r2*r3^2 + (-2329*w155 + 68777*w5 - 1115*w31 - 163205)*r1*r2 + (-12810*w310 + 23026*w62)*r1*r3 + (1722*w310 - 6186*w62)*r2*r3 + (2930*w155 + 9858*w5 - 8112*w31 - 24676)*r3^2 + (67646*w310 - 133110*w62)*r1 + (-4530*w310 + 19470*w62)*r2 + (11212*w155 + 54560*w5 - 31076*w31 - 132928)*r3 - 69328*w155 - 307396*w5 + 195370*w31 + 737490)*s1^2*s2^2 + ((-21*w155 - 829*w5 + 23*w31 + 1471)*r1*r2*r3^2 + (-312*w155 - 4690*w5 + 414*w31 + 8548)*r1*r2*r3 + (-374*w310 + 492*w62)*r1*r3^2 + (-45*w310 + 3*w62)*r2*r3^2 + (2170*w155 + 16340*w5 - 3640*w31 - 36350)*r1*r2 + (-1448*w310 + 1506*w62)*r1*r3 + (33*w310 - 531*w62)*r2*r3 + (-9*w155 - 961*w5 + 133*w31 + 1085)*r3^2 + (8759*w310 - 12645*w62)*r1 + (839*w310 + 165*w62)*r2 + (645*w155 - 6913*w5 - 831*w31 + 9455)*r3 - 497*w155 + 47461*w5 - 2045*w31 - 89435)*s1*s2^3 + ((-140*w155 + 256*w5 + 284*w31 + 2928)*r1*r2*r3^2 + (-1320*w155 + 2028*w5 + 3132*w31 + 12384)*r1*r2*r3 + (-1862*w310 + 2902*w62)*r1*r3^2 + (80*w310 - 476*w62)*r2*r3^2 + (1832*w155 - 2976*w5 - 5100*w31 - 72540)*r1*r2 + (-9818*w310 + 14686*w62)*r1*r3 + (1118*w310 - 3998*w62)*r2*r3 + (3544*w155 + 8184*w5 - 8688*w31 - 19096)*r3^2 + (45680*w310 - 78700*w62)*r1 + (-2982*w310 + 12650*w62)*r2 + (15858*w155 + 49414*w5 - 38094*w31 - 109058)*r3 - 76934*w155 - 226858*w5 + 191090*w31 + 517390)*s2^4 + ((-469*w155 + 167*w5 - 305*w31 - 1033)*r1*r2*r3^2 + (-1498*w155 - 6908*w5 - 3280*w31 + 14726)*r1*r2*r3 + (927*w310 - 1291*w62)*r1*r3^2 + (-910*w310 + 2236*w62)*r2*r3^2 + (11507*w155 - 4691*w5 + 8945*w31 + 18815)*r1*r2 + (4245*w310 - 4963*w62)*r1*r3 + (-4771*w310 + 12103*w62)*r2*r3 + (-1805*w155 - 8959*w5 + 5761*w31 + 20863)*r3^2 + (-21938*w310 + 34580*w62)*r1 + (23855*w310 - 56485*w62)*r2 + (-5161*w155 - 46655*w5 + 19103*w31 + 105989)*r3 + (30114*w155 + 314898*w5 - 107760*w31 - 738420))*s1^2*s2 + ((-1787*w155 + 10267*w5 + 3331*w31 - 21643)*r1*r2*r3^2 + (-5704*w155 + 53360*w5 + 9508*w31 - 109484)*r1*r2*r3 + (3342*w310 - 6886*w62)*r1*r3^2 + (2610*w310 - 4074*w62)*r2*r3^2 + (40195*w155 - 254735*w5 - 73155*w31 + 558575)*r1*r2 + (20394*w310 - 41398*w62)*r1*r3 + (7836*w310 - 10152*w62)*r2*r3 + (-6948*w155 - 4092*w5 + 14446*w31 + 13330)*r3^2 + (-86532*w310 + 184360*w62)*r1 + (-61012*w310 + 97680*w62)*r2 + (-35570*w155 - 38626*w5 + 72478*w31 + 89590)*r3 + (146106*w155 + 26722*w5 - 301940*w31 - 127720))*s1*s2^2 + ((-880*w155 - 1528*w5 + 928*w31 + 3216)*r1*r2*r3^2 + (-4140*w155 - 8604*w5 + 4044*w31 + 20748)*r1*r2*r3 + (-1854*w310 + 2674*w62)*r1*r3^2 + (310*w310 - 742*w62)*r2*r3^2 + (21394*w155 + 24258*w5 - 23550*w31 - 59430)*r1*r2 + (-9606*w310 + 14782*w62)*r1*r3 + (1576*w310 - 3916*w62)*r2*r3 + (1788*w155 + 2728*w5 - 3356*w31 - 5952)*r3^2 + (46170*w310 - 72050*w62)*r1 + (-8064*w310 + 18700*w62)*r2 + (10616*w155 + 23808*w5 - 19928*w31 - 50096)*r3 - 53638*w155 - 34906*w5 + 108630*w31 + 50530)*s2^3 + ((125*w155 + 1005*w5 - 225*w31 - 1845)*r1*r2*r3^2 + (695*w155 + 3375*w5 - 1275*w31 - 5835)*r1*r2*r3 + (1725*w310 - 3755*w62)*r1*r3^2 + (-225*w310 + 585*w62)*r2*r3^2 + (-2545*w155 - 21565*w5 + 5275*w31 + 37475)*r1*r2 + (8745*w310 - 18365*w62)*r1*r3 + (-1260*w310 + 3330*w62)*r2*r3 + (-1180*w155 - 1550*w5 + 2710*w31 + 6820)*r3^2 + (-43415*w310 + 96475*w62)*r1 + (6000*w310 - 14850*w62)*r2 + (-5540*w155 - 6200*w5 + 11830*w31 + 28210)*r3 + (29715*w155 + 51305*w5 - 70775*w31 - 185225))*s1^2 + ((1631*w155 - 3681*w5 - 3113*w31 + 12259)*r1*r2*r3^2 + (6362*w155 - 17460*w5 - 10184*w31 + 55842)*r1*r2*r3 + (-711*w310 + 4163*w62)*r1*r3^2 + (-2230*w310 + 3832*w62)*r2*r3^2 + (-49285*w155 + 129005*w5 + 92065*w31 - 335225)*r1*r2 + (-10797*w310 + 36059*w62)*r1*r3 + (-7573*w310 + 12361*w62)*r2*r3 + (6209*w155 + 8091*w5 - 12833*w31 - 16895)*r3^2 + (26426*w310 - 113180*w62)*r1 + (53241*w310 - 93115*w62)*r2 + (28185*w155 + 69223*w5 - 56719*w31 - 125085)*r3 - 125518*w155 - 259966*w5 + 261120*w31 + 578460)*s1*s2 + ((790*w155 - 6106*w5 - 2474*w31 - 26418)*r1*r2*r3^2 + (10990*w155 - 38578*w5 - 31702*w31 - 105254)*r1*r2*r3 + (18532*w310 - 29972*w62)*r1*r3^2 + (-680*w310 + 4616*w62)*r2*r3^2 + (-2512*w155 + 102216*w5 + 40300*w31 + 674940)*r1*r2 + (97708*w310 - 149396*w62)*r1*r3 + (-10928*w310 + 39968*w62)*r2*r3 + (-36714*w155 - 75454*w5 + 90698*w31 + 179366)*r3^2 + (-454440*w310 + 809600*w62)*r1 + (27152*w310 - 123200*w62)*r2 + (-163108*w155 - 455204*w5 + 395224*w31 + 1014568)*r3 + (772574*w155 + 2169938*w5 - 1934890*w31 - 5037190))*s2^2 + ((745*w155 - 7855*w5 - 1485*w31 + 11015)*r1*r2*r3^2 + (2745*w155 - 36655*w5 - 5705*w31 + 49895)*r1*r2*r3 + (-735*w310 + 625*w62)*r1*r3^2 + (-825*w310 + 1185*w62)*r2*r3^2 + (-16435*w155 + 175705*w5 + 30825*w31 - 251175)*r1*r2 + (-3435*w310 + 3775*w62)*r1*r3 + (-2220*w310 + 2130*w62)*r2*r3 + (3300*w155 + 2170*w5 - 8050*w31 - 620)*r3^2 + (18105*w310 - 17325*w62)*r1 + (18960*w310 - 28050*w62)*r2 + (15530*w155 + 33790*w5 - 37400*w31 - 51460)*r3 - 69435*w155 - 61845*w5 + 169175*w31 + 27125)*s1 + ((6010*w155 + 9198*w5 - 5038*w31 + 17414)*r1*r2*r3^2 + (20440*w155 + 67584*w5 + 176*w31 + 10392)*r1*r2*r3 + (-836*w310 - 1004*w62)*r1*r3^2 + (-1760*w310 + 392*w62)*r2*r3^2 + (-165794*w155 - 69758*w5 + 153950*w31 - 600670)*r1*r2 + (-8204*w310 - 13772*w62)*r1*r3 + (604*w310 - 17884*w62)*r2*r3 + (23302*w155 + 70122*w5 - 65974*w31 - 154938)*r3^2 + (9400*w310 - 1200*w62)*r1 + (33684*w310 - 1100*w62)*r2 + (82164*w155 + 363692*w5 - 247012*w31 - 768924)*r3 - 381122*w155 - 2312414*w5 + 1154770*w31 + 5269070)*s2 + (-2570*w155 + 9670*w5 + 3750*w31 - 12450)*r1*r2*r3^2 + (-11420*w155 + 47340*w5 + 16400*w31 - 53400)*r1*r2*r3 + (-10460*w310 + 24220*w62)*r1*r3^2 + (2000*w310 - 3560*w62)*r2*r3^2 + (55070*w155 - 265810*w5 - 81550*w31 + 376250)*r1*r2 + (-60500*w310 + 131260*w62)*r1*r3 + (7100*w310 - 12380*w62)*r2*r3 + (18350*w155 - 23870*w5 - 37670*w31 + 41230)*r3^2 + (268400*w310 - 634600*w62)*r1 + (-48140*w310 + 86900*w62)*r2 + (97690*w155 - 82150*w5 - 195510*w31 + 160890)*r3 - 394520*w155 + 634260*w5 + 805500*w31 - 1196600,
(((55*w310 - 139*w62 + 22*w155 - 1048*w5 + 34*w31 + 956)*r1*r2*r3^2 + (350*w310 - 852*w62 + 50*w155 - 4556*w5 + 392*w31 + 3838)*r1*r2*r3 + (-2154*w310 + 4470*w62 - 527*w155 + 21059*w5 - 425*w31 - 15715)*r1*r2 + (192*w310 - 590*w62 - 8*w155 + 62*w5 - 160*w31 - 310)*r3^2 + (841*w310 - 2615*w62 - 181*w155 + 155*w5 - 365*w31 - 465)*r3 - 2748*w310 + 9200*w62 - 118*w155 + 11346*w5 + 4460*w31 - 22320)*s1^2*s2^4 + ((20*w310 - 8*w62 - 6*w155 - 1446*w5 + 138*w31 + 2042)*r1*r2*r3^2 + (290*w310 - 494*w62 - 10*w155 - 6962*w5 + 694*w31 + 9966)*r1*r2*r3 + (-998*w310 + 990*w62 + 116*w155 + 33428*w5 - 3100*w31 - 47180)*r1*r2 + (234*w310 - 750*w62 - 196*w155 - 496*w5 + 160*w31 + 620)*r3^2 + (962*w310 - 3290*w62 - 1412*w155 - 2480*w5 + 1760*w31 + 4340)*r3 - 4066*w310 + 13350*w62 + 4394*w155 + 22382*w5 - 3530*w31 - 39990)*s1^2*s2^3 + ((251*w310 - 459*w62 + 234*w155 - 120*w5 - 446*w31 + 472)*r1*r2*r3^2 + (1210*w310 - 2212*w62 + 998*w155 + 228*w5 - 1848*w31 + 306)*r1*r2*r3 + (-5728*w310 + 11000*w62 - 5757*w155 + 5969*w5 + 10585*w31 - 14765)*r1*r2 + (62*w310 - 152*w62 - 178*w155 + 1488*w5 + 558*w31 - 2852)*r3^2 + (-93*w310 + 219*w62 - 687*w155 + 7161*w5 + 2449*w31 - 14291)*r3 + (806*w310 - 1250*w62 + 4024*w155 - 25048*w5 - 12090*w31 + 41850))*s1*s2^4 + ((-580*w310 + 1564*w62 - 277*w155 + 9473*w5 - 149*w31 - 7331)*r1*r2*r3^2 + (-3440*w310 + 8852*w62 - 635*w155 + 40101*w5 - 3337*w31 - 26613)*r1*r2*r3 + (22604*w310 - 49220*w62 + 6522*w155 - 182524*w5 - 400*w31 + 95890)*r1*r2 + (-1832*w310 + 5680*w62 - 7*w155 - 1767*w5 + 1515*w31 + 4495)*r3^2 + (-7876*w310 + 24660*w62 + 636*w155 - 8990*w5 + 4730*w31 + 16120)*r3 + (25988*w310 - 89200*w62 + 4043*w155 - 78771*w5 - 44885*w31 + 170345))*s1^2*s2^2 + ((142*w310 - 178*w62 + 68*w155 - 220*w5 - 92*w31 + 204)*r1*r2*r3^2 + (670*w310 - 854*w62 + 176*w155 - 1004*w5 - 96*w31 + 692)*r1*r2*r3 + (-3026*w310 + 3850*w62 - 1654*w155 + 8418*w5 + 1770*w31 - 9030)*r1*r2 + (494*w310 - 1094*w62 - 286*w155 - 1054*w5 + 786*w31 + 2666)*r3^2 + (2024*w310 - 4532*w62 - 1534*w155 - 3038*w5 + 4058*w31 + 7378)*r3 - 10058*w310 + 22350*w62 + 6368*w155 + 35464*w5 - 16880*w31 - 93000)*s1*s2^3 + ((-1064*w310 + 2420*w62 - 712*w155 + 3948*w5 + 1280*w31 - 996)*r1*r2*r3^2 + (-5034*w310 + 11350*w62 - 2556*w155 + 12500*w5 + 3440*w31 + 7832)*r1*r2*r3 + (30318*w310 - 64510*w62 + 18072*w155 - 67324*w5 - 34620*w31 - 28320)*r1*r2 + (-1406*w310 + 4410*w62 + 100*w155 + 868*w5 + 1244*w31 + 1364)*r3^2 + (-6166*w310 + 19990*w62 + 2030*w155 + 4402*w5 + 2462*w31 - 558)*r3 + (22956*w310 - 74840*w62 + 886*w155 - 94302*w5 - 35250*w31 + 139810))*s2^4 + ((470*w310 - 1472*w62 + 296*w155 + 926*w5 - 778*w31 - 7292)*r1*r2*r3^2 + (1520*w310 - 5246*w62 + 540*w155 + 9162*w5 - 1214*w31 - 43316)*r1*r2*r3 + (-15397*w310 + 39835*w62 - 7311*w155 - 54113*w5 + 21425*w31 + 233755)*r1*r2 + (491*w310 - 845*w62 + 1741*w155 + 4371*w5 - 3575*w31 - 8525)*r3^2 + (2983*w310 - 4645*w62 + 10347*w155 + 17515*w5 - 20105*w31 - 35805)*r3 - 469*w310 - 4675*w62 - 43179*w155 - 27187*w5 + 92155*w31 + 26815)*s1^2*s2 + ((-2496*w310 + 4564*w62 - 2379*w155 + 1035*w5 + 4521*w31 - 4877)*r1*r2*r3^2 + (-12060*w310 + 22052*w62 - 10193*w155 - 2933*w5 + 18873*w31 - 4071)*r1*r2*r3 + (56718*w310 - 109250*w62 + 58412*w155 - 57554*w5 - 107010*w31 + 154240)*r1*r2 + (-122*w310 + 342*w62 + 1253*w155 - 17143*w5 - 4253*w31 + 33387)*r3^2 + (2998*w310 - 7274*w62 + 4142*w155 - 79856*w5 - 17984*w31 + 160146)*r3 - 19206*w310 + 38850*w62 - 29669*w155 + 304513*w5 + 94415*w31 - 540175)*s1*s2^2 + ((-148*w310 + 60*w62 - 154*w155 + 8106*w5 - 470*w31 - 13482)*r1*r2*r3^2 + (-2058*w310 + 3710*w62 - 1052*w155 + 40980*w5 - 1960*w31 - 69056)*r1*r2*r3 + (4166*w310 - 2570*w62 + 5774*w155 - 197958*w5 + 8110*w31 + 338410)*r1*r2 + (-1432*w310 + 4720*w62 + 760*w155 + 2976*w5 - 52*w31 - 2852)*r3^2 + (-6142*w310 + 21230*w62 + 6190*w155 + 12834*w5 - 5346*w31 - 19406)*r3 + (28602*w310 - 93130*w62 - 10738*w155 - 96534*w5 - 12950*w31 + 123070))*s2^3 + ((140*w310 - 800*w62 + 385*w155 - 3995*w5 - 385*w31 + 3975)*r1*r2*r3^2 + (1160*w310 - 4900*w62 + 1765*w155 - 16735*w5 - 1155*w31 + 15625)*r1*r2*r3 + (-7675*w310 + 25325*w62 - 9725*w155 + 71625*w5 + 12525*w31 - 55425)*r1*r2 + (810*w310 - 3090*w62 - 810*w155 + 1320*w31 + 3410)*r3^2 + (2710*w310 - 11670*w62 - 3485*w155 + 11935*w5 + 5685*w31 - 4495)*r3 - 20835*w310 + 76175*w62 + 14480*w155 - 17360*w5 - 21450*w31 - 26350)*s1^2 + ((1788*w310 - 4022*w62 + 2102*w155 + 700*w5 - 4548*w31 + 3426)*r1*r2*r3^2 + (8640*w310 - 19146*w62 + 10094*w155 + 13424*w5 - 21724*w31 - 6702)*r1*r2*r3 + (-43069*w310 + 100075*w62 - 52441*w155 - 11203*w5 + 113055*w31 - 82295)*r1*r2 + (-4689*w310 + 10179*w62 + 291*w155 + 30349*w5 + 259*w31 - 66991)*r3^2 + (-24299*w310 + 53937*w62 + 5929*w155 + 126573*w5 - 6823*w31 - 276303)*r3 + (121743*w310 - 263175*w62 - 6953*w155 - 716069*w5 - 6495*w31 + 1605025))*s1*s2 + ((11534*w310 - 26630*w62 + 7362*w155 - 32238*w5 - 14410*w31 - 9994)*r1*r2*r3^2 + (52394*w310 - 119430*w62 + 25286*w155 - 79730*w5 - 38530*w31 - 195002)*r1*r2*r3 + (-329968*w310 + 709260*w62 - 184672*w155 + 456224*w5 + 385420*w31 + 853820)*r1*r2 + (13176*w310 - 41940*w62 + 260*w155 + 372*w5 - 14544*w31 - 29264)*r3^2 + (57206*w310 - 188230*w62 - 11090*w155 + 1798*w5 - 40262*w31 - 76942)*r3 - 207166*w310 + 697490*w62 - 34946*w155 + 742822*w5 + 394750*w31 - 1051210)*s2^2 + ((330*w310 + 10*w62 + 175*w155 - 545*w5 + 285*w31 - 295)*r1*r2*r3^2 + (1550*w310 + 30*w62 - 335*w155 - 5215*w5 + 3805*w31 + 4165)*r1*r2*r3 + (-5395*w310 - 2475*w62 - 1955*w155 + 36435*w5 - 14325*w31 - 20675)*r1*r2 + (1370*w310 - 2950*w62 - 4030*w5 - 690*w31 + 11160)*r3^2 + (6390*w310 - 13850*w62 - 2015*w155 - 17515*w5 + 1555*w31 + 46655)*r3 - 28075*w310 + 59175*w62 + 11160*w155 + 169880*w5 - 8550*w31 - 451050)*s1 + ((-11072*w310 + 27260*w62 - 7466*w155 - 25386*w5 + 19170*w31 + 104762)*r1*r2*r3^2 + (-41112*w310 + 100500*w62 - 22418*w155 - 203830*w5 + 56310*w31 + 664546)*r1*r2*r3 + (307194*w310 - 705230*w62 + 178586*w155 + 921938*w5 - 481410*w31 - 3167010)*r1*r2 + (-8038*w310 + 19290*w62 - 3720*w155 - 9796*w5 + 10252*w31 + 28272)*r3^2 + (-36338*w310 + 86950*w62 - 18910*w155 - 31434*w5 + 46246*w31 + 108066)*r3 + (93278*w310 - 221470*w62 + 78988*w155 - 500216*w5 - 233400*w31 + 1115380))*s2 + ((-3300*w310 + 8300*w62 - 1590*w155 + 29850*w5 + 3330*w31 - 32470)*r1*r2*r3^2 + (-17910*w310 + 43450*w62 - 8560*w155 + 110240*w5 + 14640*w31 - 88560)*r1*r2*r3 + (108660*w310 - 239500*w62 + 43660*w155 - 563320*w5 - 108900*w31 + 518000)*r1*r2 + (-4800*w310 + 19200*w62 + 710*w155 - 5270*w5 + 4170*w31 - 3410)*r3^2 + (-17150*w310 + 76350*w62 + 3780*w155 - 97340*w5 + 17660*w31 + 99820)*r3 + (135040*w310 - 491800*w62 + 320*w155 + 246760*w5 - 122400*w31 - 310000)))*I + ((-533*w10 + 22*w155 + 253*w2 + 1048*w5 + 34*w31 - 956)*r1*r2*r3^2 + (-1880*w10 + 50*w155 - 66*w2 + 4556*w5 + 392*w31 - 3838)*r1*r2*r3 + (11092*w10 - 527*w155 + 160*w2 - 21059*w5 - 425*w31 + 15715)*r1*r2 + (186*w10 - 8*w155 - 620*w2 - 62*w5 - 160*w31 + 310)*r3^2 + (1023*w10 - 181*w155 - 3565*w2 - 155*w5 - 365*w31 + 465)*r3 + (124*w10 - 118*w155 + 1860*w2 - 11346*w5 + 4460*w31 + 22320))*s1^2*s2^4 + ((-76*w10 - 6*w155 - 784*w2 + 1446*w5 + 138*w31 - 2042)*r1*r2*r3^2 + (510*w10 - 10*w155 - 5602*w2 + 6962*w5 + 694*w31 - 9966)*r1*r2*r3 + (454*w10 + 116*w155 + 24370*w2 - 33428*w5 - 3100*w31 + 47180)*r1*r2 + (-558*w10 - 196*w155 + 2170*w2 + 496*w5 + 160*w31 - 620)*r3^2 + (-434*w10 - 1412*w155 + 4650*w2 + 2480*w5 + 1760*w31 - 4340)*r3 + (16058*w10 + 4394*w155 - 59830*w2 - 22382*w5 - 3530*w31 + 39990))*s1^2*s2^3 + ((-221*w10 + 234*w155 - 7*w2 + 120*w5 - 446*w31 - 472)*r1*r2*r3^2 + (-2080*w10 + 998*w155 + 1754*w2 - 228*w5 - 1848*w31 - 306)*r1*r2*r3 + (8614*w10 - 5757*w155 - 7230*w2 - 5969*w5 + 10585*w31 + 14765)*r1*r2 + (992*w10 - 178*w155 - 3286*w2 - 1488*w5 + 558*w31 + 2852)*r3^2 + (4805*w10 - 687*w155 - 14663*w2 - 7161*w5 + 2449*w31 + 14291)*r3 - 21638*w10 + 4024*w155 + 73470*w2 + 25048*w5 - 12090*w31 - 41850)*s1*s2^4 + ((6128*w10 - 277*w155 - 4528*w2 - 9473*w5 - 149*w31 + 7331)*r1*r2*r3^2 + (23110*w10 - 635*w155 - 10134*w2 - 40101*w5 - 3337*w31 + 26613)*r1*r2*r3 + (-130342*w10 + 6522*w155 + 47290*w2 + 182524*w5 - 400*w31 - 95890)*r1*r2 + (-3596*w10 - 7*w155 + 11780*w2 + 1767*w5 + 1515*w31 - 4495)*r3^2 + (-15438*w10 + 636*w155 + 54870*w2 + 8990*w5 + 4730*w31 - 16120)*r3 + (47306*w10 + 4043*w155 - 167710*w2 + 78771*w5 - 44885*w31 - 170345))*s1^2*s2^2 + ((-402*w10 + 68*w155 + 366*w2 + 220*w5 - 92*w31 - 204)*r1*r2*r3^2 + (-1830*w10 + 176*w155 + 998*w2 + 1004*w5 - 96*w31 - 692)*r1*r2*r3 + (11938*w10 - 1654*w155 - 13410*w2 - 8418*w5 + 1770*w31 + 9030)*r1*r2 + (1674*w10 - 286*w155 - 3162*w2 + 1054*w5 + 786*w31 - 2666)*r3^2 + (10540*w10 - 1534*w155 - 19096*w2 + 3038*w5 + 4058*w31 - 7378)*r3 - 39866*w10 + 6368*w155 + 77190*w2 - 35464*w5 - 16880*w31 + 93000)*s1*s2^3 + ((5600*w10 - 712*w155 - 5948*w2 - 3948*w5 + 1280*w31 + 996)*r1*r2*r3^2 + (26334*w10 - 2556*w155 - 28114*w2 - 12500*w5 + 3440*w31 - 7832)*r1*r2*r3 + (-127514*w10 + 18072*w155 + 118610*w2 + 67324*w5 - 34620*w31 + 28320)*r1*r2 + (806*w10 + 100*w155 - 3906*w2 - 868*w5 + 1244*w31 - 1364)*r3^2 + (1178*w10 + 2030*w155 - 8618*w2 - 4402*w5 + 2462*w31 + 558)*r3 - 42408*w10 + 886*w155 + 158100*w2 + 94302*w5 - 35250*w31 - 139810)*s2^4 + ((-6024*w10 + 296*w155 + 10414*w2 - 926*w5 - 778*w31 + 7292)*r1*r2*r3^2 + (-28470*w10 + 540*w155 + 50292*w2 - 9162*w5 - 1214*w31 + 43316)*r1*r2*r3 + (136931*w10 - 7311*w155 - 229145*w2 + 54113*w5 + 21425*w31 - 233755)*r1*r2 + (5983*w10 + 1741*w155 - 23405*w2 - 4371*w5 - 3575*w31 + 8525)*r3^2 + (12369*w10 + 10347*w155 - 71455*w2 - 17515*w5 - 20105*w31 + 35805)*r3 - 105803*w10 - 43179*w155 + 462055*w2 + 27187*w5 + 92155*w31 - 26815)*s1^2*s2 + ((1936*w10 - 2379*w155 + 412*w2 - 1035*w5 + 4521*w31 + 4877)*r1*r2*r3^2 + (19850*w10 - 10193*w155 - 16614*w2 + 2933*w5 + 18873*w31 + 4071)*r1*r2*r3 + (-80984*w10 + 58412*w155 + 67280*w2 + 57554*w5 - 107010*w31 - 154240)*r1*r2 + (-8742*w10 + 1253*w155 + 32426*w2 + 17143*w5 - 4253*w31 - 33387)*r3^2 + (-37820*w10 + 4142*w155 + 135408*w2 + 79856*w5 - 17984*w31 - 160146)*r3 + (175088*w10 - 29669*w155 - 688820*w2 - 304513*w5 + 94415*w31 + 540175))*s1*s2^2 + ((460*w10 - 154*w155 + 6044*w2 - 8106*w5 - 470*w31 + 13482)*r1*r2*r3^2 + (-1762*w10 - 1052*w155 + 37542*w2 - 40980*w5 - 1960*w31 + 69056)*r1*r2*r3 + (-418*w10 + 5774*w155 - 174130*w2 + 197958*w5 + 8110*w31 - 338410)*r1*r2 + (7192*w10 + 760*w155 - 23312*w2 - 2976*w5 - 52*w31 + 2852)*r3^2 + (23746*w10 + 6190*w155 - 80786*w2 - 12834*w5 - 5346*w31 + 19406)*r3 - 152086*w10 - 10738*w155 + 516150*w2 + 96534*w5 - 12950*w31 - 123070)*s2^3 + ((-2760*w10 + 385*w155 + 1680*w2 + 3995*w5 - 385*w31 - 3975)*r1*r2*r3^2 + (-12030*w10 + 1765*w155 + 7390*w2 + 16735*w5 - 1155*w31 - 15625)*r1*r2*r3 + (56075*w10 - 9725*w155 - 8625*w2 - 71625*w5 + 12525*w31 + 55425)*r1*r2 + (2480*w10 - 810*w155 - 5580*w2 + 1320*w31 - 3410)*r3^2 + (12400*w10 - 3485*w155 - 32240*w2 - 11935*w5 + 5685*w31 + 4495)*r3 - 94395*w10 + 14480*w155 + 202275*w2 + 17360*w5 - 21450*w31 + 26350)*s1^2 + ((1502*w10 + 2102*w155 - 4176*w2 - 700*w5 - 4548*w31 - 3426)*r1*r2*r3^2 + (-6270*w10 + 10094*w155 + 9472*w2 - 13424*w5 - 21724*w31 + 6702)*r1*r2*r3 + (-21253*w10 - 52441*w155 + 59535*w2 + 11203*w5 + 113055*w31 + 82295)*r1*r2 + (-2449*w10 + 291*w155 - 11873*w2 - 30349*w5 + 259*w31 + 66991)*r3^2 + (-37665*w10 + 5929*w155 - 1209*w2 - 126573*w5 - 6823*w31 + 276303)*r3 + (66061*w10 - 6953*w155 + 253735*w2 + 716069*w5 - 6495*w31 - 1605025))*s1*s2 + ((-62070*w10 + 7362*w155 + 75998*w2 + 32238*w5 - 14410*w31 + 9994)*r1*r2*r3^2 + (-295914*w10 + 25286*w155 + 369014*w2 + 79730*w5 - 38530*w31 + 195002)*r1*r2*r3 + (1422464*w10 - 184672*w155 - 1584460*w2 - 456224*w5 + 385420*w31 - 853820)*r1*r2 + (744*w10 + 260*w155 + 7316*w2 - 372*w5 - 14544*w31 + 29264)*r3^2 + (9362*w10 - 11090*w155 - 16802*w2 - 1798*w5 - 40262*w31 + 76942)*r3 + (244838*w10 - 34946*w155 - 909850*w2 - 742822*w5 + 394750*w31 + 1051210))*s2^2 + ((-2770*w10 + 175*w155 + 4530*w2 + 545*w5 + 285*w31 + 295)*r1*r2*r3^2 + (-10500*w10 - 335*w155 + 11540*w2 + 5215*w5 + 3805*w31 - 4165)*r1*r2*r3 + (90135*w10 - 1955*w155 - 149125*w2 - 36435*w5 - 14325*w31 + 20675)*r1*r2 + (4960*w10 - 12400*w2 + 4030*w5 - 690*w31 - 11160)*r3^2 + (29140*w10 - 2015*w155 - 68200*w2 + 17515*w5 + 1555*w31 - 46655)*r3 - 37975*w10 + 11160*w155 + 93775*w2 - 169880*w5 - 8550*w31 + 451050)*s1 + ((69060*w10 - 7466*w155 - 128664*w2 + 25386*w5 + 19170*w31 - 104762)*r1*r2*r3^2 + (356912*w10 - 22418*w155 - 677652*w2 + 203830*w5 + 56310*w31 - 664546)*r1*r2*r3 + (-1664362*w10 + 178586*w155 + 3070630*w2 - 921938*w5 - 481410*w31 + 3167010)*r1*r2 + (-48422*w10 - 3720*w155 + 140802*w2 + 9796*w5 + 10252*w31 - 28272)*r3^2 + (-197346*w10 - 18910*w155 + 571206*w2 + 31434*w5 + 46246*w31 - 108066)*r3 + (758446*w10 + 78988*w155 - 2376150*w2 + 500216*w5 - 233400*w31 - 1115380))*s2 + (3620*w10 - 1590*w155 + 12380*w2 - 29850*w5 + 3330*w31 + 32470)*r1*r2*r3^2 + (15610*w10 - 8560*w155 + 50490*w2 - 110240*w5 + 14640*w31 + 88560)*r1*r2*r3 + (-5980*w10 + 43660*w155 - 515300*w2 + 563320*w5 - 108900*w31 - 518000)*r1*r2 + (-3100*w10 + 710*w155 + 6820*w2 + 5270*w5 + 4170*w31 + 3410)*r3^2 + (7130*w10 + 3780*w155 + 25110*w2 + 97340*w5 + 17660*w31 - 99820)*r3 + 185380*w10 + 320*w155 - 319300*w2 - 246760*w5 - 122400*w31 + 310000,
(((-103*w155 + 159*w5 + 217*w31 - 613)*r1*r2*r3^2 + (-514*w155 + 156*w5 + 1096*w31 - 1494)*r1*r2*r3 + (589*w10 + 279*w2)*r1*r3^2 + (570*w10 - 816*w2)*r2*r3^2 + (2441*w155 - 4967*w5 - 5165*w31 + 15635)*r1*r2 + (2263*w10 + 1767*w2)*r1*r3 + (1527*w10 - 1443*w2)*r2*r3 + (223*w155 - 589*w5 - 599*w31 + 961)*r3^2 + (-13330*w10 - 4960*w2)*r1 + (-13091*w10 + 19305*w2)*r2 + (903*w155 - 3193*w5 - 2497*w31 + 5363)*r3 - 4918*w155 + 19406*w5 + 13260*w31 - 35960)*s1^2*s2^4 + ((14*w155 + 78*w5 - 26*w31 - 406)*r1*r2*r3^2 + (42*w155 + 522*w5 - 38*w31 - 2078)*r1*r2*r3 + (93*w10 + 93*w2)*r1*r3^2 + (365*w10 - 857*w2)*r2*r3^2 + (-343*w155 - 4309*w5 + 845*w31 + 13795)*r1*r2 + (-279*w10 + 2139*w2)*r1*r3 + (1814*w10 - 4436*w2)*r2*r3 + (186*w155 - 1488*w5 - 538*w31 + 2852)*r3^2 + (-1395*w10 - 2945*w2)*r1 + (-9442*w10 + 21560*w2)*r2 + (496*w155 - 8556*w5 - 1764*w31 + 16616)*r3 - 4371*w155 + 35557*w5 + 12695*w31 - 68045)*s1^2*s2^3 + ((-47*w155 - 173*w5 + 149*w31 + 1131)*r1*r2*r3^2 + (-46*w155 - 1508*w5 + 232*w31 + 6878)*r1*r2*r3 + (1891*w10 - 3007*w2)*r1*r3^2 + (-1170*w10 + 2928*w2)*r2*r3^2 + (1361*w155 + 6433*w5 - 4005*w31 - 31685)*r1*r2 + (6913*w10 - 11191*w2)*r1*r3 + (-6267*w10 + 16119*w2)*r2*r3 + (-287*w155 - 1147*w5 + 451*w31 + 1891)*r3^2 + (-45818*w10 + 73780*w2)*r1 + (30839*w10 - 74085*w2)*r2 + (-1731*w155 - 4619*w5 + 2853*w31 + 8153)*r3 + (4966*w155 + 43338*w5 - 6360*w31 - 84940))*s1*s2^4 + ((1243*w155 - 1599*w5 - 2537*w31 + 6153)*r1*r2*r3^2 + (6084*w155 - 926*w5 - 12506*w31 + 13864)*r1*r2*r3 + (-6479*w10 - 3069*w2)*r1*r3^2 + (-5570*w10 + 7256*w2)*r2*r3^2 + (-29511*w155 + 47857*w5 + 60615*w31 - 152385)*r1*r2 + (-24893*w10 - 19437*w2)*r1*r3 + (-13127*w10 + 6563*w2)*r2*r3 + (-2083*w155 + 3689*w5 + 5479*w31 - 4681)*r3^2 + (146630*w10 + 54560*w2)*r1 + (125651*w10 - 168905*w2)*r2 + (-8963*w155 + 19313*w5 + 23937*w31 - 25823)*r3 + (45838*w155 - 141546*w5 - 120460*w31 + 243660))*s1^2*s2^2 + ((176*w155 - 196*w5 - 232*w31 + 1672)*r1*r2*r3^2 + (998*w155 - 1326*w5 - 1526*w31 + 8886)*r1*r2*r3 + (2697*w10 - 5859*w2)*r1*r3^2 + (-1565*w10 + 3221*w2)*r2*r3^2 + (-4203*w155 + 8091*w5 + 5365*w31 - 46345)*r1*r2 + (10881*w10 - 25017*w2)*r1*r3 + (-6644*w10 + 14258*w2)*r2*r3 + (456*w155 - 1054*w5 - 1568*w31 + 682)*r3^2 + (-67301*w10 + 143685*w2)*r1 + (39048*w10 - 79970*w2)*r2 + (1358*w155 - 9238*w5 - 5654*w31 + 13206)*r3 - 8433*w155 + 49631*w5 + 30905*w31 - 74555)*s1*s2^3 + ((182*w155 - 3258*w5 - 210*w31 + 8574)*r1*r2*r3^2 + (1588*w155 - 13292*w5 - 2860*w31 + 35732)*r1*r2*r3 + (-1860*w10 - 7068*w2)*r1*r3^2 + (-7480*w10 + 15616*w2)*r2*r3^2 + (-2282*w155 + 84054*w5 + 2590*w31 - 208770)*r1*r2 + (1860*w10 - 47244*w2)*r1*r3 + (-32308*w10 + 70468*w2)*r2*r3 + (-1822*w155 + 2418*w5 + 4302*w31 + 558)*r3^2 + (33728*w10 + 179800*w2)*r1 + (187332*w10 - 388300*w2)*r2 + (-9068*w155 + 19716*w5 + 21716*w31 - 13516)*r3 + (37962*w155 - 91574*w5 - 87810*w31 + 78430))*s2^4 + ((-1099*w155 + 737*w5 + 2551*w31 - 2469)*r1*r2*r3^2 + (-5352*w155 - 5492*w5 + 12288*w31 + 8028)*r1*r2*r3 + (5642*w10 + 1922*w2)*r1*r3^2 + (3060*w10 - 1248*w2)*r2*r3^2 + (26093*w155 - 8891*w5 - 62945*w31 + 32855)*r1*r2 + (26474*w10 + 806*w2)*r1*r3 + (366*w10 + 25146*w2)*r2*r3 + (834*w155 + 5518*w5 - 2092*w31 - 12152)*r3^2 + (-133610*w10 - 22630*w2)*r1 + (-60358*w10 + 17490*w2)*r2 + (5144*w155 + 34596*w5 - 11976*w31 - 75516)*r3 - 13444*w155 - 61752*w5 + 33530*w31 + 116870)*s1^2*s2 + ((647*w155 + 1073*w5 - 1769*w31 - 9011)*r1*r2*r3^2 + (1456*w155 + 12258*w5 - 4042*w31 - 58668)*r1*r2*r3 + (-14911*w10 + 19127*w2)*r1*r3^2 + (9720*w10 - 25398*w2)*r2*r3^2 + (-17781*w155 - 44593*w5 + 46505*w31 + 255685)*r1*r2 + (-51553*w10 + 62651*w2)*r1*r3 + (54747*w10 - 145179*w2)*r2*r3 + (3387*w155 + 12307*w5 - 6291*w31 - 22351)*r3^2 + (356128*w10 - 469030*w2)*r1 + (-259599*w10 + 644985*w2)*r2 + (19091*w155 + 44919*w5 - 35473*w31 - 85033)*r3 - 57356*w155 - 442308*w5 + 93510*w31 + 907990)*s1*s2^2 + ((-406*w155 - 2926*w5 + 610*w31 + 5218)*r1*r2*r3^2 + (-1664*w155 - 11784*w5 + 2120*w31 + 18624)*r1*r2*r3 + (-310*w10 - 2046*w2)*r1*r3^2 + (-4110*w10 + 9222*w2)*r2*r3^2 + (11376*w155 + 80228*w5 - 17320*w31 - 134540)*r1*r2 + (7130*w10 - 21018*w2)*r1*r3 + (-19356*w10 + 45456*w2)*r2*r3 + (-654*w155 + 15686*w5 + 2334*w31 - 30814)*r3^2 + (3286*w10 + 66650*w2)*r1 + (104964*w10 - 231000*w2)*r2 + (-436*w155 + 84692*w5 + 5772*w31 - 167772)*r3 + (21524*w155 - 406348*w5 - 71020*w31 + 814060))*s2^3 + ((-855*w155 + 335*w5 + 1295*w31 - 1855)*r1*r2*r3^2 + (-3875*w155 + 1015*w5 + 5635*w31 - 8415)*r1*r2*r3 + (5580*w10 - 6820*w2)*r1*r3^2 + (750*w10 + 150*w2)*r2*r3^2 + (20820*w155 - 9240*w5 - 31200*w31 + 44900)*r1*r2 + (16740*w10 - 14260*w2)*r1*r3 + (-1050*w10 + 10950*w2)*r2*r3 + (-510*w155 + 5270*w5 + 1420*w31 - 15500)*r3^2 + (-129580*w10 + 164300*w2)*r1 + (-13350*w10 - 8250*w2)*r2 + (-960*w155 + 27280*w5 + 2910*w31 - 75950)*r3 + (10690*w155 - 131130*w5 - 33150*w31 + 373550))*s1^2 + ((-2141*w155 + 171*w5 + 3837*w31 - 1987)*r1*r2*r3^2 + (-9688*w155 - 2504*w5 + 16516*w31 - 2956)*r1*r2*r3 + (3038*w10 + 5394*w2)*r1*r3^2 + (490*w10 + 4934*w2)*r2*r3^2 + (56193*w155 - 771*w5 - 99465*w31 + 47995)*r1*r2 + (7874*w10 + 32922*w2)*r1*r3 + (-12776*w10 + 57932*w2)*r2*r3 + (-7456*w155 - 1736*w5 + 19198*w31 + 11718)*r3^2 + (-63984*w10 - 125860*w2)*r1 + (6592*w10 - 138380*w2)*r2 + (-31858*w155 + 40858*w5 + 82094*w31 - 44206)*r3 + (134738*w155 - 21266*w5 - 351880*w31 - 143220))*s1*s2 + ((-3002*w155 + 34098*w5 + 3510*w31 - 89454)*r1*r2*r3^2 + (-21508*w155 + 141512*w5 + 34960*w31 - 380972)*r1*r2*r3 + (21080*w10 + 70308*w2)*r1*r3^2 + (76330*w10 - 158086*w2)*r2*r3^2 + (52172*w155 - 861384*w5 - 62440*w31 + 2156220)*r1*r2 + (-14260*w10 + 488064*w2)*r1*r3 + (326518*w10 - 705778*w2)*r2*r3 + (17322*w155 + 2542*w5 - 38962*w31 - 68758)*r3^2 + (-388058*w10 - 1790250*w2)*r1 + (-1907622*w10 + 3927550*w2)*r2 + (93078*w155 - 62186*w5 - 212946*w31 - 180234)*r3 - 354162*w155 + 234174*w5 + 766510*w31 + 811270)*s2^2 + ((15*w155 + 6785*w5 - 115*w31 - 10485)*r1*r2*r3^2 + (-125*w155 + 27285*w5 - 195*w31 - 38005)*r1*r2*r3 + (-11780*w10 + 28520*w2)*r1*r3^2 + (6700*w10 - 13540*w2)*r2*r3^2 + (-2450*w155 - 163950*w5 + 4950*w31 + 241250)*r1*r2 + (-58280*w10 + 138260*w2)*r1*r3 + (27820*w10 - 58420*w2)*r2*r3 + (600*w155 - 8680*w5 - 890*w31 + 15810)*r3^2 + (299770*w10 - 720750*w2)*r1 + (-166380*w10 + 335500*w2)*r2 + (2260*w155 - 50840*w5 - 2970*w31 + 90830)*r3 - 22770*w155 + 275590*w5 + 45850*w31 - 553350)*s1 + ((3906*w155 - 7954*w5 - 5950*w31 + 46422)*r1*r2*r3^2 + (24874*w155 - 28586*w5 - 44290*w31 + 206546)*r1*r2*r3 + (-24180*w10 - 52204*w2)*r1*r3^2 + (-48640*w10 + 97408*w2)*r2*r3^2 + (-82776*w155 + 196272*w5 + 134620*w31 - 1102860)*r1*r2 + (-65100*w10 - 321532*w2)*r1*r3 + (-199744*w10 + 414784*w2)*r2*r3 + (-14606*w155 - 100006*w5 + 29806*w31 + 251534)*r3^2 + (488064*w10 + 1196600*w2)*r1 + (1205056*w10 - 2411200*w2)*r2 + (-91164*w155 - 479012*w5 + 189048*w31 + 1217432)*r3 + (213586*w155 + 2202178*w5 - 359030*w31 - 5443910))*s2 + ((3240*w155 - 23540*w5 - 3040*w31 + 50100)*r1*r2*r3^2 + (18240*w155 - 114880*w5 - 19620*w31 + 249700)*r1*r2*r3 + (-41230*w10 + 87730*w2)*r1*r3^2 + (-35050*w10 + 72970*w2)*r2*r3^2 + (-82170*w155 + 541990*w5 + 85450*w31 - 1190750)*r1*r2 + (-104470*w10 + 256990*w2)*r1*r3 + (-150880*w10 + 328060*w2)*r2*r3 + (10280*w155 - 37820*w5 - 25840*w31 + 118420)*r3^2 + (990450*w10 - 2025850*w2)*r1 + (877160*w10 - 1813900*w2)*r2 + (35270*w155 - 186310*w5 - 86770*w31 + 549010)*r3 - 210760*w155 + 930620*w5 + 556300*w31 - 2814800))*I + ((-103*w155 - 159*w5 + 217*w31 + 613)*r1*r2*r3^2 + (-514*w155 - 156*w5 + 1096*w31 + 1494)*r1*r2*r3 + (-35*w310 + 167*w62)*r1*r3^2 + (-170*w310 + 404*w62)*r2*r3^2 + (2441*w155 + 4967*w5 - 5165*w31 - 15635)*r1*r2 + (-137*w310 + 1031*w62)*r1*r3 + (-857*w310 + 2117*w62)*r2*r3 + (223*w155 + 589*w5 - 599*w31 - 961)*r3^2 + (1150*w310 - 3760*w62)*r1 + (4413*w310 - 10175*w62)*r2 + (903*w155 + 3193*w5 - 2497*w31 - 5363)*r3 - 4918*w155 - 19406*w5 + 13260*w31 + 35960)*s1^2*s2^4 + ((14*w155 - 78*w5 - 26*w31 + 406)*r1*r2*r3^2 + (42*w155 - 522*w5 - 38*w31 + 2078)*r1*r2*r3 + (-125*w310 + 259*w62)*r1*r3^2 + (35*w310 - 47*w62)*r2*r3^2 + (-343*w155 + 4309*w5 + 845*w31 - 13795)*r1*r2 + (-569*w310 + 1237*w62)*r1*r3 + (86*w310 - 56*w62)*r2*r3 + (186*w155 + 1488*w5 - 538*w31 - 2852)*r3^2 + (3155*w310 - 6495*w62)*r1 + (-794*w310 + 1100*w62)*r2 + (496*w155 + 8556*w5 - 1764*w31 - 16616)*r3 - 4371*w155 - 35557*w5 + 12695*w31 + 68045)*s1^2*s2^3 + ((-47*w155 + 173*w5 + 149*w31 - 1131)*r1*r2*r3^2 + (-46*w155 + 1508*w5 + 232*w31 - 6878)*r1*r2*r3 + (-197*w310 + 665*w62)*r1*r3^2 + (-190*w310 + 316*w62)*r2*r3^2 + (1361*w155 - 6433*w5 - 4005*w31 + 31685)*r1*r2 + (-1175*w310 + 3905*w62)*r1*r3 + (-619*w310 + 943*w62)*r2*r3 + (-287*w155 + 1147*w5 + 451*w31 - 1891)*r3^2 + (5534*w310 - 16580*w62)*r1 + (4503*w310 - 7645*w62)*r2 + (-1731*w155 + 4619*w5 + 2853*w31 - 8153)*r3 + (4966*w155 - 43338*w5 - 6360*w31 + 84940))*s1*s2^4 + ((1243*w155 + 1599*w5 - 2537*w31 - 6153)*r1*r2*r3^2 + (6084*w155 + 926*w5 - 12506*w31 - 13864)*r1*r2*r3 + (385*w310 - 1837*w62)*r1*r3^2 + (1970*w310 - 4604*w62)*r2*r3^2 + (-29511*w155 - 47857*w5 + 60615*w31 + 152385)*r1*r2 + (1507*w310 - 11341*w62)*r1*r3 + (9737*w310 - 23717*w62)*r2*r3 + (-2083*w155 - 3689*w5 + 5479*w31 + 4681)*r3^2 + (-12650*w310 + 41360*w62)*r1 + (-50893*w310 + 115775*w62)*r2 + (-8963*w155 - 19313*w5 + 23937*w31 + 25823)*r3 + (45838*w155 + 141546*w5 - 120460*w31 - 243660))*s1^2*s2^2 + ((176*w155 + 196*w5 - 232*w31 - 1672)*r1*r2*r3^2 + (998*w155 + 1326*w5 - 1526*w31 - 8886)*r1*r2*r3 + (-149*w310 + 575*w62)*r1*r3^2 + (45*w310 - 213*w62)*r2*r3^2 + (-4203*w155 - 8091*w5 + 5365*w31 + 46345)*r1*r2 + (-1205*w310 + 3845*w62)*r1*r3 + (492*w310 - 1674*w62)*r2*r3 + (456*w155 + 1054*w5 - 1568*w31 - 682)*r3^2 + (4413*w310 - 14885*w62)*r1 + (-1504*w310 + 5610*w62)*r2 + (1358*w155 + 9238*w5 - 5654*w31 - 13206)*r3 - 8433*w155 - 49631*w5 + 30905*w31 + 74555)*s1*s2^3 + ((182*w155 + 3258*w5 - 210*w31 - 8574)*r1*r2*r3^2 + (1588*w155 + 13292*w5 - 2860*w31 - 35732)*r1*r2*r3 + (1068*w310 - 3820*w62)*r1*r3^2 + (120*w310 - 816*w62)*r2*r3^2 + (-2282*w155 - 84054*w5 + 2590*w31 + 208770)*r1*r2 + (4308*w310 - 18460*w62)*r1*r3 + (1932*w310 - 7068*w62)*r2*r3 + (-1822*w155 - 2418*w5 + 4302*w31 - 558)*r3^2 + (-29104*w310 + 90440*w62)*r1 + (-4796*w310 + 21780*w62)*r2 + (-9068*w155 - 19716*w5 + 21716*w31 + 13516)*r3 + (37962*w155 + 91574*w5 - 87810*w31 - 78430))*s2^4 + ((-1099*w155 - 737*w5 + 2551*w31 + 2469)*r1*r2*r3^2 + (-5352*w155 + 5492*w5 + 12288*w31 - 8028)*r1*r2*r3 + (590*w310 - 154*w62)*r1*r3^2 + (-2260*w310 + 5032*w62)*r2*r3^2 + (26093*w155 + 8891*w5 - 62945*w31 - 32855)*r1*r2 + (2894*w310 + 1778*w62)*r1*r3 + (-10546*w310 + 24586*w62)*r2*r3 + (834*w155 - 5518*w5 - 2092*w31 + 12152)*r3^2 + (-11990*w310 + 8470*w62)*r1 + (57594*w310 - 125950*w62)*r2 + (5144*w155 - 34596*w5 - 11976*w31 + 75516)*r3 - 13444*w155 + 61752*w5 + 33530*w31 - 116870)*s1^2*s2 + ((647*w155 - 1073*w5 - 1769*w31 + 9011)*r1*r2*r3^2 + (1456*w155 - 12258*w5 - 4042*w31 + 58668)*r1*r2*r3 + (1877*w310 - 6325*w62)*r1*r3^2 + (2040*w310 - 3606*w62)*r2*r3^2 + (-17781*w155 + 44593*w5 + 46505*w31 - 255685)*r1*r2 + (10355*w310 - 35785*w62)*r1*r3 + (7179*w310 - 12363*w62)*r2*r3 + (3387*w155 - 12307*w5 - 6291*w31 + 22351)*r3^2 + (-52364*w310 + 155830*w62)*r1 + (-49023*w310 + 87945*w62)*r2 + (19091*w155 - 44919*w5 - 35473*w31 + 85033)*r3 - 57356*w155 + 442308*w5 + 93510*w31 - 907990)*s1*s2^2 + ((-406*w155 + 2926*w5 + 610*w31 - 5218)*r1*r2*r3^2 + (-1664*w155 + 11784*w5 + 2120*w31 - 18624)*r1*r2*r3 + (846*w310 - 3130*w62)*r1*r3^2 + (-210*w310 + 138*w62)*r2*r3^2 + (11376*w155 - 80228*w5 - 17320*w31 + 134540)*r1*r2 + (3726*w310 - 14590*w62)*r1*r3 + (-156*w310 - 1176*w62)*r2*r3 + (-654*w155 - 15686*w5 + 2334*w31 + 30814)*r3^2 + (-22598*w310 + 75430*w62)*r1 + (4308*w310 - 2640*w62)*r2 + (-436*w155 - 84692*w5 + 5772*w31 + 167772)*r3 + (21524*w155 + 406348*w5 - 71020*w31 - 814060))*s2^3 + ((-855*w155 - 335*w5 + 1295*w31 + 1855)*r1*r2*r3^2 + (-3875*w155 - 1015*w5 + 5635*w31 + 8415)*r1*r2*r3 + (-1260*w310 + 3300*w62)*r1*r3^2 + (-750*w310 + 1650*w62)*r2*r3^2 + (20820*w155 + 9240*w5 - 31200*w31 - 44900)*r1*r2 + (-6420*w310 + 17700*w62)*r1*r3 + (-3450*w310 + 7950*w62)*r2*r3 + (-510*w155 - 5270*w5 + 1420*w31 + 15500)*r3^2 + (33340*w310 - 82300*w62)*r1 + (19050*w310 - 41250*w62)*r2 + (-960*w155 - 27280*w5 + 2910*w31 + 75950)*r3 + (10690*w155 + 131130*w5 - 33150*w31 - 373550))*s1^2 + ((-2141*w155 - 171*w5 + 3837*w31 + 1987)*r1*r2*r3^2 + (-9688*w155 + 2504*w5 + 16516*w31 + 2956)*r1*r2*r3 + (-586*w310 + 2250*w62)*r1*r3^2 + (-2570*w310 + 5498*w62)*r2*r3^2 + (56193*w155 + 771*w5 - 99465*w31 - 47995)*r1*r2 + (-2230*w310 + 11730*w62)*r1*r3 + (-11432*w310 + 25604*w62)*r2*r3 + (-7456*w155 + 1736*w5 + 19198*w31 - 11718)*r3^2 + (16792*w310 - 52140*w62)*r1 + (64784*w310 - 137060*w62)*r2 + (-31858*w155 - 40858*w5 + 82094*w31 + 44206)*r3 + (134738*w155 + 21266*w5 - 351880*w31 + 143220))*s1*s2 + ((-3002*w155 - 34098*w5 + 3510*w31 + 89454)*r1*r2*r3^2 + (-21508*w155 - 141512*w5 + 34960*w31 + 380972)*r1*r2*r3 + (-11948*w310 + 40800*w62)*r1*r3^2 + (-1770*w310 + 9486*w62)*r2*r3^2 + (52172*w155 + 861384*w5 - 62440*w31 - 2156220)*r1*r2 + (-48968*w310 + 197700*w62)*r1*r3 + (-22122*w310 + 77478*w62)*r2*r3 + (17322*w155 - 2542*w5 - 38962*w31 + 68758)*r3^2 + (323394*w310 - 969590*w62)*r1 + (62666*w310 - 251130*w62)*r2 + (93078*w155 + 62186*w5 - 212946*w31 + 180234)*r3 - 354162*w155 - 234174*w5 + 766510*w31 - 811270)*s2^2 + ((15*w155 - 6785*w5 - 115*w31 + 10485)*r1*r2*r3^2 + (-125*w155 - 27285*w5 - 195*w31 + 38005)*r1*r2*r3 + (-480*w310 + 1420*w62)*r1*r3^2 + (-300*w310 + 1140*w62)*r2*r3^2 + (-2450*w155 + 163950*w5 + 4950*w31 - 241250)*r1*r2 + (300*w310 + 1360*w62)*r1*r3 + (-2580*w310 + 8220*w62)*r2*r3 + (600*w155 + 8680*w5 - 890*w31 - 15810)*r3^2 + (10590*w310 - 30050*w62)*r1 + (9140*w310 - 29700*w62)*r2 + (2260*w155 + 50840*w5 - 2970*w31 - 90830)*r3 - 22770*w155 - 275590*w5 + 45850*w31 + 553350)*s1 + ((3906*w155 + 7954*w5 - 5950*w31 - 46422)*r1*r2*r3^2 + (24874*w155 + 28586*w5 - 44290*w31 - 206546)*r1*r2*r3 + (5884*w310 - 17020*w62)*r1*r3^2 + (2560*w310 - 9088*w62)*r2*r3^2 + (-82776*w155 - 196272*w5 + 134620*w31 + 1102860)*r1*r2 + (22564*w310 - 89260*w62)*r1*r3 + (20416*w310 - 63424*w62)*r2*r3 + (-14606*w155 + 100006*w5 + 29806*w31 - 251534)*r3^2 + (-161552*w310 + 397320*w62)*r1 + (-75968*w310 + 235840*w62)*r2 + (-91164*w155 + 479012*w5 + 189048*w31 - 1217432)*r3 + (213586*w155 - 2202178*w5 - 359030*w31 + 5443910))*s2 + (3240*w155 + 23540*w5 - 3040*w31 - 50100)*r1*r2*r3^2 + (18240*w155 + 114880*w5 - 19620*w31 - 249700)*r1*r2*r3 + (10830*w310 - 31410*w62)*r1*r3^2 + (650*w310 - 4010*w62)*r2*r3^2 + (-82170*w155 - 541990*w5 + 85450*w31 + 1190750)*r1*r2 + (57750*w310 - 163230*w62)*r1*r3 + (9440*w310 - 33980*w62)*r2*r3 + (10280*w155 + 37820*w5 - 25840*w31 - 118420)*r3^2 + (-285650*w310 + 788250*w62)*r1 + (-24680*w310 + 106700*w62)*r2 + (35270*w155 + 186310*w5 - 86770*w31 - 549010)*r3 - 210760*w155 - 930620*w5 + 556300*w31 + 2814800,
(((54*w310 - 108*w62 - 26*w155 + 432*w5 - 12*w31 - 50)*r1*r2*r3^2 + (272*w310 - 594*w62 - 2*w155 + 2148*w5 - 416*w31 - 550)*r1*r2*r3 + (-1467*w310 + 2645*w62 + 865*w155 - 8725*w5 - 75*w31 - 1125)*r1*r2 + (-341*w310 + 843*w62 + 33*w155 - 93*w5 - 191*w31 - 217)*r3^2 + (-1581*w310 + 3879*w62 - 71*w155 - 1395*w5 - 303*w31 + 1209)*r3 + (4867*w310 - 11955*w62 - 1691*w155 + 22537*w5 + 7095*w31 - 43865))*s1^2*s2^4 + ((18*w310 + 24*w62 + 28*w155 + 474*w5 - 74*w31 - 860)*r1*r2*r3^2 + (154*w310 - 68*w62 + 96*w155 + 2466*w5 - 282*w31 - 4380)*r1*r2*r3 + (-279*w310 - 835*w62 - 485*w155 - 12695*w5 + 1575*w31 + 23625)*r1*r2 + (-97*w310 + 111*w62 + 211*w155 - 651*w5 - 657*w31 + 341)*r3^2 + (-757*w310 + 1283*w62 + 523*w155 - 6045*w5 - 2081*w31 + 7843)*r3 + (499*w310 + 2265*w62 - 4227*w155 + 31589*w5 + 13815*w31 - 48205))*s1^2*s2^3 + ((256*w310 - 462*w62 - 160*w155 - 22*w5 + 414*w31 - 240)*r1*r2*r3^2 + (1176*w310 - 2086*w62 - 740*w155 - 1234*w5 + 1902*w31 + 1700)*r1*r2*r3 + (-5903*w310 + 10905*w62 + 4219*w155 - 1363*w5 - 10465*w31 + 8085)*r1*r2 + (643*w310 - 1425*w62 - 77*w155 + 3689*w5 + 455*w31 - 8959)*r3^2 + (3477*w310 - 7615*w62 + 455*w155 + 16399*w5 + 355*w31 - 39897)*r3 - 16021*w310 + 35285*w62 + 1507*w155 - 92349*w5 - 10455*w31 + 223045)*s1*s2^4 + ((-549*w310 + 1143*w62 + 316*w155 - 3932*w5 + 62*w31 - 650)*r1*r2*r3^2 + (-2692*w310 + 6124*w62 + 112*w155 - 19928*w5 + 4316*w31 + 900)*r1*r2*r3 + (14797*w310 - 27695*w62 - 10090*w155 + 76950*w5 + 2100*w31 + 40500)*r1*r2 + (3701*w310 - 9313*w62 + 27*w155 + 403*w5 + 971*w31 + 2387)*r3^2 + (16686*w310 - 41714*w62 + 2126*w155 + 8370*w5 - 882*w31 - 4774)*r3 - 54507*w310 + 138355*w62 + 10791*w155 - 211637*w5 - 54645*w31 + 429815)*s1^2*s2^2 + ((202*w310 - 504*w62 - 200*w155 + 6*w5 + 498*w31 - 160)*r1*r2*r3^2 + (942*w310 - 2312*w62 - 1000*w155 - 1518*w5 + 2414*w31 + 2660)*r1*r2*r3 + (-5311*w310 + 12885*w62 + 5203*w155 + 2769*w5 - 13105*w31 - 1455)*r1*r2 + (291*w310 - 525*w62 - 489*w155 + 1953*w5 + 1355*w31 - 4743)*r3^2 + (1899*w310 - 3605*w62 - 1845*w155 + 9083*w5 + 5295*w31 - 21669)*r3 - 8317*w310 + 15545*w62 + 9349*w155 - 51243*w5 - 26785*w31 + 122915)*s1*s2^3 + ((-1020*w310 + 2176*w62 + 882*w155 - 1998*w5 - 1322*w31 - 1714)*r1*r2*r3^2 + (-4796*w310 + 10808*w62 + 2874*w155 - 9082*w5 - 2446*w31 - 8562)*r1*r2*r3 + (24326*w310 - 50330*w62 - 25406*w155 + 37722*w5 + 37550*w31 + 52110)*r1*r2 + (3490*w310 - 8918*w62 + 880*w155 + 1612*w5 - 1260*w31 - 1488)*r3^2 + (14954*w310 - 38454*w62 + 6642*w155 + 6510*w5 - 11690*w31 - 7254)*r3 - 60262*w310 + 155070*w62 - 7976*w155 - 157108*w5 - 3860*w31 + 324880)*s2^4 + ((452*w310 - 1484*w62 - 543*w155 - 749*w5 + 689*w31 + 9175)*r1*r2*r3^2 + (1496*w310 - 5812*w62 - 881*w155 - 4881*w5 - 1323*w31 + 43825)*r1*r2*r3 + (-13876*w310 + 38060*w62 + 14030*w155 + 48380*w5 - 18800*w31 - 273850)*r1*r2 + (-2648*w310 + 7424*w62 - 1051*w155 + 5301*w5 + 2927*w31 - 6541)*r3^2 + (-9908*w310 + 27972*w62 - 2788*w155 + 39370*w5 + 10466*w31 - 59768)*r3 + (43836*w310 - 133040*w62 + 8887*w155 - 46159*w5 - 27065*w31 - 26195))*s1^2*s2 + ((-2461*w310 + 4187*w62 + 1340*w155 + 272*w5 - 3614*w31 + 2150)*r1*r2*r3^2 + (-11236*w310 + 18736*w62 + 6100*w155 + 11184*w5 - 16452*w31 - 15520)*r1*r2*r3 + (55703*w310 - 97005*w62 - 35784*w155 + 18068*w5 + 90990*w31 - 84910)*r1*r2 + (-6773*w310 + 15205*w62 + 117*w155 - 37479*w5 - 3035*w31 + 91729)*r3^2 + (-36032*w310 + 79680*w62 - 7920*w155 - 166284*w5 + 4280*w31 + 408332)*r3 + (165931*w310 - 370035*w62 - 2467*w155 + 942369*w5 + 76405*w31 - 2292295))*s1*s2^2 + ((-320*w310 + 612*w62 + 664*w155 - 2076*w5 - 784*w31 + 4892)*r1*r2*r3^2 + (-2142*w310 + 4646*w62 + 2978*w155 - 11754*w5 - 3162*w31 + 27186)*r1*r2*r3 + (5872*w310 - 12960*w62 - 17672*w155 + 61764*w5 + 19900*w31 - 141680)*r1*r2 + (1830*w310 - 3866*w62 + 840*w155 + 8804*w5 - 1480*w31 - 14756)*r3^2 + (8908*w310 - 19648*w62 + 6884*w155 + 47740*w5 - 12560*w31 - 80848)*r3 - 32884*w310 + 64140*w62 - 18362*w155 - 284146*w5 + 29630*w31 + 552110)*s2^3 + ((90*w310 + 240*w62 + 155*w155 - 355*w5 - 545*w31 + 2285)*r1*r2*r3^2 + (230*w310 + 1320*w62 + 1455*w155 + 1385*w5 - 4235*w31 + 4555)*r1*r2*r3 + (210*w310 - 9850*w62 - 3380*w155 - 2840*w5 + 14950*w31 - 35350)*r1*r2 + (-1405*w310 + 3335*w62 - 595*w155 + 465*w5 + 1275*w31 - 3565)*r3^2 + (-5845*w310 + 14055*w62 - 3910*w155 - 2790*w5 + 8600*w31 - 6820)*r3 + (17290*w310 - 40050*w62 + 9165*w155 + 77345*w5 - 15875*w31 - 137175))*s1^2 + ((1088*w310 - 956*w62 - 185*w155 - 551*w5 + 627*w31 - 1375)*r1*r2*r3^2 + (4908*w310 - 4068*w62 - 395*w155 - 2727*w5 + 2211*w31 - 2765)*r1*r2*r3 + (-20074*w310 + 15190*w62 + 5292*w155 - 28734*w5 - 11870*w31 + 97880)*r1*r2 + (5314*w310 - 12750*w62 + 3529*w155 + 26877*w5 - 7105*w31 - 64697)*r3^2 + (25346*w310 - 60270*w62 + 22110*w155 + 113832*w5 - 44520*w31 - 277326)*r3 - 122018*w310 + 291430*w62 - 68049*w155 - 657107*w5 + 126035*w31 + 1588285)*s1*s2 + ((10260*w310 - 21716*w62 - 8512*w155 + 19968*w5 + 12512*w31 + 21304)*r1*r2*r3^2 + (47936*w310 - 107828*w62 - 26554*w155 + 94802*w5 + 18966*w31 + 96882)*r1*r2*r3 + (-242706*w310 + 496130*w62 + 250476*w155 - 372812*w5 - 363300*w31 - 614260)*r1*r2 + (-36700*w310 + 94708*w62 - 9140*w155 - 5952*w5 + 13540*w31 - 2232)*r3^2 + (-155514*w310 + 403374*w62 - 67122*w155 - 5270*w5 + 120730*w31 - 28706)*r3 + (635032*w310 - 1658820*w62 + 70436*w155 + 1334488*w5 + 60060*w31 - 2829680))*s2^2 + ((420*w310 - 450*w62 + 265*w155 - 185*w5 + 165*w31 - 905)*r1*r2*r3^2 + (1780*w310 - 1750*w62 + 735*w155 - 2435*w5 + 1945*w31 + 1435)*r1*r2*r3 + (-8210*w310 + 6850*w62 - 3670*w155 - 2410*w5 - 8400*w31 + 40500)*r1*r2 + (2635*w310 - 6325*w62 + 1055*w155 + 12555*w5 - 815*w31 - 33015)*r3^2 + (13175*w310 - 30825*w62 + 9280*w155 + 58280*w5 - 13770*w31 - 154070)*r3 - 57970*w310 + 137850*w62 - 29195*w155 - 365335*w5 + 26225*w31 + 938525)*s1 + ((-9130*w310 + 20658*w62 + 4446*w155 + 5886*w5 - 9846*w31 - 81382)*r1*r2*r3^2 + (-35318*w310 + 82714*w62 + 7042*w155 + 58554*w5 - 7078*w31 - 445006)*r1*r2*r3 + (236088*w310 - 494140*w62 - 135288*w155 - 383144*w5 + 288300*w31 + 2349580)*r1*r2 + (21320*w310 - 60124*w62 + 1300*w155 - 59644*w5 + 112096)*r3^2 + (82682*w310 - 234122*w62 + 5806*w155 - 341930*w5 - 10230*w31 + 622418)*r3 - 349426*w310 + 1049710*w62 + 85422*w155 + 729926*w5 - 298530*w31 - 1138010)*s2 + ((-280*w310 - 1540*w62 + 270*w155 + 5730*w5 + 2470*w31 - 20430)*r1*r2*r3^2 + (-760*w310 - 3820*w62 - 4710*w155 - 14330*w5 + 26710*w31 - 9190)*r1*r2*r3 + (-23020*w310 + 90700*w62 - 26020*w155 - 37860*w5 - 52000*w31 + 253200)*r1*r2 + (11850*w310 - 29070*w62 + 3690*w155 - 15190*w5 - 8370*w31 + 47430)*r3^2 + (49130*w310 - 119510*w62 + 26020*w155 - 39060*w5 - 60760*w31 + 150040)*r3 - 162880*w310 + 403800*w62 - 8890*w155 - 138570*w5 - 10850*w31 + 88350))*I + ((-948*w10 - 26*w155 + 1038*w2 - 432*w5 - 12*w31 + 50)*r1*r2*r3^2 + (-3918*w10 - 2*w155 + 3544*w2 - 2148*w5 - 416*w31 + 550)*r1*r2*r3 + (21481*w10 + 865*w155 - 21595*w2 + 8725*w5 - 75*w31 + 1125)*r1*r2 + (31*w10 + 33*w155 + 155*w2 + 93*w5 - 191*w31 + 217)*r3^2 + (-527*w10 - 71*w155 + 1705*w2 + 1395*w5 - 303*w31 - 1209)*r3 - 6231*w10 - 1691*w155 + 10075*w2 - 22537*w5 + 7095*w31 + 43865)*s1^2*s2^4 + ((164*w10 + 28*w155 - 674*w2 - 474*w5 - 74*w31 + 860)*r1*r2*r3^2 + (1084*w10 + 96*w155 - 3962*w2 - 2466*w5 - 282*w31 + 4380)*r1*r2*r3 + (-4703*w10 - 485*w155 + 17585*w2 + 12695*w5 + 1575*w31 - 23625)*r1*r2 + (1147*w10 + 211*w155 - 2945*w2 + 651*w5 - 657*w31 - 341)*r3^2 + (4681*w10 + 523*w155 - 12555*w2 + 6045*w5 - 2081*w31 - 7843)*r3 - 40207*w10 - 4227*w155 + 99975*w2 - 31589*w5 + 13815*w31 + 48205)*s1^2*s2^3 + ((174*w10 - 160*w155 - 548*w2 + 22*w5 + 414*w31 + 240)*r1*r2*r3^2 + (-318*w10 - 740*w155 - 324*w2 + 1234*w5 + 1902*w31 - 1700)*r1*r2*r3 + (-3091*w10 + 4219*w155 + 8905*w2 + 1363*w5 - 10465*w31 - 8085)*r1*r2 + (-1085*w10 - 77*w155 + 3627*w2 - 3689*w5 + 455*w31 + 8959)*r3^2 + (-1581*w10 + 455*w155 + 9331*w2 - 16399*w5 + 355*w31 + 39897)*r3 + (28613*w10 + 1507*w155 - 95945*w2 + 92349*w5 - 10455*w31 - 223045))*s1*s2^4 + ((10653*w10 + 316*w155 - 12303*w2 + 3932*w5 + 62*w31 + 650)*r1*r2*r3^2 + (44548*w10 + 112*w155 - 43964*w2 + 19928*w5 + 4316*w31 - 900)*r1*r2*r3 + (-243221*w10 - 10090*w155 + 262695*w2 - 76950*w5 + 2100*w31 - 40500)*r1*r2 + (899*w10 + 27*w155 - 4495*w2 - 403*w5 + 971*w31 - 2387)*r3^2 + (11842*w10 + 2126*w155 - 32550*w2 - 8370*w5 - 882*w31 + 4774)*r3 + (19251*w10 + 10791*w155 + 2325*w2 + 211637*w5 - 54645*w31 - 429815))*s1^2*s2^2 + ((68*w10 - 200*w155 - 346*w2 - 6*w5 + 498*w31 + 160)*r1*r2*r3^2 + (-1096*w10 - 1000*w155 + 1802*w2 + 1518*w5 + 2414*w31 - 2660)*r1*r2*r3 + (-2567*w10 + 5203*w155 + 8985*w2 - 2769*w5 - 13105*w31 + 1455)*r1*r2 + (-465*w10 - 489*w155 + 899*w2 - 1953*w5 + 1355*w31 + 4743)*r3^2 + (-3007*w10 - 1845*w155 + 5797*w2 - 9083*w5 + 5295*w31 + 21669)*r3 + (27001*w10 + 9349*w155 - 62465*w2 + 51243*w5 - 26785*w31 - 122915))*s1*s2^3 + ((10600*w10 + 882*w155 - 11892*w2 + 1998*w5 - 1322*w31 + 1714)*r1*r2*r3^2 + (48772*w10 + 2874*w155 - 51576*w2 + 9082*w5 - 2446*w31 + 8562)*r1*r2*r3 + (-243798*w10 - 25406*w155 + 267490*w2 - 37722*w5 + 37550*w31 - 52110)*r1*r2 + (-2542*w10 + 880*w155 + 8370*w2 - 1612*w5 - 1260*w31 + 1488)*r3^2 + (1426*w10 + 6642*w155 + 13330*w2 - 6510*w5 - 11690*w31 + 7254)*r3 + (53506*w10 - 7976*w155 - 184450*w2 + 157108*w5 - 3860*w31 - 324880))*s2^4 + ((-11944*w10 - 543*w155 + 18344*w2 + 749*w5 + 689*w31 - 9175)*r1*r2*r3^2 + (-53834*w10 - 881*w155 + 80522*w2 + 4881*w5 - 1323*w31 - 43825)*r1*r2*r3 + (280018*w10 + 14030*w155 - 419710*w2 - 48380*w5 - 18800*w31 + 273850)*r1*r2 + (-10292*w10 - 1051*w155 + 30380*w2 - 5301*w5 + 2927*w31 + 6541)*r3^2 + (-46066*w10 - 2788*w155 + 133610*w2 - 39370*w5 + 10466*w31 + 59768)*r3 + (292702*w10 + 8887*w155 - 823050*w2 + 46159*w5 - 27065*w31 + 26195))*s1^2*s2 + ((-1919*w10 + 1340*w155 + 5593*w2 - 272*w5 - 3614*w31 - 2150)*r1*r2*r3^2 + (848*w10 + 6100*w155 + 7684*w2 - 11184*w5 - 16452*w31 + 15520)*r1*r2*r3 + (34341*w10 - 35784*w155 - 89455*w2 - 18068*w5 + 90990*w31 + 84910)*r1*r2 + (11625*w10 + 117*w155 - 38657*w2 + 37479*w5 - 3035*w31 - 91729)*r3^2 + (14136*w10 - 7920*w155 - 93496*w2 + 166284*w5 + 4280*w31 - 408332)*r3 - 286843*w10 - 2467*w155 + 974795*w2 - 942369*w5 + 76405*w31 + 2292295)*s1*s2^2 + ((2140*w10 + 664*w155 + 56*w2 + 2076*w5 - 784*w31 - 4892)*r1*r2*r3^2 + (10874*w10 + 2978*w155 - 82*w2 + 11754*w5 - 3162*w31 - 27186)*r1*r2*r3 + (-54156*w10 - 17672*w155 + 6380*w2 - 61764*w5 + 19900*w31 + 141680)*r1*r2 + (-1674*w10 + 840*w155 + 11470*w2 - 8804*w5 - 1480*w31 + 14756)*r3^2 + (10292*w10 + 6884*w155 + 18600*w2 - 47740*w5 - 12560*w31 + 80848)*r3 + (59892*w10 - 18362*w155 - 306900*w2 + 284146*w5 + 29630*w31 - 552110))*s2^3 + ((-3340*w10 + 155*w155 + 4850*w2 + 355*w5 - 545*w31 - 2285)*r1*r2*r3^2 + (-12770*w10 + 1455*w155 + 14000*w2 - 1385*w5 - 4235*w31 - 4555)*r1*r2*r3 + (84120*w10 - 3380*w155 - 125900*w2 + 2840*w5 + 14950*w31 + 35350)*r1*r2 + (-155*w10 - 595*w155 - 155*w2 - 465*w5 + 1275*w31 + 3565)*r3^2 + (-8525*w10 - 3910*w155 + 11935*w2 + 2790*w5 + 8600*w31 + 6820)*r3 - 9920*w10 + 9165*w155 + 31000*w2 - 77345*w5 - 15875*w31 + 137175)*s1^2 + ((1792*w10 - 185*w155 - 3684*w2 + 551*w5 + 627*w31 + 1375)*r1*r2*r3^2 + (6746*w10 - 395*w155 - 18342*w2 + 2727*w5 + 2211*w31 + 2765)*r1*r2*r3 + (-24328*w10 + 5292*w155 + 37840*w2 + 28734*w5 - 11870*w31 - 97880)*r1*r2 + (-5890*w10 + 3529*w155 + 29326*w2 - 26877*w5 - 7105*w31 + 64697)*r3^2 + (21452*w10 + 22110*w155 + 33728*w2 - 113832*w5 - 44520*w31 + 277326)*r3 + (36704*w10 - 68049*w155 - 454460*w2 + 657107*w5 + 126035*w31 - 1588285))*s1*s2 + ((-113320*w10 - 8512*w155 + 127872*w2 - 19968*w5 + 12512*w31 - 21304)*r1*r2*r3^2 + (-517352*w10 - 26554*w155 + 546116*w2 - 94802*w5 + 18966*w31 - 96882)*r1*r2*r3 + (2595138*w10 + 250476*w155 - 2860890*w2 + 372812*w5 - 363300*w31 + 614260)*r1*r2 + (29512*w10 - 9140*w155 - 86800*w2 + 5952*w5 + 13540*w31 + 2232)*r3^2 + (9734*w10 - 67122*w155 - 157170*w2 + 5270*w5 + 120730*w31 + 28706)*r3 - 559116*w10 + 70436*w155 + 1760800*w2 - 1334488*w5 + 60060*w31 + 2829680)*s2^2 + ((2630*w10 + 265*w155 - 5240*w2 + 185*w5 + 165*w31 + 905)*r1*r2*r3^2 + (11120*w10 + 735*w155 - 21770*w2 + 2435*w5 + 1945*w31 - 1435)*r1*r2*r3 + (-74120*w10 - 3670*w155 + 134100*w2 + 2410*w5 - 8400*w31 - 40500)*r1*r2 + (-3875*w10 + 1055*w155 + 11625*w2 - 12555*w5 - 815*w31 + 33015)*r3^2 + (5115*w10 + 9280*w155 + 3875*w2 - 58280*w5 - 13770*w31 + 154070)*r3 + (122760*w10 - 29195*w155 - 372000*w2 + 365335*w5 + 26225*w31 - 938525))*s1 + ((101090*w10 + 4446*w155 - 144826*w2 - 5886*w5 - 9846*w31 + 81382)*r1*r2*r3^2 + (464006*w10 + 7042*w155 - 647578*w2 - 58554*w5 - 7078*w31 + 445006)*r1*r2*r3 + (-2300824*w10 - 135288*w155 + 3246220*w2 + 383144*w5 + 288300*w31 - 2349580)*r1*r2 + (-1736*w10 + 1300*w155 - 41540*w2 + 59644*w5 - 112096)*r3^2 + (-29202*w10 + 5806*w155 - 142910*w2 + 341930*w5 - 10230*w31 - 622418)*r3 - 142662*w10 + 85422*w155 + 1294250*w2 - 729926*w5 - 298530*w31 + 1138010)*s2 + (46060*w10 + 270*w155 - 56880*w2 - 5730*w5 + 2470*w31 + 20430)*r1*r2*r3^2 + (193640*w10 - 4710*w155 - 197740*w2 + 14330*w5 + 26710*w31 + 9190)*r1*r2*r3 + (-1081440*w10 - 26020*w155 + 1378600*w2 + 37860*w5 - 52000*w31 - 253200)*r1*r2 + (-35650*w10 + 3690*w155 + 83390*w2 + 15190*w5 - 8370*w31 - 47430)*r3^2 + (-110670*w10 + 26020*w155 + 293570*w2 + 39060*w5 - 60760*w31 - 150040)*r3 + 711140*w10 - 8890*w155 - 1627500*w2 + 138570*w5 - 10850*w31 - 88350,
(((75*w155 + 7*w5 - 183*w31 - 259)*r1*r2*r3^2 + (280*w155 + 676*w5 - 664*w31 - 2692)*r1*r2*r3 + (1240*w10 - 1364*w2)*r1*r3^2 + (-300*w10 + 1056*w2)*r2*r3^2 + (-1901*w155 - 733*w5 + 4585*w31 + 8025)*r1*r2 + (4588*w10 - 4712*w2)*r1*r3 + (-2370*w10 + 7338*w2)*r2*r3 + (32*w155 + 868*w5 + 74*w31 - 1426)*r3^2 + (-29574*w10 + 34410*w2)*r1 + (8874*w10 - 27390*w2)*r2 + (414*w155 + 3906*w5 - 178*w31 - 6758)*r3 - 24*w155 - 31372*w5 - 3450*w31 + 60450)*s1^2*s2^4 + ((-95*w155 + 59*w5 + 129*w31 - 633)*r1*r2*r3^2 + (-520*w155 + 402*w5 + 782*w31 - 3404)*r1*r2*r3 + (1395*w10 - 2883*w2)*r1*r3^2 + (-600*w10 + 1182*w2)*r2*r3^2 + (2273*w155 - 1891*w5 - 3105*w31 + 16275)*r1*r2 + (5301*w10 - 11439*w2)*r1*r3 + (-2415*w10 + 4911*w2)*r2*r3 + (-321*w155 + 1271*w5 + 1053*w31 - 1767)*r3^2 + (-34348*w10 + 70370*w2)*r1 + (14803*w10 - 29205*w2)*r2 + (-927*w155 + 8897*w5 + 3709*w31 - 14911)*r3 + (6402*w155 - 42594*w5 - 21800*w31 + 71300))*s1^2*s2^3 + ((-131*w155 + 325*w5 + 251*w31 - 1485)*r1*r2*r3^2 + (-748*w155 + 988*w5 + 1528*w31 - 5680)*r1*r2*r3 + (62*w10 - 1922*w2)*r1*r3^2 + (-1440*w10 + 2688*w2)*r2*r3^2 + (2981*w155 - 10667*w5 - 5745*w31 + 39295)*r1*r2 + (62*w10 - 8246*w2)*r1*r3 + (-5424*w10 + 10224*w2)*r2*r3 + (478*w155 - 310*w5 - 1124*w31 + 496)*r3^2 + (-2914*w10 + 44330*w2)*r1 + (35056*w10 - 66000*w2)*r2 + (2220*w155 - 2480*w5 - 5172*w31 + 3968)*r3 - 9860*w155 + 7440*w5 + 23070*w31 - 11470)*s1*s2^4 + ((-945*w155 + 263*w5 + 2153*w31 + 1429)*r1*r2*r3^2 + (-3770*w155 - 5666*w5 + 8274*w31 + 22402)*r1*r2*r3 + (-10695*w10 + 8029*w2)*r1*r3^2 + (2075*w10 - 9071*w2)*r2*r3^2 + (23646*w155 - 1632*w5 - 53560*w31 - 51650)*r1*r2 + (-38223*w10 + 21607*w2)*r1*r3 + (20810*w10 - 69308*w2)*r2*r3 + (-652*w155 - 7998*w5 + 406*w31 + 13516)*r3^2 + (251379*w10 - 207235*w2)*r1 + (-66974*w10 + 238040*w2)*r2 + (-5064*w155 - 32116*w5 + 5768*w31 + 55428)*r3 + (5759*w155 + 291927*w5 + 13475*w31 - 575825))*s1^2*s2^2 + ((-67*w155 + 215*w5 + 77*w31 - 1445)*r1*r2*r3^2 + (-436*w155 + 1446*w5 + 706*w31 - 7560)*r1*r2*r3 + (1209*w10 - 3069*w2)*r1*r3^2 + (-1330*w10 + 2896*w2)*r2*r3^2 + (1587*w155 - 10509*w5 - 1415*w31 + 43865)*r1*r2 + (5859*w10 - 15717*w2)*r1*r3 + (-6043*w10 + 13783*w2)*r2*r3 + (51*w155 - 1705*w5 - 23*w31 + 3937)*r3^2 + (-31558*w10 + 76260*w2)*r1 + (33687*w10 - 72325*w2)*r2 + (65*w155 - 8215*w5 + 181*w31 + 18321)*r3 - 2340*w155 + 28520*w5 + 3590*w31 - 64790)*s1*s2^3 + ((-1092*w155 - 2028*w5 + 2624*w31 + 5224)*r1*r2*r3^2 + (-4204*w155 - 16100*w5 + 9892*w31 + 39932)*r1*r2*r3 + (-10292*w10 + 13020*w2)*r1*r3^2 + (4720*w10 - 15424*w2)*r2*r3^2 + (28652*w155 + 48716*w5 - 66240*w31 - 131840)*r1*r2 + (-47492*w10 + 61380*w2)*r1*r3 + (34312*w10 - 102952*w2)*r2*r3 + (-230*w155 - 7502*w5 - 934*w31 + 16802)*r3^2 + (250356*w10 - 346580*w2)*r1 + (-135848*w10 + 398200*w2)*r2 + (-4328*w155 - 29264*w5 + 2808*w31 + 69936)*r3 - 1238*w155 + 251906*w5 + 38970*w31 - 571950)*s2^4 + ((1620*w155 - 454*w5 - 3194*w31 + 2228)*r1*r2*r3^2 + (7520*w155 + 3998*w5 - 14402*w31 - 2536)*r1*r2*r3 + (4340*w10 + 3658*w2)*r1*r3^2 + (1775*w10 + 1843*w2)*r2*r3^2 + (-41143*w155 + 4831*w5 + 81205*w31 - 40425)*r1*r2 + (17174*w10 + 16864*w2)*r1*r3 + (-6205*w10 + 41539*w2)*r2*r3 + (3311*w155 - 1891*w5 - 8553*w31 + 217)*r3^2 + (-98797*w10 - 74245*w2)*r1 + (-26883*w10 - 60445*w2)*r2 + (13357*w155 - 37727*w5 - 35059*w31 + 59861)*r3 - 60647*w155 + 41509*w5 + 159175*w31 + 13175)*s1^2*s2 + ((1541*w155 - 2935*w5 - 2921*w31 + 13735)*r1*r2*r3^2 + (8398*w155 - 7518*w5 - 16738*w31 + 50130)*r1*r2*r3 + (2263*w10 + 14167*w2)*r1*r3^2 + (13215*w10 - 23583*w2)*r2*r3^2 + (-35376*w155 + 94082*w5 + 67670*w31 - 356420)*r1*r2 + (11563*w10 + 60481*w2)*r1*r3 + (47064*w10 - 82434*w2)*r2*r3 + (-4818*w155 - 620*w5 + 11364*w31 + 4154)*r3^2 + (-41881*w10 - 316355*w2)*r1 + (-318276*w10 + 575850*w2)*r2 + (-22990*w155 + 6510*w5 + 53642*w31 + 3782)*r3 + (97435*w155 + 8835*w5 - 227445*w31 - 88505))*s1*s2^2 + ((276*w155 - 2656*w5 - 372*w31 + 5768)*r1*r2*r3^2 + (1792*w155 - 10020*w5 - 2876*w31 + 22424)*r1*r2*r3 + (-8804*w10 + 18600*w2)*r1*r3^2 + (4790*w10 - 9458*w2)*r2*r3^2 + (-5006*w155 + 57102*w5 + 8070*w31 - 121830)*r1*r2 + (-36704*w10 + 72540*w2)*r1*r3 + (19334*w10 - 39434*w2)*r2*r3 + (2760*w155 - 3844*w5 - 8288*w31 + 2604)*r3^2 + (213962*w10 - 465310*w2)*r1 + (-118246*w10 + 233750*w2)*r2 + (9094*w155 - 37138*w5 - 30594*w31 + 54622)*r3 - 51856*w155 + 133672*w5 + 161340*w31 - 158100)*s2^3 + ((420*w155 - 3560*w5 - 590*w31 + 6170)*r1*r2*r3^2 + (2000*w155 - 14150*w5 - 2720*w31 + 23210)*r1*r2*r3 + (-3100*w10 + 10850*w2)*r1*r3^2 + (3725*w10 - 6695*w2)*r2*r3^2 + (-9185*w155 + 86595*w5 + 13125*w31 - 143075)*r1*r2 + (-20770*w10 + 62000*w2)*r1*r3 + (13385*w10 - 23735*w2)*r2*r3 + (-45*w155 + 1705*w5 - 265*w31 - 155)*r3^2 + (85095*w10 - 278225*w2)*r1 + (-89865*w10 + 163625*w2)*r2 + (-650*w155 + 11780*w5 + 30*w31 - 7440)*r3 + (6040*w155 - 72230*w5 - 6350*w31 + 89900))*s1^2 + ((-578*w155 + 1020*w5 + 1908*w31 - 2710)*r1*r2*r3^2 + (-3184*w155 - 6986*w5 + 10174*w31 + 13520)*r1*r2*r3 + (-6944*w10 - 186*w2)*r1*r3^2 + (-4345*w10 + 4339*w2)*r2*r3^2 + (11043*w155 - 12951*w5 - 44685*w31 + 25285)*r1*r2 + (-35774*w10 + 15252*w2)*r1*r3 + (-6937*w10 - 8753*w2)*r2*r3 + (4979*w155 + 9145*w5 - 12737*w31 - 24087)*r3^2 + (168423*w10 - 28985*w2)*r1 + (93833*w10 - 95425*w2)*r2 + (23645*w155 + 31465*w5 - 59011*w31 - 91171)*r3 - 87535*w155 - 81995*w5 + 226235*w31 + 246915)*s1*s2 + ((12612*w155 + 19728*w5 - 29704*w31 - 48804)*r1*r2*r3^2 + (49784*w155 + 168100*w5 - 114732*w31 - 404472)*r1*r2*r3 + (94922*w10 - 93930*w2)*r1*r3^2 + (-44220*w10 + 154464*w2)*r2*r3^2 + (-325792*w155 - 468736*w5 + 743840*w31 + 1247040)*r1*r2 + (442742*w10 - 462210*w2)*r1*r3 + (-346362*w10 + 1069122*w2)*r2*r3 + (4570*w155 + 80042*w5 + 2434*w31 - 187302)*r3^2 + (-2293256*w10 + 2597180*w2)*r1 + (1304258*w10 - 4004550*w2)*r2 + (51758*w155 + 285014*w5 - 56058*w31 - 719386)*r3 - 22012*w155 - 2649756*w5 - 278020*w31 + 6215500)*s2^2 + ((-1290*w155 - 2890*w5 + 2000*w31 + 2460)*r1*r2*r3^2 + (-5750*w155 - 12120*w5 + 8550*w31 + 6380)*r1*r2*r3 + (-14260*w10 + 24490*w2)*r1*r3^2 + (2225*w10 - 6995*w2)*r2*r3^2 + (32455*w155 + 68115*w5 - 49275*w31 - 53275)*r1*r2 + (-54250*w10 + 90520*w2)*r1*r3 + (15485*w10 - 45635*w2)*r2*r3 + (-1065*w155 + 12245*w5 + 2575*w31 - 31155)*r3^2 + (344255*w10 - 606825*w2)*r1 + (-63165*w10 + 180125*w2)*r2 + (-2570*w155 + 66340*w5 + 5850*w31 - 159340)*r3 + (27420*w155 - 334490*w5 - 72650*w31 + 837000))*s1 + ((-14606*w155 + 666*w5 + 33622*w31 + 13302)*r1*r2*r3^2 + (-63062*w155 - 96510*w5 + 140426*w31 + 285986)*r1*r2*r3 + (-46996*w10 + 14880*w2)*r1*r3^2 + (13510*w10 - 98482*w2)*r2*r3^2 + (372826*w155 + 96158*w5 - 856170*w31 - 597470)*r1*r2 + (-249736*w10 + 213900*w2)*r1*r3 + (234046*w10 - 865186*w2)*r2*r3 + (-27800*w155 - 44516*w5 + 64388*w31 + 153016)*r3^2 + (1173598*w10 - 570090*w2)*r1 + (-560894*w10 + 2633950*w2)*r2 + (-130154*w155 + 24118*w5 + 303594*w31 + 254138)*r3 + (469916*w155 + 1459108*w5 - 1045840*w31 - 4588000))*s2 + ((-6120*w155 + 500*w5 + 10860*w31 - 1760)*r1*r2*r3^2 + (-24760*w155 - 21860*w5 + 41780*w31 + 43120)*r1*r2*r3 + (15190*w10 - 98270*w2)*r1*r3^2 + (6700*w10 - 34000*w2)*r2*r3^2 + (139500*w155 - 51500*w5 - 242900*w31 + 26900)*r1*r2 + (95170*w10 - 514910*w2)*r1*r3 + (78970*w10 - 273250*w2)*r2*r3 + (6470*w155 - 5890*w5 - 12890*w31 - 4650)*r3^2 + (-464380*w10 + 2380800*w2)*r1 + (-231170*w10 + 898150*w2)*r2 + (31490*w155 - 38750*w5 - 63670*w31 - 13950)*r3 - 161480*w155 + 314960*w5 + 329200*w31 - 365800))*I + ((75*w155 - 7*w5 - 183*w31 + 259)*r1*r2*r3^2 + (280*w155 - 676*w5 - 664*w31 + 2692)*r1*r2*r3 + (-116*w310 + 416*w62)*r1*r3^2 + (-180*w310 + 360*w62)*r2*r3^2 + (-1901*w155 + 733*w5 + 4585*w31 - 8025)*r1*r2 + (-656*w310 + 2468*w62)*r1*r3 + (-738*w310 + 1530*w62)*r2*r3 + (32*w155 - 868*w5 + 74*w31 + 1426)*r3^2 + (3342*w310 - 10170*w62)*r1 + (4458*w310 - 8910*w62)*r2 + (414*w155 - 3906*w5 - 178*w31 + 6758)*r3 - 24*w155 + 31372*w5 - 3450*w31 - 60450)*s1^2*s2^4 + ((-95*w155 - 59*w5 + 129*w31 + 633)*r1*r2*r3^2 + (-520*w155 - 402*w5 + 782*w31 + 3404)*r1*r2*r3 + (-137*w310 + 417*w62)*r1*r3^2 + (40*w310 - 130*w62)*r2*r3^2 + (2273*w155 + 1891*w5 - 3105*w31 - 16275)*r1*r2 + (-887*w310 + 2541*w62)*r1*r3 + (289*w310 - 865*w62)*r2*r3 + (-321*w155 - 1271*w5 + 1053*w31 + 1767)*r3^2 + (3784*w310 - 10690*w62)*r1 + (-1149*w310 + 3355*w62)*r2 + (-927*w155 - 8897*w5 + 3709*w31 + 14911)*r3 + (6402*w155 + 42594*w5 - 21800*w31 - 71300))*s1^2*s2^3 + ((-131*w155 - 325*w5 + 251*w31 + 1485)*r1*r2*r3^2 + (-748*w155 - 988*w5 + 1528*w31 + 5680)*r1*r2*r3 + (-46*w310 + 82*w62)*r1*r3^2 + (160*w310 - 448*w62)*r2*r3^2 + (2981*w155 + 10667*w5 - 5745*w31 - 39295)*r1*r2 + (-382*w310 + 406*w62)*r1*r3 + (976*w310 - 2704*w62)*r2*r3 + (478*w155 + 310*w5 - 1124*w31 - 496)*r3^2 + (1042*w310 - 2650*w62)*r1 + (-4368*w310 + 11440*w62)*r2 + (2220*w155 + 2480*w5 - 5172*w31 - 3968)*r3 - 9860*w155 - 7440*w5 + 23070*w31 + 11470)*s1*s2^4 + ((-945*w155 - 263*w5 + 2153*w31 - 1429)*r1*r2*r3^2 + (-3770*w155 + 5666*w5 + 8274*w31 - 22402)*r1*r2*r3 + (1131*w310 - 4081*w62)*r1*r3^2 + (2005*w310 - 4105*w62)*r2*r3^2 + (23646*w155 + 1632*w5 - 53560*w31 + 51650)*r1*r2 + (5931*w310 - 23563*w62)*r1*r3 + (8458*w310 - 18040*w62)*r2*r3 + (-652*w155 + 7998*w5 + 406*w31 - 13516)*r3^2 + (-32507*w310 + 98595*w62)*r1 + (-49958*w310 + 101860*w62)*r2 + (-5064*w155 + 32116*w5 + 5768*w31 - 55428)*r3 + (5759*w155 - 291927*w5 + 13475*w31 + 575825))*s1^2*s2^2 + ((-67*w155 - 215*w5 + 77*w31 + 1445)*r1*r2*r3^2 + (-436*w155 - 1446*w5 + 706*w31 + 7560)*r1*r2*r3 + (113*w310 - 101*w62)*r1*r3^2 + (-30*w310 - 36*w62)*r2*r3^2 + (1587*w155 + 10509*w5 - 1415*w31 - 43865)*r1*r2 + (251*w310 + 67*w62)*r1*r3 + (117*w310 - 753*w62)*r2*r3 + (51*w155 + 1705*w5 - 23*w31 - 3937)*r3^2 + (-2526*w310 + 2300*w62)*r1 + (439*w310 + 1155*w62)*r2 + (65*w155 + 8215*w5 + 181*w31 - 18321)*r3 - 2340*w155 - 28520*w5 + 3590*w31 + 64790)*s1*s2^3 + ((-1092*w155 + 2028*w5 + 2624*w31 - 5224)*r1*r2*r3^2 + (-4204*w155 + 16100*w5 + 9892*w31 - 39932)*r1*r2*r3 + (-92*w310 - 12*w62)*r1*r3^2 + (2320*w310 - 4576*w62)*r2*r3^2 + (28652*w155 - 48716*w5 - 66240*w31 + 131840)*r1*r2 + (724*w310 - 4596*w62)*r1*r3 + (9352*w310 - 19048*w62)*r2*r3 + (-230*w155 + 7502*w5 - 934*w31 - 16802)*r3^2 + (-148*w310 + 660*w62)*r1 + (-57256*w310 + 113080*w62)*r2 + (-4328*w155 + 29264*w5 + 2808*w31 - 69936)*r3 - 1238*w155 - 251906*w5 + 38970*w31 + 571950)*s2^4 + ((1620*w155 + 454*w5 - 3194*w31 - 2228)*r1*r2*r3^2 + (7520*w155 - 3998*w5 - 14402*w31 + 2536)*r1*r2*r3 + (2*w310 + 1048*w62)*r1*r3^2 + (-2415*w310 + 5265*w62)*r2*r3^2 + (-41143*w155 - 4831*w5 + 81205*w31 + 40425)*r1*r2 + (332*w310 + 6754*w62)*r1*r3 + (-10989*w310 + 25095*w62)*r2*r3 + (3311*w155 + 1891*w5 - 8553*w31 - 217)*r3^2 + (2401*w310 - 21835*w62)*r1 + (61189*w310 - 131505*w62)*r2 + (13357*w155 + 37727*w5 - 35059*w31 - 59861)*r3 - 60647*w155 - 41509*w5 + 159175*w31 - 13175)*s1^2*s2 + ((1541*w155 + 2935*w5 - 2921*w31 - 13735)*r1*r2*r3^2 + (8398*w155 + 7518*w5 - 16738*w31 - 50130)*r1*r2*r3 + (361*w310 - 407*w62)*r1*r3^2 + (-1935*w310 + 5103*w62)*r2*r3^2 + (-35376*w155 - 94082*w5 + 67670*w31 + 356420)*r1*r2 + (2917*w310 - 881*w62)*r1*r3 + (-11016*w310 + 29394*w62)*r2*r3 + (-4818*w155 + 620*w5 + 11364*w31 - 4154)*r3^2 + (-7207*w310 + 15875*w62)*r1 + (51828*w310 - 129690*w62)*r2 + (-22990*w155 - 6510*w5 + 53642*w31 - 3782)*r3 + (97435*w155 - 8835*w5 - 227445*w31 + 88505))*s1*s2^2 + ((276*w155 + 2656*w5 - 372*w31 - 5768)*r1*r2*r3^2 + (1792*w155 + 10020*w5 - 2876*w31 - 22424)*r1*r2*r3 + (976*w310 - 1444*w62)*r1*r3^2 + (-310*w310 + 1018*w62)*r2*r3^2 + (-5006*w155 - 57102*w5 + 8070*w31 + 121830)*r1*r2 + (6148*w310 - 10552*w62)*r1*r3 + (-2266*w310 + 6814*w62)*r2*r3 + (2760*w155 + 3844*w5 - 8288*w31 - 2604)*r3^2 + (-25346*w310 + 40670*w62)*r1 + (8938*w310 - 26290*w62)*r2 + (9094*w155 + 37138*w5 - 30594*w31 - 54622)*r3 - 51856*w155 - 133672*w5 + 161340*w31 + 158100)*s2^3 + ((420*w155 + 3560*w5 - 590*w31 - 6170)*r1*r2*r3^2 + (2000*w155 + 14150*w5 - 2720*w31 - 23210)*r1*r2*r3 + (-870*w310 + 2360*w62)*r1*r3^2 + (-525*w310 + 1395*w62)*r2*r3^2 + (-9185*w155 - 86595*w5 + 13125*w31 + 143075)*r1*r2 + (-3060*w310 + 9530*w62)*r1*r3 + (-3015*w310 + 8085*w62)*r2*r3 + (-45*w155 - 1705*w5 - 265*w31 + 155)*r3^2 + (21965*w310 - 56175*w62)*r1 + (14095*w310 - 35475*w62)*r2 + (-650*w155 - 11780*w5 + 30*w31 + 7440)*r3 + (6040*w155 + 72230*w5 - 6350*w31 - 89900))*s1^2 + ((-578*w155 - 1020*w5 + 1908*w31 + 2710)*r1*r2*r3^2 + (-3184*w155 + 6986*w5 + 10174*w31 - 13520)*r1*r2*r3 + (-1178*w310 + 1356*w62)*r1*r3^2 + (2105*w310 - 4799*w62)*r2*r3^2 + (11043*w155 + 12951*w5 - 44685*w31 - 25285)*r1*r2 + (-5456*w310 + 3198*w62)*r1*r3 + (10103*w310 - 24077*w62)*r2*r3 + (4979*w155 - 9145*w5 - 12737*w31 + 24087)*r3^2 + (26381*w310 - 38775*w62)*r1 + (-53999*w310 + 120395*w62)*r2 + (23645*w155 - 31465*w5 - 59011*w31 + 91171)*r3 - 87535*w155 + 81995*w5 + 226235*w31 - 246915)*s1*s2 + ((12612*w155 - 19728*w5 - 29704*w31 + 48804)*r1*r2*r3^2 + (49784*w155 - 168100*w5 - 114732*w31 + 404472)*r1*r2*r3 + (2082*w310 - 1618*w62)*r1*r3^2 + (-26020*w310 + 51976*w62)*r2*r3^2 + (-325792*w155 + 468736*w5 + 743840*w31 - 1247040)*r1*r2 + (1326*w310 + 34406*w62)*r1*r3 + (-106522*w310 + 220498*w62)*r2*r3 + (4570*w155 - 80042*w5 + 2434*w31 + 187302)*r3^2 + (-27152*w310 + 47140*w62)*r1 + (644226*w310 - 1286230*w62)*r2 + (51758*w155 - 285014*w5 - 56058*w31 + 719386)*r3 - 22012*w155 + 2649756*w5 - 278020*w31 - 6215500)*s2^2 + ((-1290*w155 + 2890*w5 + 2000*w31 - 2460)*r1*r2*r3^2 + (-5750*w155 + 12120*w5 + 8550*w31 - 6380)*r1*r2*r3 + (1650*w310 - 4240*w62)*r1*r3^2 + (975*w310 - 1905*w62)*r2*r3^2 + (32455*w155 - 68115*w5 - 49275*w31 + 53275)*r1*r2 + (9780*w310 - 25870*w62)*r1*r3 + (3885*w310 - 7815*w62)*r2*r3 + (-1065*w155 - 12245*w5 + 2575*w31 + 31155)*r3^2 + (-44715*w310 + 108425*w62)*r1 + (-24005*w310 + 47025*w62)*r2 + (-2570*w155 - 66340*w5 + 5850*w31 + 159340)*r3 + (27420*w155 + 334490*w5 - 72650*w31 - 837000))*s1 + ((-14606*w155 - 666*w5 + 33622*w31 - 13302)*r1*r2*r3^2 + (-63062*w155 + 96510*w5 + 140426*w31 - 285986)*r1*r2*r3 + (-10616*w310 + 11964*w62)*r1*r3^2 + (30010*w310 - 62758*w62)*r2*r3^2 + (372826*w155 - 96158*w5 - 856170*w31 + 597470)*r1*r2 + (-47708*w310 + 34512*w62)*r1*r3 + (129886*w310 - 283834*w62)*r2*r3 + (-27800*w155 + 44516*w5 + 64388*w31 - 153016)*r3^2 + (243066*w310 - 334070*w62)*r1 + (-751918*w310 + 1560790*w62)*r2 + (-130154*w155 - 24118*w5 + 303594*w31 - 254138)*r3 + (469916*w155 - 1459108*w5 - 1045840*w31 + 4588000))*s2 + (-6120*w155 - 500*w5 + 10860*w31 + 1760)*r1*r2*r3^2 + (-24760*w155 + 21860*w5 + 41780*w31 - 43120)*r1*r2*r3 + (4470*w310 - 9150*w62)*r1*r3^2 + (8500*w310 - 17560*w62)*r2*r3^2 + (139500*w155 + 51500*w5 - 242900*w31 - 26900)*r1*r2 + (11970*w310 - 35550*w62)*r1*r3 + (36250*w310 - 78130*w62)*r2*r3 + (6470*w155 + 5890*w5 - 12890*w31 + 4650)*r3^2 + (-112860*w310 + 207200*w62)*r1 + (-212290*w310 + 436150*w62)*r2 + (31490*w155 + 38750*w5 - 63670*w31 + 13950)*r3 - 161480*w155 - 314960*w5 + 329200*w31 + 365800,
(((65*w310 - 195*w62 + 130*w155 + 294*w5 - 252*w31 - 400)*r1*r2*r3^2 + (288*w310 - 880*w62 + 566*w155 + 1734*w5 - 1066*w31 - 2530)*r1*r2*r3 + (-1565*w310 + 4815*w62 - 3218*w155 - 7494*w5 + 6200*w31 + 10740)*r1*r2 + (-205*w310 + 545*w62 + 319*w155 - 93*w5 - 829*w31 - 465)*r3^2 + (-674*w310 + 1810*w62 + 1494*w155 - 1550*w5 - 3942*w31 + 310)*r3 + (3649*w310 - 10445*w62 - 6075*w155 + 465*w5 + 15525*w31 + 15345))*s1^2*s2^4 + ((-25*w310 + 35*w62 + 35*w155 + 193*w5 + w31 - 445)*r1*r2*r3^2 + (-124*w310 + 140*w62 + 67*w155 + 423*w5 + 233*w31 - 895)*r1*r2*r3 + (815*w310 - 1145*w62 - 836*w155 - 3938*w5 - 300*w31 + 9430)*r1*r2 + (-585*w310 + 1305*w62 + 78*w155 + 1674*w5 - 108*w31 - 4340)*r3^2 + (-2808*w310 + 6140*w62 + 858*w155 + 7440*w5 - 1684*w31 - 18910)*r3 + (11963*w310 - 26515*w62 - 1190*w155 - 53940*w5 + 50*w31 + 137640))*s1^2*s2^3 + ((-93*w310 + 223*w62 - 80*w155 + 1064*w5 + 150*w31 - 1858)*r1*r2*r3^2 + (-588*w310 + 1324*w62 - 504*w155 + 4008*w5 + 940*w31 - 6564)*r1*r2*r3 + (3061*w310 - 6815*w62 + 1862*w155 - 22914*w5 - 4080*w31 + 39400)*r1*r2 + (-11*w310 + 63*w62 + 59*w155 - 465*w5 - 325*w31 + 527)*r3^2 + (158*w310 - 206*w62 - 126*w155 - 4526*w5 - 630*w31 + 7626)*r3 + (1287*w310 - 4395*w62 - 331*w155 + 21917*w5 + 5165*w31 - 38595))*s1*s2^4 + ((-725*w310 + 2165*w62 - 1385*w155 - 2649*w5 + 2747*w31 + 3215)*r1*r2*r3^2 + (-3288*w310 + 9890*w62 - 6191*w155 - 16909*w5 + 12001*w31 + 23675)*r1*r2*r3 + (17920*w310 - 54140*w62 + 34343*w155 + 70019*w5 - 68125*w31 - 92165)*r1*r2 + (1410*w310 - 4180*w62 - 3399*w155 + 3503*w5 + 8839*w31 - 1395)*r3^2 + (3389*w310 - 11415*w62 - 15379*w155 + 27435*w5 + 40747*w31 - 29915)*r3 - 22494*w310 + 77070*w62 + 65115*w155 - 81995*w5 - 167775*w31 + 31155)*s1^2*s2^2 + ((59*w310 - 69*w62 + 5*w155 + 883*w5 - 65*w31 - 1671)*r1*r2*r3^2 + (124*w310 - 72*w62 - 123*w155 + 3661*w5 + 35*w31 - 6993)*r1*r2*r3 + (-503*w310 - 55*w62 - 726*w155 - 18828*w5 + 1990*w31 + 34600)*r1*r2 + (53*w310 - 169*w62 - 102*w155 - 1550*w5 + 60*w31 + 4464)*r3^2 + (366*w310 - 1022*w62 - 812*w155 - 5642*w5 + 970*w31 + 17732)*r3 - 4031*w310 + 10535*w62 + 3998*w155 + 26164*w5 - 5470*w31 - 78740)*s1*s2^3 + ((-766*w310 + 2334*w62 - 1590*w155 - 4638*w5 + 3130*w31 + 6562)*r1*r2*r3^2 + (-3188*w310 + 9812*w62 - 6808*w155 - 27480*w5 + 13200*w31 + 41376)*r1*r2*r3 + (19190*w310 - 59590*w62 + 37326*w155 + 116678*w5 - 73850*w31 - 179330)*r1*r2 + (1576*w310 - 4228*w62 - 3474*w155 - 3658*w5 + 8898*w31 + 12586)*r3^2 + (4936*w310 - 14144*w62 - 16080*w155 - 4960*w5 + 41024*w31 + 31248)*r3 - 30508*w310 + 86840*w62 + 72278*w155 + 91574*w5 - 183110*w31 - 322710)*s2^4 + ((1040*w310 - 2530*w62 + 1180*w155 + 2302*w5 - 2946*w31 - 1040)*r1*r2*r3^2 + (4674*w310 - 11100*w62 + 5848*w155 + 18822*w5 - 14518*w31 - 22660)*r1*r2*r3 + (-25765*w310 + 63495*w62 - 29439*w155 - 59037*w5 + 74025*w31 + 37495)*r1*r2 + (2955*w310 - 5885*w62 + 2677*w155 - 16089*w5 - 8067*w31 + 33635)*r3^2 + (17563*w310 - 35905*w62 + 8057*w155 - 83855*w5 - 27791*w31 + 173445)*r3 - 66363*w310 + 126515*w62 - 54235*w155 + 487165*w5 + 170575*w31 - 1051365)*s1^2*s2 + ((1073*w310 - 2573*w62 + 905*w155 - 9299*w5 - 1895*w31 + 16393)*r1*r2*r3^2 + (6328*w310 - 14374*w62 + 5479*w155 - 32983*w5 - 11125*w31 + 53469)*r1*r2*r3 + (-33566*w310 + 75390*w62 - 21817*w155 + 196399*w5 + 51355*w31 - 341425)*r1*r2 + (556*w310 - 1918*w62 - 1079*w155 + 2015*w5 + 4115*w31 + 1953)*r3^2 + (257*w310 - 3459*w62 - 1639*w155 + 37851*w5 + 11475*w31 - 52111)*r3 - 26612*w310 + 81620*w62 + 15511*w155 - 171027*w5 - 74115*w31 + 249395)*s1*s2^2 + ((398*w310 - 682*w62 - 10*w155 - 3206*w5 - 230*w31 + 5534)*r1*r2*r3^2 + (2244*w310 - 4176*w62 + 504*w155 - 13500*w5 - 2020*w31 + 21232)*r1*r2*r3 + (-10020*w310 + 16120*w62 - 2588*w155 + 72936*w5 + 11300*w31 - 134560)*r1*r2 + (3162*w310 - 6546*w62 + 412*w155 - 14136*w5 - 1704*w31 + 33852)*r3^2 + (16802*w310 - 34558*w62 - 1110*w155 - 69750*w5 - 702*w31 + 161386)*r3 - 64666*w310 + 130630*w62 - 7284*w155 + 446028*w5 + 39780*w31 - 1073220)*s2^3 + ((50*w310 - 550*w62 + 490*w155 - 1380*w5 - 870*w31 + 3940)*r1*r2*r3^2 + (735*w310 - 3825*w62 + 2815*w155 - 5605*w5 - 5035*w31 + 17045)*r1*r2*r3 + (-2210*w310 + 15050*w62 - 13390*w155 + 26030*w5 + 24800*w31 - 88600)*r1*r2 + (-350*w310 + 1350*w62 + 390*w155 - 1860*w5 - 650*w31 + 2480)*r3^2 + (-1215*w310 + 4775*w62 + 2120*w155 - 9610*w5 - 4050*w31 + 10540)*r3 + (5920*w310 - 26200*w62 - 2695*w155 + 51615*w5 - 675*w31 - 89125))*s1^2 + ((-1794*w310 + 3524*w62 - 1080*w155 + 6722*w5 + 2230*w31 - 8464)*r1*r2*r3^2 + (-9014*w310 + 18012*w62 - 4892*w155 + 24514*w5 + 9110*w31 - 22712)*r1*r2*r3 + (45533*w310 - 87695*w62 + 30621*w155 - 148137*w5 - 62815*w31 + 183975)*r1*r2 + (217*w310 - 211*w62 + 1087*w155 + 9145*w5 - 3385*w31 - 34379)*r3^2 + (1519*w310 - 2693*w62 + 3277*w155 + 5797*w5 - 11195*w31 - 81127)*r3 + (35991*w310 - 98135*w62 - 29653*w155 + 29171*w5 + 92245*w31 + 211265))*s1*s2 + ((8916*w310 - 26724*w62 + 17470*w155 + 44418*w5 - 34610*w31 - 62342)*r1*r2*r3^2 + (38088*w310 - 114432*w62 + 75638*w155 + 275430*w5 - 147390*w31 - 418966)*r1*r2*r3 + (-226820*w310 + 685540*w62 - 412616*w155 - 1145148*w5 + 824300*w31 + 1763080)*r1*r2 + (-12516*w310 + 36908*w62 + 38954*w155 + 19778*w5 - 99458*w31 - 88226)*r3^2 + (-29176*w310 + 105784*w62 + 177580*w155 - 38440*w5 - 451904*w31 - 124868)*r3 + (231688*w310 - 749640*w62 - 814058*w155 - 409014*w5 + 2063910*w31 + 2074210))*s2^2 + ((-130*w310 + 510*w62 - 20*w155 - 4950*w5 + 880*w31 + 7070)*r1*r2*r3^2 + (245*w310 + 5*w62 - 345*w155 - 28485*w5 + 5065*w31 + 44585)*r1*r2*r3 + (3980*w310 - 13800*w62 - 920*w155 + 125440*w5 - 20450*w31 - 188750)*r1*r2 + (-2310*w310 + 6670*w62 + 2050*w155 + 8680*w5 - 3370*w31 - 18600)*r3^2 + (-9445*w310 + 28885*w62 + 12630*w155 + 28520*w5 - 21260*w31 - 66650)*r3 + (54510*w310 - 152950*w62 - 44705*w155 - 212815*w5 + 72975*w31 + 464225))*s1 + ((-13578*w310 + 33782*w62 - 18200*w155 - 30944*w5 + 39000*w31 + 31656)*r1*r2*r3^2 + (-61434*w310 + 152226*w62 - 82364*w155 - 223320*w5 + 173980*w31 + 314688)*r1*r2*r3 + (327750*w310 - 832670*w62 + 455778*w155 + 777234*w5 - 971350*w31 - 887790)*r1*r2 + (-10982*w310 + 13886*w62 - 39312*w155 + 89156*w5 + 108144*w31 - 172732)*r3^2 + (-95072*w310 + 159628*w62 - 154920*w155 + 577220*w5 + 434672*w31 - 1134476)*r3 + (242116*w310 - 250680*w62 + 805414*w155 - 3047238*w5 - 2265430*w31 + 6223870))*s2 + ((-1400*w310 + 8200*w62 - 5510*w155 - 8730*w5 + 10970*w31 + 13630)*r1*r2*r3^2 + (-6420*w310 + 37500*w62 - 26010*w155 - 66050*w5 + 50410*w31 + 107690)*r1*r2*r3 + (50740*w310 - 226500*w62 + 133980*w155 + 328840*w5 - 279400*w31 - 542700)*r1*r2 + (-800*w310 - 1440*w62 - 4010*w155 + 7750*w5 + 6010*w31 - 16430)*r3^2 + (-4460*w310 - 2820*w62 - 22100*w155 + 6200*w5 + 37280*w31 + 8060)*r3 + (50820*w310 - 47900*w62 + 71750*w155 - 69750*w5 - 85650*w31 + 178250)))*I + ((-377*w10 + 130*w155 + 619*w2 - 294*w5 - 252*w31 + 400)*r1*r2*r3^2 + (-2444*w10 + 566*w155 + 4372*w2 - 1734*w5 - 1066*w31 + 2530)*r1*r2*r3 + (9905*w10 - 3218*w155 - 17115*w2 + 7494*w5 + 6200*w31 - 10740)*r1*r2 + (-279*w10 + 319*w155 + 651*w2 + 93*w5 - 829*w31 + 465)*r3^2 + (-3286*w10 + 1494*w155 + 6758*w2 + 1550*w5 - 3942*w31 - 310)*r3 + (15903*w10 - 6075*w155 - 37355*w2 - 465*w5 + 15525*w31 - 15345))*s1^2*s2^4 + ((-639*w10 + 35*w155 + 1013*w2 - 193*w5 + w31 + 445)*r1*r2*r3^2 + (-2838*w10 + 67*w155 + 4194*w2 - 423*w5 + 233*w31 + 895)*r1*r2*r3 + (16175*w10 - 836*w155 - 25905*w2 + 3938*w5 - 300*w31 - 9430)*r1*r2 + (217*w10 + 78*w155 - 713*w2 - 1674*w5 - 108*w31 + 4340)*r3^2 + (-1922*w10 + 858*w155 + 2046*w2 - 7440*w5 - 1684*w31 + 18910)*r3 - 6789*w10 - 1190*w155 + 22165*w2 + 53940*w5 + 50*w31 - 137640)*s1^2*s2^3 + ((-675*w10 - 80*w155 + 1601*w2 - 1064*w5 + 150*w31 + 1858)*r1*r2*r3^2 + (-2828*w10 - 504*w155 + 6428*w2 - 4008*w5 + 940*w31 + 6564)*r1*r2*r3 + (16947*w10 + 1862*w155 - 41945*w2 + 22914*w5 - 4080*w31 - 39400)*r1*r2 + (-961*w10 + 59*w155 + 2325*w2 + 465*w5 - 325*w31 - 527)*r3^2 + (-3410*w10 - 126*w155 + 8370*w2 + 4526*w5 - 630*w31 - 7626)*r3 + (32829*w10 - 331*w155 - 79825*w2 - 21917*w5 + 5165*w31 + 38595))*s1*s2^4 + ((3187*w10 - 1385*w155 - 5079*w2 + 2649*w5 + 2747*w31 - 3215)*r1*r2*r3^2 + (22484*w10 - 6191*w155 - 40602*w2 + 16909*w5 + 12001*w31 - 23675)*r1*r2*r3 + (-84120*w10 + 34343*w155 + 142640*w2 - 70019*w5 - 68125*w31 + 92165)*r1*r2 + (2604*w10 - 3399*w155 - 6386*w2 - 3503*w5 + 8839*w31 + 1395)*r3^2 + (30101*w10 - 15379*w155 - 64263*w2 - 27435*w5 + 40747*w31 + 29915)*r3 - 165168*w10 + 65115*w155 + 396180*w2 + 81995*w5 - 167775*w31 - 31155)*s1^2*s2^2 + ((-1015*w10 + 5*w155 + 1657*w2 - 883*w5 - 65*w31 + 1671)*r1*r2*r3^2 + (-4806*w10 - 123*w155 + 7446*w2 - 3661*w5 + 35*w31 + 6993)*r1*r2*r3 + (23669*w10 - 726*w155 - 41915*w2 + 18828*w5 + 1990*w31 - 34600)*r1*r2 + (-217*w10 - 102*w155 + 1085*w2 + 1550*w5 + 60*w31 - 4464)*r3^2 + (620*w10 - 812*w155 + 620*w2 + 5642*w5 + 970*w31 - 17732)*r3 + (5673*w10 + 3998*w155 - 30225*w2 - 26164*w5 - 5470*w31 + 78740))*s1*s2^3 + ((3406*w10 - 1590*w155 - 7726*w2 + 4638*w5 + 3130*w31 - 6562)*r1*r2*r3^2 + (25052*w10 - 6808*w155 - 55948*w2 + 27480*w5 + 13200*w31 - 41376)*r1*r2*r3 + (-101630*w10 + 37326*w155 + 227550*w2 - 116678*w5 - 73850*w31 + 179330)*r1*r2 + (7936*w10 - 3474*w155 - 14260*w2 + 3658*w5 + 8898*w31 - 12586)*r3^2 + (58528*w10 - 16080*w155 - 107880*w2 + 4960*w5 + 41024*w31 - 31248)*r3 - 268956*w10 + 72278*w155 + 535680*w2 - 91574*w5 - 183110*w31 + 322710)*s2^4 + ((1814*w10 + 1180*w155 - 2328*w2 - 2302*w5 - 2946*w31 + 1040)*r1*r2*r3^2 + (-1052*w10 + 5848*w155 + 11086*w2 - 18822*w5 - 14518*w31 + 22660)*r1*r2*r3 + (-37425*w10 - 29439*w155 + 34055*w2 + 59037*w5 + 74025*w31 - 37495)*r1*r2 + (-5797*w10 + 2677*w155 + 15903*w2 + 16089*w5 - 8067*w31 - 33635)*r3^2 + (-22103*w10 + 8057*w155 + 64449*w2 + 83855*w5 - 27791*w31 - 173445)*r3 + (247039*w10 - 54235*w155 - 649915*w2 - 487165*w5 + 170575*w31 + 1051365))*s1^2*s2 + ((6165*w10 + 905*w155 - 14701*w2 + 9299*w5 - 1895*w31 - 16393)*r1*r2*r3^2 + (24248*w10 + 5479*w155 - 55278*w2 + 32983*w5 - 11125*w31 - 53469)*r1*r2*r3 + (-156582*w10 - 21817*w155 + 385770*w2 - 196399*w5 + 51355*w31 + 341425)*r1*r2 + (10106*w10 - 1079*w155 - 22320*w2 - 2015*w5 + 4115*w31 - 1953)*r3^2 + (40765*w10 - 1639*w155 - 90055*w2 - 37851*w5 + 11475*w31 + 52111)*r3 - 348254*w10 + 15511*w155 + 792050*w2 + 171027*w5 - 74115*w31 - 249395)*s1*s2^2 + ((1262*w10 - 10*w155 - 5402*w2 + 3206*w5 - 230*w31 - 5534)*r1*r2*r3^2 + (5864*w10 + 504*w155 - 24396*w2 + 13500*w5 - 2020*w31 - 21232)*r1*r2*r3 + (-45960*w10 - 2588*w155 + 156100*w2 - 72936*w5 + 11300*w31 + 134560)*r1*r2 + (682*w10 + 412*w155 - 930*w2 + 14136*w5 - 1704*w31 - 33852)*r3^2 + (18166*w10 - 1110*w155 - 30690*w2 + 69750*w5 - 702*w31 - 161386)*r3 + (37138*w10 - 7284*w155 - 114390*w2 - 446028*w5 + 39780*w31 + 1073220))*s2^3 + ((270*w10 + 490*w155 - 2550*w2 + 1380*w5 - 870*w31 - 3940)*r1*r2*r3^2 + (-1195*w10 + 2815*w155 - 5075*w2 + 5605*w5 - 5035*w31 - 17045)*r1*r2*r3 + (-14120*w10 - 13390*w155 + 74800*w2 - 26030*w5 + 24800*w31 + 88600)*r1*r2 + (4960*w10 + 390*w155 - 10540*w2 + 1860*w5 - 650*w31 - 2480)*r3^2 + (20615*w10 + 2120*w155 - 41695*w2 + 9610*w5 - 4050*w31 - 10540)*r3 - 82460*w10 - 2695*w155 + 173600*w2 - 51615*w5 - 675*w31 + 89125)*s1^2 + ((3400*w10 - 1080*w155 + 1858*w2 - 6722*w5 + 2230*w31 + 8464)*r1*r2*r3^2 + (18436*w10 - 4892*w155 + 3774*w2 - 24514*w5 + 9110*w31 + 22712)*r1*r2*r3 + (-66459*w10 + 30621*w155 - 73035*w2 + 148137*w5 - 62815*w31 - 183975)*r1*r2 + (-6603*w10 + 1087*w155 + 11005*w2 - 9145*w5 - 3385*w31 + 34379)*r3^2 + (-31155*w10 + 3277*w155 + 58125*w2 - 5797*w5 - 11195*w31 + 81127)*r3 + (266197*w10 - 29653*w155 - 507625*w2 - 29171*w5 + 92245*w31 - 211265))*s1*s2 + ((-35196*w10 + 17470*w155 + 76636*w2 - 44418*w5 - 34610*w31 + 62342)*r1*r2*r3^2 + (-264212*w10 + 75638*w155 + 577028*w2 - 275430*w5 - 147390*w31 + 418966)*r1*r2*r3 + (1040520*w10 - 412616*w155 - 2252800*w2 + 1145148*w5 + 824300*w31 - 1763080)*r1*r2 + (-82956*w10 + 38954*w155 + 148180*w2 - 19778*w5 - 99458*w31 + 88226)*r3^2 + (-605988*w10 + 177580*w155 + 1120340*w2 + 38440*w5 - 451904*w31 + 124868)*r3 + (2890316*w10 - 814058*w155 - 5771580*w2 + 409014*w5 + 2063910*w31 - 2074210))*s2^2 + ((-3230*w10 - 20*w155 + 470*w2 + 4950*w5 + 880*w31 - 7070)*r1*r2*r3^2 + (-10045*w10 - 345*w155 - 10565*w2 + 28485*w5 + 5065*w31 - 44585)*r1*r2*r3 + (71910*w10 - 920*w155 + 5950*w2 - 125440*w5 - 20450*w31 + 188750)*r1*r2 + (2050*w155 - 10540*w2 - 8680*w5 - 3370*w31 + 18600)*r3^2 + (-19375*w10 + 12630*w155 - 2945*w2 - 28520*w5 - 21260*w31 + 66650)*r3 + (26970*w10 - 44705*w155 + 190650*w2 + 212815*w5 + 72975*w31 - 464225))*s1 + ((25718*w10 - 18200*w155 - 38058*w2 + 30944*w5 + 39000*w31 - 31656)*r1*r2*r3^2 + (229786*w10 - 82364*w155 - 417034*w2 + 223320*w5 + 173980*w31 - 314688)*r1*r2*r3 + (-724030*w10 + 455778*w155 + 1233950*w2 - 777234*w5 - 971350*w31 + 887790)*r1*r2 + (78058*w10 - 39312*w155 - 144770*w2 - 89156*w5 + 108144*w31 + 172732)*r3^2 + (453964*w10 - 154920*w155 - 860560*w2 - 577220*w5 + 434672*w31 + 1134476)*r3 - 3157288*w10 + 805414*w155 + 6700340*w2 + 3047238*w5 - 2265430*w31 - 6223870)*s2 + (12120*w10 - 5510*w155 - 21880*w2 + 8730*w5 + 10970*w31 - 13630)*r1*r2*r3^2 + (88200*w10 - 26010*w155 - 183240*w2 + 66050*w5 + 50410*w31 - 107690)*r1*r2*r3 + (-287320*w10 + 133980*w155 + 511200*w2 - 328840*w5 - 279400*w31 + 542700)*r1*r2 + (-26040*w10 - 4010*w155 + 55800*w2 - 7750*w5 + 6010*w31 + 16430)*r3^2 + (-90520*w10 - 22100*w155 + 179800*w2 - 6200*w5 + 37280*w31 - 8060)*r3 + 522040*w10 + 71750*w155 - 1140800*w2 + 69750*w5 - 85650*w31 - 178250,
(((-90*w155 + 232*w5 + 96*w31 - 710)*r1*r2*r3^2 + (-470*w155 + 1684*w5 + 508*w31 - 4710)*r1*r2*r3 + 62*w10*r1*r3^2 + (475*w10 - 1021*w2)*r2*r3^2 + (2683*w155 - 5971*w5 - 3045*w31 + 19985)*r1*r2 + (620*w10 - 930*w2)*r1*r3 + (2125*w10 - 4783*w2)*r2*r3 + (-297*w155 - 31*w5 + 843*w31 + 713)*r3^2 + (-1829*w10 + 775*w2)*r1 + (-11989*w10 + 25465*w2)*r2 + (-1097*w155 + 2015*w5 + 3259*w31 - 961)*r3 + (4617*w155 - 13919*w5 - 14125*w31 + 19375))*s1^2*s2^4 + ((-70*w155 - 336*w5 + 112*w31 + 590)*r1*r2*r3^2 + (-240*w155 - 1522*w5 + 326*w31 + 2560)*r1*r2*r3 - 186*w10*r1*r3^2 + (-575*w10 + 1373*w2)*r2*r3^2 + (1671*w155 + 7373*w5 - 2465*w31 - 13455)*r1*r2 + (-1860*w10 + 2790*w2)*r1*r3 + (-2915*w10 + 7229*w2)*r2*r3 + (-539*w155 - 217*w5 + 1341*w31 + 651)*r3^2 + (5487*w10 - 2325*w2)*r1 + (14947*w10 - 34595*w2)*r2 + (-2519*w155 + 1085*w5 + 6133*w31 - 1147)*r3 + (10549*w155 + 1457*w5 - 26325*w31 - 8525))*s1^2*s2^3 + ((152*w155 + 10*w5 - 402*w31 + 64)*r1*r2*r3^2 + (782*w155 + 1288*w5 - 1976*w31 - 2458)*r1*r2*r3 + (-620*w10 + 62*w2)*r1*r3^2 + (-355*w10 - 71*w2)*r2*r3^2 + (-4149*w155 - 3247*w5 + 10935*w31 + 3145)*r1*r2 + (-3038*w10 + 1736*w2)*r1*r3 + (497*w10 - 5183*w2)*r2*r3 + (431*w155 - 1643*w5 - 1153*w31 + 2697)*r3^2 + (15221*w10 - 3875*w2)*r1 + (6319*w10 + 3905*w2)*r2 + (1455*w155 - 12369*w5 - 4189*w31 + 22351)*r3 - 10065*w155 + 40455*w5 + 27145*w31 - 65875)*s1*s2^4 + ((965*w155 - 2747*w5 - 1021*w31 + 8515)*r1*r2*r3^2 + (5160*w155 - 19264*w5 - 5708*w31 + 54700)*r1*r2*r3 + (-682*w10 - 310*w2)*r1*r3^2 + (-6000*w10 + 12936*w2)*r2*r3^2 + (-28663*w155 + 70881*w5 + 32395*w31 - 237085)*r1*r2 + (-7750*w10 + 10850*w2)*r1*r3 + (-26940*w10 + 60828*w2)*r2*r3 + (2622*w155 - 434*w5 - 7708*w31 - 5828)*r3^2 + (20584*w10 - 3100*w2)*r1 + (151564*w10 - 322740*w2)*r2 + (9002*w155 - 23250*w5 - 28554*w31 + 15066)*r3 - 38872*w155 + 170004*w5 + 126650*w31 - 258850)*s1^2*s2^2 + ((294*w155 - 100*w5 - 564*w31 + 538)*r1*r2*r3^2 + (1364*w155 + 866*w5 - 2582*w31 - 236)*r1*r2*r3 + (-930*w10 - 496*w2)*r1*r3^2 + (-435*w10 - 87*w2)*r2*r3^2 + (-6973*w155 + 1681*w5 + 13595*w31 - 9435)*r1*r2 + (-4836*w10 + 62*w2)*r1*r3 + (609*w10 - 6351*w2)*r2*r3 + (177*w155 - 341*w5 - 431*w31 + 279)*r3^2 + (22227*w10 + 6975*w2)*r1 + (7743*w10 + 4785*w2)*r2 + (645*w155 - 4743*w5 - 1703*w31 + 7657)*r3 - 2295*w155 - 2635*w5 + 5415*w31 + 19375)*s1*s2^3 + ((468*w155 - 1228*w5 + 36*w31 + 7244)*r1*r2*r3^2 + (2888*w155 - 15368*w5 - 1272*w31 + 55752)*r1*r2*r3 + (-2418*w10 + 1550*w2)*r1*r3^2 + (-5510*w10 + 14150*w2)*r2*r3^2 + (-15066*w155 + 46522*w5 + 2990*w31 - 225750)*r1*r2 + (-12090*w10 + 3410*w2)*r1*r3 + (-30416*w10 + 79700*w2)*r2*r3 + (1768*w155 - 5828*w5 - 5376*w31 + 8804)*r3^2 + (54126*w10 - 52390*w2)*r1 + (146376*w10 - 358820*w2)*r2 + (5808*w155 - 45384*w5 - 19208*w31 + 77872)*r3 - 31830*w155 + 277450*w5 + 105030*w31 - 546530)*s2^4 + ((-190*w155 + 6116*w5 - 212*w31 - 14190)*r1*r2*r3^2 + (-2340*w155 + 34662*w5 + 1774*w31 - 79260)*r1*r2*r3 + (-279*w10 + 6355*w2)*r1*r3^2 + (11450*w10 - 26168*w2)*r2*r3^2 + (10224*w155 - 146888*w5 - 4860*w31 + 369580)*r1*r2 + (12555*w10 - 8525*w2)*r1*r3 + (55115*w10 - 131639*w2)*r2*r3 + (1739*w155 - 713*w5 - 3081*w31 + 7719)*r3^2 + (-3782*w10 - 127100*w2)*r1 + (-293927*w10 + 656645*w2)*r2 + (11069*w155 + 1085*w5 - 20003*w31 + 26257)*r3 - 48804*w155 - 102672*w5 + 91800*w31 + 133300)*s1^2*s2 + ((-1207*w155 - 395*w5 + 3467*w31 + 231)*r1*r2*r3^2 + (-6452*w155 - 13008*w5 + 17396*w31 + 25968)*r1*r2*r3 + (4650*w10 - 1302*w2)*r1*r3^2 + (3130*w10 + 626*w2)*r2*r3^2 + (34339*w155 + 41767*w5 - 96835*w31 - 52295)*r1*r2 + (24738*w10 - 22506*w2)*r1*r3 + (-4382*w10 + 45698*w2)*r2*r3 + (-4616*w155 + 18228*w5 + 12438*w31 - 29822)*r3^2 + (-117366*w10 + 51150*w2)*r1 + (-55714*w10 - 34430*w2)*r2 + (-15560*w155 + 132804*w5 + 45244*w31 - 238576)*r3 + (109730*w155 - 468410*w5 - 297520*w31 + 778100))*s1*s2^2 + ((506*w155 + 3414*w5 - 418*w31 - 3062)*r1*r2*r3^2 + (2206*w155 + 11914*w5 - 1814*w31 - 3346)*r1*r2*r3 + (4774*w10 - 9610*w2)*r1*r3^2 + (2330*w10 - 4370*w2)*r2*r3^2 + (-11102*w155 - 74466*w5 + 6730*w31 + 60350)*r1*r2 + (33790*w10 - 74710*w2)*r1*r3 + (8828*w10 - 16760*w2)*r2*r3 + (2716*w155 - 4216*w5 - 7712*w31 + 10788)*r3^2 + (-131378*w10 + 262570*w2)*r1 + (-56788*w10 + 107360*w2)*r2 + (10656*w155 - 30008*w5 - 30396*w31 + 73284)*r3 - 57930*w155 + 157790*w5 + 168410*w31 - 372310)*s2^3 + ((-855*w155 + 1505*w5 + 1135*w31 - 5465)*r1*r2*r3^2 + (-4135*w155 + 7375*w5 + 5605*w31 - 27045)*r1*r2*r3 + (-4960*w10 + 7440*w2)*r1*r3^2 + (3700*w10 - 6700*w2)*r2*r3^2 + (20190*w155 - 45380*w5 - 25900*w31 + 144250)*r1*r2 + (-23560*w10 + 40920*w2)*r1*r3 + (13420*w10 - 24100*w2)*r2*r3 + (-1470*w155 + 1550*w5 + 4520*w31 - 1860)*r3^2 + (125240*w10 - 192200*w2)*r1 + (-89420*w10 + 163900*w2)*r2 + (-5475*w155 + 13175*w5 + 17635*w31 - 21855)*r3 + (25825*w155 - 113925*w5 - 85075*w31 + 227075))*s1^2 + ((-554*w155 + 440*w5 - 16*w31 - 2578)*r1*r2*r3^2 + (-1764*w155 + 4694*w5 - 1458*w31 - 19484)*r1*r2*r3 + (2635*w10 - 2139*w2)*r1*r3^2 + (-840*w10 + 762*w2)*r2*r3^2 + (7218*w155 - 35946*w5 + 13630*w31 + 82810)*r1*r2 + (17701*w10 - 20367*w2)*r1*r3 + (-1149*w10 - 2499*w2)*r2*r3 + (3283*w155 - 16709*w5 - 9609*w31 + 31651)*r3^2 + (-66092*w10 + 72850*w2)*r1 + (17897*w10 - 16335*w2)*r2 + (9825*w155 - 104687*w5 - 32167*w31 + 205933)*r3 - 91130*w155 + 511810*w5 + 263910*w31 - 1005950)*s1*s2 + ((-5498*w155 + 12918*w5 + 1054*w31 - 78314)*r1*r2*r3^2 + (-33268*w155 + 158908*w5 + 20492*w31 - 589012)*r1*r2*r3 + (29698*w10 - 23870*w2)*r1*r3^2 + (60610*w10 - 151930*w2)*r2*r3^2 + (174336*w155 - 499212*w5 - 68640*w31 + 2443100)*r1*r2 + (165850*w10 - 107570*w2)*r1*r3 + (325276*w10 - 837640*w2)*r2*r3 + (-15718*w155 + 61318*w5 + 48926*w31 - 86614)*r3^2 + (-686526*w10 + 783990*w2)*r1 + (-1598356*w10 + 3844720*w2)*r2 + (-49208*w155 + 475664*w5 + 171208*w31 - 787152)*r3 + (276420*w155 - 2944380*w5 - 947180*w31 + 5697180))*s2^2 + ((415*w155 - 1425*w5 - 555*w31 + 3125)*r1*r2*r3^2 + (2405*w155 - 5985*w5 - 3415*w31 + 14675)*r1*r2*r3 + (310*w10 + 10850*w2)*r1*r3^2 + (-2700*w10 + 5040*w2)*r2*r3^2 + (-10280*w155 + 18210*w5 + 15950*w31 - 51600)*r1*r2 + (-5270*w10 + 66650*w2)*r1*r3 + (-10170*w10 + 19170*w2)*r2*r3 + (3120*w155 - 13020*w5 - 8190*w31 + 23870)*r3^2 + (9300*w10 - 260400*w2)*r1 + (65730*w10 - 123750*w2)*r2 + (11225*w155 - 76105*w5 - 31345*w31 + 140585)*r3 - 67905*w155 + 335885*w5 + 179975*w31 - 633175)*s1 + ((-1166*w155 - 54094*w5 + 7638*w31 + 123622)*r1*r2*r3^2 + (5154*w155 - 325534*w5 + 15274*w31 + 724426)*r1*r2*r3 + (-47554*w10 + 59210*w2)*r1*r3^2 + (-94380*w10 + 227760*w2)*r2*r3^2 + (-23028*w155 + 1418676*w5 - 109880*w31 - 3428800)*r1*r2 + (-335110*w10 + 505610*w2)*r1*r3 + (-484458*w10 + 1211730*w2)*r2*r3 + (-4796*w155 - 19964*w5 + 8072*w31 - 12648)*r3^2 + (1229708*w10 - 1814120*w2)*r1 + (2460978*w10 - 5744310*w2)*r2 + (-32606*w155 - 191022*w5 + 55126*w31 + 127286)*r3 + (179770*w155 + 1445530*w5 - 346310*w31 - 2259590))*s2 + ((8350*w155 + 5110*w5 - 12190*w31 + 35370)*r1*r2*r3^2 + (42010*w155 + 8070*w5 - 64870*w31 + 206710)*r1*r2*r3 + (28520*w10 - 39680*w2)*r1*r3^2 + (-33000*w10 + 60360*w2)*r2*r3^2 + (-204960*w155 + 19620*w5 + 286300*w31 - 1106000)*r1*r2 + (106640*w10 - 199640*w2)*r1*r3 + (-121200*w10 + 221280*w2)*r2*r3 + (8540*w155 - 11780*w5 - 26000*w31 - 4960)*r3^2 + (-722300*w10 + 951700*w2)*r1 + (799440*w10 - 1478400*w2)*r2 + (35970*w155 - 124930*w5 - 110850*w31 + 132370)*r3 - 178610*w155 + 994170*w5 + 557350*w31 - 1607350))*I + ((-90*w155 - 232*w5 + 96*w31 + 710)*r1*r2*r3^2 + (-470*w155 - 1684*w5 + 508*w31 + 4710)*r1*r2*r3 + (68*w310 - 122*w62)*r1*r3^2 + (5*w310 + 25*w62)*r2*r3^2 + (2683*w155 + 5971*w5 - 3045*w31 - 19985)*r1*r2 + (314*w310 - 536*w62)*r1*r3 + (-67*w310 + 325*w62)*r2*r3 + (-297*w155 + 31*w5 + 843*w31 - 713)*r3^2 + (-1663*w310 + 3145*w62)*r1 + (-13*w310 - 715*w62)*r2 + (-1097*w155 - 2015*w5 + 3259*w31 + 961)*r3 + (4617*w155 + 13919*w5 - 14125*w31 - 19375))*s1^2*s2^4 + ((-70*w155 + 336*w5 + 112*w31 - 590)*r1*r2*r3^2 + (-240*w155 + 1522*w5 + 326*w31 - 2560)*r1*r2*r3 + (-204*w310 + 366*w62)*r1*r3^2 + (-65*w310 + 95*w62)*r2*r3^2 + (1671*w155 - 7373*w5 - 2465*w31 + 13455)*r1*r2 + (-942*w310 + 1608*w62)*r1*r3 + (-179*w310 + 185*w62)*r2*r3 + (-539*w155 + 217*w5 + 1341*w31 - 651)*r3^2 + (4989*w310 - 9435*w62)*r1 + (1499*w310 - 2255*w62)*r2 + (-2519*w155 - 1085*w5 + 6133*w31 + 1147)*r3 + (10549*w155 - 1457*w5 - 26325*w31 + 8525))*s1^2*s2^3 + ((152*w155 - 10*w5 - 402*w31 - 64)*r1*r2*r3^2 + (782*w155 - 1288*w5 - 1976*w31 + 2458)*r1*r2*r3 + (-106*w310 + 64*w62)*r1*r3^2 + (355*w310 - 781*w62)*r2*r3^2 + (-4149*w155 + 3247*w5 + 10935*w31 - 3145)*r1*r2 + (-484*w310 + 22*w62)*r1*r3 + (1633*w310 - 3763*w62)*r2*r3 + (431*w155 + 1643*w5 - 1153*w31 - 2697)*r3^2 + (2327*w310 - 2125*w62)*r1 + (-9017*w310 + 19525*w62)*r2 + (1455*w155 + 12369*w5 - 4189*w31 - 22351)*r3 - 10065*w155 - 40455*w5 + 27145*w31 + 65875)*s1*s2^4 + ((965*w155 + 2747*w5 - 1021*w31 - 8515)*r1*r2*r3^2 + (5160*w155 + 19264*w5 - 5708*w31 - 54700)*r1*r2*r3 + (-898*w310 + 1682*w62)*r1*r3^2 + (-80*w310 - 280*w62)*r2*r3^2 + (-28663*w155 - 70881*w5 + 32395*w31 + 237085)*r1*r2 + (-4174*w310 + 7466*w62)*r1*r3 + (772*w310 - 3940*w62)*r2*r3 + (2622*w155 + 434*w5 - 7708*w31 + 5828)*r3^2 + (22048*w310 - 43220*w62)*r1 + (588*w310 + 8140*w62)*r2 + (9002*w155 + 23250*w5 - 28554*w31 - 15066)*r3 - 38872*w155 - 170004*w5 + 126650*w31 + 258850)*s1^2*s2^2 + ((294*w155 + 100*w5 - 564*w31 - 538)*r1*r2*r3^2 + (1364*w155 - 866*w5 - 2582*w31 + 236)*r1*r2*r3 + (-172*w310 + 198*w62)*r1*r3^2 + (435*w310 - 957*w62)*r2*r3^2 + (-6973*w155 - 1681*w5 + 13595*w31 + 9435)*r1*r2 + (-838*w310 + 504*w62)*r1*r3 + (2001*w310 - 4611*w62)*r2*r3 + (177*w155 + 341*w5 - 431*w31 - 279)*r3^2 + (3849*w310 - 5775*w62)*r1 + (-11049*w310 + 23925*w62)*r2 + (645*w155 + 4743*w5 - 1703*w31 - 7657)*r3 - 2295*w155 + 2635*w5 + 5415*w31 - 19375)*s1*s2^3 + ((468*w155 + 1228*w5 + 36*w31 - 7244)*r1*r2*r3^2 + (2888*w155 + 15368*w5 - 1272*w31 - 55752)*r1*r2*r3 + (274*w310 + 338*w62)*r1*r3^2 + (-1050*w310 + 1818*w62)*r2*r3^2 + (-15066*w155 - 46522*w5 + 2990*w31 + 225750)*r1*r2 + (1402*w310 + 494*w62)*r1*r3 + (-3600*w310 + 5964*w62)*r2*r3 + (1768*w155 + 5828*w5 - 5376*w31 - 8804)*r3^2 + (-6638*w310 - 6810*w62)*r1 + (25112*w310 - 44220*w62)*r2 + (5808*w155 + 45384*w5 - 19208*w31 - 77872)*r3 - 31830*w155 - 277450*w5 + 105030*w31 + 546530)*s2^4 + ((-190*w155 - 6116*w5 - 212*w31 + 14190)*r1*r2*r3^2 + (-2340*w155 - 34662*w5 + 1774*w31 + 79260)*r1*r2*r3 + (2769*w310 - 5061*w62)*r1*r3^2 + (790*w310 - 820*w62)*r2*r3^2 + (10224*w155 + 146888*w5 - 4860*w31 - 369580)*r1*r2 + (13347*w310 - 23493*w62)*r1*r3 + (1339*w310 + 1265*w62)*r2*r3 + (1739*w155 + 713*w5 - 3081*w31 - 7719)*r3^2 + (-68254*w310 + 131260*w62)*r1 + (-17159*w310 + 18205*w62)*r2 + (11069*w155 - 1085*w5 - 20003*w31 - 26257)*r3 - 48804*w155 + 102672*w5 + 91800*w31 - 133300)*s1^2*s2 + ((-1207*w155 + 395*w5 + 3467*w31 - 231)*r1*r2*r3^2 + (-6452*w155 + 13008*w5 + 17396*w31 - 25968)*r1*r2*r3 + (1206*w310 - 1194*w62)*r1*r3^2 + (-3130*w310 + 6886*w62)*r2*r3^2 + (34339*w155 - 41767*w5 - 96835*w31 + 52295)*r1*r2 + (5454*w310 - 3462*w62)*r1*r3 + (-14398*w310 + 33178*w62)*r2*r3 + (-4616*w155 - 18228*w5 + 12438*w31 + 29822)*r3^2 + (-27642*w310 + 34050*w62)*r1 + (79502*w310 - 172150*w62)*r2 + (-15560*w155 - 132804*w5 + 45244*w31 + 238576)*r3 + (109730*w155 + 468410*w5 - 297520*w31 - 778100))*s1*s2^2 + ((506*w155 - 3414*w5 - 418*w31 + 3062)*r1*r2*r3^2 + (2206*w155 - 11914*w5 - 1814*w31 + 3346)*r1*r2*r3 + (2218*w310 - 4294*w62)*r1*r3^2 + (-250*w310 + 706*w62)*r2*r3^2 + (-11102*w155 + 74466*w5 + 6730*w31 - 60350)*r1*r2 + (9394*w310 - 17722*w62)*r1*r3 + (-1540*w310 + 4288*w62)*r2*r3 + (2716*w155 + 4216*w5 - 7712*w31 - 10788)*r3^2 + (-54286*w310 + 107830*w62)*r1 + (6844*w310 - 18040*w62)*r2 + (10656*w155 + 30008*w5 - 30396*w31 - 73284)*r3 - 57930*w155 - 157790*w5 + 168410*w31 + 372310)*s2^3 + ((-855*w155 - 1505*w5 + 1135*w31 + 5465)*r1*r2*r3^2 + (-4135*w155 - 7375*w5 + 5605*w31 + 27045)*r1*r2*r3 + (-480*w310 + 240*w62)*r1*r3^2 + (-500*w310 + 1340*w62)*r2*r3^2 + (20190*w155 + 45380*w5 - 25900*w31 - 144250)*r1*r2 + (-1560*w310 - 1080*w62)*r1*r3 + (-2900*w310 + 7820*w62)*r2*r3 + (-1470*w155 - 1550*w5 + 4520*w31 + 1860)*r3^2 + (10280*w310 - 7000*w62)*r1 + (13460*w310 - 34100*w62)*r2 + (-5475*w155 - 13175*w5 + 17635*w31 + 21855)*r3 + (25825*w155 + 113925*w5 - 85075*w31 - 227075))*s1^2 + ((-554*w155 - 440*w5 - 16*w31 + 2578)*r1*r2*r3^2 + (-1764*w155 - 4694*w5 - 1458*w31 + 19484)*r1*r2*r3 + (767*w310 - 2023*w62)*r1*r3^2 + (440*w310 - 998*w62)*r2*r3^2 + (7218*w155 + 35946*w5 + 13630*w31 - 82810)*r1*r2 + (3353*w310 - 8179*w62)*r1*r3 + (2099*w310 - 4979*w62)*r2*r3 + (3283*w155 + 16709*w5 - 9609*w31 - 31651)*r3^2 + (-18904*w310 + 50350*w62)*r1 + (-11271*w310 + 25025*w62)*r2 + (9825*w155 + 104687*w5 - 32167*w31 - 205933)*r3 - 91130*w155 - 511810*w5 + 263910*w31 + 1005950)*s1*s2 + ((-5498*w155 - 12918*w5 + 1054*w31 + 78314)*r1*r2*r3^2 + (-33268*w155 - 158908*w5 + 20492*w31 + 589012)*r1*r2*r3 + (-194*w310 - 10498*w62)*r1*r3^2 + (9950*w310 - 16598*w62)*r2*r3^2 + (174336*w155 + 499212*w5 - 68640*w31 - 2443100)*r1*r2 + (-3002*w310 - 35374*w62)*r1*r3 + (32540*w310 - 49904*w62)*r2*r3 + (-15718*w155 - 61318*w5 + 48926*w31 + 86614)*r3^2 + (2238*w310 + 243210*w62)*r1 + (-235972*w310 + 401720*w62)*r2 + (-49208*w155 - 475664*w5 + 171208*w31 + 787152)*r3 + (276420*w155 + 2944380*w5 - 947180*w31 - 5697180))*s2^2 + ((415*w155 + 1425*w5 - 555*w31 - 3125)*r1*r2*r3^2 + (2405*w155 + 5985*w5 - 3415*w31 - 14675)*r1*r2*r3 + (-1210*w310 + 2450*w62)*r1*r3^2 + (300*w310 - 840*w62)*r2*r3^2 + (-10280*w155 - 18210*w5 + 15950*w31 + 51600)*r1*r2 + (-4630*w310 + 11450*w62)*r1*r3 + (1830*w310 - 5070*w62)*r2*r3 + (3120*w155 + 13020*w5 - 8190*w31 - 23870)*r3^2 + (30900*w310 - 58800*w62)*r1 + (-8190*w310 + 21450*w62)*r2 + (11225*w155 + 76105*w5 - 31345*w31 - 140585)*r3 - 67905*w155 - 335885*w5 + 179975*w31 + 633175)*s1 + ((-1166*w155 + 54094*w5 + 7638*w31 - 123622)*r1*r2*r3^2 + (5154*w155 + 325534*w5 + 15274*w31 - 724426)*r1*r2*r3 + (-16978*w310 + 42234*w62)*r1*r3^2 + (-11700*w310 + 17784*w62)*r2*r3^2 + (-23028*w155 - 1418676*w5 - 109880*w31 + 3428800)*r1*r2 + (-73174*w310 + 174042*w62)*r1*r3 + (-33930*w310 + 40482*w62)*r2*r3 + (-4796*w155 + 19964*w5 + 8072*w31 + 12648)*r3^2 + (419996*w310 - 1049080*w62)*r1 + (271986*w310 - 424710*w62)*r2 + (-32606*w155 + 191022*w5 + 55126*w31 - 127286)*r3 + (179770*w155 - 1445530*w5 - 346310*w31 + 2259590))*s2 + (8350*w155 - 5110*w5 - 12190*w31 - 35370)*r1*r2*r3^2 + (42010*w155 - 8070*w5 - 64870*w31 - 206710)*r1*r2*r3 + (1200*w310 + 9160*w62)*r1*r3^2 + (4200*w310 - 11400*w62)*r2*r3^2 + (-204960*w155 - 19620*w5 + 286300*w31 + 1106000)*r1*r2 + (2040*w310 + 54880*w62)*r1*r3 + (24720*w310 - 67200*w62)*r2*r3 + (8540*w155 + 11780*w5 - 26000*w31 + 4960)*r3^2 + (-13300*w310 - 209300*w62)*r1 + (-113520*w310 + 290400*w62)*r2 + (35970*w155 + 124930*w5 - 110850*w31 - 132370)*r3 - 178610*w155 - 994170*w5 + 557350*w31 + 1607350,
(((-79*w310 + 209*w62 + 105*w155 - 385*w5 - 201*w31 + 729)*r1*r2*r3^2 + (-438*w310 + 1102*w62 + 535*w155 - 1137*w5 - 1003*w31 + 2017)*r1*r2*r3 + (2313*w310 - 5815*w62 - 2540*w155 + 7710*w5 + 5140*w31 - 14330)*r1*r2 + (97*w310 - 241*w62 + 130*w155 + 186*w5 - 252*w31 - 496)*r3^2 + (416*w310 - 1008*w62 + 810*w155 + 1488*w5 - 1656*w31 - 3658)*r3 - 1181*w310 + 3025*w62 - 2872*w155 - 10726*w5 + 5180*w31 + 26970)*s1^2*s2^4 + ((42*w310 - 52*w62 + 15*w155 - 345*w5 + 33*w31 + 613)*r1*r2*r3^2 + (124*w310 - 106*w62 + 95*w155 - 1619*w5 + 99*w31 + 3049)*r1*r2*r3 + (-659*w310 + 545*w62 - 55*w155 + 7445*w5 - 1145*w31 - 12585)*r1*r2 + (319*w310 - 737*w62 + 90*w155 + 1612*w5 - 84*w31 - 4402)*r3^2 + (1587*w310 - 3581*w62 + 835*w155 + 6541*w5 - 1327*w31 - 18321)*r3 - 7997*w310 + 18525*w62 - 2594*w155 - 40052*w5 + 2760*w31 + 108190)*s1^2*s2^3 + ((-51*w310 + 181*w62 + 155*w155 + 973*w5 - 303*w31 - 1529)*r1*r2*r3^2 + (-138*w310 + 658*w62 + 597*w155 + 4605*w5 - 1129*w31 - 7077)*r1*r2*r3 + (817*w310 - 3815*w62 - 3896*w155 - 22698*w5 + 7260*w31 + 35810)*r1*r2 + (313*w310 - 849*w62 + 508*w155 - 372*w5 - 1406*w31 - 434)*r3^2 + (932*w310 - 2612*w62 + 2178*w155 - 4588*w5 - 6228*w31 + 4278)*r3 - 6117*w310 + 17865*w62 - 9278*w155 + 11656*w5 + 25870*w31 + 3720)*s1*s2^4 + ((899*w310 - 2369*w62 - 1145*w155 + 3325*w5 + 2321*w31 - 6589)*r1*r2*r3^2 + (4808*w310 - 12132*w62 - 5835*w155 + 8037*w5 + 11563*w31 - 14897)*r1*r2*r3 + (-25743*w310 + 64765*w62 + 28080*w155 - 63190*w5 - 59740*w31 + 124630)*r1*r2 + (-427*w310 + 1131*w62 - 1160*w155 + 744*w5 + 2362*w31 - 1674)*r3^2 + (-1566*w310 + 3978*w62 - 6870*w155 - 5208*w5 + 14636*w31 + 11098)*r3 - 2059*w310 + 2275*w62 + 24802*w155 + 44516*w5 - 46830*w31 - 109120)*s1^2*s2^2 + ((8*w310 - 18*w62 + 55*w155 + 731*w5 - 31*w31 - 1503)*r1*r2*r3^2 + (124*w310 - 174*w62 + 39*w155 + 2465*w5 + 367*w31 - 4839)*r1*r2*r3 + (-971*w310 + 1745*w62 - 1617*w155 - 15321*w5 + 545*w31 + 31445)*r1*r2 + (851*w310 - 1873*w62 + 66*w155 + 1736*w5 - 132*w31 - 4278)*r3^2 + (4029*w310 - 8699*w62 + 881*w155 + 8339*w5 - 2041*w31 - 19499)*r3 - 15929*w310 + 34505*w62 + 214*w155 - 67828*w5 - 2660*w31 + 167090)*s1*s2^3 + ((256*w310 - 508*w62 - 30*w155 + 5954*w5 - 10*w31 - 9994)*r1*r2*r3^2 + (2044*w310 - 4284*w62 - 868*w155 + 26172*w5 + 1220*w31 - 42332)*r1*r2*r3 + (-8704*w310 + 15820*w62 + 2302*w155 - 133394*w5 - 4470*w31 + 229530)*r1*r2 + (-430*w310 + 970*w62 + 520*w155 + 2728*w5 - 1908*w31 - 5828)*r3^2 + (-2436*w310 + 4780*w62 + 636*w155 + 2356*w5 - 4124*w31 - 3844)*r3 + (834*w310 - 30*w62 - 12852*w155 - 8556*w5 + 48520*w31 + 14880))*s2^4 + ((-1417*w310 + 3027*w62 + 1130*w155 - 2210*w5 - 2588*w31 + 3712)*r1*r2*r3^2 + (-6844*w310 + 14556*w62 + 5370*w155 - 2846*w5 - 11814*w31 + 26)*r1*r2*r3 + (35649*w310 - 75595*w62 - 30030*w155 + 44550*w5 + 68420*w31 - 73240)*r1*r2 + (-1369*w310 + 2837*w62 + 795*w155 - 12617*w5 - 2341*w31 + 34007)*r3^2 + (-8022*w310 + 16606*w62 + 2390*w155 - 44826*w5 - 8298*w31 + 127286)*r3 + (51177*w310 - 112325*w62 - 12291*w155 + 228997*w5 + 39165*w31 - 631315))*s1^2*s2 + ((551*w310 - 1961*w62 - 1625*w155 - 8623*w5 + 3173*w31 + 13019)*r1*r2*r3^2 + (1768*w310 - 7648*w62 - 6547*w155 - 41855*w5 + 12439*w31 + 62247)*r1*r2*r3 + (-10097*w310 + 43515*w62 + 40606*w155 + 203228*w5 - 76510*w31 - 308960)*r1*r2 + (-2393*w310 + 7229*w62 - 5638*w155 + 6262*w5 + 15316*w31 - 1116)*r3^2 + (-5212*w310 + 18852*w62 - 23888*w155 + 60078*w5 + 66858*w31 - 70928)*r3 + (47047*w310 - 156415*w62 + 105428*w155 - 208506*w5 - 288720*w31 + 171430))*s1*s2^2 + ((-88*w310 - 56*w62 - 320*w155 + 4808*w5 - 40*w31 - 7768)*r1*r2*r3^2 + (508*w310 - 2488*w62 - 1666*w155 + 23914*w5 - 170*w31 - 40254)*r1*r2*r3 + (142*w310 + 4890*w62 + 8044*w155 - 108868*w5 - 340*w31 + 178660)*r1*r2 + (-2900*w310 + 7180*w62 - 1600*w155 - 8804*w5 + 3024*w31 + 27404)*r3^2 + (-12742*w310 + 30930*w62 - 10718*w155 - 27218*w5 + 21422*w31 + 98642)*r3 + (71088*w310 - 176660*w62 + 35176*w155 + 198028*w5 - 62160*w31 - 618140))*s2^3 + ((-90*w310 + 530*w62 + 255*w155 + 1785*w5 - 875*w31 - 1565)*r1*r2*r3^2 + (-245*w310 + 1915*w62 + 1580*w155 + 11440*w5 - 5050*w31 - 13770)*r1*r2*r3 + (3095*w310 - 14425*w62 - 6235*w155 - 49705*w5 + 22625*w31 + 50075)*r1*r2 + (-980*w310 + 2660*w62 - 830*w155 - 5270*w5 + 1360*w31 + 10540)*r3^2 + (-4115*w310 + 12055*w62 - 5255*w155 - 19065*w5 + 8605*w31 + 38595)*r3 + (24295*w310 - 63375*w62 + 21005*w155 + 132215*w5 - 36825*w31 - 276675))*s1^2 + ((-663*w310 + 2033*w62 + 1230*w155 + 6814*w5 - 3304*w31 - 5792)*r1*r2*r3^2 + (-2504*w310 + 7644*w62 + 6326*w155 + 40490*w5 - 17222*w31 - 45346)*r1*r2*r3 + (15881*w310 - 51395*w62 - 28848*w155 - 162624*w5 + 79630*w31 + 148230)*r1*r2 + (-4541*w310 + 8933*w62 + 4559*w155 - 19561*w5 - 13793*w31 + 33263)*r3^2 + (-27104*w310 + 55204*w62 + 13724*w155 - 122884*w5 - 47284*w31 + 219604)*r3 + (81549*w310 - 140705*w62 - 96179*w155 + 745333*w5 + 301985*w31 - 1471415))*s1*s2 + ((-2626*w310 + 5218*w62 - 55124*w5 - 440*w31 + 95764)*r1*r2*r3^2 + (-20104*w310 + 41964*w62 + 8188*w155 - 238272*w5 - 17120*w31 + 396092)*r1*r2*r3 + (86644*w310 - 157420*w62 - 18082*w155 + 1230554*w5 + 62370*w31 - 2207130)*r1*r2 + (-640*w310 + 2780*w62 - 9280*w155 - 46748*w5 + 27528*w31 + 109988)*r3^2 + (3686*w310 + 5470*w62 - 30346*w155 - 84506*w5 + 90334*w31 + 215574)*r3 + (113196*w310 - 305420*w62 + 224952*w155 + 544856*w5 - 682620*w31 - 1388180))*s2^2 + ((-10*w310 + 570*w62 + 725*w155 - 4545*w5 - 865*w31 + 9445)*r1*r2*r3^2 + (-1225*w310 + 5735*w62 + 4050*w155 - 22650*w5 - 5020*w31 + 47860)*r1*r2*r3 + (1325*w310 - 15675*w62 - 20545*w155 + 101765*w5 + 26975*w31 - 227275)*r1*r2 + (1680*w310 - 5360*w62 + 1610*w155 + 1550*w5 - 2660*w31 - 5580)*r3^2 + (6545*w310 - 21605*w62 + 9495*w155 - 155*w5 - 16705*w31 - 17515)*r3 - 36135*w310 + 115775*w62 - 26395*w155 - 28985*w5 + 35475*w31 + 98425)*s1 + ((3998*w310 - 5614*w62 + 2080*w155 + 34812*w5 - 620*w31 - 55112)*r1*r2*r3^2 + (21362*w310 - 30822*w62 + 4316*w155 + 133156*w5 + 7640*w31 - 178936)*r1*r2*r3 + (-112032*w310 + 153060*w62 - 38904*w155 - 779412*w5 - 20160*w31 + 1248740)*r1*r2 + (17700*w310 - 44120*w62 + 16890*w155 + 108314*w5 - 41014*w31 - 301134)*r3^2 + (74482*w310 - 188650*w62 + 87458*w155 + 284518*w5 - 201542*w31 - 924482)*r3 - 565478*w310 + 1407010*w62 - 381676*w155 - 1707728*w5 + 928660*w31 + 5134840)*s2 + ((-380*w310 + 660*w62 + 530*w155 + 2730*w5 + 1250*w31 - 24750)*r1*r2*r3^2 + (-50*w310 - 770*w62 - 3520*w155 + 8160*w5 + 20200*w31 - 99800)*r1*r2*r3 + (12720*w310 - 20800*w62 - 3760*w155 - 87380*w5 - 50400*w31 + 673700)*r1*r2 + (4940*w310 - 14620*w62 + 8310*w155 + 45570*w5 - 12990*w31 - 82770)*r3^2 + (21170*w310 - 70610*w62 + 51420*w155 + 203980*w5 - 81820*w31 - 380060)*r3 - 108020*w310 + 301900*w62 - 223620*w155 - 1297660*w5 + 384300*w31 + 2569900))*I + ((-149*w10 + 105*w155 + 491*w2 + 385*w5 - 201*w31 - 729)*r1*r2*r3^2 + (-192*w10 + 535*w155 + 1028*w2 + 1137*w5 - 1003*w31 - 2017)*r1*r2*r3 + (3521*w10 - 2540*w155 - 12415*w2 - 7710*w5 + 5140*w31 + 14330)*r1*r2 + (-341*w10 + 130*w155 + 837*w2 - 186*w5 - 252*w31 + 496)*r3^2 + (-62*w10 + 810*w155 + 806*w2 - 1488*w5 - 1656*w31 + 3658)*r3 + (8463*w10 - 2872*w155 - 21235*w2 + 10726*w5 + 5180*w31 - 26970))*s1^2*s2^4 + ((-188*w10 + 15*w155 + 322*w2 + 345*w5 + 33*w31 - 613)*r1*r2*r3^2 + (-984*w10 + 95*w155 + 1626*w2 + 1619*w5 + 99*w31 - 3049)*r1*r2*r3 + (3747*w10 - 55*w155 - 8005*w2 - 7445*w5 - 1145*w31 + 12585)*r1*r2 + (-217*w10 + 90*w155 + 899*w2 - 1612*w5 - 84*w31 + 4402)*r3^2 + (1271*w10 + 835*w155 - 713*w2 - 6541*w5 - 1327*w31 + 18321)*r3 + (6231*w10 - 2594*w155 - 26195*w2 + 40052*w5 + 2760*w31 - 108190))*s1^2*s2^3 + ((903*w10 + 155*w155 - 1729*w2 - 973*w5 - 303*w31 + 1529)*r1*r2*r3^2 + (5080*w10 + 597*w155 - 9772*w2 - 4605*w5 - 1129*w31 + 7077)*r1*r2*r3 + (-23331*w10 - 3896*w155 + 46645*w2 + 22698*w5 + 7260*w31 - 35810)*r1*r2 + (899*w10 + 508*w155 - 2139*w2 + 372*w5 - 1406*w31 + 434)*r3^2 + (6634*w10 + 2178*w155 - 14322*w2 + 4588*w5 - 6228*w31 - 4278)*r3 - 40269*w10 - 9278*w155 + 95945*w2 - 11656*w5 + 25870*w31 - 3720)*s1*s2^4 + ((1489*w10 - 1145*w155 - 4811*w2 - 3325*w5 + 2321*w31 + 6589)*r1*r2*r3^2 + (882*w10 - 5835*w155 - 7338*w2 - 8037*w5 + 11563*w31 + 14897)*r1*r2*r3 + (-36231*w10 + 28080*w155 + 121565*w2 + 63190*w5 - 59740*w31 - 124630)*r1*r2 + (3751*w10 - 1160*w155 - 7967*w2 - 744*w5 + 2362*w31 + 1674)*r3^2 + (5332*w10 - 6870*w155 - 12896*w2 + 5208*w5 + 14636*w31 - 11098)*r3 - 91543*w10 + 24802*w155 + 197935*w2 - 44516*w5 - 46830*w31 + 109120)*s1^2*s2^2 + ((1466*w10 + 55*w155 - 2348*w2 - 731*w5 - 31*w31 + 1503)*r1*r2*r3^2 + (6660*w10 + 39*w155 - 10014*w2 - 2465*w5 + 367*w31 + 4839)*r1*r2*r3 + (-36097*w10 - 1617*w155 + 59815*w2 + 15321*w5 + 545*w31 - 31445)*r1*r2 + (-217*w10 + 66*w155 + 527*w2 - 1736*w5 - 132*w31 + 4278)*r3^2 + (2573*w10 + 881*w155 - 3379*w2 - 8339*w5 - 2041*w31 + 19499)*r3 + (7347*w10 + 214*w155 - 18135*w2 + 67828*w5 - 2660*w31 - 167090))*s1*s2^3 + ((2336*w10 - 30*w155 - 7940*w2 - 5954*w5 - 10*w31 + 9994)*r1*r2*r3^2 + (11924*w10 - 868*w155 - 37940*w2 - 26172*w5 + 1220*w31 + 42332)*r1*r2*r3 + (-70368*w10 + 2302*w155 + 224180*w2 + 133394*w5 - 4470*w31 - 229530)*r1*r2 + (8990*w10 + 520*w155 - 17050*w2 - 2728*w5 - 1908*w31 + 5828)*r3^2 + (39308*w10 + 636*w155 - 73780*w2 - 2356*w5 - 4124*w31 + 3844)*r3 - 241242*w10 - 12852*w155 + 481430*w2 + 8556*w5 + 48520*w31 - 14880)*s2^4 + ((793*w10 + 1130*w155 + 2093*w2 + 2210*w5 - 2588*w31 - 3712)*r1*r2*r3^2 + (9744*w10 + 5370*w155 - 3656*w2 + 2846*w5 - 11814*w31 - 26)*r1*r2*r3 + (-14517*w10 - 30030*w155 - 53545*w2 - 44550*w5 + 68420*w31 + 73240)*r1*r2 + (-403*w10 + 795*w155 - 2449*w2 + 12617*w5 - 2341*w31 - 34007)*r3^2 + (-4526*w10 + 2390*w155 - 3162*w2 + 44826*w5 - 8298*w31 - 127286)*r3 + (9579*w10 - 12291*w155 + 71145*w2 - 228997*w5 + 39165*w31 + 631315))*s1^2*s2 + ((-7863*w10 - 1625*w155 + 14969*w2 + 8623*w5 + 3173*w31 - 13019)*r1*r2*r3^2 + (-45850*w10 - 6547*w155 + 88542*w2 + 41855*w5 + 12439*w31 - 62247)*r1*r2*r3 + (204471*w10 + 40606*w155 - 406845*w2 - 203228*w5 - 76510*w31 + 308960)*r1*r2 + (-8959*w10 - 5638*w155 + 20739*w2 - 6262*w5 + 15316*w31 + 1116)*r3^2 + (-65534*w10 - 23888*w155 + 141422*w2 - 60078*w5 + 66858*w31 + 70928)*r3 + (421879*w10 + 105428*w155 - 990295*w2 + 208506*w5 - 288720*w31 - 171430))*s1*s2^2 + ((-1068*w10 - 320*w155 - 1900*w2 - 4808*w5 - 40*w31 + 7768)*r1*r2*r3^2 + (-3292*w10 - 1666*w155 - 12240*w2 - 23914*w5 - 170*w31 + 40254)*r1*r2*r3 + (21114*w10 + 8044*w155 + 64710*w2 + 108868*w5 - 340*w31 - 178660)*r1*r2 + (3720*w10 - 1600*w155 - 12400*w2 + 8804*w5 + 3024*w31 - 27404)*r3^2 + (-3534*w10 - 10718*w155 - 12710*w2 + 27218*w5 + 21422*w31 - 98642)*r3 - 53444*w10 + 35176*w155 + 228160*w2 - 198028*w5 - 62160*w31 + 618140)*s2^3 + ((-1750*w10 + 255*w155 + 1510*w2 - 1785*w5 - 875*w31 + 1565)*r1*r2*r3^2 + (-4425*w10 + 1580*w155 - 2745*w2 - 11440*w5 - 5050*w31 + 13770)*r1*r2*r3 + (43015*w10 - 6235*w155 - 34425*w2 + 49705*w5 + 22625*w31 - 50075)*r1*r2 + (-2480*w10 - 830*w155 + 5270*w5 + 1360*w31 - 10540)*r3^2 + (-19995*w10 - 5255*w155 + 19375*w2 + 19065*w5 + 8605*w31 - 38595)*r3 + (54715*w10 + 21005*w155 + 8525*w2 - 132215*w5 - 36825*w31 + 276675))*s1^2 + ((-4421*w10 + 1230*w155 + 2563*w2 - 6814*w5 - 3304*w31 + 5792)*r1*r2*r3^2 + (-7640*w10 + 6326*w155 - 18516*w2 - 40490*w5 - 17222*w31 + 45346)*r1*r2*r3 + (89367*w10 - 28848*w155 - 14565*w2 + 162624*w5 + 79630*w31 - 148230)*r1*r2 + (11997*w10 + 4559*w155 - 29357*w2 + 19561*w5 - 13793*w31 - 33263)*r3^2 + (48732*w10 + 13724*w155 - 125736*w2 + 122884*w5 - 47284*w31 - 219604)*r3 - 503657*w10 - 96179*w155 + 1228685*w2 - 745333*w5 + 301985*w31 + 1471415)*s1*s2 + ((-27986*w10 + 84650*w2 + 55124*w5 - 440*w31 - 95764)*r1*r2*r3^2 + (-136364*w10 + 8188*w155 + 392120*w2 + 238272*w5 - 17120*w31 - 396092)*r1*r2*r3 + (825648*w10 - 18082*w155 - 2369480*w2 - 1230554*w5 + 62370*w31 + 2207130)*r1*r2 + (-97340*w10 - 9280*w155 + 173600*w2 + 46748*w5 + 27528*w31 - 109988)*r3^2 + (-468038*w10 - 30346*w155 + 837930*w2 + 84506*w5 + 90334*w31 - 215574)*r3 + (2631652*w10 + 224952*w155 - 4977980*w2 - 544856*w5 - 682620*w31 + 1388180))*s2^2 + ((1210*w10 + 725*w155 + 3590*w2 + 4545*w5 - 865*w31 - 9445)*r1*r2*r3^2 + (6815*w10 + 4050*w155 + 12895*w2 + 22650*w5 - 5020*w31 - 47860)*r1*r2*r3 + (-14775*w10 - 20545*w155 - 115175*w2 - 101765*w5 + 26975*w31 + 227275)*r1*r2 + (-7440*w10 + 1610*w155 + 21080*w2 - 1550*w5 - 2660*w31 + 5580)*r3^2 + (-21235*w10 + 9495*w155 + 64015*w2 + 155*w5 - 16705*w31 + 17515)*r3 + (110205*w10 - 26395*w155 - 355725*w2 + 28985*w5 + 35475*w31 - 98425))*s1 + ((30258*w10 + 2080*w155 - 68770*w2 - 34812*w5 - 620*w31 + 55112)*r1*r2*r3^2 + (145522*w10 + 4316*w155 - 321270*w2 - 133156*w5 + 7640*w31 + 178936)*r1*r2*r3 + (-832444*w10 - 38904*w155 + 1866640*w2 + 779412*w5 - 20160*w31 - 1248740)*r1*r2 + (46500*w10 + 16890*w155 - 29760*w2 - 108314*w5 - 41014*w31 + 301134)*r3^2 + (357554*w10 + 87458*w155 - 448570*w2 - 284518*w5 - 201542*w31 + 924482)*r3 - 1751686*w10 - 381676*w155 + 2231690*w2 + 1707728*w5 + 928660*w31 - 5134840)*s2 + (27740*w10 + 530*w155 - 49260*w2 - 2730*w5 + 1250*w31 + 24750)*r1*r2*r3^2 + (116430*w10 - 3520*w155 - 191730*w2 - 8160*w5 + 20200*w31 + 99800)*r1*r2*r3 + (-716160*w10 - 3760*w155 + 1235400*w2 + 87380*w5 - 50400*w31 - 673700)*r1*r2 + (23560*w10 + 8310*w155 - 7440*w2 - 45570*w5 - 12990*w31 + 82770)*r3^2 + (193130*w10 + 51420*w155 - 225370*w2 - 203980*w5 - 81820*w31 + 380060)*r3 - 410440*w10 - 223620*w155 - 167400*w2 + 1297660*w5 + 384300*w31 - 2569900,
(((-31*w155 + 255*w5 + 9*w31 - 73)*r1*r2*r3^2 + (-132*w155 + 1738*w5 - 98*w31 - 1624)*r1*r2*r3 + (1426*w10 - 2976*w2)*r1*r3^2 + (185*w10 - 335*w2)*r2*r3^2 + (1492*w155 - 3634*w5 - 1510*w31 + 600)*r1*r2 + (6820*w10 - 15438*w2)*r1*r3 + (671*w10 - 1205*w2)*r2*r3 + (173*w155 - 217*w5 - 397*w31 + 217)*r3^2 + (-36611*w10 + 74865*w2)*r1 + (-4471*w10 + 8195*w2)*r2 + (601*w155 - 2263*w5 - 1391*w31 + 2821)*r3 - 2323*w155 + 12741*w5 + 5405*w31 - 25575)*s1^2*s2^4 + ((-132*w155 - 340*w5 + 188*w31 + 924)*r1*r2*r3^2 + (-494*w155 - 1294*w5 + 514*w31 + 3362)*r1*r2*r3 + (2232*w10 - 5332*w2)*r1*r3^2 + (1020*w10 - 2400*w2)*r2*r3^2 + (3614*w155 + 10422*w5 - 5170*w31 - 24650)*r1*r2 + (9300*w10 - 22816*w2)*r1*r3 + (5082*w10 - 12450*w2)*r2*r3 + (376*w155 - 1364*w5 - 844*w31 + 3224)*r3^2 + (-55862*w10 + 131130*w2)*r1 + (-26402*w10 + 60390*w2)*r2 + (1532*w155 - 7936*w5 - 3332*w31 + 17112)*r3 - 7846*w155 + 40982*w5 + 18210*w31 - 97650)*s1^2*s2^3 + ((45*w155 + 15*w5 - 295*w31 - 245)*r1*r2*r3^2 + (260*w155 + 1510*w5 - 1430*w31 - 4720)*r1*r2*r3 + (-2170*w10 + 2976*w2)*r1*r3^2 + (175*w10 + 407*w2)*r2*r3^2 + (-1798*w155 - 2464*w5 + 8640*w31 + 8770)*r1*r2 + (-8308*w10 + 11718*w2)*r1*r3 + (-1175*w10 + 6461*w2)*r2*r3 + (-61*w155 - 527*w5 - 63*w31 + 899)*r3^2 + (52607*w10 - 74245*w2)*r1 + (-1937*w10 - 12155*w2)*r2 + (-485*w155 - 1085*w5 + 51*w31 + 1767)*r3 + (2859*w155 + 20987*w5 - 2425*w31 - 43245))*s1*s2^4 + ((146*w155 - 3540*w5 + 196*w31 + 2578)*r1*r2*r3^2 + (772*w155 - 22298*w5 + 1838*w31 + 25164)*r1*r2*r3 + (-13051*w10 + 26071*w2)*r1*r3^2 + (-210*w10 - 600*w2)*r2*r3^2 + (-11312*w155 + 60024*w5 + 9060*w31 - 52500)*r1*r2 + (-64945*w10 + 143623*w2)*r1*r3 + (1689*w10 - 8925*w2)*r2*r3 + (-1103*w155 + 837*w5 + 2517*w31 + 1333)*r3^2 + (337466*w10 - 661540*w2)*r1 + (1971*w10 + 17655*w2)*r2 + (-3081*w155 + 14663*w5 + 7351*w31 - 9021)*r3 + (8988*w155 - 93496*w5 - 20480*w31 + 170500))*s1^2*s2^2 + ((-110*w155 + 290*w5 + 30*w31 - 810)*r1*r2*r3^2 + (-470*w155 + 2010*w5 + 50*w31 - 5550)*r1*r2*r3 + (-2170*w10 + 5642*w2)*r1*r3^2 + (-250*w10 + 694*w2)*r2*r3^2 + (2234*w155 - 8738*w5 + 230*w31 + 21490)*r1*r2 + (-10726*w10 + 28706*w2)*r1*r3 + (-1510*w10 + 4162*w2)*r2*r3 + (28*w155 - 1364*w5 - 476*w31 + 3348)*r3^2 + (56544*w10 - 140740*w2)*r1 + (6806*w10 - 17710*w2)*r2 + (-560*w155 - 6820*w5 - 648*w31 + 17484)*r3 + (568*w155 + 43524*w5 + 8200*w31 - 103540))*s1*s2^3 + ((-416*w155 - 3764*w5 + 1412*w31 + 5224)*r1*r2*r3^2 + (-1634*w155 - 25158*w5 + 6426*w31 + 41022)*r1*r2*r3 + (-14508*w10 + 26412*w2)*r1*r3^2 + (2380*w10 - 8452*w2)*r2*r3^2 + (5886*w155 + 84798*w5 - 27490*w31 - 139330)*r1*r2 + (-62868*w10 + 120156*w2)*r1*r3 + (18988*w10 - 58996*w2)*r2*r3 + (-1314*w155 + 2294*w5 + 2758*w31 - 5146)*r3^2 + (360592*w10 - 663400*w2)*r1 + (-70636*w10 + 219340*w2)*r2 + (-5092*w155 + 21452*w5 + 10064*w31 - 39928)*r3 + (21430*w155 - 107570*w5 - 45670*w31 + 258850))*s2^4 + ((642*w155 + 5620*w5 - 1308*w31 - 9354)*r1*r2*r3^2 + (2054*w155 + 30144*w5 - 4424*w31 - 50602)*r1*r2*r3 + (-4712*w10 + 15562*w2)*r1*r3^2 + (-7245*w10 + 17895*w2)*r2*r3^2 + (-10939*w155 - 130197*w5 + 23045*w31 + 238775)*r1*r2 + (-10850*w10 + 39556*w2)*r1*r3 + (-38217*w10 + 97335*w2)*r2*r3 + (-751*w155 + 9579*w5 + 1269*w31 - 26629)*r3^2 + (108717*w10 - 365955*w2)*r1 + (190217*w10 - 452265*w2)*r2 + (-4107*w155 + 41261*w5 + 6457*w31 - 115227)*r3 + (31261*w155 - 200787*w5 - 66385*w31 + 549475))*s1^2*s2 + ((-450*w155 + 120*w5 + 2960*w31 + 2070)*r1*r2*r3^2 + (-2620*w155 - 13770*w5 + 14350*w31 + 45420)*r1*r2*r3 + (20615*w10 - 26071*w2)*r1*r3^2 + (-2000*w10 - 3562*w2)*r2*r3^2 + (18378*w155 + 18254*w5 - 87290*w31 - 77470)*r1*r2 + (75113*w10 - 93403*w2)*r1*r3 + (10705*w10 - 62401*w2)*r2*r3 + (681*w155 + 3937*w5 + 133*w31 - 5239)*r3^2 + (-495132*w10 + 646970*w2)*r1 + (25587*w10 + 108955*w2)*r2 + (4515*w155 + 3875*w5 - 1141*w31 + 2263)*r3 - 31534*w155 - 164362*w5 + 39650*w31 + 315270)*s1*s2^2 + ((918*w155 + 5122*w5 - 1366*w31 - 8722)*r1*r2*r3^2 + (3462*w155 + 21074*w5 - 4318*w31 - 32266)*r1*r2*r3 + (-18476*w10 + 36084*w2)*r1*r3^2 + (-7740*w10 + 17796*w2)*r2*r3^2 + (-23688*w155 - 125384*w5 + 33720*w31 + 208440)*r1*r2 + (-77996*w10 + 152892*w2)*r1*r3 + (-37524*w10 + 90108*w2)*r2*r3 + (-1548*w155 + 5828*w5 + 2856*w31 - 13392)*r3^2 + (455204*w10 - 902100*w2)*r1 + (199028*w10 - 446820*w2)*r2 + (-6984*w155 + 40424*w5 + 11948*w31 - 82956)*r3 + (37400*w155 - 195920*w5 - 75240*w31 + 458800))*s2^3 + ((185*w155 - 185*w5 - 375*w31 + 1575)*r1*r2*r3^2 + (695*w155 + 2415*w5 - 1775*w31 - 75)*r1*r2*r3 + (11160*w10 - 20150*w2)*r1*r3^2 + (1225*w10 - 1615*w2)*r2*r3^2 + (-605*w155 + 17135*w5 + 2125*w31 - 41275)*r1*r2 + (54870*w10 - 108500*w2)*r1*r3 + (2935*w10 - 1645*w2)*r2*r3 + (-995*w155 - 3565*w5 + 2915*w31 + 7285)*r3^2 + (-284115*w10 + 516925*w2)*r1 + (-27695*w10 + 37675*w2)*r2 + (-5520*w155 - 18290*w5 + 15170*w31 + 33480)*r3 + (20470*w155 + 101060*w5 - 58800*w31 - 227850))*s1^2 + ((1760*w155 - 2350*w5 - 4090*w31 + 4800)*r1*r2*r3^2 + (8450*w155 + 380*w5 - 18980*w31 - 3830)*r1*r2*r3 + (-4650*w10 - 18352*w2)*r1*r3^2 + (4625*w10 - 1679*w2)*r2*r3^2 + (-46679*w155 + 45603*w5 + 107645*w31 - 94965)*r1*r2 + (1116*w10 - 124186*w2)*r1*r3 + (35*w10 + 40183*w2)*r2*r3 + (-1583*w155 + 8959*w5 + 5361*w31 - 23653)*r3^2 + (79391*w10 + 451515*w2)*r1 + (-90571*w10 + 20735*w2)*r2 + (-2595*w155 + 68045*w5 + 13153*w31 - 168299)*r3 + (40007*w155 - 219449*w5 - 137375*w31 + 536765))*s1*s2 + ((5986*w155 + 50674*w5 - 17562*w31 - 72474)*r1*r2*r3^2 + (23234*w155 + 315858*w5 - 77126*w31 - 508022)*r1*r2*r3 + (140678*w10 - 253022*w2)*r1*r3^2 + (-38980*w10 + 122032*w2)*r2*r3^2 + (-98916*w155 - 1156988*w5 + 348840*w31 + 1894880)*r1*r2 + (622418*w10 - 1187486*w2)*r1*r3 + (-269998*w10 + 794086*w2)*r2*r3 + (10924*w155 - 16244*w5 - 22328*w31 + 33976)*r3^2 + (-3509572*w10 + 6379800*w2)*r1 + (1104966*w10 - 3141490*w2)*r2 + (40742*w155 - 174282*w5 - 77774*w31 + 300018)*r3 - 153490*w155 + 889390*w5 + 308270*w31 - 2131250)*s2^2 + ((-1225*w155 + 2925*w5 + 1175*w31 - 7475)*r1*r2*r3^2 + (-5625*w155 + 14475*w5 + 5225*w31 - 39575)*r1*r2*r3 + (-3410*w10 + 5580*w2)*r1*r3^2 + (-3575*w10 + 6725*w2)*r2*r3^2 + (26105*w155 - 72535*w5 - 22525*w31 + 172175)*r1*r2 + (-13640*w10 + 21390*w2)*r1*r3 + (-13595*w10 + 25925*w2)*r2*r3 + (1335*w155 - 7595*w5 - 4175*w31 + 17515)*r3^2 + (82305*w10 - 140275*w2)*r1 + (87195*w10 - 165275*w2)*r2 + (3680*w155 - 38750*w5 - 14150*w31 + 87420)*r3 - 16540*w155 + 171430*w5 + 61450*w31 - 393700)*s1 + ((-11008*w155 - 81312*w5 + 25576*w31 + 135712)*r1*r2*r3^2 + (-40332*w155 - 447804*w5 + 98148*w31 + 766436)*r1*r2*r3 + (10726*w10 - 45074*w2)*r1*r3^2 + (96690*w10 - 254826*w2)*r2*r3^2 + (232058*w155 + 1946294*w5 - 553670*w31 - 3473490)*r1*r2 + (33046*w10 - 130262*w2)*r1*r3 + (550044*w10 - 1467048*w2)*r2*r3 + (-3992*w155 - 15748*w5 + 15224*w31 + 43772)*r3^2 + (-247814*w10 + 1086550*w2)*r1 + (-2589268*w10 + 6475920*w2)*r2 + (-5596*w155 - 46004*w5 + 43092*w31 + 152396)*r3 - 26890*w155 + 94550*w5 - 58910*w31 - 305350)*s2 + ((-3540*w155 - 3000*w5 + 6700*w31 - 15480)*r1*r2*r3^2 + (-17780*w155 - 37500*w5 + 36800*w31 - 24240)*r1*r2*r3 + (-101370*w10 + 166470*w2)*r1*r3^2 + (-18550*w10 + 27910*w2)*r2*r3^2 + (62310*w155 + 9430*w5 - 124150*w31 + 375250)*r1*r2 + (-484530*w10 + 852810*w2)*r1*r3 + (-53080*w10 + 61180*w2)*r2*r3 + (6480*w155 + 22940*w5 - 21280*w31 - 50220)*r3^2 + (2537350*w10 - 4304350*w2)*r1 + (430320*w10 - 665500*w2)*r2 + (31910*w155 + 133610*w5 - 101090*w31 - 254510)*r3 - 144360*w155 - 569780*w5 + 460500*w31 + 1357800))*I + ((-31*w155 - 255*w5 + 9*w31 + 73)*r1*r2*r3^2 + (-132*w155 - 1738*w5 - 98*w31 + 1624)*r1*r2*r3 + (124*w310 - 86*w62)*r1*r3^2 + (-25*w310 + 67*w62)*r2*r3^2 + (1492*w155 + 3634*w5 - 1510*w31 - 600)*r1*r2 + (310*w310 + 232*w62)*r1*r3 + (-145*w310 + 391*w62)*r2*r3 + (173*w155 + 217*w5 - 397*w31 - 217)*r3^2 + (-2697*w310 + 2095*w62)*r1 + (673*w310 - 1705*w62)*r2 + (601*w155 + 2263*w5 - 1391*w31 - 2821)*r3 - 2323*w155 - 12741*w5 + 5405*w31 + 25575)*s1^2*s2^4 + ((-132*w155 + 340*w5 + 188*w31 - 924)*r1*r2*r3^2 + (-494*w155 + 1294*w5 + 514*w31 - 3362)*r1*r2*r3 + (-132*w310 + 368*w62)*r1*r3^2 + (100*w310 - 136*w62)*r2*r3^2 + (3614*w155 - 10422*w5 - 5170*w31 + 24650)*r1*r2 + (-1080*w310 + 2684*w62)*r1*r3 + (250*w310 - 178*w62)*r2*r3 + (376*w155 + 1364*w5 - 844*w31 - 3224)*r3^2 + (3726*w310 - 10010*w62)*r1 + (-2274*w310 + 3190*w62)*r2 + (1532*w155 + 7936*w5 - 3332*w31 - 17112)*r3 - 7846*w155 - 40982*w5 + 18210*w31 + 97650)*s1^2*s2^3 + ((45*w155 - 15*w5 - 295*w31 + 245)*r1*r2*r3^2 + (260*w155 - 1510*w5 - 1430*w31 + 4720)*r1*r2*r3 + (148*w310 - 626*w62)*r1*r3^2 + (-335*w310 + 725*w62)*r2*r3^2 + (-1798*w155 + 2464*w5 + 8640*w31 - 8770)*r1*r2 + (946*w310 - 3848*w62)*r1*r3 + (-1511*w310 + 3425*w62)*r2*r3 + (-61*w155 + 527*w5 - 63*w31 - 899)*r3^2 + (-4451*w310 + 15365*w62)*r1 + (8471*w310 - 18095*w62)*r2 + (-485*w155 + 1085*w5 + 51*w31 - 1767)*r3 + (2859*w155 - 20987*w5 - 2425*w31 + 43245))*s1*s2^4 + ((146*w155 + 3540*w5 + 196*w31 - 2578)*r1*r2*r3^2 + (772*w155 + 22298*w5 + 1838*w31 - 25164)*r1*r2*r3 + (-1699*w310 + 1711*w62)*r1*r3^2 + (450*w310 - 972*w62)*r2*r3^2 + (-11312*w155 - 60024*w5 + 9060*w31 + 52500)*r1*r2 + (-5545*w310 + 2143*w62)*r1*r3 + (2025*w310 - 4581*w62)*r2*r3 + (-1103*w155 - 837*w5 + 2517*w31 - 1333)*r3^2 + (38482*w310 - 43420*w62)*r1 + (-11373*w310 + 24255*w62)*r2 + (-3081*w155 - 14663*w5 + 7351*w31 + 9021)*r3 + (8988*w155 + 93496*w5 - 20480*w31 - 170500))*s1^2*s2^2 + ((-110*w155 - 290*w5 + 30*w31 + 810)*r1*r2*r3^2 + (-470*w155 - 2010*w5 + 50*w31 + 5550)*r1*r2*r3 + (-194*w310 + 258*w62)*r1*r3^2 + (-70*w310 + 130*w62)*r2*r3^2 + (2234*w155 + 8738*w5 + 230*w31 - 21490)*r1*r2 + (-398*w310 + 234*w62)*r1*r3 + (-262*w310 + 490*w62)*r2*r3 + (28*w155 + 1364*w5 - 476*w31 - 3348)*r3^2 + (4408*w310 - 5820*w62)*r1 + (1702*w310 - 3190*w62)*r2 + (-560*w155 + 6820*w5 - 648*w31 - 17484)*r3 + (568*w155 - 43524*w5 + 8200*w31 + 103540))*s1*s2^3 + ((-416*w155 + 3764*w5 + 1412*w31 - 5224)*r1*r2*r3^2 + (-1634*w155 + 25158*w5 + 6426*w31 - 41022)*r1*r2*r3 + (132*w310 - 1508*w62)*r1*r3^2 + (1460*w310 - 2924*w62)*r2*r3^2 + (5886*w155 - 84798*w5 - 27490*w31 + 139330)*r1*r2 + (2940*w310 - 13364*w62)*r1*r3 + (5996*w310 - 12452*w62)*r2*r3 + (-1314*w155 - 2294*w5 + 2758*w31 + 5146)*r3^2 + (-7136*w310 + 38920*w62)*r1 + (-36172*w310 + 72380*w62)*r2 + (-5092*w155 - 21452*w5 + 10064*w31 + 39928)*r3 + (21430*w155 + 107570*w5 - 45670*w31 - 258850))*s2^4 + ((642*w155 - 5620*w5 - 1308*w31 + 9354)*r1*r2*r3^2 + (2054*w155 - 30144*w5 - 4424*w31 + 50602)*r1*r2*r3 + (2362*w310 - 3988*w62)*r1*r3^2 + (-1075*w310 + 1741*w62)*r2*r3^2 + (-10939*w155 + 130197*w5 + 23045*w31 - 238775)*r1*r2 + (12280*w310 - 20494*w62)*r1*r3 + (-3385*w310 + 4843*w62)*r2*r3 + (-751*w155 - 9579*w5 + 1269*w31 + 26629)*r3^2 + (-58641*w310 + 106035*w62)*r1 + (25329*w310 - 41965*w62)*r2 + (-4107*w155 - 41261*w5 + 6457*w31 + 115227)*r3 + (31261*w155 + 200787*w5 - 66385*w31 - 549475))*s1^2*s2 + ((-450*w155 - 120*w5 + 2960*w31 - 2070)*r1*r2*r3^2 + (-2620*w155 + 13770*w5 + 14350*w31 - 45420)*r1*r2*r3 + (-1973*w310 + 7341*w62)*r1*r3^2 + (3360*w310 - 7290*w62)*r2*r3^2 + (18378*w155 - 18254*w5 - 87290*w31 + 77470)*r1*r2 + (-11411*w310 + 42993*w62)*r1*r3 + (15201*w310 - 34545*w62)*r2*r3 + (681*w155 - 3937*w5 + 133*w31 + 5239)*r3^2 + (56776*w310 - 180090*w62)*r1 + (-85021*w310 + 181995*w62)*r2 + (4515*w155 - 3875*w5 - 1141*w31 - 2263)*r3 - 31534*w155 + 164362*w5 + 39650*w31 - 315270)*s1*s2^2 + ((918*w155 - 5122*w5 - 1366*w31 + 8722)*r1*r2*r3^2 + (3462*w155 - 21074*w5 - 4318*w31 + 32266)*r1*r2*r3 + (1004*w310 - 2676*w62)*r1*r3^2 + (-580*w310 + 652*w62)*r2*r3^2 + (-23688*w155 + 125384*w5 + 33720*w31 - 208440)*r1*r2 + (7820*w310 - 20508*w62)*r1*r3 + (-1108*w310 - 404*w62)*r2*r3 + (-1548*w155 - 5828*w5 + 2856*w31 + 13392)*r3^2 + (-28932*w310 + 71540*w62)*r1 + (12756*w310 - 14740*w62)*r2 + (-6984*w155 - 40424*w5 + 11948*w31 + 82956)*r3 + (37400*w155 + 195920*w5 - 75240*w31 - 458800))*s2^3 + ((185*w155 + 185*w5 - 375*w31 - 1575)*r1*r2*r3^2 + (695*w155 - 2415*w5 - 1775*w31 + 75)*r1*r2*r3 + (1130*w310 - 1220*w62)*r1*r3^2 + (-425*w310 + 995*w62)*r2*r3^2 + (-605*w155 - 17135*w5 + 2125*w31 + 41275)*r1*r2 + (3440*w310 - 710*w62)*r1*r3 + (-2105*w310 + 5135*w62)*r2*r3 + (-995*w155 + 3565*w5 + 2915*w31 - 7285)*r3^2 + (-25105*w310 + 30675*w62)*r1 + (10985*w310 - 25025*w62)*r2 + (-5520*w155 + 18290*w5 + 15170*w31 - 33480)*r3 + (20470*w155 - 101060*w5 - 58800*w31 + 227850))*s1^2 + ((1760*w155 + 2350*w5 - 4090*w31 - 4800)*r1*r2*r3^2 + (8450*w155 - 380*w5 - 18980*w31 + 3830)*r1*r2*r3 + (2884*w310 - 8258*w62)*r1*r3^2 + (-3505*w310 + 7795*w62)*r2*r3^2 + (-46679*w155 - 45603*w5 + 107645*w31 + 94965)*r1*r2 + (11698*w310 - 40184*w62)*r1*r3 + (-16333*w310 + 38035*w62)*r2*r3 + (-1583*w155 - 8959*w5 + 5361*w31 + 23653)*r3^2 + (-76563*w310 + 197045*w62)*r1 + (89293*w310 - 195085*w62)*r2 + (-2595*w155 - 68045*w5 + 13153*w31 + 168299)*r3 + (40007*w155 + 219449*w5 - 137375*w31 - 536765))*s1*s2 + ((5986*w155 - 50674*w5 - 17562*w31 + 72474)*r1*r2*r3^2 + (23234*w155 - 315858*w5 - 77126*w31 + 508022)*r1*r2*r3 + (1398*w310 + 9938*w62)*r1*r3^2 + (-16860*w310 + 32904*w62)*r2*r3^2 + (-98916*w155 + 1156988*w5 + 348840*w31 - 1894880)*r1*r2 + (-15870*w310 + 107954*w62)*r1*r3 + (-67086*w310 + 134742*w62)*r2*r3 + (10924*w155 + 16244*w5 - 22328*w31 - 33976)*r3^2 + (3276*w310 - 256120*w62)*r1 + (414982*w310 - 812130*w62)*r2 + (40742*w155 + 174282*w5 - 77774*w31 - 300018)*r3 - 153490*w155 - 889390*w5 + 308270*w31 + 2131250)*s2^2 + ((-1225*w155 - 2925*w5 + 1175*w31 + 7475)*r1*r2*r3^2 + (-5625*w155 - 14475*w5 + 5225*w31 + 39575)*r1*r2*r3 + (320*w310 - 770*w62)*r1*r3^2 + (375*w310 - 1065*w62)*r2*r3^2 + (26105*w155 + 72535*w5 - 22525*w31 - 172175)*r1*r2 + (1970*w310 - 5060*w62)*r1*r3 + (2325*w310 - 6495*w62)*r2*r3 + (1335*w155 + 7595*w5 - 4175*w31 - 17515)*r3^2 + (-8765*w310 + 19875*w62)*r1 + (-10285*w310 + 27225*w62)*r2 + (3680*w155 + 38750*w5 - 14150*w31 - 87420)*r3 - 16540*w155 - 171430*w5 + 61450*w31 + 393700)*s1 + ((-11008*w155 + 81312*w5 + 25576*w31 - 135712)*r1*r2*r3^2 + (-40332*w155 + 447804*w5 + 98148*w31 - 766436)*r1*r2*r3 + (-5694*w310 + 6026*w62)*r1*r3^2 + (21230*w310 - 37862*w62)*r2*r3^2 + (232058*w155 - 1946294*w5 - 553670*w31 + 3473490)*r1*r2 + (-30270*w310 + 32558*w62)*r1*r3 + (75548*w310 - 132176*w62)*r2*r3 + (-3992*w155 + 15748*w5 + 15224*w31 - 43772)*r3^2 + (137462*w310 - 175190*w62)*r1 + (-511236*w310 + 924440*w62)*r2 + (-5596*w155 + 46004*w5 + 43092*w31 - 152396)*r3 - 26890*w155 - 94550*w5 - 58910*w31 + 305350)*s2 + (-3540*w155 + 3000*w5 + 6700*w31 + 15480)*r1*r2*r3^2 + (-17780*w155 + 37500*w5 + 36800*w31 + 24240)*r1*r2*r3 + (-6150*w310 + 6010*w62)*r1*r3^2 + (4950*w310 - 11910*w62)*r2*r3^2 + (62310*w155 - 9430*w5 - 124150*w31 - 375250)*r1*r2 + (-13710*w310 - 16970*w62)*r1*r3 + (25320*w310 - 63180*w62)*r2*r3 + (6480*w155 - 22940*w5 - 21280*w31 + 50220)*r3^2 + (127450*w310 - 147650*w62)*r1 + (-128960*w310 + 300300*w62)*r2 + (31910*w155 - 133610*w5 - 101090*w31 + 254510)*r3 - 144360*w155 + 569780*w5 + 460500*w31 - 1357800,
(((13*w310 - 17*w62 + 6*w155 - 452*w5 + 6*w31 + 852)*r1*r2*r3^2 + (136*w310 - 246*w62 + 84*w155 - 2062*w5 - 82*w31 + 3816)*r1*r2*r3 + (-444*w310 + 660*w62 - 195*w155 + 10795*w5 + 35*w31 - 20595)*r1*r2 + (-206*w310 + 488*w62 + 224*w155 + 1178*w5 - 444*w31 - 2294)*r3^2 + (-933*w310 + 2299*w62 + 1441*w155 + 5673*w5 - 2807*w31 - 11067)*r3 + (4262*w310 - 9790*w62 - 4942*w155 - 31806*w5 + 9540*w31 + 65720))*s1^2*s2^4 + ((-119*w310 + 191*w62 - 68*w155 + 266*w5 + 92*w31 - 46)*r1*r2*r3^2 + (-558*w310 + 908*w62 - 182*w155 + 1096*w5 + 76*w31 + 182)*r1*r2*r3 + (2802*w310 - 4530*w62 + 1705*w155 - 7025*w5 - 2105*w31 + 1385)*r1*r2 + (8*w310 - 94*w62 + 48*w155 + 1426*w5 - 68*w31 - 3038)*r3^2 + (-191*w310 + 113*w62 + 497*w155 + 7161*w5 - 779*w31 - 15159)*r3 + (1234*w310 - 1030*w62 - 1214*w155 - 26102*w5 + 1880*w31 + 53940))*s1^2*s2^3 + ((47*w310 - 231*w62 + 98*w155 + 1104*w5 - 250*w31 - 2532)*r1*r2*r3^2 + (8*w310 - 598*w62 + 272*w155 + 5838*w5 - 710*w31 - 12956)*r1*r2*r3 + (-1422*w310 + 5770*w62 - 2359*w155 - 30737*w5 + 6195*w31 + 68885)*r1*r2 + (-256*w310 + 658*w62 + 290*w155 - 372*w5 - 1010*w31 - 620)*r3^2 + (-801*w310 + 1999*w62 + 741*w155 - 5363*w5 - 3515*w31 + 5425)*r3 + (5524*w310 - 15420*w62 - 4356*w155 + 14012*w5 + 17110*w31 + 2170))*s1*s2^4 + ((-343*w310 + 517*w62 - 166*w155 + 5142*w5 + 124*w31 - 9152)*r1*r2*r3^2 + (-2396*w310 + 4196*w62 - 1214*w155 + 23122*w5 + 1322*w31 - 39966)*r1*r2*r3 + (9459*w310 - 14785*w62 + 4870*w155 - 123870*w5 - 5160*w31 + 222420)*r1*r2 + (2061*w310 - 4993*w62 - 2369*w155 - 10013*w5 + 4799*w31 + 18259)*r3^2 + (8938*w310 - 22714*w62 - 14806*w155 - 48918*w5 + 29322*w31 + 89962)*r3 - 39637*w310 + 93265*w62 + 51617*w155 + 289881*w5 - 101815*w31 - 581095)*s1^2*s2^2 + ((-w310 - 167*w62 + 46*w155 - 732*w5 + 30*w31 - 444)*r1*r2*r3^2 + (6*w310 - 836*w62 + 24*w155 - 3134*w5 + 770*w31 - 2152)*r1*r2*r3 + (-1334*w310 + 5590*w62 - 1173*w155 + 8161*w5 + 65*w31 + 26395)*r1*r2 + (-652*w310 + 1866*w62 + 370*w155 + 496*w5 - 710*w31 - 1860)*r3^2 + (-2677*w310 + 7723*w62 + 1807*w155 - 341*w5 - 3625*w31 - 4185)*r3 + (12238*w310 - 36290*w62 - 5532*w155 - 26536*w5 + 8670*w31 + 77190))*s1*s2^3 + ((-422*w310 + 510*w62 + 284*w155 + 4400*w5 - 356*w31 - 5816)*r1*r2*r3^2 + (-2264*w310 + 2880*w62 + 1026*w155 + 17930*w5 - 1218*w31 - 20098)*r1*r2*r3 + (12214*w310 - 14710*w62 - 6230*w155 - 98810*w5 + 6030*w31 + 128170)*r1*r2 + (1088*w310 - 2556*w62 - 500*w155 - 5580*w5 - 308*w31 + 7564)*r3^2 + (5520*w310 - 13608*w62 - 6616*w155 - 37076*w5 + 7276*w31 + 60512)*r3 - 17804*w310 + 37040*w62 + 15472*w155 + 201996*w5 - 1660*w31 - 355880)*s2^4 + ((1239*w310 - 2081*w62 + 803*w155 - 7531*w5 - 1007*w31 + 10311)*r1*r2*r3^2 + (6698*w310 - 11778*w62 + 3237*w155 - 32451*w5 - 2921*w31 + 41163)*r1*r2*r3 + (-31397*w310 + 53555*w62 - 20280*w155 + 182950*w5 + 25380*w31 - 245510)*r1*r2 + (-2433*w310 + 6409*w62 + 2072*w155 + 744*w5 - 4282*w31 - 62)*r3^2 + (-9124*w310 + 25332*w62 + 11818*w155 + 1364*w5 - 24596*w31 + 3534)*r3 + (37901*w310 - 102945*w62 - 44706*w155 - 132308*w5 + 88570*w31 + 293260))*s1^2*s2 + ((-537*w310 + 2391*w62 - 1018*w155 - 12754*w5 + 2840*w31 + 26552)*r1*r2*r3^2 + (-208*w310 + 5828*w62 - 3082*w155 - 67438*w5 + 9330*w31 + 137966)*r1*r2*r3 + (14907*w310 - 58745*w62 + 24244*w155 + 342492*w5 - 69470*w31 - 710110)*r1*r2 + (1441*w310 - 3713*w62 - 2805*w155 + 6107*w5 + 10475*w31 + 1395)*r3^2 + (2676*w310 - 6464*w62 - 5776*w155 + 65968*w5 + 34160*w31 - 80600)*r3 - 35049*w310 + 102845*w62 + 43481*w155 - 241087*w5 - 185835*w31 + 197005)*s1*s2^2 + ((56*w310 - 60*w62 + 298*w155 - 3470*w5 + 278*w31 + 3398)*r1*r2*r3^2 + (752*w310 - 1380*w62 + 642*w155 - 17810*w5 + 3234*w31 + 20494)*r1*r2*r3 + (-2902*w310 + 4930*w62 - 5110*w155 + 82730*w5 - 10890*w31 - 72610)*r1*r2 + (-294*w310 + 1218*w62 + 800*w155 - 6820*w5 - 2716*w31 + 11408)*r3^2 + (610*w310 + 874*w62 + 678*w155 - 40982*w5 - 6998*w31 + 74214)*r3 - 3298*w310 - 7470*w62 - 17836*w155 + 105152*w5 + 59480*w31 - 132060)*s2^3 + ((170*w310 - 360*w62 + 110*w155 - 900*w5 - 270*w31 + 1680)*r1*r2*r3^2 + (935*w310 - 2055*w62 + 665*w155 - 3585*w5 - 1485*w31 + 6165)*r1*r2*r3 + (-4210*w310 + 8650*w62 - 3670*w155 + 20140*w5 + 8500*w31 - 40550)*r1*r2 + (265*w310 - 395*w62 + 990*w155 + 1860*w5 - 1970*w31)*r3^2 + (1520*w310 - 1710*w62 + 5620*w155 + 13020*w5 - 10510*w31 - 10850)*r3 - 8220*w310 + 16300*w62 - 22365*w155 - 49445*w5 + 45575*w31 + 22475)*s1^2 + ((551*w310 - 1153*w62 + 849*w155 + 19087*w5 - 3225*w31 - 24591)*r1*r2*r3^2 + (174*w310 + 226*w62 + 3431*w155 + 93159*w5 - 15155*w31 - 124303)*r1*r2*r3 + (-3621*w310 + 15035*w62 - 20272*w155 - 418446*w5 + 72560*w31 + 533930)*r1*r2 + (2087*w310 - 7071*w62 + 550*w155 - 7626*w5 - 6240*w31 + 6820)*r3^2 + (11332*w310 - 37388*w62 - 4242*w155 - 53444*w5 - 14700*w31 + 86490)*r3 - 31643*w310 + 110215*w62 - 10348*w155 + 349246*w5 + 134880*w31 - 545290)*s1*s2 + ((4842*w310 - 5770*w62 - 2984*w155 - 50620*w5 + 4236*w31 + 64896)*r1*r2*r3^2 + (25974*w310 - 32610*w62 - 11516*w155 - 208100*w5 + 17008*w31 + 227088)*r1*r2*r3 + (-140264*w310 + 168260*w62 + 67600*w155 + 1142020*w5 - 79080*w31 - 1424020)*r1*r2 + (-10268*w310 + 24496*w62 + 5170*w155 + 45570*w5 + 2738*w31 - 46934)*r3^2 + (-51010*w310 + 128778*w62 + 65426*w155 + 335606*w5 - 71686*w31 - 497922)*r3 + (138614*w310 - 284290*w62 - 162892*w155 - 1939856*w5 + 33860*w31 + 3282280))*s2^2 + ((260*w310 - 810*w62 + 2810*w5 - 360*w31 - 9110)*r1*r2*r3^2 + (235*w310 - 1055*w62 - 805*w155 + 18845*w5 + 145*w31 - 53705)*r1*r2*r3 + (-10180*w310 + 25000*w62 + 3110*w155 - 90320*w5 + 5600*w31 + 273150)*r1*r2 + (1705*w310 - 3055*w62 + 2110*w155 - 9300*w5 - 6350*w31 + 16740)*r3^2 + (10850*w310 - 20740*w62 + 5540*w155 - 57660*w5 - 20250*w31 + 107570)*r3 - 36270*w310 + 58750*w62 - 45525*w155 + 289075*w5 + 140775*w31 - 560325)*s1 + ((-5036*w310 + 6400*w62 + 102*w155 + 84830*w5 - 5958*w31 - 105918)*r1*r2*r3^2 + (-32352*w310 + 48200*w62 + 2668*w155 + 381900*w5 - 37924*w31 - 458804)*r1*r2*r3 + (159792*w310 - 215180*w62 - 11390*w155 - 1945830*w5 + 145990*w31 + 2332510)*r1*r2 + (15474*w310 - 40958*w62 - 11820*w155 + 1860*w5 + 18656*w31 - 16368)*r3^2 + (60040*w310 - 166144*w62 - 76328*w155 - 32488*w5 + 136768*w31 + 17856)*r3 - 186802*w310 + 522270*w62 + 304636*w155 + 1212348*w5 - 480480*w31 - 2723040)*s2 + ((-1400*w310 + 2480*w62 + 1190*w155 - 6610*w5 + 550*w31 + 18270)*r1*r2*r3^2 + (-3890*w310 + 5290*w62 + 5570*w155 - 43850*w5 + 2250*w31 + 117710)*r1*r2*r3 + (35350*w310 - 54950*w62 - 22900*w155 + 197400*w5 - 27300*w31 - 496200)*r1*r2 + (-8520*w310 + 20760*w62 + 6070*w155 - 930*w5 - 21910*w31 - 53630)*r3^2 + (-29240*w310 + 67780*w62 + 16550*w155 - 135470*w5 - 80430*w31 + 49910)*r3 + (230520*w310 - 593100*w62 - 111580*w155 + 314960*w5 + 422300*w31 + 558000)))*I + ((257*w10 + 6*w155 - 705*w2 + 452*w5 + 6*w31 - 852)*r1*r2*r3^2 + (1266*w10 + 84*w155 - 3380*w2 + 2062*w5 - 82*w31 - 3816)*r1*r2*r3 + (-6678*w10 - 195*w155 + 18430*w2 - 10795*w5 + 35*w31 + 20595)*r1*r2 + (372*w10 + 224*w155 - 2046*w2 - 1178*w5 - 444*w31 + 2294)*r3^2 + (-1147*w10 + 1441*w155 - 3503*w2 - 5673*w5 - 2807*w31 + 11067)*r3 - 7006*w10 - 4942*w155 + 43090*w2 + 31806*w5 + 9540*w31 - 65720)*s1^2*s2^4 + ((629*w10 - 68*w155 - 705*w2 - 266*w5 + 92*w31 + 46)*r1*r2*r3^2 + (2832*w10 - 182*w155 - 2670*w2 - 1096*w5 + 76*w31 - 182)*r1*r2*r3 + (-16076*w10 + 1705*w155 + 18460*w2 + 7025*w5 - 2105*w31 - 1385)*r1*r2 + (1054*w10 + 48*w155 - 3472*w2 - 1426*w5 - 68*w31 + 3038)*r3^2 + (3131*w10 + 497*w155 - 12121*w2 - 7161*w5 - 779*w31 + 15159)*r3 - 21142*w10 - 1214*w155 + 72230*w2 + 26102*w5 + 1880*w31 - 53940)*s1^2*s2^3 + ((-1265*w10 + 98*w155 + 2661*w2 - 1104*w5 - 250*w31 + 2532)*r1*r2*r3^2 + (-6534*w10 + 272*w155 + 13908*w2 - 5838*w5 - 710*w31 + 12956)*r1*r2*r3 + (30516*w10 - 2359*w155 - 64800*w2 + 30737*w5 + 6195*w31 - 68885)*r1*r2 + (-2170*w10 + 290*w155 + 5704*w2 + 372*w5 - 1010*w31 + 620)*r3^2 + (-10199*w10 + 741*w155 + 25637*w2 + 5363*w5 - 3515*w31 - 5425)*r3 + (69068*w10 - 4356*w155 - 177320*w2 - 14012*w5 + 17110*w31 - 2170))*s1*s2^4 + ((-1937*w10 - 166*w155 + 6755*w2 - 5142*w5 + 124*w31 + 9152)*r1*r2*r3^2 + (-9696*w10 - 1214*w155 + 32880*w2 - 23122*w5 + 1322*w31 + 39966)*r1*r2*r3 + (51433*w10 + 4870*w155 - 176755*w2 + 123870*w5 - 5160*w31 - 222420)*r1*r2 + (-2697*w10 - 2369*w155 + 17701*w2 + 10013*w5 + 4799*w31 - 18259)*r3^2 + (15562*w10 - 14806*w155 + 24118*w2 + 48918*w5 + 29322*w31 - 89962)*r3 + (48081*w10 + 51617*w155 - 369365*w2 - 289881*w5 - 101815*w31 + 581095))*s1^2*s2^2 + ((-1885*w10 + 46*w155 + 2537*w2 + 732*w5 + 30*w31 + 444)*r1*r2*r3^2 + (-7908*w10 + 24*w155 + 10186*w2 + 3134*w5 + 770*w31 + 2152)*r1*r2*r3 + (41652*w10 - 1173*w155 - 49900*w2 - 8161*w5 + 65*w31 - 26395)*r1*r2 + (-930*w10 + 370*w155 + 2108*w2 - 496*w5 - 710*w31 + 1860)*r3^2 + (-6603*w10 + 1807*w155 + 14849*w2 + 341*w5 - 3625*w31 + 4185)*r3 + (33666*w10 - 5532*w155 - 74090*w2 + 26536*w5 + 8670*w31 - 77190))*s1*s2^3 + ((-2138*w10 + 284*w155 + 5698*w2 - 4400*w5 - 356*w31 + 5816)*r1*r2*r3^2 + (-11908*w10 + 1026*w155 + 30404*w2 - 17930*w5 - 1218*w31 + 20098)*r1*r2*r3 + (60638*w10 - 6230*w155 - 159910*w2 + 98810*w5 + 6030*w31 - 128170)*r1*r2 + (-8432*w10 - 500*w155 + 25916*w2 + 5580*w5 - 308*w31 - 7564)*r3^2 + (-22692*w10 - 6616*w155 + 83948*w2 + 37076*w5 + 7276*w31 - 60512)*r3 + (247752*w10 + 15472*w155 - 727260*w2 - 201996*w5 - 1660*w31 + 355880))*s2^4 + ((-2459*w10 + 803*w155 - 1955*w2 + 7531*w5 - 1007*w31 - 10311)*r1*r2*r3^2 + (-10632*w10 + 3237*w155 - 13460*w2 + 32451*w5 - 2921*w31 - 41163)*r1*r2*r3 + (62711*w10 - 20280*w155 + 50015*w2 - 182950*w5 + 25380*w31 + 245510)*r1*r2 + (-4619*w10 + 2072*w155 + 7347*w2 - 744*w5 - 4282*w31 + 62)*r3^2 + (-38626*w10 + 11818*w155 + 67146*w2 - 1364*w5 - 24596*w31 - 3534)*r3 + (93837*w10 - 44706*w155 - 138105*w2 + 132308*w5 + 88570*w31 - 293260))*s1^2*s2 + ((10685*w10 - 1018*w155 - 24771*w2 + 12754*w5 + 2840*w31 - 26552)*r1*r2*r3^2 + (58264*w10 - 3082*w155 - 135188*w2 + 67438*w5 + 9330*w31 - 137966)*r1*r2*r3 + (-262371*w10 + 24244*w155 + 617225*w2 - 342492*w5 - 69470*w31 + 710110)*r1*r2 + (23095*w10 - 2805*w155 - 61039*w2 - 6107*w5 + 10475*w31 - 1395)*r3^2 + (103664*w10 - 5776*w155 - 264492*w2 - 65968*w5 + 34160*w31 + 80600)*r3 - 733243*w10 + 43481*w155 + 1895495*w2 + 241087*w5 - 185835*w31 - 197005)*s1*s2^2 + ((-3316*w10 + 298*w155 + 3776*w2 + 3470*w5 + 278*w31 - 3398)*r1*r2*r3^2 + (-12416*w10 + 642*w155 + 9148*w2 + 17810*w5 + 3234*w31 - 20494)*r1*r2*r3 + (90766*w10 - 5110*w155 - 96770*w2 - 82730*w5 - 10890*w31 + 72610)*r1*r2 + (-15934*w10 + 800*w155 + 44082*w2 + 6820*w5 - 2716*w31 - 11408)*r3^2 + (-66774*w10 + 678*w155 + 184946*w2 + 40982*w5 - 6998*w31 - 74214)*r3 + (370574*w10 - 17836*w155 - 1022070*w2 - 105152*w5 + 59480*w31 + 132060))*s2^3 + ((60*w10 + 110*w155 - 1290*w2 + 900*w5 - 270*w31 - 1680)*r1*r2*r3^2 + (-225*w10 + 665*w155 - 4695*w2 + 3585*w5 - 1485*w31 - 6165)*r1*r2*r3 + (-5920*w10 - 3670*w155 + 38000*w2 - 20140*w5 + 8500*w31 + 40550)*r1*r2 + (1705*w10 + 990*w155 - 9455*w2 - 1860*w5 - 1970*w31)*r3^2 + (-620*w10 + 5620*w155 - 24490*w2 - 13020*w5 - 10510*w31 + 10850)*r3 - 32240*w10 - 22365*w155 + 195300*w2 + 49445*w5 + 45575*w31 - 22475)*s1^2 + ((1285*w10 + 849*w155 + 8813*w2 - 19087*w5 - 3225*w31 + 24591)*r1*r2*r3^2 + (-9072*w10 + 3431*w155 + 72164*w2 - 93159*w5 - 15155*w31 + 124303)*r1*r2*r3 + (4163*w10 - 20272*w155 - 323725*w2 + 418446*w5 + 72560*w31 - 533930)*r1*r2 + (-15035*w10 + 550*w155 + 42067*w2 + 7626*w5 - 6240*w31 - 6820)*r3^2 + (-57102*w10 - 4242*w155 + 153326*w2 + 53444*w5 - 14700*w31 - 86490)*r3 + (461249*w10 - 10348*w155 - 1278285*w2 - 349246*w5 + 134880*w31 + 545290))*s1*s2 + ((20758*w10 - 2984*w155 - 58518*w2 + 50620*w5 + 4236*w31 - 64896)*r1*r2*r3^2 + (120918*w10 - 11516*w155 - 323314*w2 + 208100*w5 + 17008*w31 - 227088)*r1*r2*r3 + (-586988*w10 + 67600*w155 + 1645560*w2 - 1142020*w5 - 79080*w31 + 1424020)*r1*r2 + (72292*w10 + 5170*w155 - 224936*w2 - 45570*w5 + 2738*w31 + 46934)*r3^2 + (178622*w10 + 65426*w155 - 701158*w2 - 335606*w5 - 71686*w31 + 497922)*r3 - 2282282*w10 - 162892*w155 + 6671510*w2 + 1939856*w5 + 33860*w31 - 3282280)*s2^2 + ((-2130*w10 + 7820*w2 - 2810*w5 - 360*w31 + 9110)*r1*r2*r3^2 + (-10845*w10 - 805*w155 + 39185*w2 - 18845*w5 + 145*w31 + 53705)*r1*r2*r3 + (59190*w10 + 3110*w155 - 194250*w2 + 90320*w5 + 5600*w31 - 273150)*r1*r2 + (-13175*w10 + 2110*w155 + 33325*w2 + 9300*w5 - 6350*w31 - 16740)*r3^2 + (-55490*w10 + 5540*w155 + 142600*w2 + 57660*w5 - 20250*w31 - 107570)*r3 + (384710*w10 - 45525*w155 - 965650*w2 - 289075*w5 + 140775*w31 + 560325))*s1 + ((3836*w10 + 102*w155 + 37744*w2 - 84830*w5 - 5958*w31 + 105918)*r1*r2*r3^2 + (-29784*w10 + 2668*w155 + 289312*w2 - 381900*w5 - 37924*w31 + 458804)*r1*r2*r3 + (-70136*w10 - 11390*w155 - 1145180*w2 + 1945830*w5 + 145990*w31 - 2332510)*r1*r2 + (35774*w10 - 11820*w155 - 83762*w2 - 1860*w5 + 18656*w31 + 16368)*r3^2 + (283464*w10 - 76328*w155 - 615536*w2 + 32488*w5 + 136768*w31 - 17856)*r3 - 283774*w10 + 304636*w155 + 578770*w2 - 1212348*w5 - 480480*w31 + 2723040)*s2 + (420*w10 + 1190*w155 - 4380*w2 + 6610*w5 + 550*w31 - 18270)*r1*r2*r3^2 + (4470*w10 + 5570*w155 - 28990*w2 + 43850*w5 + 2250*w31 - 117710)*r1*r2*r3 + (32650*w10 - 22900*w155 + 50550*w2 - 197400*w5 - 27300*w31 + 496200)*r1*r2 + (-57040*w10 + 6070*w155 + 150040*w2 + 930*w5 - 21910*w31 + 53630)*r3^2 + (-266600*w10 + 16550*w155 + 676420*w2 + 135470*w5 - 80430*w31 - 49910)*r3 + 1718640*w10 - 111580*w155 - 4392700*w2 - 314960*w5 + 422300*w31 - 558000,
(((7*w155 + 135*w5 - 143*w31 - 159)*r1*r2*r3^2 + (64*w155 + 1624*w5 - 764*w31 - 3172)*r1*r2*r3 - 372*w10*r1*r3^2 + (-180*w10 - 36*w2)*r2*r3^2 + (-153*w155 - 3049*w5 + 3565*w31 + 4685)*r1*r2 + (-744*w10 - 1860*w2)*r1*r3 + (252*w10 - 2628*w2)*r2*r3 + (-56*w155 + 372*w5 + 230*w31 - 558)*r3^2 + (7998*w10 + 310*w2)*r1 + (3204*w10 + 1980*w2)*r2 + (-58*w155 + 1674*w5 + 670*w31 - 2294)*r3 - 268*w155 - 16864*w5 - 1490*w31 + 34410)*s1^2*s2^4 + ((-121*w155 - 25*w5 + 109*w31 + 57)*r1*r2*r3^2 + (-482*w155 + 358*w5 + 282*w31 - 1094)*r1*r2*r3 + (31*w10 + 155*w2)*r1*r3^2 + (-385*w10 + 853*w2)*r2*r3^2 + (2924*w155 + 842*w5 - 2470*w31 - 1580)*r1*r2 + (-713*w10 + 2945*w2)*r1*r3 + (-1786*w10 + 4144*w2)*r2*r3 + (-202*w155 + 1364*w5 + 660*w31 - 3286)*r3^2 + (341*w10 - 4805*w2)*r1 + (9798*w10 - 21340*w2)*r2 + (-486*w155 + 7378*w5 + 1990*w31 - 17298)*r3 + (3639*w155 - 42253*w5 - 13205*w31 + 100595))*s1^2*s2^3 + ((69*w155 - 375*w5 - 161*w31 - 13)*r1*r2*r3^2 + (328*w155 - 1852*w5 - 568*w31 + 76)*r1*r2*r3 + (-3224*w10 + 5952*w2)*r1*r3^2 + (190*w10 - 706*w2)*r2*r3^2 + (-3137*w155 + 4219*w5 + 6585*w31 + 3485)*r1*r2 + (-14384*w10 + 29016*w2)*r1*r3 + (1594*w10 - 5038*w2)*r2*r3 + (290*w155 - 62*w5 - 564*w31 - 124)*r3^2 + (81220*w10 - 149420*w2)*r1 + (-5738*w10 + 18370*w2)*r2 + (1144*w155 - 2852*w5 - 2112*w31 + 3348)*r3 - 4914*w155 + 8618*w5 + 9320*w31 - 16740)*s1*s2^4 + ((-152*w155 - 1710*w5 + 1578*w31 + 2324)*r1*r2*r3^2 + (-924*w155 - 18034*w5 + 8094*w31 + 35292)*r1*r2*r3 + 3782*w10*r1*r3^2 + (1105*w10 + 2081*w2)*r2*r3^2 + (3533*w155 + 39139*w5 - 39115*w31 - 64985)*r1*r2 + (5084*w10 + 25110*w2)*r1*r3 + (-6197*w10 + 35663*w2)*r2*r3 + (211*w155 - 2387*w5 - 1325*w31 + 1953)*r3^2 + (-78833*w10 - 7285*w2)*r1 + (-13779*w10 - 63305*w2)*r2 + (-717*w155 - 9269*w5 - 3105*w31 + 3379)*r3 + (11273*w155 + 128929*w5 - 9585*w31 - 242885))*s1^2*s2^2 + ((143*w155 + 655*w5 - 267*w31 - 1791)*r1*r2*r3^2 + (506*w155 + 2946*w5 - 746*w31 - 7818)*r1*r2*r3 + (-4433*w10 + 10819*w2)*r1*r3^2 + (1655*w10 - 3947*w2)*r2*r3^2 + (-4304*w155 - 20002*w5 + 7870*w31 + 47720)*r1*r2 + (-19313*w10 + 48577*w2)*r1*r3 + (8378*w10 - 20756*w2)*r2*r3 + (550*w155 - 1364*w5 - 1028*w31 + 3162)*r3^2 + (112065*w10 - 267065*w2)*r1 + (-43006*w10 + 99440*w2)*r2 + (2578*w155 - 8494*w5 - 4674*w31 + 16926)*r3 - 12053*w155 + 39711*w5 + 23215*w31 - 94705)*s1*s2^3 + ((622*w155 + 914*w5 - 626*w31 - 3686)*r1*r2*r3^2 + (2306*w155 + 1510*w5 - 1058*w31 - 8998)*r1*r2*r3 + (5332*w10 - 2604*w2)*r1*r3^2 + (4940*w10 - 10916*w2)*r2*r3^2 + (-16904*w155 - 37432*w5 + 18180*w31 + 106420)*r1*r2 + (12772*w10 + 14508*w2)*r1*r3 + (22844*w10 - 52868*w2)*r2*r3 + (406*w155 - 1674*w5 - 1798*w31 - 62)*r3^2 + (-115692*w10 + 62620*w2)*r1 + (-125628*w10 + 273020*w2)*r2 + (64*w155 - 6696*w5 - 5084*w31 - 3596)*r3 + (4454*w155 + 95542*w5 + 6510*w31 - 152210))*s2^4 + ((1201*w155 + 1635*w5 - 2699*w31 - 2277)*r1*r2*r3^2 + (5252*w155 + 15262*w5 - 11702*w31 - 27216)*r1*r2*r3 + (-4681*w10 - 1395*w2)*r1*r3^2 + (1310*w10 - 8108*w2)*r2*r3^2 + (-28809*w155 - 42297*w5 + 65345*w31 + 71905)*r1*r2 + (-4867*w10 - 42315*w2)*r1*r3 + (19091*w10 - 68759*w2)*r2*r3 + (1167*w155 - 9269*w5 - 3315*w31 + 25141)*r3^2 + (94054*w10 + 42780*w2)*r1 + (-49823*w10 + 215765*w2)*r2 + (3351*w155 - 54653*w5 - 9805*w31 + 141763)*r3 - 35634*w155 + 210118*w5 + 101880*w31 - 543120)*s1^2*s2 + ((-444*w155 + 5370*w5 + 1186*w31 - 2832)*r1*r2*r3^2 + (-2468*w155 + 26562*w5 + 4418*w31 - 15036)*r1*r2*r3 + (29884*w10 - 52142*w2)*r1*r3^2 + (685*w10 + 881*w2)*r2*r3^2 + (26157*w155 - 80909*w5 - 57235*w31 + 40015)*r1*r2 + (134974*w10 - 262136*w2)*r1*r3 + (-2819*w10 + 17813*w2)*r2*r3 + (-1995*w155 - 713*w5 + 3709*w31 + 4619)*r3^2 + (-753765*w10 + 1315795*w2)*r1 + (-9837*w10 - 27995*w2)*r2 + (-6879*w155 + 20057*w5 + 11597*w31 - 14663)*r3 + (29249*w155 - 58063*w5 - 50545*w31 + 98115))*s1*s2^2 + ((864*w155 - 2252*w5 - 792*w31 + 988)*r1*r2*r3^2 + (3382*w155 - 12870*w5 - 1486*w31 + 11934)*r1*r2*r3 + (434*w10 + 5642*w2)*r1*r3^2 + (2730*w10 - 6522*w2)*r2*r3^2 + (-22768*w155 + 36956*w5 + 22460*w31 - 1760)*r1*r2 + (7874*w10 + 11966*w2)*r1*r3 + (13848*w10 - 34356*w2)*r2*r3 + (2672*w155 - 13268*w5 - 7856*w31 + 32116)*r3^2 + (-10354*w10 - 118110*w2)*r1 + (-70976*w10 + 164340*w2)*r2 + (8188*w155 - 67332*w5 - 26648*w31 + 157728)*r3 - 47202*w155 + 385454*w5 + 149670*w31 - 925970)*s2^3 + ((-520*w155 + 1370*w5 + 400*w31 - 2950)*r1*r2*r3^2 + (-2465*w155 + 8445*w5 + 1725*w31 - 19825)*r1*r2*r3 + (3875*w10 - 7285*w2)*r1*r3^2 + (1175*w10 - 2555*w2)*r2*r3^2 + (12750*w155 - 27700*w5 - 10200*w31 + 65450)*r1*r2 + (20615*w10 - 43555*w2)*r1*r3 + (5330*w10 - 12140*w2)*r2*r3 + (-170*w155 + 5580*w5 + 630*w31 - 12400)*r3^2 + (-100905*w10 + 188325*w2)*r1 + (-29750*w10 + 63800*w2)*r2 + (920*w155 + 28520*w5 - 510*w31 - 60450)*r3 - 1965*w155 - 136245*w5 - 1325*w31 + 310775)*s1^2 + ((-83*w155 - 9605*w5 - 83*w31 + 16431)*r1*r2*r3^2 + (1144*w155 - 45026*w5 - 2854*w31 + 73988)*r1*r2*r3 + (4743*w10 - 32519*w2)*r1*r3^2 + (-13180*w10 + 27682*w2)*r2*r3^2 + (-6931*w155 + 218097*w5 + 19255*w31 - 405645)*r1*r2 + (16833*w10 - 121427*w2)*r1*r3 + (-57343*w10 + 125911*w2)*r2*r3 + (-335*w155 + 9889*w5 - 777*w31 - 28117)*r3^2 + (-123380*w10 + 774690*w2)*r1 + (330611*w10 - 688765*w2)*r2 + (-4863*w155 + 27869*w5 + 3109*w31 - 88691)*r3 + (26888*w155 - 191456*w5 - 30890*w31 + 555830))*s1*s2 + ((-6242*w155 - 12094*w5 + 6526*w31 + 37906)*r1*r2*r3^2 + (-23866*w155 - 29270*w5 + 13858*w31 + 94958)*r1*r2*r3 + (-58962*w10 + 44454*w2)*r1*r3^2 + (-47290*w10 + 104746*w2)*r2*r3^2 + (168214*w155 + 441962*w5 - 186630*w31 - 1084970)*r1*r2 + (-133362*w10 - 112158*w2)*r1*r3 + (-219304*w10 + 508708*w2)*r2*r3 + (834*w155 + 4774*w5 + 5758*w31 + 32922)*r3^2 + (1282842*w10 - 1043770*w2)*r1 + (1203408*w10 - 2620420*w2)*r2 + (20396*w155 - 1364*w5 - 336*w31 + 207576)*r3 - 149224*w155 - 632152*w5 + 201940*w31 + 690060)*s2^2 + ((-890*w155 + 1740*w5 + 1150*w31 - 6100)*r1*r2*r3^2 + (-3855*w155 + 3615*w5 + 5275*w31 - 19675)*r1*r2*r3 + (-18445*w10 + 33015*w2)*r1*r3^2 + (3625*w10 - 5785*w2)*r2*r3^2 + (13960*w155 - 61970*w5 - 14450*w31 + 148000)*r1*r2 + (-89125*w10 + 173445*w2)*r1*r3 + (11200*w10 - 15430*w2)*r2*r3 + (-2160*w155 - 1550*w5 + 6460*w31 + 2170)*r3^2 + (467325*w10 - 845525*w2)*r1 + (-85140*w10 + 139150*w2)*r2 + (-10120*w155 - 8060*w5 + 29830*w31 + 6510)*r3 + (38975*w155 + 65875*w5 - 118925*w31 - 144925))*s1 + ((-1334*w155 + 26542*w5 + 1082*w31 - 47218)*r1*r2*r3^2 + (-7612*w155 + 115080*w5 + 7456*w31 - 198324)*r1*r2*r3 + (55056*w10 - 71052*w2)*r1*r3^2 + (30870*w10 - 63018*w2)*r2*r3^2 + (28308*w155 - 650936*w5 - 22760*w31 + 1131860)*r1*r2 + (82956*w10 + 67704*w2)*r1*r3 + (129762*w10 - 275814*w2)*r2*r3 + (-17002*w155 + 116498*w5 + 45266*w31 - 320106)*r3^2 + (-1186246*w10 + 1584410*w2)*r1 + (-768594*w10 + 1563210*w2)*r2 + (-58558*w155 + 612002*w5 + 153578*w31 - 1619998)*r3 + (437002*w155 - 2772454*w5 - 1201270*w31 + 7349170))*s2 + ((5180*w155 - 3740*w5 - 6100*w31 + 20580)*r1*r2*r3^2 + (27010*w155 - 32490*w5 - 32950*w31 + 143790)*r1*r2*r3 + (-11160*w10 + 38440*w2)*r1*r3^2 + (-15800*w10 + 30320*w2)*r2*r3^2 + (-133970*w155 + 19690*w5 + 168350*w31 - 437750)*r1*r2 + (-78120*w10 + 276520*w2)*r1*r3 + (-61580*w10 + 120860*w2)*r2*r3 + (-460*w155 - 39060*w5 - 1740*w31 + 82460)*r3^2 + (341000*w10 - 961000*w2)*r1 + (387260*w10 - 746900*w2)*r2 + (-17770*w155 - 183830*w5 + 23330*w31 + 376030)*r3 + (31190*w155 + 1056170*w5 - 1950*w31 - 2329650)))*I + ((7*w155 - 135*w5 - 143*w31 + 159)*r1*r2*r3^2 + (64*w155 - 1624*w5 - 764*w31 + 3172)*r1*r2*r3 + (136*w310 - 356*w62)*r1*r3^2 + (180*w310 - 396*w62)*r2*r3^2 + (-153*w155 + 3049*w5 + 3565*w31 - 4685)*r1*r2 + (628*w310 - 1808*w62)*r1*r3 + (828*w310 - 1908*w62)*r2*r3 + (-56*w155 - 372*w5 + 230*w31 + 558)*r3^2 + (-3574*w310 + 8730*w62)*r1 + (-4572*w310 + 9900*w62)*r2 + (-58*w155 - 1674*w5 + 670*w31 + 2294)*r3 - 268*w155 + 16864*w5 - 1490*w31 - 34410)*s1^2*s2^4 + ((-121*w155 + 25*w5 + 109*w31 - 57)*r1*r2*r3^2 + (-482*w155 - 358*w5 + 282*w31 + 1094)*r1*r2*r3 + (-163*w310 + 313*w62)*r1*r3^2 + (-15*w310 + 3*w62)*r2*r3^2 + (2924*w155 - 842*w5 - 2470*w31 + 1580)*r1*r2 + (-739*w310 + 1459*w62)*r1*r3 + (6*w310 - 156*w62)*r2*r3 + (-202*w155 - 1364*w5 + 660*w31 + 3286)*r3^2 + (4067*w310 - 7915*w62)*r1 + 286*w310*r2 + (-486*w155 - 7378*w5 + 1990*w31 + 17298)*r3 + (3639*w155 + 42253*w5 - 13205*w31 - 100595))*s1^2*s2^3 + ((69*w155 + 375*w5 - 161*w31 + 13)*r1*r2*r3^2 + (328*w155 + 1852*w5 - 568*w31 - 76)*r1*r2*r3 + (-112*w310 - 184*w62)*r1*r3^2 + (130*w310 - 262*w62)*r2*r3^2 + (-3137*w155 - 4219*w5 + 6585*w31 - 3485)*r1*r2 + (8*w310 - 2272*w62)*r1*r3 + (538*w310 - 1126*w62)*r2*r3 + (290*w155 + 62*w5 - 564*w31 + 124)*r3^2 + (1820*w310 + 4540*w62)*r1 + (-3226*w310 + 6490*w62)*r2 + (1144*w155 + 2852*w5 - 2112*w31 - 3348)*r3 - 4914*w155 - 8618*w5 + 9320*w31 + 16740)*s1*s2^4 + ((-152*w155 + 1710*w5 + 1578*w31 - 2324)*r1*r2*r3^2 + (-924*w155 + 18034*w5 + 8094*w31 - 35292)*r1*r2*r3 + (-1836*w310 + 4526*w62)*r1*r3^2 + (-1905*w310 + 4131*w62)*r2*r3^2 + (3533*w155 - 39139*w5 - 39115*w31 + 64985)*r1*r2 + (-8478*w310 + 22568*w62)*r1*r3 + (-8613*w310 + 19563*w62)*r2*r3 + (211*w155 + 2387*w5 - 1325*w31 - 1953)*r3^2 + (47629*w310 - 111755*w62)*r1 + (48197*w310 - 103125*w62)*r2 + (-717*w155 + 9269*w5 - 3105*w31 - 3379)*r3 + (11273*w155 - 128929*w5 - 9585*w31 + 242885))*s1^2*s2^2 + ((143*w155 - 655*w5 - 267*w31 + 1791)*r1*r2*r3^2 + (506*w155 - 2946*w5 - 746*w31 + 7818)*r1*r2*r3 + (101*w310 - 423*w62)*r1*r3^2 + (185*w310 - 269*w62)*r2*r3^2 + (-4304*w155 + 20002*w5 + 7870*w31 - 47720)*r1*r2 + (1421*w310 - 3909*w62)*r1*r3 + (506*w310 - 512*w62)*r2*r3 + (550*w155 + 1364*w5 - 1028*w31 - 3162)*r3^2 + (-3385*w310 + 12105*w62)*r1 + (-4262*w310 + 6380*w62)*r2 + (2578*w155 + 8494*w5 - 4674*w31 - 16926)*r3 - 12053*w155 - 39711*w5 + 23215*w31 + 94705)*s1*s2^3 + ((622*w155 - 914*w5 - 626*w31 + 3686)*r1*r2*r3^2 + (2306*w155 - 1510*w5 - 1058*w31 + 8998)*r1*r2*r3 + (-1940*w310 + 4332*w62)*r1*r3^2 + (180*w310 - 12*w62)*r2*r3^2 + (-16904*w155 + 37432*w5 + 18180*w31 - 106420)*r1*r2 + (-9188*w310 + 22356*w62)*r1*r3 + (-132*w310 + 2124*w62)*r2*r3 + (406*w155 + 1674*w5 - 1798*w31 + 62)*r3^2 + (50156*w310 - 108060*w62)*r1 + (-3356*w310 - 660*w62)*r2 + (64*w155 + 6696*w5 - 5084*w31 + 3596)*r3 + (4454*w155 - 95542*w5 + 6510*w31 + 152210))*s2^4 + ((1201*w155 - 1635*w5 - 2699*w31 + 2277)*r1*r2*r3^2 + (5252*w155 - 15262*w5 - 11702*w31 + 27216)*r1*r2*r3 + (2623*w310 - 6123*w62)*r1*r3^2 + (2290*w310 - 4768*w62)*r2*r3^2 + (-28809*w155 + 42297*w5 + 65345*w31 - 71905)*r1*r2 + (11989*w310 - 30339*w62)*r1*r3 + (9859*w310 - 21439*w62)*r2*r3 + (1167*w155 + 9269*w5 - 3315*w31 - 25141)*r3^2 + (-67602*w310 + 151540*w62)*r1 + (-57311*w310 + 118525*w62)*r2 + (3351*w155 + 54653*w5 - 9805*w31 - 141763)*r3 - 35634*w155 - 210118*w5 + 101880*w31 + 543120)*s1^2*s2 + ((-444*w155 - 5370*w5 + 1186*w31 + 2832)*r1*r2*r3^2 + (-2468*w155 - 26562*w5 + 4418*w31 + 15036)*r1*r2*r3 + (1562*w310 + 1104*w62)*r1*r3^2 + (-1005*w310 + 2187*w62)*r2*r3^2 + (26157*w155 + 80909*w5 - 57235*w31 - 40015)*r1*r2 + (2612*w310 + 18282*w62)*r1*r3 + (-4563*w310 + 10401*w62)*r2*r3 + (-1995*w155 + 713*w5 + 3709*w31 - 4619)*r3^2 + (-29335*w310 - 24915*w62)*r1 + (25451*w310 - 54615*w62)*r2 + (-6879*w155 - 20057*w5 + 11597*w31 + 14663)*r3 + (29249*w155 + 58063*w5 - 50545*w31 - 98115))*s1*s2^2 + ((864*w155 + 2252*w5 - 792*w31 - 988)*r1*r2*r3^2 + (3382*w155 + 12870*w5 - 1486*w31 - 11934)*r1*r2*r3 + (1030*w310 - 2146*w62)*r1*r3^2 + (310*w310 - 454*w62)*r2*r3^2 + (-22768*w155 - 36956*w5 + 22460*w31 + 1760)*r1*r2 + (5254*w310 - 9718*w62)*r1*r3 + (856*w310 - 892*w62)*r2*r3 + (2672*w155 + 13268*w5 - 7856*w31 - 32116)*r3^2 + (-25278*w310 + 56030*w62)*r1 + (-7152*w310 + 10780*w62)*r2 + (8188*w155 + 67332*w5 - 26648*w31 - 157728)*r3 - 47202*w155 - 385454*w5 + 149670*w31 + 925970)*s2^3 + ((-520*w155 - 1370*w5 + 400*w31 + 2950)*r1*r2*r3^2 + (-2465*w155 - 8445*w5 + 1725*w31 + 19825)*r1*r2*r3 + (725*w310 - 995*w62)*r1*r3^2 + (25*w310 + 35*w62)*r2*r3^2 + (12750*w155 + 27700*w5 - 10200*w31 - 65450)*r1*r2 + (2705*w310 - 2885*w62)*r1*r3 + (-110*w310 + 680*w62)*r2*r3 + (-170*w155 - 5580*w5 + 630*w31 + 12400)*r3^2 + (-16935*w310 + 25275*w62)*r1 + (-350*w310 - 1100*w62)*r2 + (920*w155 - 28520*w5 - 510*w31 + 60450)*r3 - 1965*w155 + 136245*w5 - 1325*w31 - 310775)*s1^2 + ((-83*w155 + 9605*w5 - 83*w31 - 16431)*r1*r2*r3^2 + (1144*w155 + 45026*w5 - 2854*w31 - 73988)*r1*r2*r3 + (-2101*w310 + 1853*w62)*r1*r3^2 + (140*w310 - 1286*w62)*r2*r3^2 + (-6931*w155 - 218097*w5 + 19255*w31 + 405645)*r1*r2 + (-12571*w310 + 10649*w62)*r1*r3 + (3089*w310 - 11753*w62)*r2*r3 + (-335*w155 - 9889*w5 - 777*w31 + 28117)*r3^2 + (49680*w310 - 60530*w62)*r1 + (-6653*w310 + 34595*w62)*r2 + (-4863*w155 - 27869*w5 + 3109*w31 + 88691)*r3 + (26888*w155 + 191456*w5 - 30890*w31 - 555830))*s1*s2 + ((-6242*w155 + 12094*w5 + 6526*w31 - 37906)*r1*r2*r3^2 + (-23866*w155 + 29270*w5 + 13858*w31 - 94958)*r1*r2*r3 + (23210*w310 - 50782*w62)*r1*r3^2 + (-1830*w310 + 342*w62)*r2*r3^2 + (168214*w155 - 441962*w5 - 186630*w31 + 1084970)*r1*r2 + (111098*w310 - 260506*w62)*r1*r3 + (792*w310 - 19284*w62)*r2*r3 + (834*w155 - 4774*w5 + 5758*w31 - 32922)*r3^2 + (-596906*w310 + 1274010*w62)*r1 + (34816*w310 + 660*w62)*r2 + (20396*w155 + 1364*w5 - 336*w31 - 207576)*r3 - 149224*w155 + 632152*w5 + 201940*w31 - 690060)*s2^2 + ((-890*w155 - 1740*w5 + 1150*w31 + 6100)*r1*r2*r3^2 + (-3855*w155 - 3615*w5 + 5275*w31 + 19675)*r1*r2*r3 + (-1535*w310 + 1445*w62)*r1*r3^2 + (-825*w310 + 2025*w62)*r2*r3^2 + (13960*w155 + 61970*w5 - 14450*w31 - 148000)*r1*r2 + (-4175*w310 - 1465*w62)*r1*r3 + (-4320*w310 + 10950*w62)*r2*r3 + (-2160*w155 + 1550*w5 + 6460*w31 - 2170)*r3^2 + (33275*w310 - 36075*w62)*r1 + (21620*w310 - 51150*w62)*r2 + (-10120*w155 + 8060*w5 + 29830*w31 - 6510)*r3 + (38975*w155 - 65875*w5 - 118925*w31 + 144925))*s1 + ((-1334*w155 - 26542*w5 + 1082*w31 + 47218)*r1*r2*r3^2 + (-7612*w155 - 115080*w5 + 7456*w31 + 198324)*r1*r2*r3 + (-28940*w310 + 62616*w62)*r1*r3^2 + (-1110*w310 + 4674*w62)*r2*r3^2 + (28308*w155 + 650936*w5 - 22760*w31 - 1131860)*r1*r2 + (-139904*w310 + 313428*w62)*r1*r3 + (-10686*w310 + 35202*w62)*r2*r3 + (-17002*w155 - 116498*w5 + 45266*w31 + 320106)*r3^2 + (737278*w310 - 1582330*w62)*r1 + (35262*w310 - 122430*w62)*r2 + (-58558*w155 - 612002*w5 + 153578*w31 + 1619998)*r3 + (437002*w155 + 2772454*w5 - 1201270*w31 - 7349170))*s2 + (5180*w155 + 3740*w5 - 6100*w31 - 20580)*r1*r2*r3^2 + (27010*w155 + 32490*w5 - 32950*w31 - 143790)*r1*r2*r3 + (-7240*w310 + 9720*w62)*r1*r3^2 + (1400*w310 - 4160*w62)*r2*r3^2 + (-133970*w155 - 19690*w5 + 168350*w31 + 437750)*r1*r2 + (-30040*w310 + 39960*w62)*r1*r3 + (9140*w310 - 26180*w62)*r2*r3 + (-460*w155 + 39060*w5 - 1740*w31 - 82460)*r3^2 + (175000*w310 - 249400*w62)*r1 + (-38980*w310 + 106700*w62)*r2 + (-17770*w155 + 183830*w5 + 23330*w31 - 376030)*r3 + 31190*w155 - 1056170*w5 - 1950*w31 + 2329650,
(((155*w310 - 285*w62 - 93*w155 + 205*w5 + 201*w31 - 145)*r1*r2*r3^2 + (724*w310 - 1340*w62 - 371*w155 + 457*w5 + 743*w31 + 575)*r1*r2*r3 + (-3685*w310 + 6775*w62 + 2542*w155 - 5044*w5 - 5270*w31 + 3480)*r1*r2 + (-151*w310 + 291*w62 + 22*w155 - 1798*w5 - 132*w31 + 4588)*r3^2 + (-948*w310 + 1868*w62 - 192*w155 - 7502*w5 - 26*w31 + 19344)*r3 + (5577*w310 - 11665*w62 + 92*w155 + 34906*w5 + 1680*w31 - 89590))*s1^2*s2^4 + ((110*w310 - 240*w62 - 86*w155 + 240*w5 + 212*w31 - 510)*r1*r2*r3^2 + (548*w310 - 1190*w62 - 452*w155 + 474*w5 + 1066*w31 - 860)*r1*r2*r3 + (-2795*w310 + 6025*w62 + 2359*w155 - 4963*w5 - 5765*w31 + 11085)*r1*r2 + (-97*w310 + 207*w62 + 139*w155 - 651*w5 - 349*w31 + 2201)*r3^2 + (-571*w310 + 1161*w62 + 661*w155 - 1519*w5 - 1607*w31 + 6913)*r3 + (3909*w310 - 8905*w62 - 2561*w155 + 9827*w5 + 6485*w31 - 37355))*s1^2*s2^3 + ((47*w310 - 69*w62 - 41*w155 - 659*w5 + 225*w31 - 45)*r1*r2*r3^2 + (180*w310 - 152*w62 - 367*w155 - 3839*w5 + 1575*w31 + 1675)*r1*r2*r3 + (-751*w310 + 1485*w62 + 812*w155 + 12406*w5 - 5120*w31 + 5730)*r1*r2 + (-833*w310 + 1977*w62 + 88*w155 - 1984*w5 - 514*w31 + 4154)*r3^2 + (-4110*w310 + 9626*w62 - 334*w155 - 10292*w5 - 632*w31 + 21762)*r3 + (15311*w310 - 35575*w62 - 3290*w155 + 79980*w5 + 15870*w31 - 177320))*s1*s2^4 + ((-1505*w310 + 2665*w62 + 828*w155 - 1830*w5 - 1776*w31 + 750)*r1*r2*r3^2 + (-6964*w310 + 12430*w62 + 3106*w155 - 4372*w5 - 6068*w31 - 7310)*r1*r2*r3 + (35250*w310 - 62350*w62 - 22937*w155 + 47509*w5 + 46545*w31 - 22205)*r1*r2 + (1536*w310 - 2946*w62 - 72*w155 + 18538*w5 + 1032*w31 - 47058)*r3^2 + (9673*w310 - 18983*w62 + 2897*w155 + 78957*w5 - 1699*w31 - 201779)*r3 - 55712*w310 + 115840*w62 - 4162*w155 - 365366*w5 - 10880*w31 + 931240)*s1^2*s2^2 + ((74*w310 - 288*w62 - 142*w155 - 708*w5 + 360*w31 + 1210)*r1*r2*r3^2 + (240*w310 - 1054*w62 - 644*w155 - 4458*w5 + 1630*w31 + 7900)*r1*r2*r3 + (-2237*w310 + 7695*w62 + 3329*w155 + 20427*w5 - 8915*w31 - 36165)*r1*r2 + (-291*w310 + 429*w62 + 561*w155 - 1953*w5 - 1663*w31 + 2883)*r3^2 + (-2085*w310 + 3727*w62 + 1707*w155 - 13609*w5 - 5769*w31 + 22599)*r3 + (4907*w310 - 4375*w62 - 11015*w155 + 73005*w5 + 34115*w31 - 133765))*s1*s2^3 + ((-342*w310 + 398*w62 - 116*w155 - 2688*w5 + 212*w31 + 2984)*r1*r2*r3^2 + (-1724*w310 + 1984*w62 - 632*w155 - 10844*w5 + 1316*w31 + 9512)*r1*r2*r3 + (9520*w310 - 11480*w62 + 3234*w155 + 62342*w5 - 5330*w31 - 63990)*r1*r2 + (1668*w310 - 3920*w62 + 1012*w155 + 11656*w5 - 1996*w31 - 30752)*r3^2 + (7994*w310 - 18630*w62 + 7226*w155 + 40362*w5 - 13958*w31 - 113646)*r3 - 54788*w310 + 129420*w62 - 22056*w155 - 186248*w5 + 42820*w31 + 511500)*s2^4 + ((770*w310 - 1220*w62 - 364*w155 - 650*w5 + 658*w31 + 3900)*r1*r2*r3^2 + (3202*w310 - 4940*w62 - 638*w155 - 3804*w5 + 444*w31 + 20530)*r1*r2*r3 + (-16975*w310 + 26625*w62 + 9661*w155 + 9823*w5 - 15335*w31 - 87985)*r1*r2 + (-1333*w310 + 2663*w62 - 1239*w155 - 16089*w5 + 2089*w31 + 35619)*r3^2 + (-7719*w310 + 16149*w62 - 9661*w155 - 76601*w5 + 17027*w31 + 168547)*r3 + (39091*w310 - 79195*w62 + 29581*w155 + 351633*w5 - 49485*w31 - 781045))*s1^2*s2 + ((-407*w310 + 379*w62 + 196*w155 + 6034*w5 - 1900*w31 + 2050)*r1*r2*r3^2 + (-1580*w310 + 182*w62 + 2882*w155 + 35484*w5 - 14700*w31 - 9110)*r1*r2*r3 + (5656*w310 - 6960*w62 - 2757*w155 - 106391*w5 + 42345*w31 - 103205)*r1*r2 + (8938*w310 - 21572*w62 - 18*w155 + 19344*w5 + 2974*w31 - 42284)*r3^2 + (43045*w310 - 102411*w62 + 7149*w155 + 95697*w5 - 3463*w31 - 211327)*r3 - 164726*w310 + 392550*w62 + 17420*w155 - 788640*w5 - 120170*w31 + 1790870)*s1*s2^2 + ((-484*w310 + 636*w62 - 372*w155 - 3156*w5 + 104*w31 + 5048)*r1*r2*r3^2 + (-2378*w310 + 3038*w62 - 1034*w155 - 10818*w5 - 978*w31 + 13014)*r1*r2*r3 + (13130*w310 - 16510*w62 + 7398*w155 + 69574*w5 + 2090*w31 - 113830)*r1*r2 + (1636*w310 - 4220*w62 + 1694*w155 + 7502*w5 - 4642*w31 - 25234)*r3^2 + (6278*w310 - 16350*w62 + 7102*w155 + 8494*w5 - 19566*w31 - 59582)*r3 - 52346*w310 + 135690*w62 - 36812*w155 - 90396*w5 + 101240*w31 + 390600)*s2^3 + ((255*w310 - 105*w62 + 210*w155 - 270*w5 - 190*w31 + 690)*r1*r2*r3^2 + (1005*w310 - 215*w62 + 1095*w155 - 525*w5 - 1145*w31 + 2995)*r1*r2*r3 + (-4000*w310 - 1500*w62 - 3525*w155 - 2625*w5 + 3275*w31 + 2575)*r1*r2 + (-615*w310 + 1495*w62 - 230*w155 - 6510*w5 - 230*w31 + 18290)*r3^2 + (-3665*w310 + 8385*w62 - 2685*w155 - 27745*w5 + 2585*w31 + 80445)*r3 + (20340*w310 - 48900*w62 + 10015*w155 + 143995*w5 - 5175*w31 - 400675))*s1^2 + ((-134*w310 + 1748*w62 + 722*w155 + 848*w5 - 720*w31 - 14450)*r1*r2*r3^2 + (210*w310 + 6684*w62 + 1124*w155 + 5958*w5 + 3090*w31 - 67120)*r1*r2*r3 + (10777*w310 - 49495*w62 - 18399*w155 - 86937*w5 + 22265*w31 + 459715)*r1*r2 + (-6629*w310 + 17511*w62 - 3341*w155 - 5487*w5 + 7943*w31 + 22537)*r3^2 + (-27535*w310 + 72093*w62 - 15237*w155 + 2139*w5 + 37959*w31 + 49011)*r3 + (126763*w310 - 345275*w62 + 47355*w155 + 259315*w5 - 103615*w31 - 833435))*s1*s2 + ((3162*w310 - 3418*w62 + 1016*w155 + 22468*w5 - 2352*w31 - 20604)*r1*r2*r3^2 + (15384*w310 - 15744*w62 + 7022*w155 + 90854*w5 - 17086*w31 - 60222)*r1*r2*r3 + (-87170*w310 + 99530*w62 - 32134*w155 - 527842*w5 + 67230*w31 + 423490)*r1*r2 + (-16308*w310 + 37880*w62 - 8492*w155 - 113956*w5 + 15116*w31 + 299212)*r3^2 + (-80064*w310 + 183560*w62 - 67496*w155 - 412052*w5 + 123868*w31 + 1143776)*r3 + (533248*w310 - 1247020*w62 + 181736*w155 + 1833588*w5 - 311820*w31 - 4978600))*s2^2 + ((75*w310 - 585*w62 - 100*w155 + 440*w5 + 900*w31 - 3880)*r1*r2*r3^2 + (545*w310 - 2855*w62 - 1815*w155 - 3295*w5 + 7325*w31 - 6115)*r1*r2*r3 + (-4420*w310 + 18200*w62 + 3235*w155 + 3055*w5 - 26625*w31 + 73275)*r1*r2 + (-3425*w310 + 8165*w62 - 1420*w155 - 5580*w5 + 2320*w31 + 11160)*r3^2 + (-15355*w310 + 36495*w62 - 10505*w155 - 33325*w5 + 19785*w31 + 66805)*r3 + (54920*w310 - 129000*w62 + 28345*w155 + 298685*w5 - 36925*w31 - 675025))*s1 + ((894*w310 - 1466*w62 + 2082*w155 + 4006*w5 + 386*w31 - 15418)*r1*r2*r3^2 + (4138*w310 - 6578*w62 + 3834*w155 + 3318*w5 + 14998*w31 - 28774)*r1*r2*r3 + (-23230*w310 + 29910*w62 - 34918*w155 - 62834*w5 - 45890*w31 + 369130)*r1*r2 + (8134*w310 - 16710*w62 + 326*w155 + 79298*w5 + 10882*w31 - 153946)*r3^2 + (49732*w310 - 107240*w62 + 41468*w155 + 432636*w5 - 28664*w31 - 867008)*r3 - 233284*w310 + 460560*w62 - 20968*w155 - 1749144*w5 - 218140*w31 + 3338700)*s2 + ((-1970*w310 + 250*w62 - 2770*w155 - 1270*w5 + 3030*w31 - 1990)*r1*r2*r3^2 + (-7110*w310 - 5450*w62 - 13500*w155 + 6400*w5 + 14040*w31 - 45220)*r1*r2*r3 + (45340*w310 - 2900*w62 + 74210*w155 + 76330*w5 - 87250*w31 + 14150)*r1*r2 + (4300*w310 - 11360*w62 + 310*w155 + 27590*w5 + 3210*w31 - 90830)*r3^2 + (24360*w310 - 57380*w62 + 10850*w155 + 105090*w5 - 7470*w31 - 387190)*r3 - 146600*w310 + 376800*w62 + 4340*w155 - 383780*w5 - 106800*w31 + 1395000))*I + ((-387*w10 - 93*w155 + 245*w2 - 205*w5 + 201*w31 + 145)*r1*r2*r3^2 + (-2118*w10 - 371*w155 + 1610*w2 - 457*w5 + 743*w31 - 575)*r1*r2*r3 + (9195*w10 + 2542*w155 - 6345*w2 + 5044*w5 - 5270*w31 - 3480)*r1*r2 + (527*w10 + 22*w155 - 1891*w2 + 1798*w5 - 132*w31 - 4588)*r3^2 + (1054*w10 - 192*w155 - 5518*w2 + 7502*w5 - 26*w31 - 19344)*r3 - 11191*w10 + 92*w155 + 42935*w2 - 34906*w5 + 1680*w31 + 89590)*s1^2*s2^4 + ((116*w10 - 86*w155 - 510*w2 - 240*w5 + 212*w31 + 510)*r1*r2*r3^2 + (-6*w10 - 452*w155 - 1080*w2 - 474*w5 + 1066*w31 + 860)*r1*r2*r3 + (-3635*w10 + 2359*w155 + 13285*w2 + 4963*w5 - 5765*w31 - 11085)*r1*r2 + (-341*w10 + 139*w155 + 1023*w2 + 651*w5 - 349*w31 - 2201)*r3^2 + (-837*w10 + 661*w155 + 3379*w2 + 1519*w5 - 1607*w31 - 6913)*r3 + (6603*w10 - 2561*w155 - 18755*w2 - 9827*w5 + 6485*w31 + 37355))*s1^2*s2^3 + ((1509*w10 - 41*w155 - 1831*w2 + 659*w5 + 225*w31 + 45)*r1*r2*r3^2 + (5718*w10 - 367*w155 - 5478*w2 + 3839*w5 + 1575*w31 - 1675)*r1*r2*r3 + (-33767*w10 + 812*w155 + 36845*w2 - 12406*w5 - 5120*w31 - 5730)*r1*r2 + (589*w10 + 88*w155 - 1581*w2 + 1984*w5 - 514*w31 - 4154)*r3^2 + (-334*w155 - 2108*w2 + 10292*w5 - 632*w31 - 21762)*r3 - 23653*w10 - 3290*w155 + 63085*w2 - 79980*w5 + 15870*w31 + 177320)*s1*s2^4 + ((4367*w10 + 828*w155 - 3355*w2 + 1830*w5 - 1776*w31 - 750)*r1*r2*r3^2 + (22698*w10 + 3106*w155 - 18140*w2 + 4372*w5 - 6068*w31 + 7310)*r1*r2*r3 + (-104440*w10 - 22937*w155 + 86620*w2 - 47509*w5 + 46545*w31 + 22205)*r1*r2 + (-6262*w10 - 72*w155 + 21576*w2 - 18538*w5 + 1032*w31 + 47058)*r3^2 + (-12989*w10 + 2897*w155 + 63023*w2 - 78957*w5 - 1699*w31 + 201779)*r3 + (133796*w10 - 4162*w155 - 488560*w2 + 365366*w5 - 10880*w31 - 931240))*s1^2*s2^2 + ((-212*w10 - 142*w155 + 838*w2 + 708*w5 + 360*w31 - 1210)*r1*r2*r3^2 + (-2174*w10 - 644*w155 + 6844*w2 + 4458*w5 + 1630*w31 - 7900)*r1*r2*r3 + (5771*w10 + 3329*w155 - 21885*w2 - 20427*w5 - 8915*w31 + 36165)*r1*r2 + (1953*w10 + 561*w155 - 4867*w2 + 1953*w5 - 1663*w31 - 2883)*r3^2 + (8525*w10 + 1707*w155 - 21731*w2 + 13609*w5 - 5769*w31 - 22599)*r3 - 73811*w10 - 11015*w155 + 181195*w2 - 73005*w5 + 34115*w31 + 133765)*s1*s2^3 + ((-694*w10 - 116*w155 + 2118*w2 + 2688*w5 + 212*w31 - 2984)*r1*r2*r3^2 + (-4720*w10 - 632*w155 + 13564*w2 + 10844*w5 + 1316*w31 - 9512)*r1*r2*r3 + (16780*w10 + 3234*w155 - 56660*w2 - 62342*w5 - 5330*w31 + 63990)*r1*r2 + (-5456*w10 + 1012*w155 + 20956*w2 - 11656*w5 - 1996*w31 + 30752)*r3^2 + (-9114*w10 + 7226*w155 + 60078*w2 - 40362*w5 - 13958*w31 + 113646)*r3 + (70804*w10 - 22056*w155 - 361460*w2 + 186248*w5 + 42820*w31 - 511500))*s2^4 + ((-5076*w10 - 364*w155 + 7330*w2 + 650*w5 + 658*w31 - 3900)*r1*r2*r3^2 + (-23544*w10 - 638*w155 + 31090*w2 + 3804*w5 + 444*w31 - 20530)*r1*r2*r3 + (127845*w10 + 9661*w155 - 190935*w2 - 9823*w5 - 15335*w31 + 87985)*r1*r2 + (8091*w10 - 1239*w155 - 29853*w2 + 16089*w5 + 2089*w31 - 35619)*r3^2 + (12307*w10 - 9661*w155 - 83669*w2 + 76601*w5 + 17027*w31 - 168547)*r3 - 164703*w10 + 29581*w155 + 638755*w2 - 351633*w5 - 49485*w31 + 781045)*s1^2*s2 + ((-16939*w10 + 196*w155 + 21251*w2 - 6034*w5 - 1900*w31 - 2050)*r1*r2*r3^2 + (-66398*w10 + 2882*w155 + 69788*w2 - 35484*w5 - 14700*w31 + 9110)*r1*r2*r3 + (382002*w10 - 2757*w155 - 438770*w2 + 106391*w5 + 42345*w31 + 103205)*r1*r2 + (-4464*w10 - 18*w155 + 12586*w2 - 19344*w5 + 2974*w31 + 42284)*r3^2 + (10695*w10 + 7149*w155 - 2077*w2 - 95697*w5 - 3463*w31 + 211327)*r3 + (172298*w10 + 17420*w155 - 483910*w2 + 788640*w5 - 120170*w31 - 1790870))*s1*s2^2 + ((-4148*w10 - 372*w155 + 8396*w2 + 3156*w5 + 104*w31 - 5048)*r1*r2*r3^2 + (-19510*w10 - 1034*w155 + 38258*w2 + 10818*w5 - 978*w31 - 13014)*r1*r2*r3 + (113590*w10 + 7398*w155 - 226770*w2 - 69574*w5 + 2090*w31 + 113830)*r1*r2 + (9548*w10 + 1694*w155 - 18228*w2 - 7502*w5 - 4642*w31 + 25234)*r3^2 + (52762*w10 + 7102*w155 - 102114*w2 - 8494*w5 - 19566*w31 + 59582)*r3 - 301382*w10 - 36812*w155 + 605430*w2 + 90396*w5 + 101240*w31 - 390600)*s2^3 + ((-355*w10 + 210*w155 - 195*w2 + 270*w5 - 190*w31 - 690)*r1*r2*r3^2 + (-825*w10 + 1095*w155 - 3885*w2 + 525*w5 - 1145*w31 - 2995)*r1*r2*r3 + (5000*w10 - 3525*w155 + 4100*w2 + 2625*w5 + 3275*w31 - 2575)*r1*r2 + (2015*w10 - 230*w155 - 5735*w2 + 6510*w5 - 230*w31 - 18290)*r3^2 + (1705*w10 - 2685*w155 - 7905*w2 + 27745*w5 + 2585*w31 - 80445)*r3 - 56420*w10 + 10015*w155 + 170500*w2 - 143995*w5 - 5175*w31 + 400675)*s1^2 + ((18812*w10 + 722*w155 - 29358*w2 - 848*w5 - 720*w31 + 14450)*r1*r2*r3^2 + (84124*w10 + 1124*w155 - 129954*w2 - 5958*w5 + 3090*w31 + 67120)*r1*r2*r3 + (-432191*w10 - 18399*w155 + 648485*w2 + 86937*w5 + 22265*w31 - 459715)*r1*r2 + (-12493*w10 - 3341*w155 + 30907*w2 + 5487*w5 + 7943*w31 - 22537)*r3^2 + (-79825*w10 - 15237*w155 + 183551*w2 - 2139*w5 + 37959*w31 - 49011)*r3 + (420701*w10 + 47355*w155 - 1007345*w2 - 259315*w5 - 103615*w31 + 833435))*s1*s2 + ((1894*w10 + 1016*w155 - 9318*w2 - 22468*w5 - 2352*w31 + 20604)*r1*r2*r3^2 + (24780*w10 + 7022*w155 - 85564*w2 - 90854*w5 - 17086*w31 + 60222)*r1*r2*r3 + (-22730*w10 - 32134*w155 + 239610*w2 + 527842*w5 + 67230*w31 - 423490)*r1*r2 + (74276*w10 - 8492*w155 - 252216*w2 + 113956*w5 + 15116*w31 - 299212)*r3^2 + (182404*w10 - 67496*w155 - 795708*w2 + 412052*w5 + 123868*w31 - 1143776)*r3 - 1207884*w10 + 181736*w155 + 4710760*w2 - 1833588*w5 - 311820*w31 + 4978600)*s2^2 + ((6325*w10 - 100*w155 - 9895*w2 - 440*w5 + 900*w31 + 3880)*r1*r2*r3^2 + (24715*w10 - 1815*w155 - 31885*w2 + 3295*w5 + 7325*w31 + 6115)*r1*r2*r3 + (-163240*w10 + 3235*w155 + 255900*w2 - 3055*w5 - 26625*w31 - 73275)*r1*r2 + (1705*w10 - 1420*w155 - 6045*w2 + 5580*w5 + 2320*w31 - 11160)*r3^2 + (-15345*w10 - 10505*w155 + 15965*w2 + 33325*w5 + 19785*w31 - 66805)*r3 - 76260*w10 + 28345*w155 + 232500*w2 - 298685*w5 - 36925*w31 + 675025)*s1 + ((24918*w10 + 2082*w155 - 45906*w2 - 4006*w5 + 386*w31 + 15418)*r1*r2*r3^2 + (107930*w10 + 3834*w155 - 183138*w2 - 3318*w5 + 14998*w31 + 28774)*r1*r2*r3 + (-706390*w10 - 34918*w155 + 1257070*w2 + 62834*w5 - 45890*w31 - 369130)*r1*r2 + (-132618*w10 + 326*w155 + 380618*w2 - 79298*w5 + 10882*w31 + 153946)*r3^2 + (-471572*w10 + 41468*w155 + 1427984*w2 - 432636*w5 - 28664*w31 + 867008)*r3 + (3187172*w10 - 20968*w155 - 9122680*w2 + 1749144*w5 - 218140*w31 - 3338700))*s2 + (-17210*w10 - 2770*w155 + 19250*w2 + 1270*w5 + 3030*w31 + 1990)*r1*r2*r3^2 + (-86530*w10 - 13500*w155 + 109050*w2 - 6400*w5 + 14040*w31 + 45220)*r1*r2*r3 + (378480*w10 + 74210*w155 - 396000*w2 - 76330*w5 - 87250*w31 - 14150)*r1*r2 + (-48980*w10 + 310*w155 + 116560*w2 - 27590*w5 + 3210*w31 + 90830)*r3^2 + (-189100*w10 + 10850*w155 + 436480*w2 - 105090*w5 - 7470*w31 + 387190)*r3 + 970300*w10 + 4340*w155 - 2402500*w2 + 383780*w5 - 106800*w31 - 1395000,
(((121*w155 - 111*w5 - 249*w31 + 387)*r1*r2*r3^2 + (626*w155 - 198*w5 - 1242*w31 + 1126)*r1*r2*r3 + (341*w10 - 31*w2)*r1*r3^2 + (415*w10 - 475*w2)*r2*r3^2 + (-3416*w155 + 1362*w5 + 6990*w31 - 8420)*r1*r2 + (1829*w10 - 1333*w2)*r1*r3 + (814*w10 + 200*w2)*r2*r3 + (364*w155 - 806*w5 - 998*w31 + 992)*r3^2 + (-8525*w10 + 2325*w2)*r1 + (-9154*w10 + 10780*w2)*r2 + (1276*w155 - 7192*w5 - 3724*w31 + 11656)*r3 - 7341*w155 + 27187*w5 + 20635*w31 - 42625)*s1^2*s2^4 + ((182*w155 + 118*w5 - 338*w31 - 26)*r1*r2*r3^2 + (802*w155 + 1194*w5 - 1454*w31 - 1398)*r1*r2*r3 + (372*w10 + 248*w2)*r1*r3^2 + (-70*w10 + 730*w2)*r2*r3^2 + (-4322*w155 - 2846*w5 + 8030*w31 + 2010)*r1*r2 + (1488*w10 + 1364*w2)*r1*r3 + (-1762*w10 + 6790*w2)*r2*r3 + (358*w155 - 62*w5 - 886*w31 - 186)*r3^2 + (-8370*w10 - 4650*w2)*r1 + (3602*w10 - 19690*w2)*r2 + (1582*w155 - 2914*w5 - 3918*w31 + 4402)*r3 - 6422*w155 - 2046*w5 + 15870*w31 + 13950)*s1^2*s2^3 + ((59*w155 - 353*w5 + 57*w31 + 1033)*r1*r2*r3^2 + (314*w155 - 3170*w5 + 226*w31 + 8294)*r1*r2*r3 + (-217*w10 + 31*w2)*r1*r3^2 + (535*w10 - 1567*w2)*r2*r3^2 + (-1950*w155 + 10580*w5 - 900*w31 - 31550)*r1*r2 + (-589*w10 - 527*w2)*r1*r3 + (3436*w10 - 9766*w2)*r2*r3 + (230*w155 + 868*w5 - 688*w31 - 2418)*r3^2 + (4867*w10 - 775*w2)*r1 + (-14824*w10 + 40150*w2)*r2 + (918*w155 + 3162*w5 - 2794*w31 - 9734)*r3 - 1893*w155 + 651*w5 + 7615*w31 + 3875)*s1*s2^4 + ((-1086*w155 + 1176*w5 + 2244*w31 - 4142)*r1*r2*r3^2 + (-5806*w155 + 3128*w5 + 11552*w31 - 14366)*r1*r2*r3 + (-2666*w10 + 496*w2)*r1*r3^2 + (-4565*w10 + 6155*w2)*r2*r3^2 + (31501*w155 - 14557*w5 - 64615*w31 + 92395)*r1*r2 + (-16244*w10 + 16678*w2)*r1*r3 + (-11279*w10 + 7565*w2)*r2*r3 + (-3619*w155 + 9331*w5 + 10073*w31 - 11997)*r3^2 + (68975*w10 - 27125*w2)*r1 + (103639*w10 - 144155*w2)*r2 + (-12281*w155 + 78027*w5 + 36899*w31 - 126821)*r3 + (74301*w155 - 319207*w5 - 212085*w31 + 518475))*s1^2*s2^2 + ((-42*w155 + 554*w5 + 114*w31 - 1154)*r1*r2*r3^2 + (-322*w155 + 1850*w5 + 802*w31 - 3722)*r1*r2*r3 + (-744*w10 - 248*w2)*r1*r3^2 + (-1080*w10 + 2016*w2)*r2*r3^2 + (980*w155 - 11900*w5 - 3100*w31 + 24900)*r1*r2 + (-5208*w10 + 4216*w2)*r1*r3 + (-4068*w10 + 7668*w2)*r2*r3 + (720*w155 + 496*w5 - 1796*w31 - 1116)*r3^2 + 19344*w10*r1 + (26292*w10 - 49500*w2)*r2 + (3456*w155 + 744*w5 - 8348*w31 - 2108)*r3 - 14676*w155 - 868*w5 + 36780*w31 + 3100)*s1*s2^3 + ((-1040*w155 + 1052*w5 + 2604*w31 - 112)*r1*r2*r3^2 + (-4940*w155 - 3680*w5 + 11712*w31 + 18484)*r1*r2*r3 + (-682*w10 - 1302*w2)*r1*r3^2 + (-660*w10 - 4224*w2)*r2*r3^2 + (28360*w155 - 200*w5 - 71200*w31 - 38480)*r1*r2 + (-6262*w10 + 12834*w2)*r1*r3 + (11154*w10 - 52602*w2)*r2*r3 + (-2926*w155 + 434*w5 + 7666*w31 + 5146)*r3^2 + (25048*w10 + 29140*w2)*r1 + (-1210*w10 + 119790*w2)*r2 + (-10982*w155 + 24242*w5 + 30138*w31 - 21142)*r3 + (54600*w155 - 23560*w5 - 144800*w31 - 89280))*s2^4 + ((-182*w155 - 2838*w5 + 98*w31 + 5806)*r1*r2*r3^2 + (288*w155 - 14984*w5 - 1616*w31 + 29888)*r1*r2*r3 + (-1457*w10 + 4247*w2)*r1*r3^2 + (6145*w10 - 13465*w2)*r2*r3^2 + (-1503*w155 + 55471*w5 + 9245*w31 - 143385)*r1*r2 + (-2573*w10 + 5921*w2)*r1*r3 + (28132*w10 - 64570*w2)*r2*r3 + (772*w155 - 7998*w5 - 3264*w31 + 11966)*r3^2 + (31155*w10 - 99975*w2)*r1 + (-155912*w10 + 336490*w2)*r2 + (-622*w155 - 52886*w5 - 6082*w31 + 89838)*r3 - 21163*w155 + 307241*w5 + 86055*w31 - 569625)*s1^2*s2 + ((-844*w155 + 4318*w5 - 202*w31 - 12888)*r1*r2*r3^2 + (-4514*w155 + 35400*w5 - 136*w31 - 95034)*r1*r2*r3 + (1302*w10 - 1116*w2)*r1*r3^2 + (-7435*w10 + 19717*w2)*r2*r3^2 + (25825*w155 - 127205*w5 - 175*w31 + 381775)*r1*r2 + (744*w10 + 5022*w2)*r1*r3 + (-42601*w10 + 114091*w2)*r2*r3 + (-1625*w155 - 8463*w5 + 5343*w31 + 23653)*r3^2 + (-27807*w10 + 20925*w2)*r1 + (199489*w10 - 501325*w2)*r2 + (-5723*w155 - 31527*w5 + 20209*w31 + 96689)*r3 + (3443*w155 - 20801*w5 - 41215*w31 - 775))*s1*s2^2 + ((-1370*w155 + 454*w5 + 2958*w31 + 686)*r1*r2*r3^2 + (-5650*w155 - 6770*w5 + 11774*w31 + 23198)*r1*r2*r3 + (-6634*w10 + 7626*w2)*r1*r3^2 + (1680*w10 - 9708*w2)*r2*r3^2 + (33500*w155 - 7460*w5 - 72300*w31 - 36460)*r1*r2 + (-34534*w10 + 47058*w2)*r1*r3 + (22758*w10 - 80934*w2)*r2*r3 + (-3382*w155 - 5022*w5 + 7422*w31 + 16182)*r3^2 + (165416*w10 - 211420*w2)*r1 + (-61710*w10 + 257730*w2)*r2 + (-17114*w155 - 186*w5 + 37746*w31 + 31186)*r3 + (56740*w155 + 182900*w5 - 116500*w31 - 535060))*s2^3 + ((635*w155 - 1465*w5 - 845*w31 + 4295)*r1*r2*r3^2 + (3270*w155 - 6680*w5 - 4510*w31 + 20860)*r1*r2*r3 + (-2635*w10 - 1705*w2)*r1*r3^2 + (3200*w10 - 5870*w2)*r2*r3^2 + (-15235*w155 + 31795*w5 + 20925*w31 - 97925)*r1*r2 + (-9145*w10 - 12865*w2)*r1*r3 + (11795*w10 - 21635*w2)*r2*r3 + (2295*w155 - 7285*w5 - 6355*w31 + 12865)*r3^2 + (57970*w10 + 34100*w2)*r1 + (-77575*w10 + 143825*w2)*r2 + (8350*w155 - 44640*w5 - 24490*w31 + 81220)*r3 - 46865*w155 + 224905*w5 + 132525*w31 - 430125)*s1^2 + ((562*w155 - 9394*w5 + 326*w31 + 22574)*r1*r2*r3^2 + (4392*w155 - 54340*w5 - 1932*w31 + 128632)*r1*r2*r3 + (899*w10 + 8463*w2)*r1*r3^2 + (16755*w10 - 38871*w2)*r2*r3^2 + (-18945*w155 + 238305*w5 + 475*w31 - 595775)*r1*r2 + (27683*w10 - 22971*w2)*r1*r3 + (82098*w10 - 198708*w2)*r2*r3 + (-4250*w155 + 9424*w5 + 9426*w31 - 27404)*r3^2 + (-38719*w10 - 154225*w2)*r1 + (-431942*w10 + 976800*w2)*r2 + (-21516*w155 + 50716*w5 + 46088*w31 - 142352)*r3 + (118771*w155 - 101897*w5 - 269655*w31 + 303025))*s1*s2 + ((8980*w155 - 12972*w5 - 23024*w31 + 5912)*r1*r2*r3^2 + (44140*w155 + 18300*w5 - 106172*w31 - 145884)*r1*r2*r3 + (-4278*w10 + 21762*w2)*r1*r3^2 + (11910*w10 + 25074*w2)*r2*r3^2 + (-249650*w155 + 42530*w5 + 642650*w31 + 281430)*r1*r2 + (10602*w10 - 90954*w2)*r1*r3 + (-73404*w10 + 412152*w2)*r2*r3 + (28966*w155 - 15934*w5 - 77906*w31 - 25606)*r3^2 + (11222*w10 - 548390*w2)*r1 + (-140140*w10 - 755040*w2)*r2 + (103052*w155 - 288052*w5 - 295308*w31 + 317812)*r3 - 551220*w155 + 629300*w5 + 1509400*w31 - 3720)*s2^2 + ((1075*w155 - 1545*w5 - 1425*w31 + 6635)*r1*r2*r3^2 + (5000*w155 - 8070*w5 - 6700*w31 + 33230)*r1*r2*r3 + (-7285*w10 + 16585*w2)*r1*r3^2 + (4200*w10 - 7530*w2)*r2*r3^2 + (-25145*w155 + 58965*w5 + 30875*w31 - 190575)*r1*r2 + (-37975*w10 + 94705*w2)*r1*r3 + (15045*w10 - 26565*w2)*r2*r3 + (645*w155 + 4185*w5 - 2685*w31 - 9145)*r3^2 + (192510*w10 - 418500*w2)*r1 + (-101265*w10 + 183975*w2)*r2 + (2600*w155 + 18290*w5 - 10780*w31 - 37510)*r3 - 4785*w155 + 2945*w5 + 37625*w31 - 24025)*s1 + ((-850*w155 + 5306*w5 + 5582*w31 - 7966)*r1*r2*r3^2 + (-11190*w155 + 2310*w5 + 38846*w31 + 9762)*r1*r2*r3 + (60884*w10 - 131316*w2)*r1*r3^2 + (-23480*w10 + 36968*w2)*r2*r3^2 + (50340*w155 + 93580*w5 - 213000*w31 - 64240)*r1*r2 + (280364*w10 - 501828*w2)*r1*r3 + (-71288*w10 + 94664*w2)*r2*r3 + (-538*w155 + 39742*w5 + 15698*w31 - 62062)*r3^2 + (-1456256*w10 + 3376520*w2)*r1 + (549880*w10 - 887480*w2)*r2 + (38784*w155 + 238576*w5 - 16236*w31 - 433876)*r3 + (56250*w155 - 1628430*w5 - 483950*w31 + 3097210))*s2 + ((-1860*w155 + 25860*w5 + 1380*w31 - 31780)*r1*r2*r3^2 + (-8960*w155 + 105760*w5 + 4840*w31 - 122440)*r1*r2*r3 + (22320*w10 + 8680*w2)*r1*r3^2 + (-14800*w10 + 26800*w2)*r2*r3^2 + (38060*w155 - 507020*w5 - 36500*w31 + 542900)*r1*r2 + (107880*w10 + 57040*w2)*r1*r3 + (-53680*w10 + 96400*w2)*r2*r3 + (-18640*w155 + 55800*w5 + 51960*w31 - 119040)*r3^2 + (-492900*w10 - 71300*w2)*r1 + (357680*w10 - 655600*w2)*r2 + (-63680*w155 + 311240*w5 + 190880*w31 - 648520)*r3 + (351260*w155 - 1488620*w5 - 1013300*w31 + 3196100)))*I + ((121*w155 + 111*w5 - 249*w31 - 387)*r1*r2*r3^2 + (626*w155 + 198*w5 - 1242*w31 - 1126)*r1*r2*r3 + (87*w310 - 93*w62)*r1*r3^2 + (-175*w310 + 403*w62)*r2*r3^2 + (-3416*w155 - 1362*w5 + 6990*w31 + 8420)*r1*r2 + (399*w310 - 279*w62)*r1*r3 + (-850*w310 + 2044*w62)*r2*r3 + (364*w155 + 806*w5 - 998*w31 - 992)*r3^2 + (-1995*w310 + 2635*w62)*r1 + (4502*w310 - 10120*w62)*r2 + (1276*w155 + 7192*w5 - 3724*w31 - 11656)*r3 - 7341*w155 - 27187*w5 + 20635*w31 + 42625)*s1^2*s2^4 + ((182*w155 - 118*w5 - 338*w31 + 26)*r1*r2*r3^2 + (802*w155 - 1194*w5 - 1454*w31 + 1398)*r1*r2*r3 + (-16*w310 + 84*w62)*r1*r3^2 + (-250*w310 + 526*w62)*r2*r3^2 + (-4322*w155 + 2846*w5 + 8030*w31 - 2010)*r1*r2 + (-52*w310 + 552*w62)*r1*r3 + (-1090*w310 + 2398*w62)*r2*r3 + (358*w155 + 62*w5 - 886*w31 + 186)*r3^2 + (570*w310 - 1830*w62)*r1 + (6274*w310 - 13090*w62)*r2 + (1582*w155 + 2914*w5 - 3918*w31 - 4402)*r3 - 6422*w155 + 2046*w5 + 15870*w31 - 13950)*s1^2*s2^3 + ((59*w155 + 353*w5 + 57*w31 - 1033)*r1*r2*r3^2 + (314*w155 + 3170*w5 + 226*w31 - 8294)*r1*r2*r3 + (49*w310 - 151*w62)*r1*r3^2 + (185*w310 - 353*w62)*r2*r3^2 + (-1950*w155 - 10580*w5 - 900*w31 + 31550)*r1*r2 + (229*w310 - 793*w62)*r1*r3 + (716*w310 - 1394*w62)*r2*r3 + (230*w155 - 868*w5 - 688*w31 + 2418)*r3^2 + (-1331*w310 + 3655*w62)*r1 + (-4528*w310 + 8690*w62)*r2 + (918*w155 - 3162*w5 - 2794*w31 + 9734)*r3 - 1893*w155 - 651*w5 + 7615*w31 - 3875)*s1*s2^4 + ((-1086*w155 - 1176*w5 + 2244*w31 + 4142)*r1*r2*r3^2 + (-5806*w155 - 3128*w5 + 11552*w31 + 14366)*r1*r2*r3 + (-1052*w310 + 1438*w62)*r1*r3^2 + (1525*w310 - 3583*w62)*r2*r3^2 + (31501*w155 + 14557*w5 - 64615*w31 - 92395)*r1*r2 + (-4814*w310 + 5464*w62)*r1*r3 + (7585*w310 - 18559*w62)*r2*r3 + (-3619*w155 - 9331*w5 + 10073*w31 + 11997)*r3^2 + (24845*w310 - 38635*w62)*r1 + (-39457*w310 + 90145*w62)*r2 + (-12281*w155 - 78027*w5 + 36899*w31 + 126821)*r3 + (74301*w155 + 319207*w5 - 212085*w31 - 518475))*s1^2*s2^2 + ((-42*w155 - 554*w5 + 114*w31 + 1154)*r1*r2*r3^2 + (-322*w155 - 1850*w5 + 802*w31 + 3722)*r1*r2*r3 + (-392*w310 + 648*w62)*r1*r3^2 + (120*w310 - 336*w62)*r2*r3^2 + (980*w155 + 11900*w5 - 3100*w31 - 24900)*r1*r2 + (-1832*w310 + 2664*w62)*r1*r3 + (732*w310 - 2028*w62)*r2*r3 + (720*w155 - 496*w5 - 1796*w31 + 1116)*r3^2 + (9408*w310 - 17040*w62)*r1 + (-3276*w310 + 8580*w62)*r2 + (3456*w155 - 744*w5 - 8348*w31 + 2108)*r3 - 14676*w155 + 868*w5 + 36780*w31 - 3100)*s1*s2^3 + ((-1040*w155 - 1052*w5 + 2604*w31 + 112)*r1*r2*r3^2 + (-4940*w155 + 3680*w5 + 11712*w31 - 18484)*r1*r2*r3 + (-1378*w310 + 1138*w62)*r1*r3^2 + (2420*w310 - 5192*w62)*r2*r3^2 + (28360*w155 + 200*w5 - 71200*w31 + 38480)*r1*r2 + (-6478*w310 + 4954*w62)*r1*r3 + (10802*w310 - 24266*w62)*r2*r3 + (-2926*w155 - 434*w5 + 7666*w31 - 5146)*r3^2 + (32576*w310 - 33140*w62)*r1 + (-61050*w310 + 129470*w62)*r2 + (-10982*w155 - 24242*w5 + 30138*w31 + 21142)*r3 + (54600*w155 + 23560*w5 - 144800*w31 + 89280))*s2^4 + ((-182*w155 + 2838*w5 + 98*w31 - 5806)*r1*r2*r3^2 + (288*w155 + 14984*w5 - 1616*w31 - 29888)*r1*r2*r3 + (1001*w310 - 1519*w62)*r1*r3^2 + (175*w310 + 89*w62)*r2*r3^2 + (-1503*w155 - 55471*w5 + 9245*w31 + 143385)*r1*r2 + (4997*w310 - 7657*w62)*r1*r3 + (-380*w310 + 3122*w62)*r2*r3 + (772*w155 + 7998*w5 - 3264*w31 - 11966)*r3^2 + (-24675*w310 + 40455*w62)*r1 + (-2944*w310 - 3410*w62)*r2 + (-622*w155 + 52886*w5 - 6082*w31 - 89838)*r3 - 21163*w155 - 307241*w5 + 86055*w31 + 569625)*s1^2*s2 + ((-844*w155 - 4318*w5 - 202*w31 + 12888)*r1*r2*r3^2 + (-4514*w155 - 35400*w5 - 136*w31 + 95034)*r1*r2*r3 + (-744*w310 + 1926*w62)*r1*r3^2 + (-1685*w310 + 3023*w62)*r2*r3^2 + (25825*w155 + 127205*w5 - 175*w31 - 381775)*r1*r2 + (-3534*w310 + 9468*w62)*r1*r3 + (-6041*w310 + 10679*w62)*r2*r3 + (-1625*w155 + 8463*w5 + 5343*w31 - 23653)*r3^2 + (19251*w310 - 47805*w62)*r1 + (40633*w310 - 73865*w62)*r2 + (-5723*w155 + 31527*w5 + 20209*w31 - 96689)*r3 + (3443*w155 + 20801*w5 - 41215*w31 + 775))*s1*s2^2 + ((-1370*w155 - 454*w5 + 2958*w31 - 686)*r1*r2*r3^2 + (-5650*w155 + 6770*w5 + 11774*w31 - 23198)*r1*r2*r3 + (-866*w310 + 1426*w62)*r1*r3^2 + (2640*w310 - 5484*w62)*r2*r3^2 + (33500*w155 + 7460*w5 - 72300*w31 + 36460)*r1*r2 + (-3326*w310 + 3658*w62)*r1*r3 + (11334*w310 - 24582*w62)*r2*r3 + (-3382*w155 + 5022*w5 + 7422*w31 - 16182)*r3^2 + (19792*w310 - 36580*w62)*r1 + (-66030*w310 + 136290*w62)*r2 + (-17114*w155 + 186*w5 + 37746*w31 - 31186)*r3 + (56740*w155 - 182900*w5 - 116500*w31 + 535060))*s2^3 + ((635*w155 + 1465*w5 - 845*w31 - 4295)*r1*r2*r3^2 + (3270*w155 + 6680*w5 - 4510*w31 - 20860)*r1*r2*r3 + (365*w310 - 1105*w62)*r1*r3^2 + (-400*w310 + 1090*w62)*r2*r3^2 + (-15235*w155 - 31795*w5 + 20925*w31 + 97925)*r1*r2 + (1535*w310 - 6265*w62)*r1*r3 + (-2365*w310 + 6445*w62)*r2*r3 + (2295*w155 + 7285*w5 - 6355*w31 - 12865)*r3^2 + (-10310*w310 + 25900*w62)*r1 + (10825*w310 - 27775*w62)*r2 + (8350*w155 + 44640*w5 - 24490*w31 - 81220)*r3 - 46865*w155 - 224905*w5 + 132525*w31 + 430125)*s1^2 + ((562*w155 + 9394*w5 + 326*w31 - 22574)*r1*r2*r3^2 + (4392*w155 + 54340*w5 - 1932*w31 - 128632)*r1*r2*r3 + (4537*w310 - 8603*w62)*r1*r3^2 + (1405*w310 - 1729*w62)*r2*r3^2 + (-18945*w155 - 238305*w5 + 475*w31 + 595775)*r1*r2 + (21697*w310 - 39329*w62)*r1*r3 + (3058*w310 - 592*w62)*r2*r3 + (-4250*w155 - 9424*w5 + 9426*w31 + 27404)*r3^2 + (-111833*w310 + 222065*w62)*r1 + (-31374*w310 + 39820*w62)*r2 + (-21516*w155 - 50716*w5 + 46088*w31 + 142352)*r3 + (118771*w155 + 101897*w5 - 269655*w31 - 303025))*s1*s2 + ((8980*w155 + 12972*w5 - 23024*w31 - 5912)*r1*r2*r3^2 + (44140*w155 - 18300*w5 - 106172*w31 + 145884)*r1*r2*r3 + (13998*w310 - 11098*w62)*r1*r3^2 + (-21670*w310 + 46942*w62)*r2*r3^2 + (-249650*w155 - 42530*w5 + 642650*w31 - 281430)*r1*r2 + (66558*w310 - 53134*w62)*r1*r3 + (-97852*w310 + 222016*w62)*r2*r3 + (28966*w155 + 15934*w5 - 77906*w31 + 25606)*r3^2 + (-333286*w310 + 325190*w62)*r1 + (548100*w310 - 1171720*w62)*r2 + (103052*w155 + 288052*w5 - 295308*w31 - 317812)*r3 - 551220*w155 - 629300*w5 + 1509400*w31 + 3720)*s2^2 + ((1075*w155 + 1545*w5 - 1425*w31 - 6635)*r1*r2*r3^2 + (5000*w155 + 8070*w5 - 6700*w31 - 33230)*r1*r2*r3 + (-1325*w310 + 1585*w62)*r1*r3^2 + (-600*w310 + 1590*w62)*r2*r3^2 + (-25145*w155 - 58965*w5 + 30875*w31 + 190575)*r1*r2 + (-4655*w310 + 4105*w62)*r1*r3 + (-3435*w310 + 9195*w62)*r2*r3 + (645*w155 - 4185*w5 - 2685*w31 + 9145)*r3^2 + (30870*w310 - 39900*w62)*r1 + (16095*w310 - 40425*w62)*r2 + (2600*w155 - 18290*w5 - 10780*w31 + 37510)*r3 - 4785*w155 - 2945*w5 + 37625*w31 + 24025)*s1 + ((-850*w155 - 5306*w5 + 5582*w31 + 7966)*r1*r2*r3^2 + (-11190*w155 - 2310*w5 + 38846*w31 - 9762)*r1*r2*r3 + (-7644*w310 + 284*w62)*r1*r3^2 + (5560*w310 - 13576*w62)*r2*r3^2 + (50340*w155 - 93580*w5 - 213000*w31 + 64240)*r1*r2 + (-46884*w310 + 28172*w62)*r1*r3 + (28936*w310 - 73048*w62)*r2*r3 + (-538*w155 - 39742*w5 + 15698*w31 + 62062)*r3^2 + (186928*w310 - 62120*w62)*r1 + (-145480*w310 + 342760*w62)*r2 + (38784*w155 - 238576*w5 - 16236*w31 + 433876)*r3 + (56250*w155 + 1628430*w5 - 483950*w31 - 3097210))*s2 + (-1860*w155 - 25860*w5 + 1380*w31 + 31780)*r1*r2*r3^2 + (-8960*w155 - 105760*w5 + 4840*w31 + 122440)*r1*r2*r3 + (-1240*w310 - 1760*w62)*r1*r3^2 + (2000*w310 - 5360*w62)*r2*r3^2 + (38060*w155 + 507020*w5 - 36500*w31 - 542900)*r1*r2 + (-4960*w310 + 1720*w62)*r1*r3 + (11600*w310 - 31280*w62)*r2*r3 + (-18640*w155 - 55800*w5 + 51960*w31 + 119040)*r3^2 + (34100*w310 + 44100*w62)*r1 + (-53840*w310 + 136400*w62)*r2 + (-63680*w155 - 311240*w5 + 190880*w31 + 648520)*r3 + 351260*w155 + 1488620*w5 - 1013300*w31 - 3196100,
(((-17*w310 + 107*w62 - 46*w155 - 778*w5 + 128*w31 + 1692)*r1*r2*r3^2 + (64*w310 + 176*w62 - 94*w155 - 3950*w5 + 314*w31 + 8386)*r1*r2*r3 + (489*w310 - 2555*w62 + 1082*w155 + 20766*w5 - 3080*w31 - 44740)*r1*r2 + (-25*w310 + 85*w62 + 33*w155 - 775*w5 - 283*w31 + 837)*r3^2 + (66*w310 - 150*w62 - 350*w155 - 5518*w5 - 354*w31 + 8246)*r3 + (631*w310 - 2815*w62 + 293*w155 + 22909*w5 + 3785*w31 - 31775))*s1^2*s2^4 + ((-59*w310 + 179*w62 - 57*w155 + 499*w5 + 31*w31 + 199)*r1*r2*r3^2 + (-282*w310 + 872*w62 - 103*w155 + 2115*w5 - 347*w31 + 1167)*r1*r2*r3 + (2068*w310 - 5060*w62 + 1439*w155 - 7593*w5 - 1085*w31 - 12505)*r1*r2 + (-330*w310 + 980*w62 + 161*w155 - 465*w5 - 321*w31 + 589)*r3^2 + (-1243*w310 + 3805*w62 + 655*w155 - 3751*w5 - 1423*w31 + 5487)*r3 + (5502*w310 - 17630*w62 - 2159*w155 - 217*w5 + 3395*w31 + 11625))*s1^2*s2^3 + ((43*w310 - 141*w62 + 58*w155 - 126*w5 - 116*w31 + 12)*r1*r2*r3^2 + (208*w310 - 668*w62 + 262*w155 - 174*w5 - 478*w31 - 754)*r1*r2*r3 + (-1377*w310 + 3875*w62 - 1472*w155 + 824*w5 + 3150*w31 + 3550)*r1*r2 + (437*w310 - 1061*w62 - 481*w155 - 1581*w5 + 1171*w31 + 3751)*r3^2 + (1800*w310 - 4448*w62 - 2532*w155 - 5828*w5 + 5968*w31 + 13888)*r3 - 9155*w310 + 22395*w62 + 9591*w155 + 40703*w5 - 22865*w31 - 99665)*s1*s2^4 + ((97*w310 - 937*w62 + 426*w155 + 8948*w5 - 1358*w31 - 17852)*r1*r2*r3^2 + (-1094*w310 - 816*w62 + 934*w155 + 45280*w5 - 4004*w31 - 88966)*r1*r2*r3 + (-2724*w310 + 21980*w62 - 9687*w155 - 233181*w5 + 32155*w31 + 466265)*r1*r2 + (-310*w310 + 640*w62 - 218*w155 + 8060*w5 + 2838*w31 - 8432)*r3^2 + (-3131*w310 + 8125*w62 + 4515*w155 + 57443*w5 + 2419*w31 - 85281)*r3 + (2294*w310 + 4790*w62 - 4068*w155 - 265484*w5 - 42010*w31 + 389050))*s1^2*s2^2 + ((-179*w310 + 203*w62 - 79*w155 + 33*w5 + 153*w31 - 291)*r1*r2*r3^2 + (-834*w310 + 944*w62 - 261*w155 + 77*w5 + 499*w31 - 803)*r1*r2*r3 + (3536*w310 - 4000*w62 + 1971*w155 - 6457*w5 - 3125*w31 + 15275)*r1*r2 + (314*w310 - 792*w62 - 257*w155 - 2387*w5 + 457*w31 + 5487)*r3^2 + (1625*w310 - 4031*w62 - 1649*w155 - 10571*w5 + 2981*w31 + 24831)*r3 - 7970*w310 + 19690*w62 + 4587*w155 + 52421*w5 - 7155*w31 - 119505)*s1*s2^3 + ((480*w310 - 1264*w62 + 48*w155 + 4536*w5 - 704*w31 - 12832)*r1*r2*r3^2 + (936*w310 - 2812*w62 - 778*w155 + 26042*w5 - 802*w31 - 69886)*r1*r2*r3 + (-13462*w310 + 31190*w62 - 1256*w155 - 132088*w5 + 18400*w31 + 353320)*r1*r2 + (52*w310 - 308*w62 + 580*w155 + 7688*w5 - 708*w31 - 12896)*r3^2 + (-606*w310 + 1386*w62 + 4830*w155 + 41106*w5 - 6734*w31 - 71858)*r3 + (2720*w310 + 820*w62 - 16524*w155 - 172112*w5 + 25300*w31 + 292640))*s2^4 + ((344*w310 - 464*w62 - 23*w155 - 13309*w5 + 1109*w31 + 17451)*r1*r2*r3^2 + (3262*w310 - 6002*w62 - 97*w155 - 62805*w5 + 6117*w31 + 82733)*r1*r2*r3 + (-13888*w310 + 19260*w62 - 4*w155 + 300698*w5 - 23590*w31 - 389720)*r1*r2 + (2260*w310 - 6740*w62 - 761*w155 - 4185*w5 - 979*w31 + 3441)*r3^2 + (10228*w310 - 31360*w62 - 8030*w155 - 27404*w5 + 4948*w31 + 41478)*r3 - 34772*w310 + 106580*w62 + 17179*w155 + 240777*w5 + 23155*w31 - 419275)*s1^2*s2 + ((-783*w310 + 1971*w62 - 758*w155 + 1336*w5 + 1606*w31 - 452)*r1*r2*r3^2 + (-3698*w310 + 9208*w62 - 3362*w155 + 964*w5 + 6648*w31 + 9034)*r1*r2*r3 + (21642*w310 - 51550*w62 + 19427*w155 - 14559*w5 - 42475*w31 - 21425)*r1*r2 + (-3812*w310 + 9346*w62 + 4956*w155 + 11966*w5 - 12436*w31 - 28086)*r3^2 + (-14745*w310 + 37303*w62 + 25097*w155 + 40393*w5 - 61063*w31 - 94643)*r3 + (76980*w310 - 191320*w62 - 99166*w155 - 314278*w5 + 245640*w31 + 773140))*s1*s2^2 + ((1130*w310 - 2518*w62 + 566*w155 - 2118*w5 - 1078*w31 - 4714)*r1*r2*r3^2 + (4852*w310 - 11044*w62 + 1274*w155 - 5686*w5 - 914*w31 - 30922)*r1*r2*r3 + (-30454*w310 + 62730*w62 - 16632*w155 + 20164*w5 + 32200*w31 + 164340)*r1*r2 + (2394*w310 - 7186*w62 - 200*w155 + 5456*w5 - 556*w31 - 11532)*r3^2 + (9408*w310 - 28888*w62 - 1580*w155 + 31992*w5 - 288*w31 - 60636)*r3 - 39910*w310 + 127390*w62 - 7848*w155 - 49724*w5 + 43600*w31 + 98580)*s2^3 + ((-45*w310 + 225*w62 + 55*w155 - 1855*w5 + 45*w31 + 5395)*r1*r2*r3^2 + (350*w310 - 500*w62 + 735*w155 - 11215*w5 - 815*w31 + 29935)*r1*r2*r3 + (2985*w310 - 8175*w62 - 3390*w155 + 55230*w5 + 1450*w31 - 156850)*r1*r2 + (720*w310 - 1330*w62 + 560*w155 - 5580*w5 - 2190*w31 + 8370)*r3^2 + (4665*w310 - 9515*w62 - 40*w155 - 35340*w5 - 4870*w31 + 59210)*r3 - 14025*w310 + 21225*w62 - 11580*w155 + 169260*w5 + 47600*w31 - 291400)*s1^2 + ((2134*w310 - 3698*w62 + 1629*w155 - 1753*w5 - 3123*w31 + 3171)*r1*r2*r3^2 + (10134*w310 - 17554*w62 + 6571*w155 - 2097*w5 - 11959*w31 - 407)*r1*r2*r3 + (-48906*w310 + 87850*w62 - 40556*w155 + 65202*w5 + 74350*w31 - 101300)*r1*r2 + (2606*w310 - 6078*w62 - 3383*w155 + 2697*w5 + 9543*w31 - 3317)*r3^2 + (8020*w310 - 19304*w62 - 15606*w155 + 24676*w5 + 44244*w31 - 48546)*r3 - 41030*w310 + 99310*w62 + 72233*w155 + 23839*w5 - 200295*w31 - 167245)*s1*s2 + ((-3560*w310 + 10164*w62 + 572*w155 - 51816*w5 + 5884*w31 + 132832)*r1*r2*r3^2 + (-2846*w310 + 13962*w62 + 11328*w155 - 292872*w5 + 7092*w31 + 724436)*r1*r2*r3 + (105302*w310 - 255390*w62 - 19324*w155 + 1466648*w5 - 147200*w31 - 3640620)*r1*r2 + (4578*w310 - 10582*w62 - 7300*w155 - 78988*w5 + 8828*w31 + 130076)*r3^2 + (27666*w310 - 72506*w62 - 59530*w155 - 417446*w5 + 84894*w31 + 724098)*r3 - 117560*w310 + 236980*w62 + 179354*w155 + 1923302*w5 - 240950*w31 - 3316690)*s2^2 + ((385*w310 - 945*w62 + 165*w155 + 55*w5 - 585*w31 - 2035)*r1*r2*r3^2 + (1520*w310 - 3610*w62 + 595*w155 + 4045*w5 - 2155*w31 - 17605)*r1*r2*r3 + (-11405*w310 + 25475*w62 - 3950*w155 - 14950*w5 + 15550*w31 + 75750)*r1*r2 + (-1250*w310 + 2120*w62 - 2540*w155 + 1860*w5 + 6130*w31 - 8370)*r3^2 + (-7705*w310 + 12935*w62 - 11200*w155 + 9300*w5 + 25890*w31 - 37510)*r3 + (30465*w310 - 53825*w62 + 56310*w155 - 70370*w5 - 138750*w31 + 246450))*s1 + ((-5150*w310 + 9798*w62 - 4736*w155 + 66828*w5 + 3128*w31 - 95556)*r1*r2*r3^2 + (-33932*w310 + 70484*w62 - 21314*w155 + 315246*w5 + 6514*w31 - 450038)*r1*r2*r3 + (139694*w310 - 260230*w62 + 133102*w155 - 1557454*w5 - 109550*w31 + 2258310)*r1*r2 + (-17204*w310 + 51416*w62 + 6700*w155 + 39804*w5 + 796*w31 - 44268)*r3^2 + (-76528*w310 + 236728*w62 + 58820*w155 + 194928*w5 - 50392*w31 - 292764)*r3 + (318780*w310 - 948040*w62 - 101032*w155 - 1507716*w5 - 134300*w31 + 2390720))*s2 + ((740*w310 - 2120*w62 - 2290*w155 + 26850*w5 + 710*w31 - 71510)*r1*r2*r3^2 + (-4520*w310 + 11040*w62 - 15440*w155 + 155080*w5 + 13180*w31 - 394180)*r1*r2*r3 + (-33970*w310 + 68450*w62 + 72040*w155 - 760080*w5 - 35300*w31 + 1994300)*r1*r2 + (-12690*w310 + 29030*w62 + 7530*w155 + 54870*w5 - 16210*w31 - 120590)*r3^2 + (-57440*w310 + 133640*w62 + 50590*w155 + 225370*w5 - 104530*w31 - 488870)*r3 + (293400*w310 - 665100*w62 - 153130*w155 - 1335790*w5 + 314950*w31 + 3024050)))*I + ((761*w10 - 46*w155 - 1683*w2 + 778*w5 + 128*w31 - 1692)*r1*r2*r3^2 + (3900*w10 - 94*w155 - 8644*w2 + 3950*w5 + 314*w31 - 8386)*r1*r2*r3 + (-18597*w10 + 1082*w155 + 41615*w2 - 20766*w5 - 3080*w31 + 44740)*r1*r2 + (-1271*w10 + 33*w155 + 3875*w2 + 775*w5 - 283*w31 - 837)*r3^2 + (-4526*w10 - 350*w155 + 14570*w2 + 5518*w5 - 354*w31 - 8246)*r3 + (38037*w10 + 293*w155 - 110205*w2 - 22909*w5 + 3785*w31 + 31775))*s1^2*s2^4 + ((1257*w10 - 57*w155 - 1621*w2 - 499*w5 + 31*w31 - 199)*r1*r2*r3^2 + (5370*w10 - 103*w155 - 6428*w2 - 2115*w5 - 347*w31 - 1167)*r1*r2*r3 + (-28864*w10 + 1439*w155 + 34180*w2 + 7593*w5 - 1085*w31 + 12505)*r1*r2 + (-992*w10 + 161*w155 + 2790*w2 + 465*w5 - 321*w31 - 589)*r3^2 + (-4867*w10 + 655*w155 + 13485*w2 + 3751*w5 - 1423*w31 - 5487)*r3 + (27404*w10 - 2159*w155 - 73160*w2 + 217*w5 + 3395*w31 - 11625))*s1^2*s2^3 + ((-247*w10 + 58*w155 + 273*w2 + 126*w5 - 116*w31 - 12)*r1*r2*r3^2 + (-1368*w10 + 262*w155 + 1884*w2 + 174*w5 - 478*w31 + 754)*r1*r2*r3 + (5241*w10 - 1472*w155 - 4755*w2 - 824*w5 + 3150*w31 - 3550)*r1*r2 + (527*w10 - 481*w155 + 217*w2 + 1581*w5 + 1171*w31 - 3751)*r3^2 + (6820*w10 - 2532*w155 - 7564*w2 + 5828*w5 + 5968*w31 - 13888)*r3 - 24025*w10 + 9591*w155 + 24025*w2 - 40703*w5 - 22865*w31 + 99665)*s1*s2^4 + ((-6311*w10 + 426*w155 + 15763*w2 - 8948*w5 - 1358*w31 + 17852)*r1*r2*r3^2 + (-33980*w10 + 934*w155 + 84034*w2 - 45280*w5 - 4004*w31 + 88966)*r1*r2*r3 + (156902*w10 - 9687*w155 - 396990*w2 + 233181*w5 + 32155*w31 - 466265)*r1*r2 + (12896*w10 - 218*w155 - 39370*w2 - 8060*w5 + 2838*w31 + 8432)*r3^2 + (44051*w10 + 4515*w155 - 144305*w2 - 57443*w5 + 2419*w31 + 85281)*r3 - 390662*w10 - 4068*w155 + 1132430*w2 + 265484*w5 - 42010*w31 - 389050)*s1^2*s2^2 + ((w10 - 79*w155 + 211*w2 - 33*w5 + 153*w31 + 291)*r1*r2*r3^2 + (294*w10 - 261*w155 + 1088*w2 - 77*w5 + 499*w31 + 803)*r1*r2*r3 + (-3288*w10 + 1971*w155 + 2740*w2 + 6457*w5 - 3125*w31 - 15275)*r1*r2 + (-1116*w10 - 257*w155 + 4154*w2 + 2387*w5 + 457*w31 - 5487)*r3^2 + (-1395*w10 - 1649*w155 + 10757*w2 + 10571*w5 + 2981*w31 - 24831)*r3 + (14880*w10 + 4587*w155 - 71300*w2 - 52421*w5 - 7155*w31 + 119505))*s1*s2^3 + ((-5492*w10 + 48*w155 + 11996*w2 - 4536*w5 - 704*w31 + 12832)*r1*r2*r3^2 + (-26888*w10 - 778*w155 + 59028*w2 - 26042*w5 - 802*w31 + 69886)*r1*r2*r3 + (128206*w10 - 1256*w155 - 283590*w2 + 132088*w5 + 18400*w31 - 353320)*r1*r2 + (3968*w10 + 580*w155 - 17360*w2 - 7688*w5 - 708*w31 + 12896)*r3^2 + (6634*w10 + 4830*w155 - 53630*w2 - 41106*w5 - 6734*w31 + 71858)*r3 - 98580*w10 - 16524*w155 + 412920*w2 + 172112*w5 + 25300*w31 - 292640)*s2^4 + ((-1872*w10 - 23*w155 - 5384*w2 + 13309*w5 + 1109*w31 - 17451)*r1*r2*r3^2 + (-780*w10 - 97*w155 - 42812*w2 + 62805*w5 + 6117*w31 - 82733)*r1*r2*r3 + (29274*w10 - 4*w155 + 186870*w2 - 300698*w5 - 23590*w31 + 389720)*r1*r2 + (-5208*w10 - 761*w155 + 17360*w2 + 4185*w5 - 979*w31 - 3441)*r3^2 + (-9238*w10 - 8030*w155 + 43090*w2 + 27404*w5 + 4948*w31 - 41478)*r3 + (183706*w10 + 17179*w155 - 570090*w2 - 240777*w5 + 23155*w31 + 419275))*s1^2*s2 + ((2437*w10 - 758*w155 - 2253*w2 - 1336*w5 + 1606*w31 + 452)*r1*r2*r3^2 + (14588*w10 - 3362*w155 - 18274*w2 - 964*w5 + 6648*w31 - 9034)*r1*r2*r3 + (-54036*w10 + 19427*w155 + 43480*w2 + 14559*w5 - 42475*w31 + 21425)*r1*r2 + (-7502*w10 + 4956*w155 + 3968*w2 - 11966*w5 - 12436*w31 + 28086)*r3^2 + (-75175*w10 + 25097*w155 + 96069*w2 - 40393*w5 - 61063*w31 + 94643)*r3 + (294500*w10 - 99166*w155 - 393700*w2 + 314278*w5 + 245640*w31 - 773140))*s1*s2^2 + ((-10514*w10 + 566*w155 + 13422*w2 + 2118*w5 - 1078*w31 + 4714)*r1*r2*r3^2 + (-47536*w10 + 1274*w155 + 58296*w2 + 5686*w5 - 914*w31 + 30922)*r1*r2*r3 + (236602*w10 - 16632*w155 - 287430*w2 - 20164*w5 + 32200*w31 - 164340)*r1*r2 + (-1674*w10 - 200*w155 + 930*w2 - 5456*w5 - 556*w31 + 11532)*r3^2 + (-9052*w10 - 1580*w155 + 4340*w2 - 31992*w5 - 288*w31 + 60636)*r3 + (24490*w10 - 7848*w155 - 3410*w2 + 49724*w5 + 43600*w31 - 98580))*s2^3 + ((1095*w10 + 55*w155 - 4555*w2 + 1855*w5 + 45*w31 - 5395)*r1*r2*r3^2 + (5310*w10 + 735*w155 - 21940*w2 + 11215*w5 - 815*w31 - 29935)*r1*r2*r3 + (-32555*w10 - 3390*w155 + 116125*w2 - 55230*w5 + 1450*w31 + 156850)*r1*r2 + (-7440*w10 + 560*w155 + 21390*w2 + 5580*w5 - 2190*w31 - 8370)*r3^2 + (-27435*w10 - 40*w155 + 83545*w2 + 35340*w5 - 4870*w31 - 59210)*r3 + (208475*w10 - 11580*w155 - 580475*w2 - 169260*w5 + 47600*w31 + 291400))*s1^2 + ((-3046*w10 + 1629*w155 + 1474*w2 + 1753*w5 - 3123*w31 - 3171)*r1*r2*r3^2 + (-20484*w10 + 6571*w155 + 15892*w2 + 2097*w5 - 11959*w31 + 407)*r1*r2*r3 + (96148*w10 - 40556*w155 - 86840*w2 - 65202*w5 + 74350*w31 + 101300)*r1*r2 + (14446*w10 - 3383*w155 - 32054*w2 - 2697*w5 + 9543*w31 + 3317)*r3^2 + (86490*w10 - 15606*w155 - 177382*w2 - 24676*w5 + 44244*w31 + 48546)*r3 - 371380*w10 + 72233*w155 + 846300*w2 - 23839*w5 - 200295*w31 + 167245)*s1*s2 + ((41352*w10 + 572*w155 - 108116*w2 + 51816*w5 + 5884*w31 - 132832)*r1*r2*r3^2 + (209098*w10 + 11328*w155 - 546238*w2 + 292872*w5 + 7092*w31 - 724436)*r1*r2*r3 + (-976826*w10 - 19324*w155 + 2590890*w2 - 1466648*w5 - 147200*w31 + 3640620)*r1*r2 + (-47058*w10 - 7300*w155 + 196230*w2 + 78988*w5 + 8828*w31 - 130076)*r3^2 + (-80414*w10 - 59530*w155 + 597990*w2 + 417446*w5 + 84894*w31 - 724098)*r3 + (1131500*w10 + 179354*w155 - 4604120*w2 - 1923302*w5 - 240950*w31 + 3316690))*s2^2 + ((-975*w10 + 165*w155 + 1975*w2 - 55*w5 - 585*w31 + 2035)*r1*r2*r3^2 + (-5760*w10 + 595*w155 + 12550*w2 - 4045*w5 - 2155*w31 + 17605)*r1*r2*r3 + (20715*w10 - 3950*w155 - 40125*w2 + 14950*w5 + 15550*w31 - 75750)*r1*r2 + (4030*w10 - 2540*w155 - 2480*w2 - 1860*w5 + 6130*w31 + 8370)*r3^2 + (28675*w10 - 11200*w155 - 34565*w2 - 9300*w5 + 25890*w31 + 37510)*r3 - 143995*w10 + 56310*w155 + 189875*w2 + 70370*w5 - 138750*w31 - 246450)*s1 + ((25894*w10 - 4736*w155 + 17058*w2 - 66828*w5 + 3128*w31 + 95556)*r1*r2*r3^2 + (99816*w10 - 21314*w155 + 133944*w2 - 315246*w5 + 6514*w31 + 450038)*r1*r2*r3 + (-540322*w10 + 133102*w155 - 649870*w2 + 1557454*w5 - 109550*w31 - 2258310)*r1*r2 + (49724*w10 + 6700*w155 - 178560*w2 - 39804*w5 + 796*w31 + 44268)*r3^2 + (125612*w10 + 58820*w155 - 557380*w2 - 194928*w5 - 50392*w31 + 292764)*r3 - 1190400*w10 - 101032*w155 + 4310860*w2 + 1507716*w5 - 134300*w31 - 2390720)*s2 + (-9540*w10 - 2290*w155 + 48560*w2 - 26850*w5 + 710*w31 + 71510)*r1*r2*r3^2 + (-45600*w10 - 15440*w155 + 232680*w2 - 155080*w5 + 13180*w31 + 394180)*r1*r2*r3 + (263310*w10 + 72040*w155 - 1207550*w2 + 760080*w5 - 35300*w31 - 1994300)*r1*r2 + (12710*w10 + 7530*w155 - 77810*w2 - 54870*w5 - 16210*w31 + 120590)*r3^2 + (-50840*w10 + 50590*w155 - 138880*w2 - 225370*w5 - 104530*w31 + 488870)*r3 - 142600*w10 - 153130*w155 + 1422900*w2 + 1335790*w5 + 314950*w31 - 3024050,
(((44*w155 + 474*w5 - 90*w31 - 1232)*r1*r2*r3^2 + (76*w155 + 2466*w5 - 110*w31 - 6116)*r1*r2*r3 + (1581*w10 - 3937*w2)*r1*r3^2 + (1110*w10 - 2568*w2)*r2*r3^2 + (-946*w155 - 13098*w5 + 1990*w31 + 33390)*r1*r2 + (6231*w10 - 15841*w2)*r1*r3 + (5421*w10 - 13089*w2)*r2*r3 + (-65*w155 + 1147*w5 + 23*w31 - 3193)*r3^2 + (-39246*w10 + 96100*w2)*r1 + (-28593*w10 + 64515*w2)*r2 + (-343*w155 + 4929*w5 + 129*w31 - 13299)*r3 + (2676*w155 - 23312*w5 - 3900*w31 + 65720))*s1^2*s2^4 + ((98*w155 + 458*w5 - 170*w31 - 454)*r1*r2*r3^2 + (412*w155 + 2372*w5 - 740*w31 - 2452)*r1*r2*r3 + (217*w10 - 899*w2)*r1*r3^2 + (295*w10 - 871*w2)*r2*r3^2 + (-1967*w155 - 9721*w5 + 3305*w31 + 10555)*r1*r2 + (217*w10 - 1457*w2)*r1*r3 + (1912*w10 - 5458*w2)*r2*r3 + (-60*w155 + 1054*w5 + 156*w31 - 2666)*r3^2 + (-4557*w10 + 20925*w2)*r1 + (-8196*w10 + 22330*w2)*r2 + (-226*w155 + 4898*w5 + 538*w31 - 12338)*r3 + (2587*w155 - 27869*w5 - 6875*w31 + 68665))*s1^2*s2^3 + ((216*w155 - 242*w5 - 374*w31 + 708)*r1*r2*r3^2 + (1028*w155 - 526*w5 - 1742*w31 + 2164)*r1*r2*r3 + (-961*w10 + 4185*w2)*r1*r3^2 + (-500*w10 + 458*w2)*r2*r3^2 + (-5304*w155 + 4908*w5 + 9320*w31 - 14940)*r1*r2 + (-5239*w10 + 20925*w2)*r1*r3 + (-695*w10 - 1441*w2)*r2*r3 + (-325*w155 + 2139*w5 + 1163*w31 - 4433)*r3^2 + (26536*w10 - 102610*w2)*r1 + (10667*w10 - 9845*w2)*r2 + (-599*w155 + 13857*w5 + 3369*w31 - 29419)*r3 + (6746*w155 - 58962*w5 - 25370*w31 + 121210))*s1*s2^4 + ((-414*w155 - 4364*w5 + 820*w31 + 12482)*r1*r2*r3^2 + (-606*w155 - 22356*w5 + 500*w31 + 60666)*r1*r2*r3 + (-18011*w10 + 43927*w2)*r1*r3^2 + (-11560*w10 + 26518*w2)*r2*r3^2 + (9776*w155 + 126388*w5 - 19740*w31 - 341440)*r1*r2 + (-72881*w10 + 182311*w2)*r1*r3 + (-55891*w10 + 133939*w2)*r2*r3 + (685*w155 - 11687*w5 - 203*w31 + 32333)*r3^2 + (449066*w10 - 1075700*w2)*r1 + (297063*w10 - 665665*w2)*r2 + (3443*w155 - 50809*w5 - 869*w31 + 134819)*r3 - 26236*w155 + 240932*w5 + 35500*w31 - 676420)*s1^2*s2^2 + ((202*w155 - 294*w5 - 458*w31 + 586)*r1*r2*r3^2 + (936*w155 - 72*w5 - 2064*w31 - 312)*r1*r2*r3 + (1023*w10 + 1395*w2)*r1*r3^2 + (-475*w10 + 91*w2)*r2*r3^2 + (-5213*w155 + 6901*w5 + 11715*w31 - 12855)*r1*r2 + (1767*w10 + 11625*w2)*r1*r3 + (200*w10 - 4982*w2)*r2*r3 + (20*w155 - 62*w5 - 4*w31 - 806)*r3^2 + (-20863*w10 - 33945*w2)*r1 + (9044*w10 + 110*w2)*r2 + (282*w155 + 1054*w5 - 602*w31 - 6758)*r3 - 263*w155 + 7161*w5 - 865*w31 + 1395)*s1*s2^3 + ((-534*w155 - 5734*w5 + 1446*w31 + 13014)*r1*r2*r3^2 + (-1282*w155 - 32338*w5 + 4038*w31 + 71702)*r1*r2*r3 + (-11470*w10 + 24862*w2)*r1*r3^2 + (-10520*w10 + 25796*w2)*r2*r3^2 + (10964*w155 + 150052*w5 - 31880*w31 - 348760)*r1*r2 + (-47554*w10 + 107446*w2)*r1*r3 + (-55022*w10 + 139358*w2)*r2*r3 + (-232*w155 - 496*w5 + 2004*w31 + 4092)*r3^2 + (286192*w10 - 613180*w2)*r1 + (275606*w10 - 651530*w2)*r2 + (610*w155 + 930*w5 + 5862*w31 + 8246)*r3 - 3918*w155 - 43214*w5 - 21870*w31 + 35650)*s2^4 + ((-303*w155 + 2137*w5 + 335*w31 - 11241)*r1*r2*r3^2 + (-2632*w155 + 11288*w5 + 4860*w31 - 54708)*r1*r2*r3 + (14818*w10 - 34906*w2)*r1*r3^2 + (10980*w10 - 23844*w2)*r2*r3^2 + (5817*w155 - 79479*w5 - 4605*w31 + 315395)*r1*r2 + (61318*w10 - 152458*w2)*r1*r3 + (49728*w10 - 113112*w2)*r2*r3 + (-850*w155 + 3286*w5 + 464*w31 - 11904)*r3^2 + (-372868*w10 + 855600*w2)*r1 + (-277904*w10 + 595320*w2)*r2 + (-5134*w155 + 12462*w5 + 4422*w31 - 42222)*r3 + (21268*w155 - 4216*w5 - 17150*w31 + 105710))*s1^2*s2 + ((-2176*w155 + 2402*w5 + 3494*w31 - 7468)*r1*r2*r3^2 + (-10318*w155 + 6796*w5 + 16252*w31 - 27694)*r1*r2*r3 + (12741*w10 - 46345*w2)*r1*r3^2 + (4900*w10 - 5158*w2)*r2*r3^2 + (52514*w155 - 50178*w5 - 85470*w31 + 160390)*r1*r2 + (63519*w10 - 224905*w2)*r1*r3 + (8485*w10 + 7091*w2)*r2*r3 + (3425*w155 - 23219*w5 - 12443*w31 + 47213)*r3^2 + (-340566*w10 + 1136460*w2)*r1 + (-106657*w10 + 114895*w2)*r2 + (6179*w155 - 147777*w5 - 36309*w31 + 309659)*r3 - 69056*w155 + 647032*w5 + 266020*w31 - 1316260)*s1*s2^2 + ((-1488*w155 - 8388*w5 + 3112*w31 + 11268)*r1*r2*r3^2 + (-6104*w155 - 44156*w5 + 13036*w31 + 61824)*r1*r2*r3 + 1364*w2*r1*r3^2 + (-7390*w10 + 20842*w2)*r2*r3^2 + (33638*w155 + 190834*w5 - 69510*w31 - 270370)*r1*r2 + (-3348*w10 + 4712*w2)*r1*r3 + (-45454*w10 + 126466*w2)*r2*r3 + (-524*w155 - 3472*w5 + 1428*w31 + 5704)*r3^2 + (-2046*w10 - 43710*w2)*r1 + (202222*w10 - 532510*w2)*r2 + (-1610*w155 - 18290*w5 + 4734*w31 + 32302)*r3 + (424*w155 + 105152*w5 - 4140*w31 - 189100))*s2^3 + ((635*w155 - 2125*w5 - 755*w31 + 2985)*r1*r2*r3^2 + (2875*w155 - 10715*w5 - 2865*w31 + 16705)*r1*r2*r3 + (5115*w10 - 14105*w2)*r1*r3^2 + (-775*w10 + 775*w2)*r2*r3^2 + (-17005*w155 + 41735*w5 + 21425*w31 - 61775)*r1*r2 + (23715*w10 - 67115*w2)*r1*r3 + (-1240*w10 - 1550*w2)*r2*r3 + (-330*w155 + 4960*w5 + 960*w31 - 11470)*r3^2 + (-132215*w10 + 347975*w2)*r1 + (16740*w10 - 17050*w2)*r2 + (-65*w155 + 23405*w5 + 1105*w31 - 50685)*r3 + (3890*w155 - 172980*w5 - 15600*w31 + 413850))*s1^2 + ((293*w155 + 9*w5 + 343*w31 + 1899)*r1*r2*r3^2 + (1724*w155 - 5288*w5 + 844*w31 + 23792)*r1*r2*r3 + (-19778*w10 + 32550*w2)*r1*r3^2 + (-1050*w10 + 4254*w2)*r2*r3^2 + (-5957*w155 - 10361*w5 - 9315*w31 - 34895)*r1*r2 + (-76322*w10 + 127410*w2)*r1*r3 + (-9690*w10 + 31542*w2)*r2*r3 + (-3780*w155 + 24552*w5 + 12934*w31 - 43214)*r3^2 + (481058*w10 - 806930*w2)*r1 + (32826*w10 - 111210*w2)*r2 + (-9092*w155 + 144336*w5 + 42392*w31 - 269452)*r3 + (80738*w155 - 737986*w5 - 283260*w31 + 1391280))*s1*s2 + ((4124*w155 + 50424*w5 - 11716*w31 - 123984)*r1*r2*r3^2 + (7372*w155 + 284328*w5 - 27248*w31 - 674412)*r1*r2*r3 + (136710*w10 - 290222*w2)*r1*r3^2 + (103220*w10 - 249056*w2)*r2*r3^2 + (-85144*w155 - 1355592*w5 + 261980*w31 + 3349260)*r1*r2 + (570834*w10 - 1269326*w2)*r1*r3 + (529742*w10 - 1324838*w2)*r2*r3 + (1472*w155 + 4216*w5 - 19384*w31 - 41912)*r3^2 + (-3414092*w10 + 7169680*w2)*r1 + (-2691366*w10 + 6281330*w2)*r2 + (-9910*w155 - 7750*w5 - 56302*w31 - 87606)*r3 + (48558*w155 + 456134*w5 + 224470*w31 - 333250))*s2^2 + ((805*w155 + 805*w5 - 985*w31 + 595)*r1*r2*r3^2 + (3275*w155 + 3345*w5 - 3705*w31 + 4885)*r1*r2*r3 + (-8525*w10 + 33635*w2)*r1*r3^2 + (775*w10 - 2635*w2)*r2*r3^2 + (-16845*w155 - 4985*w5 + 17625*w31 - 26975)*r1*r2 + (-36425*w10 + 153605*w2)*r1*r3 + (5890*w10 - 17980*w2)*r2*r3 + (1160*w155 - 930*w5 - 1410*w31 + 3100)*r3^2 + (228315*w10 - 806775*w2)*r1 + (-22630*w10 + 68200*w2)*r2 + (6715*w155 + 1085*w5 - 9155*w31 - 2325)*r3 - 34970*w155 + 10540*w5 + 54300*w31 - 51150)*s1 + ((6118*w155 + 358*w5 - 9362*w31 + 59542)*r1*r2*r3^2 + (35604*w155 - 19564*w5 - 62236*w31 + 322356)*r1*r2*r3 + (-112530*w10 + 237646*w2)*r1*r3^2 + (-61710*w10 + 127158*w2)*r2*r3^2 + (-155288*w155 + 215516*w5 + 221960*w31 - 1849980)*r1*r2 + (-412362*w10 + 982018*w2)*r1*r3 + (-262356*w10 + 563784*w2)*r2*r3 + (4814*w155 + 21762*w5 + 1642*w31 + 7006)*r3^2 + (2809406*w10 - 5719190*w2)*r1 + (1540188*w10 - 3157440*w2)*r2 + (32680*w155 + 153760*w5 - 10024*w31 - 127472)*r3 - 115164*w155 - 1333372*w5 - 11260*w31 + 1838300)*s2 + ((-4290*w155 + 9770*w5 + 6050*w31 - 26690)*r1*r2*r3^2 + (-20930*w155 + 52870*w5 + 28650*w31 - 142070)*r1*r2*r3 + (-67580*w10 + 152520*w2)*r1*r3^2 + (17050*w10 - 30070*w2)*r2*r3^2 + (116130*w155 - 256710*w5 - 163150*w31 + 718450)*r1*r2 + (-329840*w10 + 745860*w2)*r1*r3 + (59830*w10 - 102610*w2)*r2*r3 + (3420*w155 + 3720*w5 - 3160*w31 - 24180)*r3^2 + (1715230*w10 - 3861050*w2)*r1 + (-409510*w10 + 733150*w2)*r2 + (21500*w155 - 22320*w5 - 26080*w31 - 60140)*r3 - 66890*w155 + 242730*w5 + 54450*w31 - 314650))*I + ((44*w155 - 474*w5 - 90*w31 + 1232)*r1*r2*r3^2 + (76*w155 - 2466*w5 - 110*w31 + 6116)*r1*r2*r3 + (-171*w310 + 391*w62)*r1*r3^2 + (90*w310 - 108*w62)*r2*r3^2 + (-946*w155 + 13098*w5 + 1990*w31 - 33390)*r1*r2 + (-1137*w310 + 2503*w62)*r1*r3 + (189*w310 - 9*w62)*r2*r3 + (-65*w155 - 1147*w5 + 23*w31 + 3193)*r3^2 + (4538*w310 - 10500*w62)*r1 + (-2001*w310 + 2475*w62)*r2 + (-343*w155 - 4929*w5 + 129*w31 + 13299)*r3 + (2676*w155 + 23312*w5 - 3900*w31 - 65720))*s1^2*s2^4 + ((98*w155 - 458*w5 - 170*w31 + 454)*r1*r2*r3^2 + (412*w155 - 2372*w5 - 740*w31 + 2452)*r1*r2*r3 + (-197*w310 + 287*w62)*r1*r3^2 + (105*w310 - 201*w62)*r2*r3^2 + (-1967*w155 + 9721*w5 + 3305*w31 - 10555)*r1*r2 + (-989*w310 + 1421*w62)*r1*r3 + (408*w310 - 798*w62)*r2*r3 + (-60*w155 - 1054*w5 + 156*w31 + 2666)*r3^2 + (4821*w310 - 7725*w62)*r1 + (-2572*w310 + 4950*w62)*r2 + (-226*w155 - 4898*w5 + 538*w31 + 12338)*r3 + (2587*w155 + 27869*w5 - 6875*w31 - 68665))*s1^2*s2^3 + ((216*w155 + 242*w5 - 374*w31 - 708)*r1*r2*r3^2 + (1028*w155 + 526*w5 - 1742*w31 - 2164)*r1*r2*r3 + (-117*w310 + 293*w62)*r1*r3^2 + (260*w310 - 590*w62)*r2*r3^2 + (-5304*w155 - 4908*w5 + 9320*w31 + 14940)*r1*r2 + (-171*w310 + 929*w62)*r1*r3 + (1241*w310 - 2945*w62)*r2*r3 + (-325*w155 - 2139*w5 + 1163*w31 + 4433)*r3^2 + (2932*w310 - 6350*w62)*r1 + (-6661*w310 + 14795*w62)*r2 + (-599*w155 - 13857*w5 + 3369*w31 + 29419)*r3 + (6746*w155 + 58962*w5 - 25370*w31 - 121210))*s1*s2^4 + ((-414*w155 + 4364*w5 + 820*w31 - 12482)*r1*r2*r3^2 + (-606*w155 + 22356*w5 + 500*w31 - 60666)*r1*r2*r3 + (1501*w310 - 3761*w62)*r1*r3^2 + (-840*w310 + 918*w62)*r2*r3^2 + (9776*w155 - 126388*w5 - 19740*w31 + 341440)*r1*r2 + (10807*w310 - 25313*w62)*r1*r3 + (-1539*w310 - 861*w62)*r2*r3 + (685*w155 + 11687*w5 - 203*w31 - 32333)*r3^2 + (-40798*w310 + 101300*w62)*r1 + (18391*w310 - 20625*w62)*r2 + (3443*w155 + 50809*w5 - 869*w31 - 134819)*r3 - 26236*w155 - 240932*w5 + 35500*w31 + 676420)*s1^2*s2^2 + ((202*w155 + 294*w5 - 458*w31 - 586)*r1*r2*r3^2 + (936*w155 + 72*w5 - 2064*w31 + 312)*r1*r2*r3 + (-379*w310 + 1081*w62)*r1*r3^2 + (395*w310 - 875*w62)*r2*r3^2 + (-5213*w155 - 6901*w5 + 11715*w31 + 12855)*r1*r2 + (-1627*w310 + 5443*w62)*r1*r3 + (1832*w310 - 4250*w62)*r2*r3 + (20*w155 + 62*w5 - 4*w31 + 806)*r3^2 + (10119*w310 - 25975*w62)*r1 + (-10052*w310 + 21890*w62)*r2 + (282*w155 - 1054*w5 - 602*w31 + 6758)*r3 - 263*w155 - 7161*w5 - 865*w31 - 1395)*s1*s2^3 + ((-534*w155 + 5734*w5 + 1446*w31 - 13014)*r1*r2*r3^2 + (-1282*w155 + 32338*w5 + 4038*w31 - 71702)*r1*r2*r3 + (538*w310 - 1978*w62)*r1*r3^2 + (-1480*w310 + 2356*w62)*r2*r3^2 + (10964*w155 - 150052*w5 - 31880*w31 + 348760)*r1*r2 + (4678*w310 - 14194*w62)*r1*r3 + (-4558*w310 + 6238*w62)*r2*r3 + (-232*w155 + 496*w5 + 2004*w31 - 4092)*r3^2 + (-16136*w310 + 52060*w62)*r1 + (34742*w310 - 56650*w62)*r2 + (610*w155 - 930*w5 + 5862*w31 - 8246)*r3 - 3918*w155 + 43214*w5 - 21870*w31 - 35650)*s2^4 + ((-303*w155 - 2137*w5 + 335*w31 + 11241)*r1*r2*r3^2 + (-2632*w155 - 11288*w5 + 4860*w31 + 54708)*r1*r2*r3 + (-638*w310 + 2598*w62)*r1*r3^2 + (220*w310 + 356*w62)*r2*r3^2 + (5817*w155 + 79479*w5 - 4605*w31 - 315395)*r1*r2 + (-6026*w310 + 18534*w62)*r1*r3 + (-1088*w310 + 6488*w62)*r2*r3 + (-850*w155 - 3286*w5 + 464*w31 + 11904)*r3^2 + (19404*w310 - 68800*w62)*r1 + (-2928*w310 - 11000*w62)*r2 + (-5134*w155 - 12462*w5 + 4422*w31 + 42222)*r3 + (21268*w155 + 4216*w5 - 17150*w31 - 105710))*s1^2*s2 + ((-2176*w155 - 2402*w5 + 3494*w31 + 7468)*r1*r2*r3^2 + (-10318*w155 - 6796*w5 + 16252*w31 + 27694)*r1*r2*r3 + (797*w310 - 1713*w62)*r1*r3^2 + (-2260*w310 + 5170*w62)*r2*r3^2 + (52514*w155 + 50178*w5 - 85470*w31 - 160390)*r1*r2 + (-409*w310 - 2289*w62)*r1*r3 + (-10891*w310 + 26035*w62)*r2*r3 + (3425*w155 + 23219*w5 - 12443*w31 - 47213)*r3^2 + (-18942*w310 + 33300*w62)*r1 + (58031*w310 - 129745*w62)*r2 + (6179*w155 + 147777*w5 - 36309*w31 - 309659)*r3 - 69056*w155 - 647032*w5 + 266020*w31 + 1316260)*s1*s2^2 + ((-1488*w155 + 8388*w5 + 3112*w31 - 11268)*r1*r2*r3^2 + (-6104*w155 + 44156*w5 + 13036*w31 - 61824)*r1*r2*r3 + (116*w310 + 1224*w62)*r1*r3^2 + (-2210*w310 + 4142*w62)*r2*r3^2 + (33638*w155 - 190834*w5 - 69510*w31 + 270370)*r1*r2 + (656*w310 + 5652*w62)*r1*r3 + (-8366*w310 + 15866*w62)*r2*r3 + (-524*w155 + 3472*w5 + 1428*w31 - 5704)*r3^2 + (-1482*w310 - 27330*w62)*r1 + (53854*w310 - 101750*w62)*r2 + (-1610*w155 + 18290*w5 + 4734*w31 - 32302)*r3 + (424*w155 - 105152*w5 - 4140*w31 + 189100))*s2^3 + ((635*w155 + 2125*w5 - 755*w31 - 2985)*r1*r2*r3^2 + (2875*w155 + 10715*w5 - 2865*w31 - 16705)*r1*r2*r3 + (145*w310 - 35*w62)*r1*r3^2 + (375*w310 - 855*w62)*r2*r3^2 + (-17005*w155 - 41735*w5 + 21425*w31 + 61775)*r1*r2 + (-575*w310 + 2095*w62)*r1*r3 + (1800*w310 - 4290*w62)*r2*r3 + (-330*w155 - 4960*w5 + 960*w31 + 11470)*r3^2 + (-2705*w310 - 1175*w62)*r1 + (-9620*w310 + 21450*w62)*r2 + (-65*w155 - 23405*w5 + 1105*w31 + 50685)*r3 + (3890*w155 + 172980*w5 - 15600*w31 - 413850))*s1^2 + ((293*w155 - 9*w5 + 343*w31 - 1899)*r1*r2*r3^2 + (1724*w155 + 5288*w5 + 844*w31 - 23792)*r1*r2*r3 + (1674*w310 - 5486*w62)*r1*r3^2 + (-870*w310 + 1770*w62)*r2*r3^2 + (-5957*w155 + 10361*w5 - 9315*w31 + 34895)*r1*r2 + (10602*w310 - 34058*w62)*r1*r3 + (-3642*w310 + 7710*w62)*r2*r3 + (-3780*w155 - 24552*w5 + 12934*w31 + 43214)*r3^2 + (-47554*w310 + 138050*w62)*r1 + (21642*w310 - 43890*w62)*r2 + (-9092*w155 - 144336*w5 + 42392*w31 + 269452)*r3 + (80738*w155 + 737986*w5 - 283260*w31 - 1391280))*s1*s2 + ((4124*w155 - 50424*w5 - 11716*w31 + 123984)*r1*r2*r3^2 + (7372*w155 - 284328*w5 - 27248*w31 + 674412)*r1*r2*r3 + (-5178*w310 + 22098*w62)*r1*r3^2 + (12780*w310 - 19416*w62)*r2*r3^2 + (-85144*w155 + 1355592*w5 + 261980*w31 - 3349260)*r1*r2 + (-49518*w310 + 162354*w62)*r1*r3 + (37038*w310 - 44118*w62)*r2*r3 + (1472*w155 - 4216*w5 - 19384*w31 + 41912)*r3^2 + (162836*w310 - 578960*w62)*r1 + (-297062*w310 + 463650*w62)*r2 + (-9910*w155 + 7750*w5 - 56302*w31 + 87606)*r3 + (48558*w155 - 456134*w5 + 224470*w31 + 333250))*s2^2 + ((805*w155 - 805*w5 - 985*w31 - 595)*r1*r2*r3^2 + (3275*w155 - 3345*w5 - 3705*w31 - 4885)*r1*r2*r3 + (125*w310 - 1075*w62)*r1*r3^2 + (425*w310 - 845*w62)*r2*r3^2 + (-16845*w155 + 4985*w5 + 17625*w31 + 26975)*r1*r2 + (3545*w310 - 8725*w62)*r1*r3 + (1730*w310 - 3560*w62)*r2*r3 + (1160*w155 + 930*w5 - 1410*w31 - 3100)*r3^2 + (-4395*w310 + 32775*w62)*r1 + (-10510*w310 + 20900*w62)*r2 + (6715*w155 - 1085*w5 - 9155*w31 + 2325)*r3 - 34970*w155 - 10540*w5 + 54300*w31 + 51150)*s1 + ((6118*w155 - 358*w5 - 9362*w31 - 59542)*r1*r2*r3^2 + (35604*w155 + 19564*w5 - 62236*w31 - 322356)*r1*r2*r3 + (8434*w310 - 39214*w62)*r1*r3^2 + (1710*w310 - 8262*w62)*r2*r3^2 + (-155288*w155 - 215516*w5 + 221960*w31 + 1849980)*r1*r2 + (59914*w310 - 230722*w62)*r1*r3 + (19116*w310 - 65376*w62)*r2*r3 + (4814*w155 - 21762*w5 + 1642*w31 - 7006)*r3^2 + (-249598*w310 + 980630*w62)*r1 + (-57684*w310 + 217800*w62)*r2 + (32680*w155 - 153760*w5 - 10024*w31 + 127472)*r3 - 115164*w155 + 1333372*w5 - 11260*w31 - 1838300)*s2 + (-4290*w155 - 9770*w5 + 6050*w31 + 26690)*r1*r2*r3^2 + (-20930*w155 - 52870*w5 + 28650*w31 + 142070)*r1*r2*r3 + (-3040*w310 + 6500*w62)*r1*r3^2 + (-2650*w310 + 6910*w62)*r2*r3^2 + (116130*w155 + 256710*w5 - 163150*w31 - 718450)*r1*r2 + (-580*w310 + 200*w62)*r1*r3 + (-14890*w310 + 39430*w62)*r2*r3 + (3420*w155 - 3720*w5 - 3160*w31 + 24180)*r3^2 + (65210*w310 - 138950*w62)*r1 + (70730*w310 - 175450*w62)*r2 + (21500*w155 + 22320*w5 - 26080*w31 + 60140)*r3 - 66890*w155 - 242730*w5 + 54450*w31 + 314650,
(((-68*w310 + 178*w62 + 64*w155 + 446*w5 - 202*w31 - 692)*r1*r2*r3^2 + (-246*w310 + 664*w62 + 298*w155 + 2632*w5 - 936*w31 - 4446)*r1*r2*r3 + (1613*w310 - 4195*w62 - 1745*w155 - 11555*w5 + 5295*w31 + 18025)*r1*r2 + (387*w310 - 909*w62 + 165*w155 + 2015*w5 - 259*w31 - 4805)*r3^2 + (1839*w310 - 4357*w62 + 1257*w155 + 8029*w5 - 2167*w31 - 19375)*r3 - 9629*w310 + 22405*w62 - 4115*w155 - 49135*w5 + 6495*w31 + 118575)*s1^2*s2^4 + ((-106*w310 + 286*w62 + 138*w155 - 18*w5 - 294*w31 + 46)*r1*r2*r3^2 + (-502*w310 + 1318*w62 + 646*w155 + 794*w5 - 1342*w31 - 1602)*r1*r2*r3 + (2926*w310 - 7590*w62 - 3350*w155 - 1490*w5 + 7390*w31 + 3050)*r1*r2 + (134*w310 - 298*w62 + 60*w155 + 1240*w5 - 108*w31 - 2480)*r3^2 + (668*w310 - 1604*w62 + 474*w155 + 4898*w5 - 754*w31 - 9610)*r3 - 4208*w310 + 9260*w62 - 1440*w155 - 24800*w5 + 2840*w31 + 49600)*s1^2*s2^3 + ((-8*w310 - 2*w62 + 14*w155 - 984*w5 - 4*w31 + 2246)*r1*r2*r3^2 + (-230*w310 + 384*w62 + 268*w155 - 4342*w5 - 482*w31 + 9808)*r1*r2*r3 + (513*w310 - 735*w62 - 261*w155 + 24237*w5 + 255*w31 - 54995)*r1*r2 + (519*w310 - 977*w62 - 229*w155 + 1333*w5 + 391*w31 - 3379)*r3^2 + (2671*w310 - 4981*w62 - 1031*w155 + 6169*w5 + 1573*w31 - 14167)*r3 - 10193*w310 + 18705*w62 + 6023*w155 - 48081*w5 - 11895*w31 + 121365)*s1*s2^4 + ((523*w310 - 1453*w62 - 479*w155 - 5241*w5 + 1787*w31 + 7917)*r1*r2*r3^2 + (1626*w310 - 4914*w62 - 2313*w155 - 29297*w5 + 8541*w31 + 47721)*r1*r2*r3 + (-11873*w310 + 33095*w62 + 13680*w155 + 133210*w5 - 47420*w31 - 200650)*r1*r2 + (-4147*w310 + 9819*w62 - 1760*w155 - 19840*w5 + 2774*w31 + 48050)*r3^2 + (-19484*w310 + 46412*w62 - 13222*w155 - 78244*w5 + 23012*w31 + 192510)*r3 + (100799*w310 - 236555*w62 + 43790*w155 + 497860*w5 - 68870*w31 - 1218300))*s1^2*s2^2 + ((-26*w310 + 26*w62 + 108*w155 + 112*w5 - 168*w31 + 692)*r1*r2*r3^2 + (-210*w310 + 358*w62 + 556*w155 + 116*w5 - 944*w31 + 4016)*r1*r2*r3 + (-84*w310 + 80*w62 - 2772*w155 + 2024*w5 + 3860*w31 - 25040)*r1*r2 + (-12*w310 + 156*w62 - 408*w155 + 496*w5 + 932*w31 - 868)*r3^2 + (302*w310 - 82*w62 - 2132*w155 + 2728*w5 + 4796*w31 - 4464)*r3 - 146*w310 - 2690*w62 + 8676*w155 - 15872*w5 - 19640*w31 + 30380)*s1*s2^3 + ((-118*w310 + 90*w62 + 34*w155 - 3698*w5 + 450*w31 + 3774)*r1*r2*r3^2 + (-942*w310 + 1270*w62 - 274*w155 - 17846*w5 + 3330*w31 + 19222)*r1*r2*r3 + (4550*w310 - 5070*w62 + 302*w155 + 85306*w5 - 12710*w31 - 80130)*r1*r2 + (-3218*w310 + 8042*w62 - 2554*w155 - 13950*w5 + 4754*w31 + 33542)*r3^2 + (-13884*w310 + 35576*w62 - 16500*w155 - 52204*w5 + 31152*w31 + 129456)*r3 + (76612*w310 - 189040*w62 + 62040*w155 + 352160*w5 - 115460*w31 - 862420))*s2^4 + ((181*w310 - 581*w62 - 508*w155 + 5158*w5 + 424*w31 - 8566)*r1*r2*r3^2 + (1732*w310 - 4478*w62 - 2546*w155 + 22116*w5 + 2132*w31 - 36658)*r1*r2*r3 + (-8006*w310 + 21290*w62 + 10465*w155 - 115565*w5 - 8865*w31 + 184525)*r1*r2 + (3036*w310 - 7242*w62 + 1500*w155 + 12090*w5 - 2372*w31 - 31930)*r3^2 + (14207*w310 - 33441*w62 + 10951*w155 + 50747*w5 - 19861*w31 - 136245)*r3 - 67532*w310 + 160540*w62 - 36930*w155 - 341310*w5 + 56060*w31 + 889700)*s1^2*s2 + ((43*w310 - 13*w62 - 29*w155 + 11789*w5 - 251*w31 - 24141)*r1*r2*r3^2 + (2270*w310 - 4254*w62 - 2203*w155 + 51717*w5 + 3367*w31 - 104493)*r1*r2*r3 + (-6393*w310 + 10935*w62 - 304*w155 - 277882*w5 + 3520*w31 + 571070)*r1*r2 + (-5299*w310 + 9707*w62 + 2214*w155 - 13578*w5 - 3416*w31 + 34844)*r3^2 + (-27196*w310 + 49396*w62 + 9846*w155 - 63364*w5 - 13148*w31 + 145762)*r3 + (104143*w310 - 185755*w62 - 58468*w155 + 485646*w5 + 108520*w31 - 1239690))*s1*s2^2 + ((-46*w310 - 190*w62 - 262*w155 + 2974*w5 + 350*w31 - 6622)*r1*r2*r3^2 + (496*w310 - 2620*w62 - 1908*w155 + 13928*w5 + 2960*w31 - 31116)*r1*r2*r3 + (6460*w62 + 7844*w155 - 66168*w5 - 12220*w31 + 157440)*r1*r2 + (-1066*w310 + 2634*w62 - 1548*w155 - 11160*w5 + 2968*w31 + 21204)*r3^2 + (-4658*w310 + 13102*w62 - 9650*w155 - 45818*w5 + 17334*w31 + 85622)*r3 + (30854*w310 - 72330*w62 + 40500*w155 + 253580*w5 - 82020*w31 - 500340))*s2^3 + ((215*w310 + 35*w62 + 120*w155 + 2280*w5 - 520*w31 - 2520)*r1*r2*r3^2 + (1195*w310 - 345*w62 + 965*w155 + 12265*w5 - 3435*w31 - 14535)*r1*r2*r3 + (-4270*w310 - 2150*w62 - 2965*w155 - 63745*w5 + 14075*w31 + 74175)*r1*r2 + (1335*w310 - 3215*w62 + 130*w155 - 310*w5 - 470*w31 - 310)*r3^2 + (5385*w310 - 13045*w62 + 655*w155 - 7285*w5 - 2535*w31 + 12245)*r3 - 25840*w310 + 62900*w62 - 1105*w155 - 28365*w5 + 4925*w31 + 98425)*s1^2 + ((211*w310 - 671*w62 - 948*w155 - 12082*w5 + 1748*w31 + 20598)*r1*r2*r3^2 + (-500*w310 - 518*w62 - 2466*w155 - 51596*w5 + 3884*w31 + 84454)*r1*r2*r3 + (3044*w310 + 3420*w62 + 25077*w155 + 267191*w5 - 39585*w31 - 453635)*r1*r2 + (6002*w310 - 13016*w62 + 1798*w155 + 8804*w5 - 5882*w31 - 28272)*r3^2 + (26683*w310 - 55973*w62 + 9827*w155 + 30287*w5 - 32121*w31 - 97681)*r3 - 115094*w310 + 251190*w62 - 22816*w155 - 338148*w5 + 77990*w31 + 997270)*s1*s2 + ((1388*w310 - 1400*w62 - 854*w155 + 48098*w5 - 4810*w31 - 53794)*r1*r2*r3^2 + (12112*w310 - 19000*w62 + 404*w155 + 231556*w5 - 35660*w31 - 270732)*r1*r2*r3 + (-55280*w310 + 71220*w62 + 8758*w155 - 1107826*w5 + 134210*w31 + 1164730)*r1*r2 + (34558*w310 - 86722*w62 + 26884*w155 + 135780*w5 - 50544*w31 - 335792)*r3^2 + (147824*w310 - 379016*w62 + 171600*w155 + 495504*w5 - 328072*w31 - 1276456)*r3 - 806142*w310 + 2003890*w62 - 649060*w155 - 3528420*w5 + 1212560*w31 + 8851120)*s2^2 + ((-25*w310 + 155*w62 - 80*w155 - 5300*w5 + 820*w31 + 3280)*r1*r2*r3^2 + (-485*w310 + 1415*w62 - 1055*w155 - 24115*w5 + 5885*w31 + 15265)*r1*r2*r3 + (5620*w310 - 10900*w62 + 3985*w155 + 104805*w5 - 21375*w31 - 33475)*r1*r2 + (-645*w310 + 3565*w62 - 2860*w155 + 3720*w5 + 5460*w31 - 8680)*r3^2 + (-275*w310 + 10695*w62 - 14255*w155 + 21545*w5 + 27355*w31 - 40765)*r3 + (2770*w310 - 51150*w62 + 60425*w155 - 37975*w5 - 113525*w31 + 90675))*s1 + ((-1394*w310 + 3250*w62 + 1992*w155 - 67124*w5 + 1920*w31 + 101052)*r1*r2*r3^2 + (-16656*w310 + 38600*w62 + 11618*w155 - 314838*w5 + 8350*w31 + 476606)*r1*r2*r3 + (62370*w310 - 125210*w62 - 51754*w155 + 1522338*w5 - 26830*w31 - 2295490)*r1*r2 + (-24604*w310 + 61256*w62 - 12732*w155 - 56420*w5 + 20492*w31 + 172236)*r3^2 + (-107832*w310 + 264368*w62 - 92560*w155 - 208692*w5 + 171596*w31 + 694648)*r3 + (532216*w310 - 1327420*w62 + 290440*w155 + 1721740*w5 - 430180*w31 - 4971160))*s2 + ((-1520*w310 + 260*w62 - 300*w155 - 33020*w5 + 4440*w31 + 40640)*r1*r2*r3^2 + (-10590*w310 + 7930*w62 - 4340*w155 - 156100*w5 + 28420*w31 + 193220)*r1*r2*r3 + (48000*w310 - 30100*w62 + 21450*w155 + 809750*w5 - 132850*w31 - 944750)*r1*r2 + (-14210*w310 + 35990*w62 - 13230*w155 - 15810*w5 + 33010*w31 + 58590)*r3^2 + (-50910*w310 + 134870*w62 - 63380*w155 + 22940*w5 + 157580*w31 + 50220)*r3 + (286170*w310 - 742550*w62 + 310080*w155 + 708040*w5 - 756900*w31 - 2303300)))*I + ((118*w10 + 64*w155 - 336*w2 - 446*w5 - 202*w31 + 692)*r1*r2*r3^2 + (1212*w10 + 298*w155 - 3118*w2 - 2632*w5 - 936*w31 + 4446)*r1*r2*r3 + (-2499*w10 - 1745*w155 + 8825*w2 + 11555*w5 + 5295*w31 - 18025)*r1*r2 + (31*w10 + 165*w155 + 1147*w2 - 2015*w5 - 259*w31 + 4805)*r3^2 + (3069*w10 + 1257*w155 - 899*w2 - 8029*w5 - 2167*w31 + 19375)*r3 - 1023*w10 - 4115*w155 - 27125*w2 + 49135*w5 + 6495*w31 - 118575)*s1^2*s2^4 + ((86*w10 + 138*w155 - 82*w2 + 18*w5 - 294*w31 - 46)*r1*r2*r3^2 + (1194*w10 + 646*w155 - 2266*w2 - 794*w5 - 1342*w31 + 1602)*r1*r2*r3 + (-2498*w10 - 3350*w155 + 2650*w2 + 1490*w5 + 7390*w31 - 3050)*r1*r2 + (62*w10 + 60*w155 + 1054*w2 - 1240*w5 - 108*w31 + 2480)*r3^2 + (1488*w10 + 474*w155 + 2232*w2 - 4898*w5 - 754*w31 + 9610)*r3 - 3596*w10 - 1440*w155 - 18600*w2 + 24800*w5 + 2840*w31 - 49600)*s1^2*s2^3 + ((-1182*w10 + 14*w155 + 2380*w2 + 984*w5 - 4*w31 - 2246)*r1*r2*r3^2 + (-5392*w10 + 268*w155 + 10590*w2 + 4342*w5 - 482*w31 - 9808)*r1*r2*r3 + (28621*w10 - 261*w155 - 58855*w2 - 24237*w5 + 255*w31 + 54995)*r1*r2 + (899*w10 - 229*w155 - 2697*w2 - 1333*w5 + 391*w31 + 3379)*r3^2 + (4433*w10 - 1031*w155 - 11191*w2 - 6169*w5 + 1573*w31 + 14167)*r3 - 16151*w10 + 6023*w155 + 52235*w2 + 48081*w5 - 11895*w31 - 121365)*s1*s2^4 + ((-783*w10 - 479*w155 + 3241*w2 + 5241*w5 + 1787*w31 - 7917)*r1*r2*r3^2 + (-10032*w10 - 2313*w155 + 30308*w2 + 29297*w5 + 8541*w31 - 47721)*r1*r2*r3 + (13979*w10 + 13680*w155 - 84525*w2 - 133210*w5 - 47420*w31 + 200650)*r1*r2 + (-961*w10 - 1760*w155 - 9207*w2 + 19840*w5 + 2774*w31 - 48050)*r3^2 + (-34534*w10 - 13222*w155 + 20894*w2 + 78244*w5 + 23012*w31 - 192510)*r3 + (20863*w10 + 43790*w155 + 231725*w2 - 497860*w5 - 68870*w31 + 1218300))*s1^2*s2^2 + ((-294*w10 + 108*w155 + 710*w2 - 112*w5 - 168*w31 - 692)*r1*r2*r3^2 + (-754*w10 + 556*w155 + 2230*w2 - 116*w5 - 944*w31 - 4016)*r1*r2*r3 + (5072*w10 - 2772*w155 - 11460*w2 - 2024*w5 + 3860*w31 + 25040)*r1*r2 + (868*w10 - 408*w155 - 2604*w2 - 496*w5 + 932*w31 + 868)*r3^2 + (1426*w10 - 2132*w155 - 6262*w2 - 2728*w5 + 4796*w31 + 4464)*r3 - 11222*w10 + 8676*w155 + 39370*w2 + 15872*w5 - 19640*w31 - 30380)*s1*s2^3 + ((1818*w10 + 34*w155 - 1174*w2 + 3698*w5 + 450*w31 - 3774)*r1*r2*r3^2 + (5322*w10 - 274*w155 + 2478*w2 + 17846*w5 + 3330*w31 - 19222)*r1*r2*r3 + (-46850*w10 + 302*w155 + 22250*w2 - 85306*w5 - 12710*w31 + 80130)*r1*r2 + (-930*w10 - 2554*w155 - 9238*w2 + 13950*w5 + 4754*w31 - 33542)*r3^2 + (-34348*w10 - 16500*w155 + 21576*w2 + 52204*w5 + 31152*w31 - 129456)*r3 + (28644*w10 + 62040*w155 + 208320*w2 - 352160*w5 - 115460*w31 + 862420))*s2^4 + ((1149*w10 - 508*w155 - 4073*w2 - 5158*w5 + 424*w31 + 8566)*r1*r2*r3^2 + (5286*w10 - 2546*w155 - 18324*w2 - 22116*w5 + 2132*w31 + 36658)*r1*r2*r3 + (-21812*w10 + 10465*w155 + 102600*w2 + 115565*w5 - 8865*w31 - 184525)*r1*r2 + (-1302*w10 + 1500*w155 + 7316*w2 - 12090*w5 - 2372*w31 + 31930)*r3^2 + (18197*w10 + 10951*w155 - 16647*w2 - 50747*w5 - 19861*w31 + 136245)*r3 + (41416*w10 - 36930*w155 - 213900*w2 + 341310*w5 + 56060*w31 - 889700))*s1^2*s2 + ((11537*w10 - 29*w155 - 24055*w2 - 11789*w5 - 251*w31 + 24141)*r1*r2*r3^2 + (54072*w10 - 2203*w155 - 109540*w2 - 51717*w5 + 3367*w31 + 104493)*r1*r2*r3 + (-284881*w10 - 304*w155 + 611855*w2 + 277882*w5 + 3520*w31 - 571070)*r1*r2 + (-8649*w10 + 2214*w155 + 26257*w2 + 13578*w5 - 3416*w31 - 34844)*r3^2 + (-44578*w10 + 9846*w155 + 110546*w2 + 63364*w5 - 13148*w31 - 145762)*r3 + (155651*w10 - 58468*w155 - 514135*w2 - 485646*w5 + 108520*w31 + 1239690))*s1*s2^2 + ((1346*w10 - 262*w155 - 5038*w2 - 2974*w5 + 350*w31 + 6622)*r1*r2*r3^2 + (5444*w10 - 1908*w155 - 20264*w2 - 13928*w5 + 2960*w31 + 31116)*r1*r2*r3 + (-42100*w10 + 7844*w155 + 141000*w2 + 66168*w5 - 12220*w31 - 157440)*r1*r2 + (-3410*w10 - 1548*w155 - 4526*w2 + 11160*w5 + 2968*w31 - 21204)*r3^2 + (-33046*w10 - 9650*w155 + 16802*w2 + 45818*w5 + 17334*w31 - 85622)*r3 + (79298*w10 + 40500*w155 + 98890*w2 - 253580*w5 - 82020*w31 + 500340))*s2^3 + ((-1155*w10 + 120*w155 + 265*w2 - 2280*w5 - 520*w31 + 2520)*r1*r2*r3^2 + (-2535*w10 + 965*w155 - 6955*w2 - 12265*w5 - 3435*w31 + 14535)*r1*r2*r3 + (31110*w10 - 2965*w155 - 9650*w2 + 63745*w5 + 14075*w31 - 74175)*r1*r2 + (4185*w10 + 130*w155 - 10385*w2 + 310*w5 - 470*w31 + 310)*r3^2 + (19995*w10 + 655*w155 - 46655*w2 + 7285*w5 - 2535*w31 - 12245)*r3 - 92380*w10 - 1105*w155 + 229400*w2 + 28365*w5 + 4925*w31 - 98425)*s1^2 + ((-12161*w10 - 948*w155 + 23025*w2 + 12082*w5 + 1748*w31 - 20598)*r1*r2*r3^2 + (-61266*w10 - 2466*w155 + 112900*w2 + 51596*w5 + 3884*w31 - 84454)*r1*r2*r3 + (309698*w10 + 25077*w155 - 613290*w2 - 267191*w5 - 39585*w31 + 453635)*r1*r2 + (5332*w10 + 1798*w155 - 14446*w2 - 8804*w5 - 5882*w31 + 28272)*r3^2 + (50809*w10 + 9827*w155 - 104563*w2 - 30287*w5 - 32121*w31 + 97681)*r3 - 186558*w10 - 22816*w155 + 490730*w2 + 338148*w5 + 77990*w31 - 997270)*s1*s2 + ((-20268*w10 - 854*w155 + 8024*w2 - 48098*w5 - 4810*w31 + 53794)*r1*r2*r3^2 + (-58072*w10 + 404*w155 - 53328*w2 - 231556*w5 - 35660*w31 + 270732)*r1*r2*r3 + (515640*w10 + 8758*w155 - 101100*w2 + 1107826*w5 + 134210*w31 - 1164730)*r1*r2 + (15810*w10 + 26884*w155 + 69378*w2 - 135780*w5 - 50544*w31 + 335792)*r3^2 + (380928*w10 + 171600*w155 - 334056*w2 - 495504*w5 - 328072*w31 + 1276456)*r3 - 431954*w10 - 649060*w155 - 1583170*w2 + 3528420*w5 + 1212560*w31 - 8851120)*s2^2 + ((3725*w10 - 80*w155 - 4215*w2 + 5300*w5 + 820*w31 - 3280)*r1*r2*r3^2 + (12105*w10 - 1055*w155 - 7995*w2 + 24115*w5 + 5885*w31 - 15265)*r1*r2*r3 + (-87760*w10 + 3985*w155 + 75200*w2 - 104805*w5 - 21375*w31 + 33475)*r1*r2 + (-2015*w10 - 2860*w155 + 2015*w2 - 3720*w5 + 5460*w31 + 8680)*r3^2 + (-22785*w10 - 14255*w155 + 43245*w2 - 21545*w5 + 27355*w31 + 40765)*r3 + (80290*w10 + 60425*w155 - 113150*w2 + 37975*w5 - 113525*w31 - 90675))*s1 + ((1874*w10 + 1992*w155 + 41518*w2 + 67124*w5 + 1920*w31 - 101052)*r1*r2*r3^2 + (-17124*w10 + 11618*w155 + 247204*w2 + 314838*w5 + 8350*w31 - 476606)*r1*r2*r3 + (25690*w10 - 51754*w155 - 1264250*w2 - 1522338*w5 - 26830*w31 + 2295490)*r1*r2 + (40300*w10 - 12732*w155 - 114824*w2 + 56420*w5 + 20492*w31 - 172236)*r3^2 + (4836*w10 - 92560*w155 - 145452*w2 + 208692*w5 + 171596*w31 - 694648)*r3 - 944508*w10 + 290440*w155 + 2844560*w2 - 1721740*w5 - 430180*w31 + 4971160)*s2 + (1680*w10 - 300*w155 + 9140*w2 + 33020*w5 + 4440*w31 - 40640)*r1*r2*r3^2 + (-17590*w10 - 4340*w155 + 109570*w2 + 156100*w5 + 28420*w31 - 193220)*r1*r2*r3 + (-100600*w10 + 21450*w155 - 205500*w2 - 809750*w5 - 132850*w31 + 944750)*r1*r2 + (-84010*w10 - 13230*w155 + 182590*w2 + 15810*w5 + 33010*w31 - 58590)*r3^2 + (-466550*w10 - 63380*w155 + 978670*w2 - 22940*w5 + 157580*w31 - 50220)*r3 + 1996090*w10 + 310080*w155 - 4335350*w2 - 708040*w5 - 756900*w31 + 2303300,
(((-72*w155 - 374*w5 + 138*w31 + 756)*r1*r2*r3^2 + (-234*w155 - 2088*w5 + 424*w31 + 4158)*r1*r2*r3 + (-1054*w10 + 2480*w2)*r1*r3^2 + (685*w10 - 1723*w2)*r2*r3^2 + (1493*w155 + 8959*w5 - 2835*w31 - 19685)*r1*r2 + (-4588*w10 + 10850*w2)*r1*r3 + (3691*w10 - 9529*w2)*r2*r3 + (-149*w155 - 403*w5 + 187*w31 + 713)*r3^2 + (26381*w10 - 61535*w2)*r1 + (-18083*w10 + 43615*w2)*r2 + (-1019*w155 - 1767*w5 + 1561*w31 + 3689)*r3 + (2739*w155 + 17887*w5 - 2535*w31 - 36735))*s1^2*s2^4 + ((-24*w155 - 238*w5 - 14*w31 + 312)*r1*r2*r3^2 + (-8*w155 - 1166*w5 - 222*w31 + 1416)*r1*r2*r3 + (837*w10 - 1705*w2)*r1*r3^2 + (420*w10 - 846*w2)*r2*r3^2 + (-264*w155 + 3468*w5 + 1980*w31 - 6920)*r1*r2 + (3999*w10 - 9145*w2)*r1*r3 + (1737*w10 - 3633*w2)*r2*r3 + (97*w155 - 651*w5 - 271*w31 + 961)*r3^2 + (-21638*w10 + 42780*w2)*r1 + (-10421*w10 + 20955*w2)*r2 + (137*w155 - 4619*w5 - 563*w31 + 7533)*r3 - 2762*w155 + 25854*w5 + 7930*w31 - 48670)*s1^2*s2^3 + ((-78*w155 - 952*w5 + 148*w31 + 2178)*r1*r2*r3^2 + (-126*w155 - 4616*w5 + 144*w31 + 10274)*r1*r2*r3 + (-682*w10 + 2728*w2)*r1*r3^2 + (1955*w10 - 4445*w2)*r2*r3^2 + (1701*w155 + 23963*w5 - 3055*w31 - 55645)*r1*r2 + (-124*w10 + 4774*w2)*r1*r3 + (9353*w10 - 22235*w2)*r2*r3 + (-739*w155 + 1643*w5 + 1801*w31 - 4309)*r3^2 + (15035*w10 - 61225*w2)*r1 + (-50113*w10 + 111485*w2)*r2 + (-3293*w155 + 9703*w5 + 7783*w31 - 23777)*r3 + (17085*w155 - 42935*w5 - 42325*w31 + 106795))*s1*s2^4 + ((852*w155 + 3774*w5 - 1678*w31 - 7516)*r1*r2*r3^2 + (3024*w155 + 21378*w5 - 5694*w31 - 42088)*r1*r2*r3 + (11904*w10 - 27590*w2)*r1*r3^2 + (-6635*w10 + 17273*w2)*r2*r3^2 + (-18933*w155 - 92979*w5 + 37135*w31 + 197685)*r1*r2 + (52638*w10 - 123380*w2)*r1*r3 + (-37211*w10 + 98429*w2)*r2*r3 + (2009*w155 + 2883*w5 - 3167*w31 - 5673)*r3^2 + (-298871*w10 + 686185*w2)*r1 + (177003*w10 - 438515*w2)*r2 + (12179*w155 + 7967*w5 - 20701*w31 - 21669)*r3 - 38389*w155 - 140337*w5 + 53285*w31 + 304885)*s1^2*s2^2 + ((114*w155 - 944*w5 - 4*w31 + 2006)*r1*r2*r3^2 + (648*w155 - 5882*w5 - 162*w31 + 12848)*r1*r2*r3 + (961*w10 - 1209*w2)*r1*r3^2 + (1210*w10 - 2920*w2)*r2*r3^2 + (-3548*w155 + 22276*w5 + 1340*w31 - 51940)*r1*r2 + (6727*w10 - 11997*w2)*r1*r3 + (6211*w10 - 15535*w2)*r2*r3 + (-273*w155 + 31*w5 + 547*w31 - 713)*r3^2 + (-26040*w10 + 35650*w2)*r1 + (-31551*w10 + 73645*w2)*r2 + (-1701*w155 + 31*w5 + 3351*w31 - 3689)*r3 + (9280*w155 + 17360*w5 - 19700*w31 - 32860))*s1*s2^3 + ((268*w155 - 324*w5 - 504*w31 - 1776)*r1*r2*r3^2 + (516*w155 + 388*w5 - 532*w31 - 12868)*r1*r2*r3 + (10726*w10 - 27714*w2)*r1*r3^2 + (-3110*w10 + 7934*w2)*r2*r3^2 + (-6294*w155 + 9238*w5 + 11030*w31 + 46810)*r1*r2 + (50902*w10 - 127782*w2)*r1*r3 + (-17036*w10 + 44432*w2)*r2*r3 + (2078*w155 + 2418*w5 - 3354*w31 - 5270)*r3^2 + (-271870*w10 + 693470*w2)*r1 + (82452*w10 - 201080*w2)*r2 + (12876*w155 + 7068*w5 - 22572*w31 - 22940)*r3 - 35984*w155 - 123752*w5 + 47140*w31 + 277140)*s2^4 + ((-581*w155 - 1757*w5 + 1709*w31 + 5613)*r1*r2*r3^2 + (-2432*w155 - 12184*w5 + 6732*w31 + 35284)*r1*r2*r3 + (-20212*w10 + 42780*w2)*r1*r3^2 + (4030*w10 - 12214*w2)*r2*r3^2 + (18889*w155 + 62157*w5 - 50505*w31 - 158205)*r1*r2 + (-89404*w10 + 199020*w2)*r1*r3 + (26908*w10 - 77872*w2)*r2*r3 + (-2202*w155 - 434*w5 + 3536*w31 + 1984)*r3^2 + (509268*w10 - 1065780*w2)*r1 + (-112964*w10 + 313720*w2)*r2 + (-11512*w155 + 11284*w5 + 18808*w31 - 9548)*r3 + (47702*w155 + 27466*w5 - 76680*w31 - 79980))*s1^2*s2 + ((1018*w155 + 9212*w5 - 1628*w31 - 20738)*r1*r2*r3^2 + (2336*w155 + 42586*w5 - 1934*w31 - 92704)*r1*r2*r3 + (7812*w10 - 29698*w2)*r1*r3^2 + (-19355*w10 + 43745*w2)*r2*r3^2 + (-23591*w155 - 230533*w5 + 34905*w31 + 524095)*r1*r2 + (5394*w10 - 57784*w2)*r1*r3 + (-91943*w10 + 217385*w2)*r2*r3 + (7869*w155 - 16833*w5 - 19391*w31 + 43679)*r3^2 + (-174995*w10 + 671925*w2)*r1 + (495303*w10 - 1096535*w2)*r2 + (34603*w155 - 101153*w5 - 82853*w31 + 244187)*r3 - 177045*w155 + 474455*w5 + 444025*w31 - 1170095)*s1*s2^2 + ((-184*w155 + 132*w5 + 1052*w31 + 1688)*r1*r2*r3^2 + (-1468*w155 - 3264*w5 + 5616*w31 + 16484)*r1*r2*r3 + (992*w10 + 372*w2)*r1*r3^2 + (-470*w10 - 1582*w2)*r2*r3^2 + (9842*w155 + 30166*w5 - 37990*w31 - 79130)*r1*r2 + (5084*w10 + 14136*w2)*r1*r3 + (4378*w10 - 22486*w2)*r2*r3 + (-274*w155 + 3906*w5 + 1542*w31 - 6510)*r3^2 + (-13950*w10 + 5890*w2)*r1 + (3654*w10 + 46090*w2)*r2 + (2442*w155 + 22506*w5 - 894*w31 - 39990)*r3 + (11102*w155 - 154194*w5 - 49470*w31 + 304730))*s2^3 + ((-435*w155 - 3425*w5 + 855*w31 + 4585)*r1*r2*r3^2 + (-1720*w155 - 16640*w5 + 3490*w31 + 22030)*r1*r2*r3 + (155*w10 - 4185*w2)*r1*r3^2 + (3075*w10 - 7755*w2)*r2*r3^2 + (9490*w155 + 77070*w5 - 18050*w31 - 106850)*r1*r2 + (-3565*w10 - 12555*w2)*r1*r3 + (16620*w10 - 42990*w2)*r2*r3 + (-1060*w155 + 310*w5 + 2670*w31 + 3100)*r3^2 + (-5735*w10 + 87575*w2)*r1 + (-81240*w10 + 196350*w2)*r2 + (-4995*w155 + 13795*w5 + 12785*w31 - 11625)*r3 + (19860*w155 - 5270*w5 - 49200*w31 - 79050))*s1^2 + ((-1519*w155 - 2091*w5 + 1099*w31 + 7679)*r1*r2*r3^2 + (-5428*w155 + 1632*w5 + 172*w31 + 5832)*r1*r2*r3 + (-15686*w10 + 41974*w2)*r1*r3^2 + (12090*w10 - 25110*w2)*r2*r3^2 + (41903*w155 + 71539*w5 - 32615*w31 - 195835)*r1*r2 + (-61442*w10 + 169942*w2)*r1*r3 + (51894*w10 - 112530*w2)*r2*r3 + (-5812*w155 + 17484*w5 + 15058*w31 - 39742)*r3^2 + (391840*w10 - 1019900*w2)*r1 + (-302374*w10 + 624030*w2)*r2 + (-21834*w155 + 104594*w5 + 57014*w31 - 221526)*r3 + (107930*w155 - 602330*w5 - 292200*w31 + 1396860))*s1*s2 + ((-3658*w155 + 5214*w5 + 7794*w31 + 18626)*r1*r2*r3^2 + (-9906*w155 - 4858*w5 + 17502*w31 + 155318)*r1*r2*r3 + (-112716*w10 + 294624*w2)*r1*r3^2 + (31210*w10 - 86014*w2)*r2*r3^2 + (92454*w155 - 94558*w5 - 191430*w31 - 555410)*r1*r2 + (-537912*w10 + 1384212*w2)*r1*r3 + (186946*w10 - 513022*w2)*r2*r3 + (-25328*w155 - 20708*w5 + 44804*w31 + 52080)*r3^2 + (2875250*w10 - 7358470*w2)*r1 + (-847682*w10 + 2193730*w2)*r2 + (-146486*w155 - 29078*w5 + 270822*w31 + 178870)*r3 + (448284*w155 + 1131252*w5 - 691640*w31 - 2692040))*s2^2 + ((-185*w155 - 5435*w5 + 405*w31 + 8275)*r1*r2*r3^2 + (-330*w155 - 23390*w5 + 940*w31 + 33700)*r1*r2*r3 + (-4495*w10 + 13485*w2)*r1*r3^2 + (5925*w10 - 12765*w2)*r2*r3^2 + (4400*w155 + 120200*w5 - 7500*w31 - 181800)*r1*r2 + (-4495*w10 + 21855*w2)*r1*r3 + (26580*w10 - 59970*w2)*r2*r3 + (-3420*w155 + 3410*w5 + 8090*w31 - 10540)*r3^2 + (99975*w10 - 304575*w2)*r1 + (-149640*w10 + 318450*w2)*r2 + (-16075*w155 + 26195*w5 + 36445*w31 - 68045)*r3 + (79290*w155 - 107880*w5 - 190750*w31 + 291400))*s1 + ((5744*w155 + 8*w5 - 17732*w31 - 42828)*r1*r2*r3^2 + (23048*w155 + 60784*w5 - 66456*w31 - 339904)*r1*r2*r3 + (118668*w10 - 309132*w2)*r1*r3^2 + (-36580*w10 + 120652*w2)*r2*r3^2 + (-187072*w155 - 265656*w5 + 528540*w31 + 1399380)*r1*r2 + (555396*w10 - 1526316*w2)*r1*r3 + (-268708*w10 + 809596*w2)*r2*r3 + (22074*w155 + 4154*w5 - 41102*w31 - 23870)*r3^2 + (-3082640*w10 + 7637160*w2)*r1 + (1056356*w10 - 3116740*w2)*r2 + (109948*w155 - 58156*w5 - 207036*w31 - 21700)*r3 - 426422*w155 - 371566*w5 + 752770*w31 + 1118170)*s2 + ((1040*w155 + 2840*w5 - 3180*w31 - 300)*r1*r2*r3^2 + (4460*w155 + 25500*w5 - 14740*w31 - 32100)*r1*r2*r3 + (24490*w10 - 42470*w2)*r1*r3^2 + (2150*w10 + 2290*w2)*r2*r3^2 + (-22230*w155 - 24090*w5 + 68950*w31 - 34950)*r1*r2 + (154690*w10 - 282410*w2)*r1*r3 + (-7660*w10 + 50920*w2)*r2*r3 + (15270*w155 + 34410*w5 - 32010*w31 - 114390)*r3^2 + (-633950*w10 + 1173350*w2)*r1 + (-32380*w10 - 74800*w2)*r2 + (83340*w155 + 48980*w5 - 177580*w31 - 316820)*r3 - 275960*w155 - 1013080*w5 + 534500*w31 + 3152700))*I + ((-72*w155 + 374*w5 + 138*w31 - 756)*r1*r2*r3^2 + (-234*w155 + 2088*w5 + 424*w31 - 4158)*r1*r2*r3 + (44*w310 - 102*w62)*r1*r3^2 + (115*w310 - 193*w62)*r2*r3^2 + (1493*w155 - 8959*w5 - 2835*w31 + 19685)*r1*r2 + (422*w310 - 936*w62)*r1*r3 + (379*w310 - 589*w62)*r2*r3 + (-149*w155 + 403*w5 + 187*w31 - 713)*r3^2 + (-1273*w310 + 2975*w62)*r1 + (-2731*w310 + 4675*w62)*r2 + (-1019*w155 + 1767*w5 + 1561*w31 - 3689)*r3 + (2739*w155 - 17887*w5 - 2535*w31 + 36735))*s1^2*s2^4 + ((-24*w155 + 238*w5 - 14*w31 - 312)*r1*r2*r3^2 + (-8*w155 + 1166*w5 - 222*w31 - 1416)*r1*r2*r3 + (93*w310 - 49*w62)*r1*r3^2 + (-20*w310 + 74*w62)*r2*r3^2 + (-264*w155 - 3468*w5 + 1980*w31 + 6920)*r1*r2 + (279*w310 + 143*w62)*r1*r3 + (-167*w310 + 527*w62)*r2*r3 + (97*w155 + 651*w5 - 271*w31 - 961)*r3^2 + (-2046*w310 + 1300*w62)*r1 + (603*w310 - 1925*w62)*r2 + (137*w155 + 4619*w5 - 563*w31 - 7533)*r3 - 2762*w155 - 25854*w5 + 7930*w31 + 48670)*s1^2*s2^3 + ((-78*w155 + 952*w5 + 148*w31 - 2178)*r1*r2*r3^2 + (-126*w155 + 4616*w5 + 144*w31 - 10274)*r1*r2*r3 + (572*w310 - 1106*w62)*r1*r3^2 + (125*w310 - 119*w62)*r2*r3^2 + (1701*w155 - 23963*w5 - 3055*w31 + 55645)*r1*r2 + (2882*w310 - 5408*w62)*r1*r3 + (185*w310 + 313*w62)*r2*r3 + (-739*w155 - 1643*w5 + 1801*w31 + 4309)*r3^2 + (-14255*w310 + 28745*w62)*r1 + (-2681*w310 + 2585*w62)*r2 + (-3293*w155 - 9703*w5 + 7783*w31 + 23777)*r3 + (17085*w155 + 42935*w5 - 42325*w31 - 106795))*s1*s2^4 + ((852*w155 - 3774*w5 - 1678*w31 + 7516)*r1*r2*r3^2 + (3024*w155 - 21378*w5 - 5694*w31 + 42088)*r1*r2*r3 + (-294*w310 + 852*w62)*r1*r3^2 + (-1365*w310 + 2403*w62)*r2*r3^2 + (-18933*w155 + 92979*w5 + 37135*w31 - 197685)*r1*r2 + (-3792*w310 + 9186*w62)*r1*r3 + (-4779*w310 + 8169*w62)*r2*r3 + (2009*w155 - 2883*w5 - 3167*w31 + 5673)*r3^2 + (9443*w310 - 25625*w62)*r1 + (32771*w310 - 58575*w62)*r2 + (12179*w155 - 7967*w5 - 20701*w31 + 21669)*r3 - 38389*w155 + 140337*w5 + 53285*w31 - 304885)*s1^2*s2^2 + ((114*w155 + 944*w5 - 4*w31 - 2006)*r1*r2*r3^2 + (648*w155 + 5882*w5 - 162*w31 - 12848)*r1*r2*r3 + (469*w310 - 837*w62)*r1*r3^2 + (150*w310 - 228*w62)*r2*r3^2 + (-3548*w155 - 22276*w5 + 1340*w31 + 51940)*r1*r2 + (2059*w310 - 3441*w62)*r1*r3 + (435*w310 - 519*w62)*r2*r3 + (-273*w155 - 31*w5 + 547*w31 + 713)*r3^2 + (-11380*w310 + 21390*w62)*r1 + (-3487*w310 + 5445*w62)*r2 + (-1701*w155 - 31*w5 + 3351*w31 + 3689)*r3 + (9280*w155 - 17360*w5 - 19700*w31 + 32860))*s1*s2^3 + ((268*w155 + 324*w5 - 504*w31 + 1776)*r1*r2*r3^2 + (516*w155 - 388*w5 - 532*w31 + 12868)*r1*r2*r3 + (-14*w310 - 502*w62)*r1*r3^2 + (-570*w310 + 978*w62)*r2*r3^2 + (-6294*w155 - 9238*w5 + 11030*w31 - 46810)*r1*r2 + (-2510*w310 + 2414*w62)*r1*r3 + (-1932*w310 + 3144*w62)*r2*r3 + (2078*w155 - 2418*w5 - 3354*w31 + 5270)*r3^2 + (1390*w310 + 6530*w62)*r1 + (13604*w310 - 23760*w62)*r2 + (12876*w155 - 7068*w5 - 22572*w31 + 22940)*r3 - 35984*w155 + 123752*w5 + 47140*w31 - 277140)*s2^4 + ((-581*w155 + 1757*w5 + 1709*w31 - 5613)*r1*r2*r3^2 + (-2432*w155 + 12184*w5 + 6732*w31 - 35284)*r1*r2*r3 + (-108*w310 - 1436*w62)*r1*r3^2 + (1570*w310 - 3034*w62)*r2*r3^2 + (18889*w155 - 62157*w5 - 50505*w31 + 158205)*r1*r2 + (3276*w310 - 15548*w62)*r1*r3 + (6172*w310 - 12232*w62)*r2*r3 + (-2202*w155 + 434*w5 + 3536*w31 - 1984)*r3^2 + (-2244*w310 + 39300*w62)*r1 + (-38548*w310 + 74800*w62)*r2 + (-11512*w155 - 11284*w5 + 18808*w31 + 9548)*r3 + (47702*w155 - 27466*w5 - 76680*w31 + 79980))*s1^2*s2 + ((1018*w155 - 9212*w5 - 1628*w31 + 20738)*r1*r2*r3^2 + (2336*w155 - 42586*w5 - 1934*w31 + 92704)*r1*r2*r3 + (-5802*w310 + 11216*w62)*r1*r3^2 + (-1125*w310 + 939*w62)*r2*r3^2 + (-23591*w155 + 230533*w5 + 34905*w31 - 524095)*r1*r2 + (-29412*w310 + 55238*w62)*r1*r3 + (-1335*w310 - 4203*w62)*r2*r3 + (7869*w155 + 16833*w5 - 19391*w31 - 43679)*r3^2 + (144735*w310 - 291845*w62)*r1 + (23711*w310 - 19635*w62)*r2 + (34603*w155 + 101153*w5 - 82853*w31 - 244187)*r3 - 177045*w155 - 474455*w5 + 444025*w31 + 1170095)*s1*s2^2 + ((-184*w155 - 132*w5 + 1052*w31 - 1688)*r1*r2*r3^2 + (-1468*w155 + 3264*w5 + 5616*w31 - 16484)*r1*r2*r3 + (-908*w310 - 184*w62)*r1*r3^2 + (1110*w310 - 2394*w62)*r2*r3^2 + (9842*w155 - 30166*w5 - 37990*w31 + 79130)*r1*r2 + (-4160*w310 - 412*w62)*r1*r3 + (4986*w310 - 11262*w62)*r2*r3 + (-274*w155 - 3906*w5 + 1542*w31 + 6510)*r3^2 + (21110*w310 + 510*w62)*r1 + (-28042*w310 + 59730*w62)*r2 + (2442*w155 - 22506*w5 - 894*w31 + 39990)*r3 + (11102*w155 + 154194*w5 - 49470*w31 - 304730))*s2^3 + ((-435*w155 + 3425*w5 + 855*w31 - 4585)*r1*r2*r3^2 + (-1720*w155 + 16640*w5 + 3490*w31 - 22030)*r1*r2*r3 + (-495*w310 + 1565*w62)*r1*r3^2 + (525*w310 - 885*w62)*r2*r3^2 + (9490*w155 - 77070*w5 - 18050*w31 + 106850)*r1*r2 + (-2655*w310 + 7295*w62)*r1*r3 + (1740*w310 - 2730*w62)*r2*r3 + (-1060*w155 - 310*w5 + 2670*w31 - 3100)*r3^2 + (12655*w310 - 39575*w62)*r1 + (-12480*w310 + 21450*w62)*r2 + (-4995*w155 - 13795*w5 + 12785*w31 + 11625)*r3 + (19860*w155 + 5270*w5 - 49200*w31 + 79050))*s1^2 + ((-1519*w155 + 2091*w5 + 1099*w31 - 7679)*r1*r2*r3^2 + (-5428*w155 - 1632*w5 + 172*w31 - 5832)*r1*r2*r3 + (1746*w310 - 4018*w62)*r1*r3^2 + (-250*w310 + 1438*w62)*r2*r3^2 + (41903*w155 - 71539*w5 - 32615*w31 + 195835)*r1*r2 + (11766*w310 - 25474*w62)*r1*r3 + (-3370*w310 + 11974*w62)*r2*r3 + (-5812*w155 - 17484*w5 + 15058*w31 + 39742)*r3^2 + (-46120*w310 + 108460*w62)*r1 + (9162*w310 - 38170*w62)*r2 + (-21834*w155 - 104594*w5 + 57014*w31 + 221526)*r3 + (107930*w155 + 602330*w5 - 292200*w31 - 1396860))*s1*s2 + ((-3658*w155 - 5214*w5 + 7794*w31 - 18626)*r1*r2*r3^2 + (-9906*w155 + 4858*w5 + 17502*w31 - 155318)*r1*r2*r3 + (-1736*w310 + 6372*w62)*r1*r3^2 + (8470*w310 - 15658*w62)*r2*r3^2 + (92454*w155 + 94558*w5 - 191430*w31 + 555410)*r1*r2 + (17980*w310 - 20304*w62)*r1*r3 + (31522*w310 - 58534*w62)*r2*r3 + (-25328*w155 + 20708*w5 + 44804*w31 - 52080)*r3^2 + (30070*w310 - 101530*w62)*r1 + (-205714*w310 + 384010*w62)*r2 + (-146486*w155 + 29078*w5 + 270822*w31 - 178870)*r3 + (448284*w155 - 1131252*w5 - 691640*w31 + 2692040))*s2^2 + ((-185*w155 + 5435*w5 + 405*w31 - 8275)*r1*r2*r3^2 + (-330*w155 + 23390*w5 + 940*w31 - 33700)*r1*r2*r3 + (2955*w310 - 5945*w62)*r1*r3^2 + (75*w310 + 285*w62)*r2*r3^2 + (4400*w155 - 120200*w5 - 7500*w31 + 181800)*r1*r2 + (14835*w310 - 29435*w62)*r1*r3 + (-780*w310 + 3930*w62)*r2*r3 + (-3420*w155 - 3410*w5 + 8090*w31 + 10540)*r3^2 + (-74175*w310 + 153375*w62)*r1 + (-480*w310 - 8250*w62)*r2 + (-16075*w155 - 26195*w5 + 36445*w31 + 68045)*r3 + (79290*w155 + 107880*w5 - 190750*w31 - 291400))*s1 + ((5744*w155 - 8*w5 - 17732*w31 + 42828)*r1*r2*r3^2 + (23048*w155 - 60784*w5 - 66456*w31 + 339904)*r1*r2*r3 + (7228*w310 - 2716*w62)*r1*r3^2 + (-18460*w310 + 36484*w62)*r2*r3^2 + (-187072*w155 + 265656*w5 + 528540*w31 - 1399380)*r1*r2 + (6100*w310 + 39812*w62)*r1*r3 + (-74596*w310 + 152332*w62)*r2*r3 + (22074*w155 - 4154*w5 - 41102*w31 + 23870)*r3^2 + (-152640*w310 + 39640*w62)*r1 + (455812*w310 - 901780*w62)*r2 + (109948*w155 + 58156*w5 - 207036*w31 + 21700)*r3 - 426422*w155 + 371566*w5 + 752770*w31 - 1118170)*s2 + (1040*w155 - 2840*w5 - 3180*w31 + 300)*r1*r2*r3^2 + (4460*w155 - 25500*w5 - 14740*w31 + 32100)*r1*r2*r3 + (6310*w310 - 15210*w62)*r1*r3^2 + (-2950*w310 + 6430*w62)*r2*r3^2 + (-22230*w155 + 24090*w5 + 68950*w31 + 34950)*r1*r2 + (25390*w310 - 59430*w62)*r1*r3 + (-13420*w310 + 30640*w62)*r2*r3 + (15270*w155 - 34410*w5 - 32010*w31 + 114390)*r3^2 + (-154850*w310 + 374650*w62)*r1 + (74740*w310 - 160600*w62)*r2 + (83340*w155 - 48980*w5 - 177580*w31 + 316820)*r3 - 275960*w155 + 1013080*w5 + 534500*w31 - 3152700,
(((14*w310 - 14*w62 - 25*w155 - 679*w5 + 51*w31 + 1129)*r1*r2*r3^2 + (150*w310 - 222*w62 - 31*w155 - 2871*w5 + 63*w31 + 4547)*r1*r2*r3 + (-748*w310 + 1000*w62 + 678*w155 + 15204*w5 - 1060*w31 - 25070)*r1*r2 + (108*w310 - 304*w62 - 189*w155 + 279*w5 + 577*w31 - 31)*r3^2 + (258*w310 - 802*w62 - 684*w155 + 3038*w5 + 2286*w31 - 3968)*r3 - 2468*w310 + 7420*w62 + 3203*w155 - 11191*w5 - 10345*w31 + 11625)*s1^2*s2^4 + ((-17*w310 + 17*w62 - 20*w155 - 538*w5 + 32*w31 + 1058)*r1*r2*r3^2 + (-34*w62 + 28*w155 - 2042*w5 - 134*w31 + 3944)*r1*r2*r3 + (-156*w310 + 600*w62 + 781*w155 + 11383*w5 - 845*w31 - 22015)*r1*r2 + (266*w310 - 568*w62 + 12*w155 - 62*w5 + 24*w31 - 62)*r3^2 + (1221*w310 - 2559*w62 - 23*w155 - 899*w5 + 357*w31 + 589)*r3 - 3966*w310 + 7990*w62 - 1404*w155 + 13888*w5 + 2710*w31 - 29450)*s1^2*s2^3 + ((144*w310 - 404*w62 + 235*w155 - 91*w5 - 453*w31 + 329)*r1*r2*r3^2 + (726*w310 - 1982*w62 + 1101*w155 + 597*w5 - 2069*w31 - 513)*r1*r2*r3 + (-3878*w310 + 10630*w62 - 5758*w155 + 216*w5 + 11340*w31 - 3590)*r1*r2 + (-302*w310 + 786*w62 + 449*w155 + 93*w5 - 1081*w31 - 961)*r3^2 + (-1090*w310 + 2818*w62 + 2304*w155 - 62*w5 - 5598*w31 - 3348)*r3 + (4830*w310 - 13470*w62 - 8947*w155 - 10261*w5 + 20705*w31 + 42315))*s1*s2^4 + ((-174*w310 + 204*w62 + 240*w155 + 5974*w5 - 426*w31 - 9804)*r1*r2*r3^2 + (-1520*w310 + 2242*w62 + 356*w155 + 24946*w5 - 438*w31 - 38572)*r1*r2*r3 + (7823*w310 - 10625*w62 - 6263*w155 - 133209*w5 + 8385*w31 + 216795)*r1*r2 + (-983*w310 + 3049*w62 + 2239*w155 - 2759*w5 - 6477*w31 - 279)*r3^2 + (-1823*w310 + 7437*w62 + 8509*w155 - 32643*w5 - 26111*w31 + 41013)*r3 + (24553*w310 - 79345*w62 - 40313*w155 + 126511*w5 + 120945*w31 - 140275))*s1^2*s2^2 + ((-67*w310 + 87*w62 + 50*w155 - 152*w5 + 34*w31 + 168)*r1*r2*r3^2 + (-248*w310 + 246*w62 + 162*w155 - 1196*w5 + 332*w31 + 2154)*r1*r2*r3 + (1474*w310 - 1690*w62 - 891*w155 + 3507*w5 - 1445*w31 - 3155)*r1*r2 + (-904*w310 + 2042*w62 + 168*w155 + 3286*w5 - 192*w31 - 8742)*r3^2 + (-4395*w310 + 9721*w62 + 1693*w155 + 13981*w5 - 3011*w31 - 37231)*r3 + (19960*w310 - 45040*w62 - 3784*w155 - 93992*w5 + 2810*w31 + 245830))*s1*s2^3 + ((-330*w310 + 858*w62 - 400*w155 + 1788*w5 + 808*w31 - 3412)*r1*r2*r3^2 + (-1784*w310 + 4104*w62 - 2094*w155 + 3618*w5 + 4294*w31 - 6146)*r1*r2*r3 + (11158*w310 - 27070*w62 + 7514*w155 - 34498*w5 - 17890*w31 + 57010)*r1*r2 + (-712*w310 + 1956*w62 + 212*w155 - 6076*w5 - 1196*w31 + 9052)*r3^2 + (-2004*w310 + 5148*w62 - 24*w155 - 35588*w5 - 4228*w31 + 57536)*r3 + (13492*w310 - 41240*w62 + 4460*w155 + 162440*w5 + 3160*w31 - 269700))*s2^4 + ((377*w310 - 497*w62 - 50*w155 - 4512*w5 + 358*w31 + 4752)*r1*r2*r3^2 + (2170*w310 - 3456*w62 - 478*w155 - 21668*w5 + 2704*w31 + 22686)*r1*r2*r3 + (-9884*w310 + 12100*w62 - 591*w155 + 103587*w5 - 5605*w31 - 110735)*r1*r2 + (-1586*w310 + 3048*w62 - 1882*w155 + 3472*w5 + 5726*w31 + 372)*r3^2 + (-9541*w310 + 19299*w62 - 5667*w155 + 39029*w5 + 19493*w31 - 46159)*r3 + (15186*w310 - 14190*w62 + 41944*w155 - 258168*w5 - 131410*w31 + 420050))*s1^2*s2 + ((-1624*w310 + 4534*w62 - 2530*w155 + 676*w5 + 5068*w31 - 3374)*r1*r2*r3^2 + (-8096*w310 + 22022*w62 - 12026*w155 - 8872*w5 + 23564*w31 + 8778)*r1*r2*r3 + (43663*w310 - 118905*w62 + 62423*w155 + 6829*w5 - 127865*w31 + 32465)*r1*r2 + (1837*w310 - 5311*w62 - 4559*w155 + 4247*w5 + 11201*w31 - 3069)*r3^2 + (4955*w310 - 15393*w62 - 22249*w155 + 22227*w5 + 55383*w31 - 18817)*r3 - 20435*w310 + 74795*w62 + 89917*w155 - 37479*w5 - 214605*w31 - 77965)*s1*s2^2 + ((300*w310 - 504*w62 + 390*w155 + 1566*w5 - 414*w31 - 4374)*r1*r2*r3^2 + (1252*w310 - 2852*w62 + 872*w155 + 2136*w5 + 648*w31 - 9592)*r1*r2*r3 + (-2564*w310 + 3360*w62 - 13962*w155 - 26866*w5 + 13970*w31 + 72970)*r1*r2 + (-3114*w310 + 7302*w62 + 964*w155 - 372*w5 - 2712*w31 - 496)*r3^2 + (-12988*w310 + 29916*w62 + 5892*w155 - 4836*w5 - 16316*w31 + 6572)*r3 + (54834*w310 - 129430*w62 - 8380*w155 - 68820*w5 + 23920*w31 + 204600))*s2^3 + ((40*w310 + 20*w62 - 235*w155 + 3165*w5 - 5*w31 - 5505)*r1*r2*r3^2 + (-490*w310 + 1910*w62 - 1235*w155 + 17045*w5 - 15*w31 - 30815)*r1*r2*r3 + (-885*w310 - 625*w62 + 7155*w155 - 75735*w5 - 2175*w31 + 138675)*r1*r2 + (1330*w310 - 4010*w62 - 1220*w155 - 3410*w5 + 2010*w31 + 8060)*r3^2 + (5330*w310 - 16830*w62 - 7375*w155 - 9455*w5 + 12655*w31 + 28055)*r3 - 30215*w310 + 89575*w62 + 23700*w155 + 80600*w5 - 36150*w31 - 187550)*s1^2 + ((2457*w310 - 5557*w62 + 2310*w155 + 92*w5 - 5534*w31 + 2672)*r1*r2*r3^2 + (11518*w310 - 25656*w62 + 11218*w155 + 15976*w5 - 26332*w31 - 22634)*r1*r2*r3 + (-61414*w310 + 139090*w62 - 59469*w155 - 14487*w5 + 142445*w31 - 35745)*r1*r2 + (4324*w310 - 8722*w62 + 3472*w155 - 28706*w5 - 10408*w31 + 67642)*r3^2 + (25585*w310 - 52511*w62 + 10447*w155 - 128681*w5 - 36089*w31 + 300731)*r3 - 117540*w310 + 238840*w62 - 66526*w155 + 716162*w5 + 209740*w31 - 1682680)*s1*s2 + ((4160*w310 - 10628*w62 + 4950*w155 - 12618*w5 - 10078*w31 + 22202)*r1*r2*r3^2 + (20904*w310 - 48764*w62 + 23974*w155 - 9518*w5 - 48754*w31 + 1866)*r1*r2*r3 + (-130398*w310 + 316170*w62 - 100294*w155 + 214258*w5 + 228990*w31 - 275010)*r1*r2 + (4662*w310 - 14826*w62 - 1672*w155 + 64356*w5 + 10116*w31 - 97712)*r3^2 + (8874*w310 - 30158*w62 + 3494*w155 + 376898*w5 + 30738*w31 - 610266)*r3 - 95582*w310 + 342990*w62 - 51260*w155 - 1824040*w5 - 3960*w31 + 3165100)*s2^2 + ((140*w310 - 1080*w62 + 745*w155 + 405*w5 - 1745*w31 + 2375)*r1*r2*r3^2 + (980*w310 - 5740*w62 + 4395*w155 + 5835*w5 - 10085*w31 + 3275)*r1*r2*r3 + (-5305*w310 + 29475*w62 - 19625*w155 - 23675*w5 + 47425*w31 - 38525)*r1*r2 + (630*w310 - 1310*w62 - 440*w155 - 7130*w5 + 710*w31 + 13020)*r3^2 + (2900*w310 - 7280*w62 - 3135*w155 - 28675*w5 + 4555*w31 + 49135)*r3 - 18375*w310 + 37175*w62 + 18310*w155 + 183830*w5 - 37500*w31 - 365800)*s1 + ((-7520*w310 + 16524*w62 - 8460*w155 + 14544*w5 + 13284*w31 - 5176)*r1*r2*r3^2 + (-37062*w310 + 84162*w62 - 32712*w155 + 57264*w5 + 41612*w31 - 2708)*r1*r2*r3 + (180934*w310 - 397310*w62 + 223812*w155 - 316584*w5 - 345520*w31 + 76580)*r1*r2 + (22174*w310 - 51482*w62 - 6604*w155 - 60388*w5 + 9252*w31 + 94116)*r3^2 + (102678*w310 - 243406*w62 - 56462*w155 - 327794*w5 + 95386*w31 + 530038)*r3 - 379904*w310 + 846580*w62 + 119870*w155 + 2399090*w5 - 112370*w31 - 4707350)*s2 + ((-1240*w310 + 3680*w62 - 180*w155 - 38760*w5 + 4040*w31 + 78180)*r1*r2*r3^2 + (2400*w310 - 4560*w62 + 3920*w155 - 213160*w5 + 10220*w31 + 428940)*r1*r2*r3 + (38370*w310 - 102350*w62 - 16070*w155 + 991490*w5 - 67950*w31 - 2083550)*r1*r2 + (-11580*w310 + 33420*w62 + 6430*w155 + 13330*w5 - 11250*w31 - 44950)*r3^2 + (-46160*w310 + 136360*w62 + 39110*w155 - 13950*w5 - 71050*w31 - 75950)*r3 + (279470*w310 - 794950*w62 - 92010*w155 - 140430*w5 + 125850*w31 + 590550)))*I + ((526*w10 - 25*w155 - 1110*w2 + 679*w5 + 51*w31 - 1129)*r1*r2*r3^2 + (2636*w10 - 31*w155 - 5400*w2 + 2871*w5 + 63*w31 - 4547)*r1*r2*r3 + (-13426*w10 + 678*w155 + 29530*w2 - 15204*w5 - 1060*w31 + 25070)*r1*r2 + (620*w10 - 189*w155 - 1488*w2 - 279*w5 + 577*w31 + 31)*r3^2 + (3348*w10 - 684*w155 - 7564*w2 - 3038*w5 + 2286*w31 + 3968)*r3 - 24366*w10 + 3203*w155 + 58590*w2 + 11191*w5 - 10345*w31 - 11625)*s1^2*s2^4 + ((827*w10 - 20*w155 - 1335*w2 + 538*w5 + 32*w31 - 1058)*r1*r2*r3^2 + (3822*w10 + 28*w155 - 5820*w2 + 2042*w5 - 134*w31 - 3944)*r1*r2*r3 + (-19922*w10 + 781*w155 + 33910*w2 - 11383*w5 - 845*w31 + 22015)*r1*r2 + (12*w155 - 186*w2 + 62*w5 + 24*w31 + 62)*r3^2 + (651*w10 - 23*w155 - 1333*w2 + 899*w5 + 357*w31 - 589)*r3 + (558*w10 - 1404*w155 + 4030*w2 - 13888*w5 + 2710*w31 + 29450))*s1^2*s2^3 + ((-228*w10 + 235*w155 + 128*w2 + 91*w5 - 453*w31 - 329)*r1*r2*r3^2 + (-2252*w10 + 1101*w155 + 3344*w2 - 597*w5 - 2069*w31 + 513)*r1*r2*r3 + (6384*w10 - 5758*w155 - 4700*w2 - 216*w5 + 11340*w31 + 3590)*r1*r2 + (62*w10 + 449*w155 - 186*w2 - 93*w5 - 1081*w31 + 961)*r3^2 + (-3224*w10 + 2304*w155 + 5952*w2 + 62*w5 - 5598*w31 + 3348)*r3 + (7440*w10 - 8947*w155 - 16120*w2 + 10261*w5 + 20705*w31 - 42315))*s1*s2^4 + ((-4676*w10 + 240*w155 + 9890*w2 - 5974*w5 - 426*w31 + 9804)*r1*r2*r3^2 + (-23366*w10 + 356*w155 + 47940*w2 - 24946*w5 - 438*w31 + 38572)*r1*r2*r3 + (120351*w10 - 6263*w155 - 264205*w2 + 133209*w5 + 8385*w31 - 216795)*r1*r2 + (-6355*w10 + 2239*w155 + 14353*w2 + 2759*w5 - 6477*w31 + 279)*r3^2 + (-35433*w10 + 8509*w155 + 77159*w2 + 32643*w5 - 26111*w31 - 41013)*r3 + (256711*w10 - 40313*w155 - 594115*w2 - 126511*w5 + 120945*w31 + 140275))*s1^2*s2^2 + ((-451*w10 + 50*w155 + 691*w2 + 152*w5 + 34*w31 - 168)*r1*r2*r3^2 + (-1854*w10 + 162*w155 + 2568*w2 + 1196*w5 + 332*w31 - 2154)*r1*r2*r3 + (12428*w10 - 891*w155 - 17900*w2 - 3507*w5 - 1445*w31 + 3155)*r1*r2 + (434*w10 + 168*w155 - 1612*w2 - 3286*w5 - 192*w31 + 8742)*r3^2 + (-3193*w10 + 1693*w155 + 2759*w2 - 13981*w5 - 3011*w31 + 37231)*r3 - 13020*w10 - 3784*w155 + 48360*w2 + 93992*w5 + 2810*w31 - 245830)*s1*s2^3 + ((-2766*w10 - 400*w155 + 3886*w2 - 1788*w5 + 808*w31 + 3412)*r1*r2*r3^2 + (-10316*w10 - 2094*w155 + 11428*w2 - 3618*w5 + 4294*w31 + 6146)*r1*r2*r3 + (58166*w10 + 7514*w155 - 86550*w2 + 34498*w5 - 17890*w31 - 57010)*r1*r2 + (1984*w10 + 212*w155 - 124*w2 + 6076*w5 - 1196*w31 - 9052)*r3^2 + (12152*w10 - 24*w155 - 8432*w2 + 35588*w5 - 4228*w31 - 57536)*r3 + (4464*w10 + 4460*w155 - 114700*w2 - 162440*w5 + 3160*w31 + 269700))*s2^4 + ((-2607*w10 - 50*w155 + 235*w2 + 4512*w5 + 358*w31 - 4752)*r1*r2*r3^2 + (-8692*w10 - 478*w155 - 7430*w2 + 21668*w5 + 2704*w31 - 22686)*r1*r2*r3 + (51942*w10 - 591*w155 + 19490*w2 - 103587*w5 - 5605*w31 + 110735)*r1*r2 + (6200*w10 - 1882*w155 - 13454*w2 - 3472*w5 + 5726*w31 - 372)*r3^2 + (26629*w10 - 5667*w155 - 61287*w2 - 39029*w5 + 19493*w31 + 46159)*r3 - 256618*w10 + 41944*w155 + 578770*w2 + 258168*w5 - 131410*w31 - 420050)*s1^2*s2 + ((1698*w10 - 2530*w155 - 268*w2 - 676*w5 + 5068*w31 + 3374)*r1*r2*r3^2 + (21602*w10 - 12026*w155 - 33264*w2 + 8872*w5 + 23564*w31 - 8778)*r1*r2*r3 + (-47889*w10 + 62423*w155 + 21075*w2 - 6829*w5 - 127865*w31 - 32465)*r1*r2 + (-1147*w10 - 4559*w155 + 1581*w2 - 4247*w5 + 11201*w31 + 3069)*r3^2 + (24769*w10 - 22249*w155 - 51367*w2 - 22227*w5 + 55383*w31 + 18817)*r3 - 73625*w10 + 89917*w155 + 198245*w2 + 37479*w5 - 214605*w31 + 77965)*s1*s2^2 + ((-8812*w10 + 390*w155 + 10712*w2 - 1566*w5 - 414*w31 + 4374)*r1*r2*r3^2 + (-39772*w10 + 872*w155 + 44076*w2 - 2136*w5 + 648*w31 + 9592)*r1*r2*r3 + (202972*w10 - 13962*w155 - 254600*w2 + 26866*w5 + 13970*w31 - 72970)*r1*r2 + (2418*w10 + 964*w155 - 5518*w2 + 372*w5 - 2712*w31 + 496)*r3^2 + (-1116*w10 + 5892*w155 - 6324*w2 + 4836*w5 - 16316*w31 - 6572)*r3 - 20522*w10 - 8380*w155 + 38750*w2 + 68820*w5 + 23920*w31 - 204600)*s2^3 + ((1480*w10 - 235*w155 + 1040*w2 - 3165*w5 - 5*w31 + 5505)*r1*r2*r3^2 + (5620*w10 - 1235*w155 + 7820*w2 - 17045*w5 - 15*w31 + 30815)*r1*r2*r3 + (-28895*w10 + 7155*w155 - 40375*w2 + 75735*w5 - 2175*w31 - 138675)*r1*r2 + (-2480*w10 - 1220*w155 + 10540*w2 + 3410*w5 + 2010*w31 - 8060)*r3^2 + (-620*w10 - 7375*w155 + 22320*w2 + 9455*w5 + 12655*w31 - 28055)*r3 + (27745*w10 + 23700*w155 - 182125*w2 - 80600*w5 - 36150*w31 + 187550))*s1^2 + ((1021*w10 + 2310*w155 - 4421*w2 - 92*w5 - 5534*w31 - 2672)*r1*r2*r3^2 + (-10796*w10 + 11218*w155 + 14742*w2 - 15976*w5 - 26332*w31 + 22634)*r1*r2*r3 + (-22908*w10 - 59469*w155 + 87600*w2 + 14487*w5 + 142445*w31 + 35745)*r1*r2 + (-5394*w10 + 3472*w155 + 18352*w2 + 28706*w5 - 10408*w31 - 67642)*r3^2 + (-17577*w10 + 10447*w155 + 67611*w2 + 128681*w5 - 36089*w31 - 300731)*r3 + (237460*w10 - 66526*w155 - 721060*w2 - 716162*w5 + 209740*w31 + 1682680))*s1*s2 + ((18356*w10 + 4950*w155 - 23336*w2 + 12618*w5 - 10078*w31 - 22202)*r1*r2*r3^2 + (55856*w10 + 23974*w155 - 35428*w2 + 9518*w5 - 48754*w31 - 1866)*r1*r2*r3 + (-354546*w10 - 100294*w155 + 473550*w2 - 214258*w5 + 228990*w31 + 275010)*r1*r2 + (-23994*w10 - 1672*w155 + 10974*w2 - 64356*w5 + 10116*w31 + 97712)*r3^2 + (-152582*w10 + 3494*w155 + 143282*w2 - 376898*w5 + 30738*w31 + 610266)*r3 + (28706*w10 - 51260*w155 + 962550*w2 + 1824040*w5 - 3960*w31 - 3165100))*s2^2 + ((2020*w10 + 745*w155 - 4060*w2 - 405*w5 - 1745*w31 - 2375)*r1*r2*r3^2 + (3230*w10 + 4395*w155 - 2330*w2 - 5835*w5 - 10085*w31 - 3275)*r1*r2*r3 + (-57135*w10 - 19625*w155 + 109225*w2 + 23675*w5 + 47425*w31 + 38525)*r1*r2 + (7440*w10 - 440*w155 - 10540*w2 + 7130*w5 + 710*w31 - 13020)*r3^2 + (40610*w10 - 3135*w155 - 61070*w2 + 28675*w5 + 4555*w31 - 49135)*r3 - 137175*w10 + 18310*w155 + 165075*w2 - 183830*w5 - 37500*w31 + 365800)*s1 + ((55872*w10 - 8460*w155 - 58092*w2 - 14544*w5 + 13284*w31 + 5176)*r1*r2*r3^2 + (273522*w10 - 32712*w155 - 283766*w2 - 57264*w5 + 41612*w31 + 2708)*r1*r2*r3 + (-1335082*w10 + 223812*w155 + 1389450*w2 + 316584*w5 - 345520*w31 - 76580)*r1*r2 + (-5518*w10 - 6604*w155 + 63178*w2 + 60388*w5 + 9252*w31 - 94116)*r3^2 + (117366*w10 - 56462*w155 + 22754*w2 + 327794*w5 + 95386*w31 - 530038)*r3 + (358732*w10 + 119870*w155 - 1971600*w2 - 2399090*w5 - 112370*w31 + 4707350))*s2 + (5400*w10 - 180*w155 - 48520*w2 + 38760*w5 + 4040*w31 - 78180)*r1*r2*r3^2 + (44920*w10 + 3920*w155 - 270760*w2 + 213160*w5 + 10220*w31 - 428940)*r1*r2*r3 + (-226910*w10 - 16070*w155 + 1351850*w2 - 991490*w5 - 67950*w31 + 2083550)*r1*r2 + (28520*w10 + 6430*w155 - 91760*w2 - 13330*w5 - 11250*w31 + 44950)*r3^2 + (78120*w10 + 39110*w155 - 287680*w2 + 13950*w5 - 71050*w31 + 75950)*r3 - 304110*w10 - 92010*w155 + 1340750*w2 + 140430*w5 + 125850*w31 - 590550,
(((-38*w155 + 120*w5 + 152*w31 + 86)*r1*r2*r3^2 + (-196*w155 + 114*w5 + 666*w31 + 1548)*r1*r2*r3 + (1798*w10 - 2976*w2)*r1*r3^2 + (-5*w10 + 371*w2)*r2*r3^2 + (1645*w155 - 585*w5 - 5075*w31 - 4085)*r1*r2 + (7564*w10 - 13578*w2)*r1*r3 + (-923*w10 + 3833*w2)*r2*r3 + (-117*w155 - 155*w5 + 167*w31 + 341)*r3^2 + (-44609*w10 + 74555*w2)*r1 + (1267*w10 - 10175*w2)*r2 + (-543*w155 + 589*w5 + 721*w31 - 527)*r3 + (2591*w155 + 4123*w5 - 3915*w31 - 8835))*s1^2*s2^4 + ((-11*w155 - 315*w5 + 79*w31 + 867)*r1*r2*r3^2 + (-12*w155 - 1652*w5 + 232*w31 + 4456)*r1*r2*r3 + (2201*w10 - 5487*w2)*r1*r3^2 + (-635*w10 + 1547*w2)*r2*r3^2 + (690*w155 + 9580*w5 - 2700*w31 - 23070)*r1*r2 + (10013*w10 - 25761*w2)*r1*r3 + (-3296*w10 + 8306*w2)*r2*r3 + (-174*w155 + 184*w31 + 62)*r3^2 + (-56203*w10 + 135935*w2)*r1 + (16604*w10 - 39050*w2)*r2 + (-1046*w155 + 558*w5 + 1342*w31 + 186)*r3 + (4207*w155 + 1271*w5 - 5005*w31 - 2945))*s1^2*s2^3 + ((-24*w155 + 390*w5 - 134*w31 - 232)*r1*r2*r3^2 + (-68*w155 + 3362*w5 - 862*w31 - 4796)*r1*r2*r3 + (1054*w10 - 2976*w2)*r1*r3^2 + (-365*w10 + 299*w2)*r2*r3^2 + (1339*w155 - 6683*w5 + 2055*w31 + 5285)*r1*r2 + (6076*w10 - 17298*w2)*r1*r3 + (-419*w10 - 1423*w2)*r2*r3 + (-229*w155 + 589*w5 + 627*w31 - 775)*r3^2 + (-28613*w10 + 75175*w2)*r1 + (7675*w10 - 6215*w2)*r2 + (-659*w155 + 3937*w5 + 2061*w31 - 5115)*r3 + (2055*w155 - 29605*w5 - 6895*w31 + 59985))*s1*s2^4 + ((298*w155 - 1830*w5 - 1382*w31 + 254)*r1*r2*r3^2 + (1696*w155 - 4264*w5 - 6256*w31 - 10128)*r1*r2*r3 + (-16833*w10 + 26071*w2)*r1*r3^2 + (-895*w10 - 1481*w2)*r2*r3^2 + (-14845*w155 + 20885*w5 + 48175*w31 + 12485)*r1*r2 + (-70029*w10 + 118513*w2)*r1*r3 + (4508*w10 - 26738*w2)*r2*r3 + (892*w155 + 1550*w5 - 1192*w31 - 3286)*r3^2 + (416299*w10 - 654255*w2)*r1 + (11808*w10 + 45650*w2)*r2 + (3798*w155 - 5394*w5 - 4246*w31 + 5642)*r3 - 20261*w155 - 35433*w5 + 30065*w31 + 72385)*s1^2*s2^2 + ((-253*w155 - 365*w5 + 297*w31 + 981)*r1*r2*r3^2 + (-976*w155 - 936*w5 + 796*w31 + 2268)*r1*r2*r3 + (2263*w10 - 5177*w2)*r1*r3^2 + (-1405*w10 + 3253*w2)*r2*r3^2 + (6538*w155 + 11264*w5 - 7640*w31 - 26230)*r1*r2 + (8587*w10 - 19871*w2)*r1*r3 + (-6868*w10 + 16594*w2)*r2*r3 + (-578*w155 + 2728*w5 + 1504*w31 - 6510)*r3^2 + (-55521*w10 + 126325*w2)*r1 + (36200*w10 - 81730*w2)*r2 + (-2018*w155 + 15314*w5 + 5322*w31 - 34410)*r3 + (11485*w155 - 83235*w5 - 31415*w31 + 198245))*s1*s2^3 + ((906*w155 + 1274*w5 - 2682*w31 - 5474)*r1*r2*r3^2 + (3994*w155 + 13818*w5 - 11166*w31 - 43662)*r1*r2*r3 + (-8432*w10 + 15252*w2)*r1*r3^2 + (3530*w10 - 13430*w2)*r2*r3^2 + (-27998*w155 - 58314*w5 + 77150*w31 + 168410)*r1*r2 + (-38564*w10 + 81096*w2)*r1*r3 + (30398*w10 - 96890*w2)*r2*r3 + (660*w155 + 2232*w5 - 960*w31 - 6572)*r3^2 + (215946*w10 - 382230*w2)*r1 + (-107598*w10 + 349910*w2)*r2 + (2858*w155 + 3162*w5 - 4050*w31 - 18786)*r3 - 13236*w155 - 64108*w5 + 18080*w31 + 176080)*s2^4 + ((-559*w155 + 3985*w5 + 1391*w31 - 7077)*r1*r2*r3^2 + (-3198*w155 + 14882*w5 + 7278*w31 - 23386)*r1*r2*r3 + (-31*w10 + 16957*w2)*r1*r3^2 + (5935*w10 - 9787*w2)*r2*r3^2 + (17870*w155 - 87900*w5 - 42300*w31 + 166870)*r1*r2 + (-5983*w10 + 81871*w2)*r1*r3 + (19126*w10 - 28576*w2)*r2*r3 + (-416*w155 - 310*w5 + 2046*w31 + 1488)*r3^2 + (14663*w10 - 408735*w2)*r1 + (-140394*w10 + 236500*w2)*r2 + (756*w155 + 13392*w5 + 3348*w31 - 26536)*r3 + (4373*w155 - 9331*w5 - 35495*w31 - 6355))*s1^2*s2 + ((-6*w155 - 5250*w5 + 1774*w31 + 4902)*r1*r2*r3^2 + (-152*w155 - 40332*w5 + 9932*w31 + 60456)*r1*r2*r3 + (-9269*w10 + 26071*w2)*r1*r3^2 + (1315*w10 + 2681*w2)*r2*r3^2 + (-7779*w155 + 99163*w5 - 30055*w31 - 117485)*r1*r2 + (-59861*w10 + 168733*w2)*r1*r3 + (-7886*w10 + 44588*w2)*r2*r3 + (1314*w155 - 3224*w5 - 3842*w31 + 620)*r3^2 + (258633*w10 - 668825*w2)*r1 + (-15750*w10 - 80960*w2)*r2 + (2364*w155 - 23932*w5 - 10456*w31 + 12400)*r3 + (2285*w155 + 222425*w5 + 10895*w31 - 413385))*s1*s2^2 + ((-38*w155 - 562*w5 - 394*w31 - 3758)*r1*r2*r3^2 + (-402*w155 - 94*w5 - 622*w31 - 23554)*r1*r2*r3 + (-12524*w10 + 39804*w2)*r1*r3^2 + (3460*w10 - 8980*w2)*r2*r3^2 + (-3516*w155 - 13788*w5 + 18900*w31 + 124020)*r1*r2 + (-57908*w10 + 190092*w2)*r1*r3 + (19336*w10 - 51040*w2)*r2*r3 + (2100*w155 - 2356*w5 - 3680*w31 + 5456)*r3^2 + (329592*w10 - 972160*w2)*r1 + (-92216*w10 + 227920*w2)*r2 + (10576*w155 - 11656*w5 - 18780*w31 + 18228)*r3 - 43332*w155 + 39804*w5 + 74060*w31 - 103540)*s2^3 + ((705*w155 - 1555*w5 - 775*w31 + 4525)*r1*r2*r3^2 + (3160*w155 - 6030*w5 - 3500*w31 + 19750)*r1*r2*r3 + (7285*w10 - 12865*w2)*r1*r3^2 + (-2400*w10 + 4170*w2)*r2*r3^2 + (-13355*w155 + 44835*w5 + 12325*w31 - 106725)*r1*r2 + (34255*w10 - 64945*w2)*r1*r3 + (-8265*w10 + 13785*w2)*r2*r3 + (1165*w155 - 2015*w5 - 3545*w31 + 5115)*r3^2 + (-183210*w10 + 328600*w2)*r1 + (57445*w10 - 101475*w2)*r2 + (4600*w155 - 10230*w5 - 14660*w31 + 26970)*r3 - 18505*w155 + 35185*w5 + 60125*w31 - 82925)*s1^2 + ((1843*w155 + 7255*w5 - 4007*w31 - 11631)*r1*r2*r3^2 + (7306*w155 + 45406*w5 - 16126*w31 - 77818)*r1*r2*r3 + (-9393*w10 + 14167*w2)*r1*r3^2 + (8555*w10 - 26003*w2)*r2*r3^2 + (-39748*w155 - 172494*w5 + 88390*w31 + 310680)*r1*r2 + (-15717*w10 - 2759*w2)*r1*r3 + (57308*w10 - 166094*w2)*r2*r3 + (1918*w155 - 18848*w5 - 4584*w31 + 51770)*r3^2 + (202771*w10 - 323175*w2)*r1 + (-240040*w10 + 668030*w2)*r2 + (7458*w155 - 95914*w5 - 16262*w31 + 256990)*r3 - 66895*w155 + 410905*w5 + 168265*w31 - 1092595)*s1*s2 + ((-9246*w155 - 14794*w5 + 27442*w31 + 54974)*r1*r2*r3^2 + (-41434*w155 - 147958*w5 + 116146*w31 + 438062)*r1*r2*r3 + (72292*w10 - 111972*w2)*r1*r3^2 + (-33080*w10 + 130280*w2)*r2*r3^2 + (285548*w155 + 629764*w5 - 788600*w31 - 1679760)*r1*r2 + (327484*w10 - 622356*w2)*r1*r3 + (-295928*w10 + 954440*w2)*r2*r3 + (-2830*w155 - 23622*w5 + 2310*w31 + 68262)*r3^2 + (-1845616*w10 + 2823480*w2)*r1 + (1022328*w10 - 3400760*w2)*r2 + (-8128*w155 - 43152*w5 + 300*w31 + 200756)*r3 + (62526*w155 + 611878*w5 - 55130*w31 - 1687330))*s2^2 + ((-335*w155 + 1185*w5 + 25*w31 - 1375)*r1*r2*r3^2 + (-1770*w155 + 10860*w5 - 50*w31 - 19900)*r1*r2*r3 + (15035*w10 - 27435*w2)*r1*r3^2 + (-50*w10 - 940*w2)*r2*r3^2 + (12145*w155 - 10565*w5 - 8075*w31 + 24175)*r1*r2 + (75485*w10 - 152055*w2)*r1*r3 + (2395*w10 - 10495*w2)*r2*r3 + (825*w155 + 9145*w5 - 2285*w31 - 19685)*r3^2 + (-385020*w10 + 705250*w2)*r1 + (-2055*w10 + 26125*w2)*r2 + (6440*w155 + 46810*w5 - 15680*w31 - 93930)*r3 - 22435*w155 - 237305*w5 + 57475*w31 + 538625)*s1 + ((11628*w155 + 15712*w5 - 28856*w31 - 22972)*r1*r2*r3^2 + (53592*w155 + 147884*w5 - 129828*w31 - 275736)*r1*r2*r3 + (17794*w10 - 183954*w2)*r1*r3^2 + (5740*w10 - 69160*w2)*r2*r3^2 + (-309384*w155 - 461912*w5 + 753800*w31 + 705880)*r1*r2 + (79918*w10 - 762042*w2)*r1*r3 + (167734*w10 - 654430*w2)*r2*r3 + (-5170*w155 + 44206*w5 + 6470*w31 - 127906)*r3^2 + (-521792*w10 + 4379060*w2)*r1 + (-324814*w10 + 1870330*w2)*r2 + (-36286*w155 + 94426*w5 + 55050*w31 - 326678)*r3 + (125692*w155 - 1035524*w5 - 173260*w31 + 3042340))*s2 + ((-3210*w155 + 16550*w5 + 1750*w31 - 30170)*r1*r2*r3^2 + (-11670*w155 + 71250*w5 + 1850*w31 - 133310)*r1*r2*r3 + (-23870*w10 + 57350*w2)*r1*r3^2 + (8000*w10 - 15140*w2)*r2*r3^2 + (48160*w155 - 470920*w5 + 12800*w31 + 726200)*r1*r2 + (-118730*w10 + 317750*w2)*r1*r3 + (30650*w10 - 58970*w2)*r2*r3 + (-8810*w155 + 17670*w5 + 24570*w31 - 47430)*r3^2 + (633020*w10 - 1426000*w2)*r1 + (-195410*w10 + 372350*w2)*r2 + (-38010*w155 + 105710*w5 + 107210*w31 - 269390)*r3 + (126500*w155 - 244900*w5 - 373300*w31 + 654100)))*I + ((-38*w155 - 120*w5 + 152*w31 - 86)*r1*r2*r3^2 + (-196*w155 - 114*w5 + 666*w31 - 1548)*r1*r2*r3 + (-12*w310 + 270*w62)*r1*r3^2 + (-155*w310 + 329*w62)*r2*r3^2 + (1645*w155 + 585*w5 - 5075*w31 + 4085)*r1*r2 + (-318*w310 + 2040*w62)*r1*r3 + (-683*w310 + 1517*w62)*r2*r3 + (-117*w155 + 155*w5 + 167*w31 - 341)*r3^2 + (877*w310 - 6635*w62)*r1 + (3899*w310 - 8195*w62)*r2 + (-543*w155 - 589*w5 + 721*w31 + 527)*r3 + (2591*w155 - 4123*w5 - 3915*w31 + 8835))*s1^2*s2^4 + ((-11*w155 + 315*w5 + 79*w31 - 867)*r1*r2*r3^2 + (-12*w155 + 1652*w5 + 232*w31 - 4456)*r1*r2*r3 + (31*w310 + 55*w62)*r1*r3^2 + (-85*w310 + 133*w62)*r2*r3^2 + (690*w155 - 9580*w5 - 2700*w31 + 23070)*r1*r2 + (-341*w310 + 1225*w62)*r1*r3 + (-256*w310 + 334*w62)*r2*r3 + (-174*w155 + 184*w31 - 62)*r3^2 + (-341*w310 - 2095*w62)*r1 + (1988*w310 - 3190*w62)*r2 + (-1046*w155 - 558*w5 + 1342*w31 - 186)*r3 + (4207*w155 - 1271*w5 - 5005*w31 + 2945))*s1^2*s2^3 + ((-24*w155 - 390*w5 - 134*w31 + 232)*r1*r2*r3^2 + (-68*w155 - 3362*w5 - 862*w31 + 4796)*r1*r2*r3 + (260*w310 - 442*w62)*r1*r3^2 + (205*w310 - 463*w62)*r2*r3^2 + (1339*w155 + 6683*w5 + 2055*w31 - 5285)*r1*r2 + (938*w310 - 1576*w62)*r1*r3 + (973*w310 - 2299*w62)*r2*r3 + (-229*w155 - 589*w5 + 627*w31 + 775)*r3^2 + (-6271*w310 + 10825*w62)*r1 + (-5245*w310 + 11605*w62)*r2 + (-659*w155 - 3937*w5 + 2061*w31 + 5115)*r3 + (2055*w155 + 29605*w5 - 6895*w31 - 59985))*s1*s2^4 + ((298*w155 + 1830*w5 - 1382*w31 - 254)*r1*r2*r3^2 + (1696*w155 + 4264*w5 - 6256*w31 + 10128)*r1*r2*r3 + (137*w310 - 2815*w62)*r1*r3^2 + (1455*w310 - 3159*w62)*r2*r3^2 + (-14845*w155 - 20885*w5 + 48175*w31 - 12485)*r1*r2 + (2933*w310 - 20425*w62)*r1*r3 + (6588*w310 - 14982*w62)*r2*r3 + (892*w155 - 1550*w5 - 1192*w31 + 3286)*r3^2 + (-9147*w310 + 68335*w62)*r1 + (-36824*w310 + 78870*w62)*r2 + (3798*w155 + 5394*w5 - 4246*w31 - 5642)*r3 - 20261*w155 + 35433*w5 + 30065*w31 - 72385)*s1^2*s2^2 + ((-253*w155 + 365*w5 + 297*w31 - 981)*r1*r2*r3^2 + (-976*w155 + 936*w5 + 796*w31 - 2268)*r1*r2*r3 + (-295*w310 + 681*w62)*r1*r3^2 + (-115*w310 + 139*w62)*r2*r3^2 + (6538*w155 - 11264*w5 - 7640*w31 + 26230)*r1*r2 + (-1819*w310 + 4143*w62)*r1*r3 + (-244*w310 + 22*w62)*r2*r3 + (-578*w155 - 2728*w5 + 1504*w31 + 6510)*r3^2 + (7793*w310 - 17925*w62)*r1 + (2560*w310 - 3190*w62)*r2 + (-2018*w155 - 15314*w5 + 5322*w31 + 34410)*r3 + (11485*w155 + 83235*w5 - 31415*w31 - 198245))*s1*s2^3 + ((906*w155 - 1274*w5 - 2682*w31 + 5474)*r1*r2*r3^2 + (3994*w155 - 13818*w5 - 11166*w31 + 43662)*r1*r2*r3 + (-780*w310 - 136*w62)*r1*r3^2 + (2550*w310 - 5154*w62)*r2*r3^2 + (-27998*w155 + 58314*w5 + 77150*w31 - 168410)*r1*r2 + (-2256*w310 - 4348*w62)*r1*r3 + (10590*w310 - 22242*w62)*r2*r3 + (660*w155 - 2232*w5 - 960*w31 + 6572)*r3^2 + (16302*w310 + 1590*w62)*r1 + (-63326*w310 + 127710*w62)*r2 + (2858*w155 - 3162*w5 - 4050*w31 + 18786)*r3 - 13236*w155 + 64108*w5 + 18080*w31 - 176080)*s2^4 + ((-559*w155 - 3985*w5 + 1391*w31 + 7077)*r1*r2*r3^2 + (-3198*w155 - 14882*w5 + 7278*w31 + 23386)*r1*r2*r3 + (-261*w310 + 2135*w62)*r1*r3^2 + (-1215*w310 + 3027*w62)*r2*r3^2 + (17870*w155 + 87900*w5 - 42300*w31 - 166870)*r1*r2 + (291*w310 + 9845*w62)*r1*r3 + (-6474*w310 + 16596*w62)*r2*r3 + (-416*w155 + 310*w5 + 2046*w31 - 1488)*r3^2 + (8961*w310 - 45505*w62)*r1 + (31982*w310 - 76560*w62)*r2 + (756*w155 - 13392*w5 + 3348*w31 + 26536)*r3 + (4373*w155 + 9331*w5 - 35495*w31 + 6355))*s1^2*s2 + ((-6*w155 + 5250*w5 + 1774*w31 - 4902)*r1*r2*r3^2 + (-152*w155 + 40332*w5 + 9932*w31 - 60456)*r1*r2*r3 + (-3535*w310 + 6237*w62)*r1*r3^2 + (-2355*w310 + 5103*w62)*r2*r3^2 + (-7779*w155 - 99163*w5 - 30055*w31 + 117485)*r1*r2 + (-14023*w310 + 24711*w62)*r1*r3 + (-10638*w310 + 24144*w62)*r2*r3 + (1314*w155 + 3224*w5 - 3842*w31 - 620)*r3^2 + (86111*w310 - 155175*w62)*r1 + (59570*w310 - 127380*w62)*r2 + (2364*w155 + 23932*w5 - 10456*w31 - 12400)*r3 + (2285*w155 - 222425*w5 + 10895*w31 + 413385))*s1*s2^2 + ((-38*w155 + 562*w5 - 394*w31 + 3758)*r1*r2*r3^2 + (-402*w155 + 94*w5 - 622*w31 + 23554)*r1*r2*r3 + (-460*w310 + 28*w62)*r1*r3^2 + (700*w310 - 1228*w62)*r2*r3^2 + (-3516*w155 + 13788*w5 + 18900*w31 - 124020)*r1*r2 + (1388*w310 - 5396*w62)*r1*r3 + (2440*w310 - 4144*w62)*r2*r3 + (2100*w155 + 2356*w5 - 3680*w31 - 5456)*r3^2 + (9304*w310 + 5280*w62)*r1 + (-16792*w310 + 29920*w62)*r2 + (10576*w155 + 11656*w5 - 18780*w31 - 18228)*r3 - 43332*w155 - 39804*w5 + 74060*w31 + 103540)*s2^3 + ((705*w155 + 1555*w5 - 775*w31 - 4525)*r1*r2*r3^2 + (3160*w155 + 6030*w5 - 3500*w31 - 19750)*r1*r2*r3 + (405*w310 - 225*w62)*r1*r3^2 + (400*w310 - 1030*w62)*r2*r3^2 + (-13355*w155 - 44835*w5 + 12325*w31 + 106725)*r1*r2 + (735*w310 + 2175*w62)*r1*r3 + (2215*w310 - 5815*w62)*r2*r3 + (1165*w155 + 2015*w5 - 3545*w31 - 5115)*r3^2 + (-8170*w310 + 5400*w62)*r1 + (-10635*w310 + 26125*w62)*r2 + (4600*w155 + 10230*w5 - 14660*w31 - 26970)*r3 - 18505*w155 - 35185*w5 + 60125*w31 + 82925)*s1^2 + ((1843*w155 - 7255*w5 - 4007*w31 + 11631)*r1*r2*r3^2 + (7306*w155 - 45406*w5 - 16126*w31 + 77818)*r1*r2*r3 + (4985*w310 - 10111*w62)*r1*r3^2 + (3365*w310 - 6509*w62)*r2*r3^2 + (-39748*w155 + 172494*w5 + 88390*w31 - 310680)*r1*r2 + (24269*w310 - 50833*w62)*r1*r3 + (13244*w310 - 26282*w62)*r2*r3 + (1918*w155 + 18848*w5 - 4584*w31 - 51770)*r3^2 + (-126243*w310 + 257575*w62)*r1 + (-82640*w310 + 160490*w62)*r2 + (7458*w155 + 95914*w5 - 16262*w31 - 256990)*r3 - 66895*w155 - 410905*w5 + 168265*w31 + 1092595)*s1*s2 + ((-9246*w155 + 14794*w5 + 27442*w31 - 54974)*r1*r2*r3^2 + (-41434*w155 + 147958*w5 + 116146*w31 - 438062)*r1*r2*r3 + (7700*w310 + 2316*w62)*r1*r3^2 + (-25800*w310 + 52344*w62)*r2*r3^2 + (285548*w155 - 629764*w5 - 788600*w31 + 1679760)*r1*r2 + (25676*w310 + 42588*w62)*r1*r3 + (-107640*w310 + 227112*w62)*r2*r3 + (-2830*w155 + 23622*w5 + 2310*w31 - 68262)*r3^2 + (-160992*w310 - 30040*w62)*r1 + (641336*w310 - 1297560*w62)*r2 + (-8128*w155 + 43152*w5 + 300*w31 - 200756)*r3 + (62526*w155 - 611878*w5 - 55130*w31 + 1687330))*s2^2 + ((-335*w155 - 1185*w5 + 25*w31 + 1375)*r1*r2*r3^2 + (-1770*w155 - 10860*w5 - 50*w31 + 19900)*r1*r2*r3 + (1855*w310 - 2215*w62)*r1*r3^2 + (450*w310 - 960*w62)*r2*r3^2 + (12145*w155 + 10565*w5 - 8075*w31 - 24175)*r1*r2 + (6145*w310 - 3595*w62)*r1*r3 + (1995*w310 - 4455*w62)*r2*r3 + (825*w155 - 9145*w5 - 2285*w31 + 19685)*r3^2 + (-42040*w310 + 55950*w62)*r1 + (-11335*w310 + 23925*w62)*r2 + (6440*w155 - 46810*w5 - 15680*w31 + 93930)*r3 - 22435*w155 + 237305*w5 + 57475*w31 - 538625)*s1 + ((11628*w155 - 15712*w5 - 28856*w31 + 22972)*r1*r2*r3^2 + (53592*w155 - 147884*w5 - 129828*w31 + 275736)*r1*r2*r3 + (-6390*w310 + 822*w62)*r1*r3^2 + (24500*w310 - 51632*w62)*r2*r3^2 + (-309384*w155 + 461912*w5 + 753800*w31 - 705880)*r1*r2 + (-45738*w310 + 11646*w62)*r1*r3 + (107030*w310 - 235886*w62)*r2*r3 + (-5170*w155 - 44206*w5 + 6470*w31 + 127906)*r3^2 + (142696*w310 - 96980*w62)*r1 + (-615118*w310 + 1285130*w62)*r2 + (-36286*w155 - 94426*w5 + 55050*w31 + 326678)*r3 + (125692*w155 + 1035524*w5 - 173260*w31 - 3042340))*s2 + (-3210*w155 - 16550*w5 + 1750*w31 + 30170)*r1*r2*r3^2 + (-11670*w155 - 71250*w5 + 1850*w31 + 133310)*r1*r2*r3 + (-3870*w310 + 3110*w62)*r1*r3^2 + (-800*w310 + 2300*w62)*r2*r3^2 + (48160*w155 + 470920*w5 + 12800*w31 - 726200)*r1*r2 + (-12810*w310 + 3830*w62)*r1*r3 + (-5030*w310 + 14150*w62)*r2*r3 + (-8810*w155 - 17670*w5 + 24570*w31 + 47430)*r3^2 + (88540*w310 - 79600*w62)*r1 + (22030*w310 - 58850*w62)*r2 + (-38010*w155 - 105710*w5 + 107210*w31 + 269390)*r3 + 126500*w155 + 244900*w5 - 373300*w31 - 654100,
(((38*w310 - 88*w62 - 39*w155 + 269*w5 + 103*w31 - 777)*r1*r2*r3^2 + (238*w310 - 524*w62 - 283*w155 + 855*w5 + 709*w31 - 2681)*r1*r2*r3 + (-1063*w310 + 2465*w62 + 1003*w155 - 6341*w5 - 2775*w31 + 18485)*r1*r2 + (-453*w310 + 943*w62 + 32*w155 - 1674*w5 - 66*w31 + 4092)*r3^2 + (-2255*w310 + 4669*w62 - 113*w155 - 7099*w5 + 297*w31 + 16771)*r3 + (9911*w310 - 20555*w62 - 954*w155 + 48608*w5 + 2700*w31 - 119970))*s1^2*s2^4 + ((66*w310 - 156*w62 - 123*w155 - 47*w5 + 231*w31 - 369)*r1*r2*r3^2 + (356*w310 - 838*w62 - 601*w155 - 455*w5 + 1143*w31 - 1207)*r1*r2*r3 + (-1421*w310 + 3755*w62 + 3061*w155 - 267*w5 - 5625*w31 + 10995)*r1*r2 + (-61*w310 + 71*w62 + 174*w155 - 868*w5 - 412*w31 + 1674)*r3^2 + (-485*w310 + 843*w62 + 829*w155 - 3813*w5 - 2021*w31 + 7037)*r3 + (2177*w310 - 3285*w62 - 3618*w155 + 20336*w5 + 8400*w31 - 39990))*s1^2*s2^3 + ((-98*w310 + 268*w62 + 89*w155 + 1161*w5 - 301*w31 - 2161)*r1*r2*r3^2 + (-254*w310 + 804*w62 + 313*w155 + 6119*w5 - 1163*w31 - 11573)*r1*r2*r3 + (2163*w310 - 5925*w62 - 2487*w155 - 29451*w5 + 7815*w31 + 54535)*r1*r2 + (321*w310 - 875*w62 + 362*w155 + 2356*w5 - 584*w31 - 5518)*r3^2 + (1423*w310 - 4045*w62 + 2401*w155 + 8959*w5 - 4037*w31 - 21979)*r3 - 9347*w310 + 24255*w62 - 9184*w155 - 49662*w5 + 15690*w31 + 117180)*s1*s2^4 + ((-283*w310 + 733*w62 + 254*w155 - 3274*w5 - 768*w31 + 8112)*r1*r2*r3^2 + (-1948*w310 + 4584*w62 + 2258*w155 - 11210*w5 - 5954*w31 + 28386)*r1*r2*r3 + (9133*w310 - 22015*w62 - 6688*w155 + 72336*w5 + 21950*w31 - 185210)*r1*r2 + (4723*w310 - 9763*w62 - 227*w155 + 16709*w5 + 321*w31 - 41447)*r3^2 + (23340*w310 - 47904*w62 + 1688*w155 + 70804*w5 - 4932*w31 - 169136)*r3 - 102471*w310 + 211155*w62 + 7339*w155 - 491753*w5 - 19825*w31 + 1228995)*s1^2*s2^2 + ((-146*w310 + 416*w62 + 153*w155 - 83*w5 - 357*w31 - 277)*r1*r2*r3^2 + (-648*w310 + 1798*w62 + 691*w155 + 1133*w5 - 1541*w31 - 4411)*r1*r2*r3 + (4431*w310 - 11425*w62 - 3639*w155 - 3247*w5 + 9155*w31 + 17095)*r1*r2 + (207*w310 - 525*w62 + 294*w155 + 1612*w5 - 628*w31 - 3286)*r3^2 + (851*w310 - 2365*w62 + 1777*w155 + 5983*w5 - 3529*w31 - 12183)*r3 - 6239*w310 + 15235*w62 - 6498*w155 - 29264*w5 + 14080*w31 + 59210)*s1*s2^3 + ((-890*w310 + 2042*w62 + 780*w155 - 1744*w5 - 1784*w31 + 2900)*r1*r2*r3^2 + (-4338*w310 + 9726*w62 + 3808*w155 - 1920*w5 - 8412*w31 - 260)*r1*r2*r3 + (23832*w310 - 53420*w62 - 19676*w155 + 30912*w5 + 46300*w31 - 46840)*r1*r2 + (2596*w310 - 4888*w62 - 1426*w155 + 12214*w5 + 3078*w31 - 29450)*r3^2 + (14358*w310 - 27294*w62 - 5766*w155 + 54622*w5 + 12034*w31 - 126170)*r3 - 59886*w310 + 113530*w62 + 34844*w155 - 332568*w5 - 79700*w31 + 806000)*s2^4 + ((-196*w310 + 626*w62 + 728*w155 + 3462*w5 - 1086*w31 - 6016)*r1*r2*r3^2 + (-616*w310 + 2498*w62 + 2506*w155 + 14740*w5 - 3008*w31 - 23898)*r1*r2*r3 + (2481*w310 - 12355*w62 - 17771*w155 - 75813*w5 + 24225*w31 + 134555)*r1*r2 + (-4519*w310 + 10129*w62 - 1649*w155 - 10447*w5 + 4127*w31 + 30101)*r3^2 + (-20445*w310 + 44707*w62 - 10389*w155 - 40517*w5 + 25991*w31 + 116963)*r3 + (91313*w310 - 205865*w62 + 29873*w155 + 339729*w5 - 67025*w31 - 943485))*s1^2*s2 + ((763*w310 - 2173*w62 - 704*w155 - 13756*w5 + 2806*w31 + 23946)*r1*r2*r3^2 + (1304*w310 - 5244*w62 - 2368*w155 - 69804*w5 + 11128*w31 + 123828)*r1*r2*r3 + (-14613*w310 + 44175*w62 + 20672*w155 + 338756*w5 - 72890*w31 - 586510)*r1*r2 + (-3571*w310 + 9875*w62 - 3747*w155 - 22971*w5 + 5869*w31 + 54653)*r3^2 + (-15628*w310 + 44920*w62 - 24756*w155 - 85684*w5 + 41092*w31 + 215884)*r3 + (99127*w310 - 261955*w62 + 94919*w155 + 503967*w5 - 157565*w31 - 1207605))*s1*s2^2 + ((-1290*w310 + 3034*w62 + 1580*w155 + 3112*w5 - 3388*w31 - 4040)*r1*r2*r3^2 + (-5656*w310 + 12952*w62 + 6866*w155 + 23010*w5 - 14634*w31 - 36690)*r1*r2*r3 + (31934*w310 - 76790*w62 - 37322*w155 - 76486*w5 + 80650*w31 + 115870)*r1*r2 + (372*w310 - 176*w62 - 2112*w155 + 3968*w5 + 4576*w31 - 8680)*r3^2 + (3596*w310 - 4788*w62 - 10832*w155 + 16244*w5 + 23428*w31 - 33480)*r3 - 15872*w310 + 21460*w62 + 50688*w155 - 66836*w5 - 109700*w31 + 136400)*s2^3 + ((-95*w310 - 95*w62 - 20*w155 + 1510*w5 - 150*w31 - 380)*r1*r2*r3^2 + (-355*w310 - 535*w62 + 45*w155 + 5925*w5 - 1225*w31 - 365)*r1*r2*r3 + (-675*w310 + 6525*w62 - 510*w155 - 20530*w5 + 3650*w31 - 20350)*r1*r2 + (-345*w310 - 175*w62 + 1365*w155 - 1705*w5 - 2495*w31 + 4495)*r3^2 + (-2555*w310 + 1175*w62 + 6800*w155 - 7130*w5 - 12410*w31 + 14260)*r3 + (11535*w310 - 5875*w62 - 29660*w155 + 33170*w5 + 54300*w31 - 94550))*s1^2 + ((166*w310 - 536*w62 - 288*w155 + 13778*w5 - 238*w31 - 23148)*r1*r2*r3^2 + (2848*w310 - 6458*w62 - 2586*w155 + 58972*w5 + 1256*w31 - 97214)*r1*r2*r3 + (-13531*w310 + 30225*w62 + 3159*w155 - 306943*w5 + 6495*w31 + 503605)*r1*r2 + (1553*w310 - 4355*w62 + 1351*w155 + 13733*w5 - 617*w31 - 33759)*r3^2 + (7969*w310 - 22175*w62 + 11513*w155 + 60977*w5 - 13731*w31 - 155527)*r3 - 43751*w310 + 115215*w62 - 43987*w155 - 342891*w5 + 45095*w31 + 835915)*s1*s2 + ((7270*w310 - 17422*w62 - 6210*w155 + 25814*w5 + 14094*w31 - 39130)*r1*r2*r3^2 + (36808*w310 - 85816*w62 - 31648*w155 + 64440*w5 + 68392*w31 - 59280)*r1*r2*r3 + (-205062*w310 + 468070*w62 + 158326*w155 - 476162*w5 - 376850*w31 + 670790)*r1*r2 + (-26956*w310 + 50408*w62 + 14166*w155 - 123194*w5 - 30278*w31 + 297290)*r3^2 + (-148088*w310 + 279704*w62 + 55696*w155 - 555272*w5 - 114384*w31 + 1278440)*r3 + (615076*w310 - 1155480*w62 - 342774*w155 + 3404978*w5 + 780550*w31 - 8269250))*s2^2 + ((335*w310 - 25*w62 + 220*w155 + 6070*w5 - 1190*w31 - 5420)*r1*r2*r3^2 + (2035*w310 - 1225*w62 + 1975*w155 + 30455*w5 - 8095*w31 - 29435)*r1*r2*r3 + (-9215*w310 + 2225*w62 - 6440*w155 - 148020*w5 + 31800*w31 + 128000)*r1*r2 + (2325*w310 - 6605*w62 + 1625*w155 - 2325*w5 - 3435*w31 + 3875)*r3^2 + (8215*w310 - 24915*w62 + 8110*w155 - 21700*w5 - 17480*w31 + 38750)*r3 - 40145*w310 + 119925*w62 - 31870*w155 - 23560*w5 + 64150*w31 + 102300)*s1 + ((1230*w310 - 5154*w62 - 6440*w155 - 46632*w5 + 11828*w31 + 68620)*r1*r2*r3^2 + (896*w310 - 12212*w62 - 23786*w155 - 226350*w5 + 43454*w31 + 326730)*r1*r2*r3 + (-16564*w310 + 119240*w62 + 138592*w155 + 1052696*w5 - 243100*w31 - 1626620)*r1*r2 + (26798*w310 - 57454*w62 + 9162*w155 + 102982*w5 - 23246*w31 - 263810)*r3^2 + (128494*w310 - 271402*w62 + 57382*w155 + 440386*w5 - 143238*w31 - 1097090)*r3 - 555918*w310 + 1192090*w62 - 184238*w155 - 3047114*w5 + 420450*w31 + 7807350)*s2 + ((770*w310 + 1110*w62 + 780*w155 - 23840*w5 + 1180*w31 + 22760)*r1*r2*r3^2 + (1100*w310 + 8380*w62 + 3110*w155 - 93530*w5 + 8290*w31 + 79130)*r1*r2*r3 + (17890*w310 - 86450*w62 + 790*w155 + 422970*w5 - 42150*w31 - 229250)*r1*r2 + (-1460*w310 + 11320*w62 - 20380*w155 - 8060*w5 + 44220*w31 + 29140)*r3^2 + (7500*w310 + 23460*w62 - 98940*w155 + 7440*w5 + 211760*w31 + 62620)*r3 + (10240*w310 - 204100*w62 + 479200*w155 + 282100*w5 - 1043300*w31 - 948600)))*I + ((532*w10 - 39*w155 - 1022*w2 - 269*w5 + 103*w31 + 777)*r1*r2*r3^2 + (2090*w10 - 283*w155 - 3736*w2 - 855*w5 + 709*w31 + 2681)*r1*r2*r3 + (-13061*w10 + 1003*w155 + 25015*w2 + 6341*w5 - 2775*w31 - 18485)*r1*r2 + (-465*w10 + 32*w155 + 775*w2 + 1674*w5 - 66*w31 - 4092)*r3^2 + (-3751*w10 - 113*w155 + 6045*w2 + 7099*w5 + 297*w31 - 16771)*r3 + (8587*w10 - 954*w155 - 12555*w2 - 48608*w5 + 2700*w31 + 119970))*s1^2*s2^4 + ((104*w10 - 123*w155 - 314*w2 + 47*w5 + 231*w31 + 369)*r1*r2*r3^2 + (-220*w10 - 601*w155 + 18*w2 + 455*w5 + 1143*w31 + 1207)*r1*r2*r3 + (-1287*w10 + 3061*w155 + 4405*w2 + 267*w5 - 5625*w31 - 10995)*r1*r2 + (-465*w10 + 174*w155 + 775*w2 + 868*w5 - 412*w31 - 1674)*r3^2 + (-1457*w10 + 829*w155 + 2015*w2 + 3813*w5 - 2021*w31 - 7037)*r3 + (7409*w10 - 3618*w155 - 10385*w2 - 20336*w5 + 8400*w31 + 39990))*s1^2*s2^3 + ((768*w10 + 89*w155 - 1694*w2 - 1161*w5 - 301*w31 + 2161)*r1*r2*r3^2 + (4514*w10 + 313*w155 - 9972*w2 - 6119*w5 - 1163*w31 + 11573)*r1*r2*r3 + (-18059*w10 - 2487*w155 + 42665*w2 + 29451*w5 + 7815*w31 - 54535)*r1*r2 + (-403*w10 + 362*w155 + 3069*w2 - 2356*w5 - 584*w31 + 5518)*r3^2 + (2387*w10 + 2401*w155 + 4247*w2 - 8959*w5 - 4037*w31 + 21979)*r3 + (6541*w10 - 9184*w155 - 66805*w2 + 49662*w5 + 15690*w31 - 117180))*s1*s2^4 + ((-5377*w10 + 254*w155 + 10407*w2 + 3274*w5 - 768*w31 - 8112)*r1*r2*r3^2 + (-22020*w10 + 2258*w155 + 39616*w2 + 11210*w5 - 5954*w31 - 28386)*r1*r2*r3 + (135451*w10 - 6688*w155 - 263665*w2 - 72336*w5 + 21950*w31 + 185210)*r1*r2 + (4805*w10 - 227*w155 - 8525*w2 - 16709*w5 + 321*w31 + 41447)*r3^2 + (39556*w10 + 1688*w155 - 65720*w2 - 70804*w5 - 4932*w31 + 169136)*r3 - 88257*w10 + 7339*w155 + 141205*w2 + 491753*w5 - 19825*w31 - 1228995)*s1^2*s2^2 + ((276*w10 + 153*w155 - 478*w2 + 83*w5 - 357*w31 + 277)*r1*r2*r3^2 + (2168*w10 + 691*w155 - 4514*w2 - 1133*w5 - 1541*w31 + 4411)*r1*r2*r3 + (-6283*w10 - 3639*w155 + 9705*w2 + 3247*w5 + 9155*w31 - 17095)*r1*r2 + (-341*w10 + 294*w155 + 2883*w2 - 1612*w5 - 628*w31 + 3286)*r3^2 + (1519*w10 + 1777*w155 + 6479*w2 - 5983*w5 - 3529*w31 + 12183)*r3 + (217*w10 - 6498*w155 - 47585*w2 + 29264*w5 + 14080*w31 - 59210))*s1*s2^3 + ((-430*w10 + 780*w155 + 2270*w2 + 1744*w5 - 1784*w31 - 2900)*r1*r2*r3^2 + (2478*w10 + 3808*w155 - 50*w2 + 1920*w5 - 8412*w31 + 260)*r1*r2*r3 + (11524*w10 - 19676*w155 - 57240*w2 - 30912*w5 + 46300*w31 + 46840)*r1*r2 + (2108*w10 - 1426*w155 - 4712*w2 - 12214*w5 + 3078*w31 + 29450)*r3^2 + (12710*w10 - 5766*w155 - 21886*w2 - 54622*w5 + 12034*w31 + 126170)*r3 - 31062*w10 + 34844*w155 + 66650*w2 + 332568*w5 - 79700*w31 - 806000)*s2^4 + ((5506*w10 + 728*w155 - 9476*w2 - 3462*w5 - 1086*w31 + 6016)*r1*r2*r3^2 + (27990*w10 + 2506*w155 - 47288*w2 - 14740*w5 - 3008*w31 + 23898)*r1*r2*r3 + (-143943*w10 - 17771*w155 + 255345*w2 + 75813*w5 + 24225*w31 - 134555)*r1*r2 + (-2015*w10 - 1649*w155 + 3565*w2 + 10447*w5 + 4127*w31 - 30101)*r3^2 + (-34503*w10 - 10389*w155 + 60605*w2 + 40517*w5 + 25991*w31 - 116963)*r3 + (72571*w10 + 29873*w155 - 138415*w2 - 339729*w5 - 67025*w31 + 943485))*s1^2*s2 + ((-6943*w10 - 704*w155 + 16889*w2 + 13756*w5 + 2806*w31 - 23946)*r1*r2*r3^2 + (-42084*w10 - 2368*w155 + 100232*w2 + 69804*w5 + 11128*w31 - 123828)*r1*r2*r3 + (163409*w10 + 20672*w155 - 432715*w2 - 338756*w5 - 72890*w31 + 586510)*r1*r2 + (2883*w10 - 3747*w155 - 26939*w2 + 22971*w5 + 5869*w31 - 54653)*r3^2 + (-29512*w10 - 24756*w155 - 23932*w2 + 85684*w5 + 41092*w31 - 215884)*r3 - 46531*w10 + 94919*w155 + 604655*w2 - 503967*w5 - 157565*w31 + 1207605)*s1*s2^2 + ((1410*w10 + 1580*w155 - 3810*w2 - 3112*w5 - 3388*w31 + 4040)*r1*r2*r3^2 + (16316*w10 + 6866*w155 - 38500*w2 - 23010*w5 - 14634*w31 + 36690)*r1*r2*r3 + (-54362*w10 - 37322*w155 + 135770*w2 + 76486*w5 + 80650*w31 - 115870)*r1*r2 + (-124*w10 - 2112*w155 - 744*w2 - 3968*w5 + 4576*w31 + 8680)*r3^2 + (-12400*w10 - 10832*w155 + 22568*w2 - 16244*w5 + 23428*w31 + 33480)*r3 + (6076*w10 + 50688*w155 + 12400*w2 + 66836*w5 - 109700*w31 - 136400))*s2^3 + ((-1285*w10 - 20*w155 + 1975*w2 - 1510*w5 - 150*w31 + 380)*r1*r2*r3^2 + (-4785*w10 + 45*w155 + 7475*w2 - 5925*w5 - 1225*w31 + 365)*r1*r2*r3 + (28325*w10 - 510*w155 - 32775*w2 + 20530*w5 + 3650*w31 + 20350)*r1*r2 + (-1085*w10 + 1365*w155 + 4185*w2 + 1705*w5 - 2495*w31 - 4495)*r3^2 + (1395*w10 + 6800*w155 + 1705*w2 + 7130*w5 - 12410*w31 - 14260)*r3 + (6045*w10 - 29660*w155 - 58125*w2 - 33170*w5 + 54300*w31 + 94550))*s1^2 + ((7804*w10 - 288*w155 - 17622*w2 - 13778*w5 - 238*w31 + 23148)*r1*r2*r3^2 + (38562*w10 - 2586*w155 - 83936*w2 - 58972*w5 + 1256*w31 + 97214)*r1*r2*r3 + (-187567*w10 + 3159*w155 + 460545*w2 + 306943*w5 + 6495*w31 - 503605)*r1*r2 + (-4619*w10 + 1351*w155 + 18197*w2 - 13733*w5 - 617*w31 + 33759)*r3^2 + (1891*w10 + 11513*w155 + 27311*w2 - 60977*w5 - 13731*w31 + 155527)*r3 + (155403*w10 - 43987*w155 - 566215*w2 + 342891*w5 + 45095*w31 - 835915))*s1*s2 + ((5730*w10 - 6210*w155 - 28490*w2 - 25814*w5 + 14094*w31 + 39130)*r1*r2*r3^2 + (-6208*w10 - 31648*w155 - 48560*w2 - 64440*w5 + 68392*w31 + 59280)*r1*r2*r3 + (-185234*w10 + 158326*w155 + 804690*w2 + 476162*w5 - 376850*w31 - 670790)*r1*r2 + (-20708*w10 + 14166*w155 + 46872*w2 + 123194*w5 - 30278*w31 - 297290)*r3^2 + (-132680*w10 + 55696*w155 + 227416*w2 + 555272*w5 - 114384*w31 - 1278440)*r3 + (264492*w10 - 342774*w155 - 576600*w2 - 3404978*w5 + 780550*w31 + 8269250))*s2^2 + ((-3595*w10 + 220*w155 + 2505*w2 - 6070*w5 - 1190*w31 + 5420)*r1*r2*r3^2 + (-9855*w10 + 1975*w155 - 6435*w2 - 30455*w5 - 8095*w31 + 29435)*r1*r2*r3 + (90545*w10 - 6440*w155 - 52075*w2 + 148020*w5 + 31800*w31 - 128000)*r1*r2 + (7285*w10 + 1625*w155 - 16585*w2 + 2325*w5 - 3435*w31 - 3875)*r3^2 + (41385*w10 + 8110*w155 - 91605*w2 + 21700*w5 - 17480*w31 - 38750)*r3 - 178715*w10 - 31870*w155 + 400675*w2 + 23560*w5 + 64150*w31 - 102300)*s1 + ((-21970*w10 - 6440*w155 + 65790*w2 + 46632*w5 + 11828*w31 - 68620)*r1*r2*r3^2 + (-142776*w10 - 23786*w155 + 384340*w2 + 226350*w5 + 43454*w31 - 326730)*r1*r2*r3 + (714852*w10 + 138592*w155 - 1975520*w2 - 1052696*w5 - 243100*w31 + 1626620)*r1*r2 + (41974*w10 + 9162*w155 - 77686*w2 - 102982*w5 - 23246*w31 + 263810)*r3^2 + (357430*w10 + 57382*w155 - 642258*w2 - 440386*w5 - 143238*w31 + 1097090)*r3 - 1048606*w10 - 184238*w155 + 1963850*w2 + 3047114*w5 + 420450*w31 - 7807350)*s2 + (150*w10 + 780*w155 - 590*w2 + 23840*w5 + 1180*w31 - 22760)*r1*r2*r3^2 + (-9160*w10 + 3110*w155 + 9080*w2 + 93530*w5 + 8290*w31 - 79130)*r1*r2*r3 + (-21670*w10 + 790*w155 - 86050*w2 - 422970*w5 - 42150*w31 + 229250)*r1*r2 + (-44020*w10 - 20380*w155 + 74400*w2 + 8060*w5 + 44220*w31 - 29140)*r3^2 + (-314960*w10 - 98940*w155 + 595200*w2 - 7440*w5 + 211760*w31 - 62620)*r3 + 1220780*w10 + 479200*w155 - 2151400*w2 - 282100*w5 - 1043300*w31 + 948600,
((-19220*w10 + 19220*w2)*r1*r3^2 + (-134540*w10 + 249860*w2)*r1*r3 + (1860*w155 + 19220*w5 - 3100*w31 - 57660)*r3^2 + (538160*w10 - 576600*w2)*r1 + (20460*w155 + 57660*w5 - 34100*w31 - 172980)*r3 - 198400*w155 + 458800*w31 + 384400)*I + (-11780*w310 + 16740*w62)*r1*r3^2 + (-52700*w310 + 68820*w62)*r1*r3 + (1860*w155 - 19220*w5 - 3100*w31 + 57660)*r3^2 + (282720*w310 - 440200*w62)*r1 + (20460*w155 - 57660*w5 - 34100*w31 + 172980)*r3 - 198400*w155 + 458800*w31 - 384400,
(((-38*w310 + 88*w62 - 39*w155 + 269*w5 + 103*w31 - 777)*r1*r2*r3^2 + (-238*w310 + 524*w62 - 283*w155 + 855*w5 + 709*w31 - 2681)*r1*r2*r3 + (1063*w310 - 2465*w62 + 1003*w155 - 6341*w5 - 2775*w31 + 18485)*r1*r2 + (-453*w310 + 943*w62 - 32*w155 + 1674*w5 + 66*w31 - 4092)*r3^2 + (-2255*w310 + 4669*w62 + 113*w155 + 7099*w5 - 297*w31 - 16771)*r3 + (9911*w310 - 20555*w62 + 954*w155 - 48608*w5 - 2700*w31 + 119970))*s1^2*s2^4 + ((-66*w310 + 156*w62 - 123*w155 - 47*w5 + 231*w31 - 369)*r1*r2*r3^2 + (-356*w310 + 838*w62 - 601*w155 - 455*w5 + 1143*w31 - 1207)*r1*r2*r3 + (1421*w310 - 3755*w62 + 3061*w155 - 267*w5 - 5625*w31 + 10995)*r1*r2 + (-61*w310 + 71*w62 - 174*w155 + 868*w5 + 412*w31 - 1674)*r3^2 + (-485*w310 + 843*w62 - 829*w155 + 3813*w5 + 2021*w31 - 7037)*r3 + (2177*w310 - 3285*w62 + 3618*w155 - 20336*w5 - 8400*w31 + 39990))*s1^2*s2^3 + ((98*w310 - 268*w62 + 89*w155 + 1161*w5 - 301*w31 - 2161)*r1*r2*r3^2 + (254*w310 - 804*w62 + 313*w155 + 6119*w5 - 1163*w31 - 11573)*r1*r2*r3 + (-2163*w310 + 5925*w62 - 2487*w155 - 29451*w5 + 7815*w31 + 54535)*r1*r2 + (321*w310 - 875*w62 - 362*w155 - 2356*w5 + 584*w31 + 5518)*r3^2 + (1423*w310 - 4045*w62 - 2401*w155 - 8959*w5 + 4037*w31 + 21979)*r3 - 9347*w310 + 24255*w62 + 9184*w155 + 49662*w5 - 15690*w31 - 117180)*s1*s2^4 + ((283*w310 - 733*w62 + 254*w155 - 3274*w5 - 768*w31 + 8112)*r1*r2*r3^2 + (1948*w310 - 4584*w62 + 2258*w155 - 11210*w5 - 5954*w31 + 28386)*r1*r2*r3 + (-9133*w310 + 22015*w62 - 6688*w155 + 72336*w5 + 21950*w31 - 185210)*r1*r2 + (4723*w310 - 9763*w62 + 227*w155 - 16709*w5 - 321*w31 + 41447)*r3^2 + (23340*w310 - 47904*w62 - 1688*w155 - 70804*w5 + 4932*w31 + 169136)*r3 - 102471*w310 + 211155*w62 - 7339*w155 + 491753*w5 + 19825*w31 - 1228995)*s1^2*s2^2 + ((146*w310 - 416*w62 + 153*w155 - 83*w5 - 357*w31 - 277)*r1*r2*r3^2 + (648*w310 - 1798*w62 + 691*w155 + 1133*w5 - 1541*w31 - 4411)*r1*r2*r3 + (-4431*w310 + 11425*w62 - 3639*w155 - 3247*w5 + 9155*w31 + 17095)*r1*r2 + (207*w310 - 525*w62 - 294*w155 - 1612*w5 + 628*w31 + 3286)*r3^2 + (851*w310 - 2365*w62 - 1777*w155 - 5983*w5 + 3529*w31 + 12183)*r3 - 6239*w310 + 15235*w62 + 6498*w155 + 29264*w5 - 14080*w31 - 59210)*s1*s2^3 + ((890*w310 - 2042*w62 + 780*w155 - 1744*w5 - 1784*w31 + 2900)*r1*r2*r3^2 + (4338*w310 - 9726*w62 + 3808*w155 - 1920*w5 - 8412*w31 - 260)*r1*r2*r3 + (-23832*w310 + 53420*w62 - 19676*w155 + 30912*w5 + 46300*w31 - 46840)*r1*r2 + (2596*w310 - 4888*w62 + 1426*w155 - 12214*w5 - 3078*w31 + 29450)*r3^2 + (14358*w310 - 27294*w62 + 5766*w155 - 54622*w5 - 12034*w31 + 126170)*r3 - 59886*w310 + 113530*w62 - 34844*w155 + 332568*w5 + 79700*w31 - 806000)*s2^4 + ((196*w310 - 626*w62 + 728*w155 + 3462*w5 - 1086*w31 - 6016)*r1*r2*r3^2 + (616*w310 - 2498*w62 + 2506*w155 + 14740*w5 - 3008*w31 - 23898)*r1*r2*r3 + (-2481*w310 + 12355*w62 - 17771*w155 - 75813*w5 + 24225*w31 + 134555)*r1*r2 + (-4519*w310 + 10129*w62 + 1649*w155 + 10447*w5 - 4127*w31 - 30101)*r3^2 + (-20445*w310 + 44707*w62 + 10389*w155 + 40517*w5 - 25991*w31 - 116963)*r3 + (91313*w310 - 205865*w62 - 29873*w155 - 339729*w5 + 67025*w31 + 943485))*s1^2*s2 + ((-763*w310 + 2173*w62 - 704*w155 - 13756*w5 + 2806*w31 + 23946)*r1*r2*r3^2 + (-1304*w310 + 5244*w62 - 2368*w155 - 69804*w5 + 11128*w31 + 123828)*r1*r2*r3 + (14613*w310 - 44175*w62 + 20672*w155 + 338756*w5 - 72890*w31 - 586510)*r1*r2 + (-3571*w310 + 9875*w62 + 3747*w155 + 22971*w5 - 5869*w31 - 54653)*r3^2 + (-15628*w310 + 44920*w62 + 24756*w155 + 85684*w5 - 41092*w31 - 215884)*r3 + (99127*w310 - 261955*w62 - 94919*w155 - 503967*w5 + 157565*w31 + 1207605))*s1*s2^2 + ((1290*w310 - 3034*w62 + 1580*w155 + 3112*w5 - 3388*w31 - 4040)*r1*r2*r3^2 + (5656*w310 - 12952*w62 + 6866*w155 + 23010*w5 - 14634*w31 - 36690)*r1*r2*r3 + (-31934*w310 + 76790*w62 - 37322*w155 - 76486*w5 + 80650*w31 + 115870)*r1*r2 + (372*w310 - 176*w62 + 2112*w155 - 3968*w5 - 4576*w31 + 8680)*r3^2 + (3596*w310 - 4788*w62 + 10832*w155 - 16244*w5 - 23428*w31 + 33480)*r3 - 15872*w310 + 21460*w62 - 50688*w155 + 66836*w5 + 109700*w31 - 136400)*s2^3 + ((95*w310 + 95*w62 - 20*w155 + 1510*w5 - 150*w31 - 380)*r1*r2*r3^2 + (355*w310 + 535*w62 + 45*w155 + 5925*w5 - 1225*w31 - 365)*r1*r2*r3 + (675*w310 - 6525*w62 - 510*w155 - 20530*w5 + 3650*w31 - 20350)*r1*r2 + (-345*w310 - 175*w62 - 1365*w155 + 1705*w5 + 2495*w31 - 4495)*r3^2 + (-2555*w310 + 1175*w62 - 6800*w155 + 7130*w5 + 12410*w31 - 14260)*r3 + (11535*w310 - 5875*w62 + 29660*w155 - 33170*w5 - 54300*w31 + 94550))*s1^2 + ((-166*w310 + 536*w62 - 288*w155 + 13778*w5 - 238*w31 - 23148)*r1*r2*r3^2 + (-2848*w310 + 6458*w62 - 2586*w155 + 58972*w5 + 1256*w31 - 97214)*r1*r2*r3 + (13531*w310 - 30225*w62 + 3159*w155 - 306943*w5 + 6495*w31 + 503605)*r1*r2 + (1553*w310 - 4355*w62 - 1351*w155 - 13733*w5 + 617*w31 + 33759)*r3^2 + (7969*w310 - 22175*w62 - 11513*w155 - 60977*w5 + 13731*w31 + 155527)*r3 - 43751*w310 + 115215*w62 + 43987*w155 + 342891*w5 - 45095*w31 - 835915)*s1*s2 + ((-7270*w310 + 17422*w62 - 6210*w155 + 25814*w5 + 14094*w31 - 39130)*r1*r2*r3^2 + (-36808*w310 + 85816*w62 - 31648*w155 + 64440*w5 + 68392*w31 - 59280)*r1*r2*r3 + (205062*w310 - 468070*w62 + 158326*w155 - 476162*w5 - 376850*w31 + 670790)*r1*r2 + (-26956*w310 + 50408*w62 - 14166*w155 + 123194*w5 + 30278*w31 - 297290)*r3^2 + (-148088*w310 + 279704*w62 - 55696*w155 + 555272*w5 + 114384*w31 - 1278440)*r3 + (615076*w310 - 1155480*w62 + 342774*w155 - 3404978*w5 - 780550*w31 + 8269250))*s2^2 + ((-335*w310 + 25*w62 + 220*w155 + 6070*w5 - 1190*w31 - 5420)*r1*r2*r3^2 + (-2035*w310 + 1225*w62 + 1975*w155 + 30455*w5 - 8095*w31 - 29435)*r1*r2*r3 + (9215*w310 - 2225*w62 - 6440*w155 - 148020*w5 + 31800*w31 + 128000)*r1*r2 + (2325*w310 - 6605*w62 - 1625*w155 + 2325*w5 + 3435*w31 - 3875)*r3^2 + (8215*w310 - 24915*w62 - 8110*w155 + 21700*w5 + 17480*w31 - 38750)*r3 - 40145*w310 + 119925*w62 + 31870*w155 + 23560*w5 - 64150*w31 - 102300)*s1 + ((-1230*w310 + 5154*w62 - 6440*w155 - 46632*w5 + 11828*w31 + 68620)*r1*r2*r3^2 + (-896*w310 + 12212*w62 - 23786*w155 - 226350*w5 + 43454*w31 + 326730)*r1*r2*r3 + (16564*w310 - 119240*w62 + 138592*w155 + 1052696*w5 - 243100*w31 - 1626620)*r1*r2 + (26798*w310 - 57454*w62 - 9162*w155 - 102982*w5 + 23246*w31 + 263810)*r3^2 + (128494*w310 - 271402*w62 - 57382*w155 - 440386*w5 + 143238*w31 + 1097090)*r3 - 555918*w310 + 1192090*w62 + 184238*w155 + 3047114*w5 - 420450*w31 - 7807350)*s2 + ((-770*w310 - 1110*w62 + 780*w155 - 23840*w5 + 1180*w31 + 22760)*r1*r2*r3^2 + (-1100*w310 - 8380*w62 + 3110*w155 - 93530*w5 + 8290*w31 + 79130)*r1*r2*r3 + (-17890*w310 + 86450*w62 + 790*w155 + 422970*w5 - 42150*w31 - 229250)*r1*r2 + (-1460*w310 + 11320*w62 + 20380*w155 + 8060*w5 - 44220*w31 - 29140)*r3^2 + (7500*w310 + 23460*w62 + 98940*w155 - 7440*w5 - 211760*w31 - 62620)*r3 + (10240*w310 - 204100*w62 - 479200*w155 - 282100*w5 + 1043300*w31 + 948600)))*I + ((-532*w10 - 39*w155 + 1022*w2 - 269*w5 + 103*w31 + 777)*r1*r2*r3^2 + (-2090*w10 - 283*w155 + 3736*w2 - 855*w5 + 709*w31 + 2681)*r1*r2*r3 + (13061*w10 + 1003*w155 - 25015*w2 + 6341*w5 - 2775*w31 - 18485)*r1*r2 + (-465*w10 - 32*w155 + 775*w2 - 1674*w5 + 66*w31 + 4092)*r3^2 + (-3751*w10 + 113*w155 + 6045*w2 - 7099*w5 - 297*w31 + 16771)*r3 + (8587*w10 + 954*w155 - 12555*w2 + 48608*w5 - 2700*w31 - 119970))*s1^2*s2^4 + ((-104*w10 - 123*w155 + 314*w2 + 47*w5 + 231*w31 + 369)*r1*r2*r3^2 + (220*w10 - 601*w155 - 18*w2 + 455*w5 + 1143*w31 + 1207)*r1*r2*r3 + (1287*w10 + 3061*w155 - 4405*w2 + 267*w5 - 5625*w31 - 10995)*r1*r2 + (-465*w10 - 174*w155 + 775*w2 - 868*w5 + 412*w31 + 1674)*r3^2 + (-1457*w10 - 829*w155 + 2015*w2 - 3813*w5 + 2021*w31 + 7037)*r3 + (7409*w10 + 3618*w155 - 10385*w2 + 20336*w5 - 8400*w31 - 39990))*s1^2*s2^3 + ((-768*w10 + 89*w155 + 1694*w2 - 1161*w5 - 301*w31 + 2161)*r1*r2*r3^2 + (-4514*w10 + 313*w155 + 9972*w2 - 6119*w5 - 1163*w31 + 11573)*r1*r2*r3 + (18059*w10 - 2487*w155 - 42665*w2 + 29451*w5 + 7815*w31 - 54535)*r1*r2 + (-403*w10 - 362*w155 + 3069*w2 + 2356*w5 + 584*w31 - 5518)*r3^2 + (2387*w10 - 2401*w155 + 4247*w2 + 8959*w5 + 4037*w31 - 21979)*r3 + (6541*w10 + 9184*w155 - 66805*w2 - 49662*w5 - 15690*w31 + 117180))*s1*s2^4 + ((5377*w10 + 254*w155 - 10407*w2 + 3274*w5 - 768*w31 - 8112)*r1*r2*r3^2 + (22020*w10 + 2258*w155 - 39616*w2 + 11210*w5 - 5954*w31 - 28386)*r1*r2*r3 + (-135451*w10 - 6688*w155 + 263665*w2 - 72336*w5 + 21950*w31 + 185210)*r1*r2 + (4805*w10 + 227*w155 - 8525*w2 + 16709*w5 - 321*w31 - 41447)*r3^2 + (39556*w10 - 1688*w155 - 65720*w2 + 70804*w5 + 4932*w31 - 169136)*r3 - 88257*w10 - 7339*w155 + 141205*w2 - 491753*w5 + 19825*w31 + 1228995)*s1^2*s2^2 + ((-276*w10 + 153*w155 + 478*w2 + 83*w5 - 357*w31 + 277)*r1*r2*r3^2 + (-2168*w10 + 691*w155 + 4514*w2 - 1133*w5 - 1541*w31 + 4411)*r1*r2*r3 + (6283*w10 - 3639*w155 - 9705*w2 + 3247*w5 + 9155*w31 - 17095)*r1*r2 + (-341*w10 - 294*w155 + 2883*w2 + 1612*w5 + 628*w31 - 3286)*r3^2 + (1519*w10 - 1777*w155 + 6479*w2 + 5983*w5 + 3529*w31 - 12183)*r3 + (217*w10 + 6498*w155 - 47585*w2 - 29264*w5 - 14080*w31 + 59210))*s1*s2^3 + ((430*w10 + 780*w155 - 2270*w2 + 1744*w5 - 1784*w31 - 2900)*r1*r2*r3^2 + (-2478*w10 + 3808*w155 + 50*w2 + 1920*w5 - 8412*w31 + 260)*r1*r2*r3 + (-11524*w10 - 19676*w155 + 57240*w2 - 30912*w5 + 46300*w31 + 46840)*r1*r2 + (2108*w10 + 1426*w155 - 4712*w2 + 12214*w5 - 3078*w31 - 29450)*r3^2 + (12710*w10 + 5766*w155 - 21886*w2 + 54622*w5 - 12034*w31 - 126170)*r3 - 31062*w10 - 34844*w155 + 66650*w2 - 332568*w5 + 79700*w31 + 806000)*s2^4 + ((-5506*w10 + 728*w155 + 9476*w2 - 3462*w5 - 1086*w31 + 6016)*r1*r2*r3^2 + (-27990*w10 + 2506*w155 + 47288*w2 - 14740*w5 - 3008*w31 + 23898)*r1*r2*r3 + (143943*w10 - 17771*w155 - 255345*w2 + 75813*w5 + 24225*w31 - 134555)*r1*r2 + (-2015*w10 + 1649*w155 + 3565*w2 - 10447*w5 - 4127*w31 + 30101)*r3^2 + (-34503*w10 + 10389*w155 + 60605*w2 - 40517*w5 - 25991*w31 + 116963)*r3 + (72571*w10 - 29873*w155 - 138415*w2 + 339729*w5 + 67025*w31 - 943485))*s1^2*s2 + ((6943*w10 - 704*w155 - 16889*w2 + 13756*w5 + 2806*w31 - 23946)*r1*r2*r3^2 + (42084*w10 - 2368*w155 - 100232*w2 + 69804*w5 + 11128*w31 - 123828)*r1*r2*r3 + (-163409*w10 + 20672*w155 + 432715*w2 - 338756*w5 - 72890*w31 + 586510)*r1*r2 + (2883*w10 + 3747*w155 - 26939*w2 - 22971*w5 - 5869*w31 + 54653)*r3^2 + (-29512*w10 + 24756*w155 - 23932*w2 - 85684*w5 - 41092*w31 + 215884)*r3 - 46531*w10 - 94919*w155 + 604655*w2 + 503967*w5 + 157565*w31 - 1207605)*s1*s2^2 + ((-1410*w10 + 1580*w155 + 3810*w2 - 3112*w5 - 3388*w31 + 4040)*r1*r2*r3^2 + (-16316*w10 + 6866*w155 + 38500*w2 - 23010*w5 - 14634*w31 + 36690)*r1*r2*r3 + (54362*w10 - 37322*w155 - 135770*w2 + 76486*w5 + 80650*w31 - 115870)*r1*r2 + (-124*w10 + 2112*w155 - 744*w2 + 3968*w5 - 4576*w31 - 8680)*r3^2 + (-12400*w10 + 10832*w155 + 22568*w2 + 16244*w5 - 23428*w31 - 33480)*r3 + (6076*w10 - 50688*w155 + 12400*w2 - 66836*w5 + 109700*w31 + 136400))*s2^3 + ((1285*w10 - 20*w155 - 1975*w2 - 1510*w5 - 150*w31 + 380)*r1*r2*r3^2 + (4785*w10 + 45*w155 - 7475*w2 - 5925*w5 - 1225*w31 + 365)*r1*r2*r3 + (-28325*w10 - 510*w155 + 32775*w2 + 20530*w5 + 3650*w31 + 20350)*r1*r2 + (-1085*w10 - 1365*w155 + 4185*w2 - 1705*w5 + 2495*w31 + 4495)*r3^2 + (1395*w10 - 6800*w155 + 1705*w2 - 7130*w5 + 12410*w31 + 14260)*r3 + (6045*w10 + 29660*w155 - 58125*w2 + 33170*w5 - 54300*w31 - 94550))*s1^2 + ((-7804*w10 - 288*w155 + 17622*w2 - 13778*w5 - 238*w31 + 23148)*r1*r2*r3^2 + (-38562*w10 - 2586*w155 + 83936*w2 - 58972*w5 + 1256*w31 + 97214)*r1*r2*r3 + (187567*w10 + 3159*w155 - 460545*w2 + 306943*w5 + 6495*w31 - 503605)*r1*r2 + (-4619*w10 - 1351*w155 + 18197*w2 + 13733*w5 + 617*w31 - 33759)*r3^2 + (1891*w10 - 11513*w155 + 27311*w2 + 60977*w5 + 13731*w31 - 155527)*r3 + (155403*w10 + 43987*w155 - 566215*w2 - 342891*w5 - 45095*w31 + 835915))*s1*s2 + ((-5730*w10 - 6210*w155 + 28490*w2 - 25814*w5 + 14094*w31 + 39130)*r1*r2*r3^2 + (6208*w10 - 31648*w155 + 48560*w2 - 64440*w5 + 68392*w31 + 59280)*r1*r2*r3 + (185234*w10 + 158326*w155 - 804690*w2 + 476162*w5 - 376850*w31 - 670790)*r1*r2 + (-20708*w10 - 14166*w155 + 46872*w2 - 123194*w5 + 30278*w31 + 297290)*r3^2 + (-132680*w10 - 55696*w155 + 227416*w2 - 555272*w5 + 114384*w31 + 1278440)*r3 + (264492*w10 + 342774*w155 - 576600*w2 + 3404978*w5 - 780550*w31 - 8269250))*s2^2 + ((3595*w10 + 220*w155 - 2505*w2 - 6070*w5 - 1190*w31 + 5420)*r1*r2*r3^2 + (9855*w10 + 1975*w155 + 6435*w2 - 30455*w5 - 8095*w31 + 29435)*r1*r2*r3 + (-90545*w10 - 6440*w155 + 52075*w2 + 148020*w5 + 31800*w31 - 128000)*r1*r2 + (7285*w10 - 1625*w155 - 16585*w2 - 2325*w5 + 3435*w31 + 3875)*r3^2 + (41385*w10 - 8110*w155 - 91605*w2 - 21700*w5 + 17480*w31 + 38750)*r3 - 178715*w10 + 31870*w155 + 400675*w2 - 23560*w5 - 64150*w31 + 102300)*s1 + ((21970*w10 - 6440*w155 - 65790*w2 + 46632*w5 + 11828*w31 - 68620)*r1*r2*r3^2 + (142776*w10 - 23786*w155 - 384340*w2 + 226350*w5 + 43454*w31 - 326730)*r1*r2*r3 + (-714852*w10 + 138592*w155 + 1975520*w2 - 1052696*w5 - 243100*w31 + 1626620)*r1*r2 + (41974*w10 - 9162*w155 - 77686*w2 + 102982*w5 + 23246*w31 - 263810)*r3^2 + (357430*w10 - 57382*w155 - 642258*w2 + 440386*w5 + 143238*w31 - 1097090)*r3 - 1048606*w10 + 184238*w155 + 1963850*w2 - 3047114*w5 - 420450*w31 + 7807350)*s2 + (-150*w10 + 780*w155 + 590*w2 + 23840*w5 + 1180*w31 - 22760)*r1*r2*r3^2 + (9160*w10 + 3110*w155 - 9080*w2 + 93530*w5 + 8290*w31 - 79130)*r1*r2*r3 + (21670*w10 + 790*w155 + 86050*w2 - 422970*w5 - 42150*w31 + 229250)*r1*r2 + (-44020*w10 + 20380*w155 + 74400*w2 - 8060*w5 - 44220*w31 + 29140)*r3^2 + (-314960*w10 + 98940*w155 + 595200*w2 + 7440*w5 - 211760*w31 + 62620)*r3 + 1220780*w10 - 479200*w155 - 2151400*w2 + 282100*w5 + 1043300*w31 - 948600,
(((38*w155 - 120*w5 - 152*w31 - 86)*r1*r2*r3^2 + (196*w155 - 114*w5 - 666*w31 - 1548)*r1*r2*r3 + (1798*w10 - 2976*w2)*r1*r3^2 + (5*w10 - 371*w2)*r2*r3^2 + (-1645*w155 + 585*w5 + 5075*w31 + 4085)*r1*r2 + (7564*w10 - 13578*w2)*r1*r3 + (923*w10 - 3833*w2)*r2*r3 + (-117*w155 - 155*w5 + 167*w31 + 341)*r3^2 + (-44609*w10 + 74555*w2)*r1 + (-1267*w10 + 10175*w2)*r2 + (-543*w155 + 589*w5 + 721*w31 - 527)*r3 + (2591*w155 + 4123*w5 - 3915*w31 - 8835))*s1^2*s2^4 + ((11*w155 + 315*w5 - 79*w31 - 867)*r1*r2*r3^2 + (12*w155 + 1652*w5 - 232*w31 - 4456)*r1*r2*r3 + (2201*w10 - 5487*w2)*r1*r3^2 + (635*w10 - 1547*w2)*r2*r3^2 + (-690*w155 - 9580*w5 + 2700*w31 + 23070)*r1*r2 + (10013*w10 - 25761*w2)*r1*r3 + (3296*w10 - 8306*w2)*r2*r3 + (-174*w155 + 184*w31 + 62)*r3^2 + (-56203*w10 + 135935*w2)*r1 + (-16604*w10 + 39050*w2)*r2 + (-1046*w155 + 558*w5 + 1342*w31 + 186)*r3 + (4207*w155 + 1271*w5 - 5005*w31 - 2945))*s1^2*s2^3 + ((24*w155 - 390*w5 + 134*w31 + 232)*r1*r2*r3^2 + (68*w155 - 3362*w5 + 862*w31 + 4796)*r1*r2*r3 + (1054*w10 - 2976*w2)*r1*r3^2 + (365*w10 - 299*w2)*r2*r3^2 + (-1339*w155 + 6683*w5 - 2055*w31 - 5285)*r1*r2 + (6076*w10 - 17298*w2)*r1*r3 + (419*w10 + 1423*w2)*r2*r3 + (-229*w155 + 589*w5 + 627*w31 - 775)*r3^2 + (-28613*w10 + 75175*w2)*r1 + (-7675*w10 + 6215*w2)*r2 + (-659*w155 + 3937*w5 + 2061*w31 - 5115)*r3 + (2055*w155 - 29605*w5 - 6895*w31 + 59985))*s1*s2^4 + ((-298*w155 + 1830*w5 + 1382*w31 - 254)*r1*r2*r3^2 + (-1696*w155 + 4264*w5 + 6256*w31 + 10128)*r1*r2*r3 + (-16833*w10 + 26071*w2)*r1*r3^2 + (895*w10 + 1481*w2)*r2*r3^2 + (14845*w155 - 20885*w5 - 48175*w31 - 12485)*r1*r2 + (-70029*w10 + 118513*w2)*r1*r3 + (-4508*w10 + 26738*w2)*r2*r3 + (892*w155 + 1550*w5 - 1192*w31 - 3286)*r3^2 + (416299*w10 - 654255*w2)*r1 + (-11808*w10 - 45650*w2)*r2 + (3798*w155 - 5394*w5 - 4246*w31 + 5642)*r3 - 20261*w155 - 35433*w5 + 30065*w31 + 72385)*s1^2*s2^2 + ((253*w155 + 365*w5 - 297*w31 - 981)*r1*r2*r3^2 + (976*w155 + 936*w5 - 796*w31 - 2268)*r1*r2*r3 + (2263*w10 - 5177*w2)*r1*r3^2 + (1405*w10 - 3253*w2)*r2*r3^2 + (-6538*w155 - 11264*w5 + 7640*w31 + 26230)*r1*r2 + (8587*w10 - 19871*w2)*r1*r3 + (6868*w10 - 16594*w2)*r2*r3 + (-578*w155 + 2728*w5 + 1504*w31 - 6510)*r3^2 + (-55521*w10 + 126325*w2)*r1 + (-36200*w10 + 81730*w2)*r2 + (-2018*w155 + 15314*w5 + 5322*w31 - 34410)*r3 + (11485*w155 - 83235*w5 - 31415*w31 + 198245))*s1*s2^3 + ((-906*w155 - 1274*w5 + 2682*w31 + 5474)*r1*r2*r3^2 + (-3994*w155 - 13818*w5 + 11166*w31 + 43662)*r1*r2*r3 + (-8432*w10 + 15252*w2)*r1*r3^2 + (-3530*w10 + 13430*w2)*r2*r3^2 + (27998*w155 + 58314*w5 - 77150*w31 - 168410)*r1*r2 + (-38564*w10 + 81096*w2)*r1*r3 + (-30398*w10 + 96890*w2)*r2*r3 + (660*w155 + 2232*w5 - 960*w31 - 6572)*r3^2 + (215946*w10 - 382230*w2)*r1 + (107598*w10 - 349910*w2)*r2 + (2858*w155 + 3162*w5 - 4050*w31 - 18786)*r3 - 13236*w155 - 64108*w5 + 18080*w31 + 176080)*s2^4 + ((559*w155 - 3985*w5 - 1391*w31 + 7077)*r1*r2*r3^2 + (3198*w155 - 14882*w5 - 7278*w31 + 23386)*r1*r2*r3 + (-31*w10 + 16957*w2)*r1*r3^2 + (-5935*w10 + 9787*w2)*r2*r3^2 + (-17870*w155 + 87900*w5 + 42300*w31 - 166870)*r1*r2 + (-5983*w10 + 81871*w2)*r1*r3 + (-19126*w10 + 28576*w2)*r2*r3 + (-416*w155 - 310*w5 + 2046*w31 + 1488)*r3^2 + (14663*w10 - 408735*w2)*r1 + (140394*w10 - 236500*w2)*r2 + (756*w155 + 13392*w5 + 3348*w31 - 26536)*r3 + (4373*w155 - 9331*w5 - 35495*w31 - 6355))*s1^2*s2 + ((6*w155 + 5250*w5 - 1774*w31 - 4902)*r1*r2*r3^2 + (152*w155 + 40332*w5 - 9932*w31 - 60456)*r1*r2*r3 + (-9269*w10 + 26071*w2)*r1*r3^2 + (-1315*w10 - 2681*w2)*r2*r3^2 + (7779*w155 - 99163*w5 + 30055*w31 + 117485)*r1*r2 + (-59861*w10 + 168733*w2)*r1*r3 + (7886*w10 - 44588*w2)*r2*r3 + (1314*w155 - 3224*w5 - 3842*w31 + 620)*r3^2 + (258633*w10 - 668825*w2)*r1 + (15750*w10 + 80960*w2)*r2 + (2364*w155 - 23932*w5 - 10456*w31 + 12400)*r3 + (2285*w155 + 222425*w5 + 10895*w31 - 413385))*s1*s2^2 + ((38*w155 + 562*w5 + 394*w31 + 3758)*r1*r2*r3^2 + (402*w155 + 94*w5 + 622*w31 + 23554)*r1*r2*r3 + (-12524*w10 + 39804*w2)*r1*r3^2 + (-3460*w10 + 8980*w2)*r2*r3^2 + (3516*w155 + 13788*w5 - 18900*w31 - 124020)*r1*r2 + (-57908*w10 + 190092*w2)*r1*r3 + (-19336*w10 + 51040*w2)*r2*r3 + (2100*w155 - 2356*w5 - 3680*w31 + 5456)*r3^2 + (329592*w10 - 972160*w2)*r1 + (92216*w10 - 227920*w2)*r2 + (10576*w155 - 11656*w5 - 18780*w31 + 18228)*r3 - 43332*w155 + 39804*w5 + 74060*w31 - 103540)*s2^3 + ((-705*w155 + 1555*w5 + 775*w31 - 4525)*r1*r2*r3^2 + (-3160*w155 + 6030*w5 + 3500*w31 - 19750)*r1*r2*r3 + (7285*w10 - 12865*w2)*r1*r3^2 + (2400*w10 - 4170*w2)*r2*r3^2 + (13355*w155 - 44835*w5 - 12325*w31 + 106725)*r1*r2 + (34255*w10 - 64945*w2)*r1*r3 + (8265*w10 - 13785*w2)*r2*r3 + (1165*w155 - 2015*w5 - 3545*w31 + 5115)*r3^2 + (-183210*w10 + 328600*w2)*r1 + (-57445*w10 + 101475*w2)*r2 + (4600*w155 - 10230*w5 - 14660*w31 + 26970)*r3 - 18505*w155 + 35185*w5 + 60125*w31 - 82925)*s1^2 + ((-1843*w155 - 7255*w5 + 4007*w31 + 11631)*r1*r2*r3^2 + (-7306*w155 - 45406*w5 + 16126*w31 + 77818)*r1*r2*r3 + (-9393*w10 + 14167*w2)*r1*r3^2 + (-8555*w10 + 26003*w2)*r2*r3^2 + (39748*w155 + 172494*w5 - 88390*w31 - 310680)*r1*r2 + (-15717*w10 - 2759*w2)*r1*r3 + (-57308*w10 + 166094*w2)*r2*r3 + (1918*w155 - 18848*w5 - 4584*w31 + 51770)*r3^2 + (202771*w10 - 323175*w2)*r1 + (240040*w10 - 668030*w2)*r2 + (7458*w155 - 95914*w5 - 16262*w31 + 256990)*r3 - 66895*w155 + 410905*w5 + 168265*w31 - 1092595)*s1*s2 + ((9246*w155 + 14794*w5 - 27442*w31 - 54974)*r1*r2*r3^2 + (41434*w155 + 147958*w5 - 116146*w31 - 438062)*r1*r2*r3 + (72292*w10 - 111972*w2)*r1*r3^2 + (33080*w10 - 130280*w2)*r2*r3^2 + (-285548*w155 - 629764*w5 + 788600*w31 + 1679760)*r1*r2 + (327484*w10 - 622356*w2)*r1*r3 + (295928*w10 - 954440*w2)*r2*r3 + (-2830*w155 - 23622*w5 + 2310*w31 + 68262)*r3^2 + (-1845616*w10 + 2823480*w2)*r1 + (-1022328*w10 + 3400760*w2)*r2 + (-8128*w155 - 43152*w5 + 300*w31 + 200756)*r3 + (62526*w155 + 611878*w5 - 55130*w31 - 1687330))*s2^2 + ((335*w155 - 1185*w5 - 25*w31 + 1375)*r1*r2*r3^2 + (1770*w155 - 10860*w5 + 50*w31 + 19900)*r1*r2*r3 + (15035*w10 - 27435*w2)*r1*r3^2 + (50*w10 + 940*w2)*r2*r3^2 + (-12145*w155 + 10565*w5 + 8075*w31 - 24175)*r1*r2 + (75485*w10 - 152055*w2)*r1*r3 + (-2395*w10 + 10495*w2)*r2*r3 + (825*w155 + 9145*w5 - 2285*w31 - 19685)*r3^2 + (-385020*w10 + 705250*w2)*r1 + (2055*w10 - 26125*w2)*r2 + (6440*w155 + 46810*w5 - 15680*w31 - 93930)*r3 - 22435*w155 - 237305*w5 + 57475*w31 + 538625)*s1 + ((-11628*w155 - 15712*w5 + 28856*w31 + 22972)*r1*r2*r3^2 + (-53592*w155 - 147884*w5 + 129828*w31 + 275736)*r1*r2*r3 + (17794*w10 - 183954*w2)*r1*r3^2 + (-5740*w10 + 69160*w2)*r2*r3^2 + (309384*w155 + 461912*w5 - 753800*w31 - 705880)*r1*r2 + (79918*w10 - 762042*w2)*r1*r3 + (-167734*w10 + 654430*w2)*r2*r3 + (-5170*w155 + 44206*w5 + 6470*w31 - 127906)*r3^2 + (-521792*w10 + 4379060*w2)*r1 + (324814*w10 - 1870330*w2)*r2 + (-36286*w155 + 94426*w5 + 55050*w31 - 326678)*r3 + (125692*w155 - 1035524*w5 - 173260*w31 + 3042340))*s2 + ((3210*w155 - 16550*w5 - 1750*w31 + 30170)*r1*r2*r3^2 + (11670*w155 - 71250*w5 - 1850*w31 + 133310)*r1*r2*r3 + (-23870*w10 + 57350*w2)*r1*r3^2 + (-8000*w10 + 15140*w2)*r2*r3^2 + (-48160*w155 + 470920*w5 - 12800*w31 - 726200)*r1*r2 + (-118730*w10 + 317750*w2)*r1*r3 + (-30650*w10 + 58970*w2)*r2*r3 + (-8810*w155 + 17670*w5 + 24570*w31 - 47430)*r3^2 + (633020*w10 - 1426000*w2)*r1 + (195410*w10 - 372350*w2)*r2 + (-38010*w155 + 105710*w5 + 107210*w31 - 269390)*r3 + (126500*w155 - 244900*w5 - 373300*w31 + 654100)))*I + ((38*w155 + 120*w5 - 152*w31 + 86)*r1*r2*r3^2 + (196*w155 + 114*w5 - 666*w31 + 1548)*r1*r2*r3 + (-12*w310 + 270*w62)*r1*r3^2 + (155*w310 - 329*w62)*r2*r3^2 + (-1645*w155 - 585*w5 + 5075*w31 - 4085)*r1*r2 + (-318*w310 + 2040*w62)*r1*r3 + (683*w310 - 1517*w62)*r2*r3 + (-117*w155 + 155*w5 + 167*w31 - 341)*r3^2 + (877*w310 - 6635*w62)*r1 + (-3899*w310 + 8195*w62)*r2 + (-543*w155 - 589*w5 + 721*w31 + 527)*r3 + (2591*w155 - 4123*w5 - 3915*w31 + 8835))*s1^2*s2^4 + ((11*w155 - 315*w5 - 79*w31 + 867)*r1*r2*r3^2 + (12*w155 - 1652*w5 - 232*w31 + 4456)*r1*r2*r3 + (31*w310 + 55*w62)*r1*r3^2 + (85*w310 - 133*w62)*r2*r3^2 + (-690*w155 + 9580*w5 + 2700*w31 - 23070)*r1*r2 + (-341*w310 + 1225*w62)*r1*r3 + (256*w310 - 334*w62)*r2*r3 + (-174*w155 + 184*w31 - 62)*r3^2 + (-341*w310 - 2095*w62)*r1 + (-1988*w310 + 3190*w62)*r2 + (-1046*w155 - 558*w5 + 1342*w31 - 186)*r3 + (4207*w155 - 1271*w5 - 5005*w31 + 2945))*s1^2*s2^3 + ((24*w155 + 390*w5 + 134*w31 - 232)*r1*r2*r3^2 + (68*w155 + 3362*w5 + 862*w31 - 4796)*r1*r2*r3 + (260*w310 - 442*w62)*r1*r3^2 + (-205*w310 + 463*w62)*r2*r3^2 + (-1339*w155 - 6683*w5 - 2055*w31 + 5285)*r1*r2 + (938*w310 - 1576*w62)*r1*r3 + (-973*w310 + 2299*w62)*r2*r3 + (-229*w155 - 589*w5 + 627*w31 + 775)*r3^2 + (-6271*w310 + 10825*w62)*r1 + (5245*w310 - 11605*w62)*r2 + (-659*w155 - 3937*w5 + 2061*w31 + 5115)*r3 + (2055*w155 + 29605*w5 - 6895*w31 - 59985))*s1*s2^4 + ((-298*w155 - 1830*w5 + 1382*w31 + 254)*r1*r2*r3^2 + (-1696*w155 - 4264*w5 + 6256*w31 - 10128)*r1*r2*r3 + (137*w310 - 2815*w62)*r1*r3^2 + (-1455*w310 + 3159*w62)*r2*r3^2 + (14845*w155 + 20885*w5 - 48175*w31 + 12485)*r1*r2 + (2933*w310 - 20425*w62)*r1*r3 + (-6588*w310 + 14982*w62)*r2*r3 + (892*w155 - 1550*w5 - 1192*w31 + 3286)*r3^2 + (-9147*w310 + 68335*w62)*r1 + (36824*w310 - 78870*w62)*r2 + (3798*w155 + 5394*w5 - 4246*w31 - 5642)*r3 - 20261*w155 + 35433*w5 + 30065*w31 - 72385)*s1^2*s2^2 + ((253*w155 - 365*w5 - 297*w31 + 981)*r1*r2*r3^2 + (976*w155 - 936*w5 - 796*w31 + 2268)*r1*r2*r3 + (-295*w310 + 681*w62)*r1*r3^2 + (115*w310 - 139*w62)*r2*r3^2 + (-6538*w155 + 11264*w5 + 7640*w31 - 26230)*r1*r2 + (-1819*w310 + 4143*w62)*r1*r3 + (244*w310 - 22*w62)*r2*r3 + (-578*w155 - 2728*w5 + 1504*w31 + 6510)*r3^2 + (7793*w310 - 17925*w62)*r1 + (-2560*w310 + 3190*w62)*r2 + (-2018*w155 - 15314*w5 + 5322*w31 + 34410)*r3 + (11485*w155 + 83235*w5 - 31415*w31 - 198245))*s1*s2^3 + ((-906*w155 + 1274*w5 + 2682*w31 - 5474)*r1*r2*r3^2 + (-3994*w155 + 13818*w5 + 11166*w31 - 43662)*r1*r2*r3 + (-780*w310 - 136*w62)*r1*r3^2 + (-2550*w310 + 5154*w62)*r2*r3^2 + (27998*w155 - 58314*w5 - 77150*w31 + 168410)*r1*r2 + (-2256*w310 - 4348*w62)*r1*r3 + (-10590*w310 + 22242*w62)*r2*r3 + (660*w155 - 2232*w5 - 960*w31 + 6572)*r3^2 + (16302*w310 + 1590*w62)*r1 + (63326*w310 - 127710*w62)*r2 + (2858*w155 - 3162*w5 - 4050*w31 + 18786)*r3 - 13236*w155 + 64108*w5 + 18080*w31 - 176080)*s2^4 + ((559*w155 + 3985*w5 - 1391*w31 - 7077)*r1*r2*r3^2 + (3198*w155 + 14882*w5 - 7278*w31 - 23386)*r1*r2*r3 + (-261*w310 + 2135*w62)*r1*r3^2 + (1215*w310 - 3027*w62)*r2*r3^2 + (-17870*w155 - 87900*w5 + 42300*w31 + 166870)*r1*r2 + (291*w310 + 9845*w62)*r1*r3 + (6474*w310 - 16596*w62)*r2*r3 + (-416*w155 + 310*w5 + 2046*w31 - 1488)*r3^2 + (8961*w310 - 45505*w62)*r1 + (-31982*w310 + 76560*w62)*r2 + (756*w155 - 13392*w5 + 3348*w31 + 26536)*r3 + (4373*w155 + 9331*w5 - 35495*w31 + 6355))*s1^2*s2 + ((6*w155 - 5250*w5 - 1774*w31 + 4902)*r1*r2*r3^2 + (152*w155 - 40332*w5 - 9932*w31 + 60456)*r1*r2*r3 + (-3535*w310 + 6237*w62)*r1*r3^2 + (2355*w310 - 5103*w62)*r2*r3^2 + (7779*w155 + 99163*w5 + 30055*w31 - 117485)*r1*r2 + (-14023*w310 + 24711*w62)*r1*r3 + (10638*w310 - 24144*w62)*r2*r3 + (1314*w155 + 3224*w5 - 3842*w31 - 620)*r3^2 + (86111*w310 - 155175*w62)*r1 + (-59570*w310 + 127380*w62)*r2 + (2364*w155 + 23932*w5 - 10456*w31 - 12400)*r3 + (2285*w155 - 222425*w5 + 10895*w31 + 413385))*s1*s2^2 + ((38*w155 - 562*w5 + 394*w31 - 3758)*r1*r2*r3^2 + (402*w155 - 94*w5 + 622*w31 - 23554)*r1*r2*r3 + (-460*w310 + 28*w62)*r1*r3^2 + (-700*w310 + 1228*w62)*r2*r3^2 + (3516*w155 - 13788*w5 - 18900*w31 + 124020)*r1*r2 + (1388*w310 - 5396*w62)*r1*r3 + (-2440*w310 + 4144*w62)*r2*r3 + (2100*w155 + 2356*w5 - 3680*w31 - 5456)*r3^2 + (9304*w310 + 5280*w62)*r1 + (16792*w310 - 29920*w62)*r2 + (10576*w155 + 11656*w5 - 18780*w31 - 18228)*r3 - 43332*w155 - 39804*w5 + 74060*w31 + 103540)*s2^3 + ((-705*w155 - 1555*w5 + 775*w31 + 4525)*r1*r2*r3^2 + (-3160*w155 - 6030*w5 + 3500*w31 + 19750)*r1*r2*r3 + (405*w310 - 225*w62)*r1*r3^2 + (-400*w310 + 1030*w62)*r2*r3^2 + (13355*w155 + 44835*w5 - 12325*w31 - 106725)*r1*r2 + (735*w310 + 2175*w62)*r1*r3 + (-2215*w310 + 5815*w62)*r2*r3 + (1165*w155 + 2015*w5 - 3545*w31 - 5115)*r3^2 + (-8170*w310 + 5400*w62)*r1 + (10635*w310 - 26125*w62)*r2 + (4600*w155 + 10230*w5 - 14660*w31 - 26970)*r3 - 18505*w155 - 35185*w5 + 60125*w31 + 82925)*s1^2 + ((-1843*w155 + 7255*w5 + 4007*w31 - 11631)*r1*r2*r3^2 + (-7306*w155 + 45406*w5 + 16126*w31 - 77818)*r1*r2*r3 + (4985*w310 - 10111*w62)*r1*r3^2 + (-3365*w310 + 6509*w62)*r2*r3^2 + (39748*w155 - 172494*w5 - 88390*w31 + 310680)*r1*r2 + (24269*w310 - 50833*w62)*r1*r3 + (-13244*w310 + 26282*w62)*r2*r3 + (1918*w155 + 18848*w5 - 4584*w31 - 51770)*r3^2 + (-126243*w310 + 257575*w62)*r1 + (82640*w310 - 160490*w62)*r2 + (7458*w155 + 95914*w5 - 16262*w31 - 256990)*r3 - 66895*w155 - 410905*w5 + 168265*w31 + 1092595)*s1*s2 + ((9246*w155 - 14794*w5 - 27442*w31 + 54974)*r1*r2*r3^2 + (41434*w155 - 147958*w5 - 116146*w31 + 438062)*r1*r2*r3 + (7700*w310 + 2316*w62)*r1*r3^2 + (25800*w310 - 52344*w62)*r2*r3^2 + (-285548*w155 + 629764*w5 + 788600*w31 - 1679760)*r1*r2 + (25676*w310 + 42588*w62)*r1*r3 + (107640*w310 - 227112*w62)*r2*r3 + (-2830*w155 + 23622*w5 + 2310*w31 - 68262)*r3^2 + (-160992*w310 - 30040*w62)*r1 + (-641336*w310 + 1297560*w62)*r2 + (-8128*w155 + 43152*w5 + 300*w31 - 200756)*r3 + (62526*w155 - 611878*w5 - 55130*w31 + 1687330))*s2^2 + ((335*w155 + 1185*w5 - 25*w31 - 1375)*r1*r2*r3^2 + (1770*w155 + 10860*w5 + 50*w31 - 19900)*r1*r2*r3 + (1855*w310 - 2215*w62)*r1*r3^2 + (-450*w310 + 960*w62)*r2*r3^2 + (-12145*w155 - 10565*w5 + 8075*w31 + 24175)*r1*r2 + (6145*w310 - 3595*w62)*r1*r3 + (-1995*w310 + 4455*w62)*r2*r3 + (825*w155 - 9145*w5 - 2285*w31 + 19685)*r3^2 + (-42040*w310 + 55950*w62)*r1 + (11335*w310 - 23925*w62)*r2 + (6440*w155 - 46810*w5 - 15680*w31 + 93930)*r3 - 22435*w155 + 237305*w5 + 57475*w31 - 538625)*s1 + ((-11628*w155 + 15712*w5 + 28856*w31 - 22972)*r1*r2*r3^2 + (-53592*w155 + 147884*w5 + 129828*w31 - 275736)*r1*r2*r3 + (-6390*w310 + 822*w62)*r1*r3^2 + (-24500*w310 + 51632*w62)*r2*r3^2 + (309384*w155 - 461912*w5 - 753800*w31 + 705880)*r1*r2 + (-45738*w310 + 11646*w62)*r1*r3 + (-107030*w310 + 235886*w62)*r2*r3 + (-5170*w155 - 44206*w5 + 6470*w31 + 127906)*r3^2 + (142696*w310 - 96980*w62)*r1 + (615118*w310 - 1285130*w62)*r2 + (-36286*w155 - 94426*w5 + 55050*w31 + 326678)*r3 + (125692*w155 + 1035524*w5 - 173260*w31 - 3042340))*s2 + (3210*w155 + 16550*w5 - 1750*w31 - 30170)*r1*r2*r3^2 + (11670*w155 + 71250*w5 - 1850*w31 - 133310)*r1*r2*r3 + (-3870*w310 + 3110*w62)*r1*r3^2 + (800*w310 - 2300*w62)*r2*r3^2 + (-48160*w155 - 470920*w5 - 12800*w31 + 726200)*r1*r2 + (-12810*w310 + 3830*w62)*r1*r3 + (5030*w310 - 14150*w62)*r2*r3 + (-8810*w155 - 17670*w5 + 24570*w31 + 47430)*r3^2 + (88540*w310 - 79600*w62)*r1 + (-22030*w310 + 58850*w62)*r2 + (-38010*w155 - 105710*w5 + 107210*w31 + 269390)*r3 + 126500*w155 + 244900*w5 - 373300*w31 - 654100,
(((-14*w310 + 14*w62 - 25*w155 - 679*w5 + 51*w31 + 1129)*r1*r2*r3^2 + (-150*w310 + 222*w62 - 31*w155 - 2871*w5 + 63*w31 + 4547)*r1*r2*r3 + (748*w310 - 1000*w62 + 678*w155 + 15204*w5 - 1060*w31 - 25070)*r1*r2 + (108*w310 - 304*w62 + 189*w155 - 279*w5 - 577*w31 + 31)*r3^2 + (258*w310 - 802*w62 + 684*w155 - 3038*w5 - 2286*w31 + 3968)*r3 - 2468*w310 + 7420*w62 - 3203*w155 + 11191*w5 + 10345*w31 - 11625)*s1^2*s2^4 + ((17*w310 - 17*w62 - 20*w155 - 538*w5 + 32*w31 + 1058)*r1*r2*r3^2 + (34*w62 + 28*w155 - 2042*w5 - 134*w31 + 3944)*r1*r2*r3 + (156*w310 - 600*w62 + 781*w155 + 11383*w5 - 845*w31 - 22015)*r1*r2 + (266*w310 - 568*w62 - 12*w155 + 62*w5 - 24*w31 + 62)*r3^2 + (1221*w310 - 2559*w62 + 23*w155 + 899*w5 - 357*w31 - 589)*r3 - 3966*w310 + 7990*w62 + 1404*w155 - 13888*w5 - 2710*w31 + 29450)*s1^2*s2^3 + ((-144*w310 + 404*w62 + 235*w155 - 91*w5 - 453*w31 + 329)*r1*r2*r3^2 + (-726*w310 + 1982*w62 + 1101*w155 + 597*w5 - 2069*w31 - 513)*r1*r2*r3 + (3878*w310 - 10630*w62 - 5758*w155 + 216*w5 + 11340*w31 - 3590)*r1*r2 + (-302*w310 + 786*w62 - 449*w155 - 93*w5 + 1081*w31 + 961)*r3^2 + (-1090*w310 + 2818*w62 - 2304*w155 + 62*w5 + 5598*w31 + 3348)*r3 + (4830*w310 - 13470*w62 + 8947*w155 + 10261*w5 - 20705*w31 - 42315))*s1*s2^4 + ((174*w310 - 204*w62 + 240*w155 + 5974*w5 - 426*w31 - 9804)*r1*r2*r3^2 + (1520*w310 - 2242*w62 + 356*w155 + 24946*w5 - 438*w31 - 38572)*r1*r2*r3 + (-7823*w310 + 10625*w62 - 6263*w155 - 133209*w5 + 8385*w31 + 216795)*r1*r2 + (-983*w310 + 3049*w62 - 2239*w155 + 2759*w5 + 6477*w31 + 279)*r3^2 + (-1823*w310 + 7437*w62 - 8509*w155 + 32643*w5 + 26111*w31 - 41013)*r3 + (24553*w310 - 79345*w62 + 40313*w155 - 126511*w5 - 120945*w31 + 140275))*s1^2*s2^2 + ((67*w310 - 87*w62 + 50*w155 - 152*w5 + 34*w31 + 168)*r1*r2*r3^2 + (248*w310 - 246*w62 + 162*w155 - 1196*w5 + 332*w31 + 2154)*r1*r2*r3 + (-1474*w310 + 1690*w62 - 891*w155 + 3507*w5 - 1445*w31 - 3155)*r1*r2 + (-904*w310 + 2042*w62 - 168*w155 - 3286*w5 + 192*w31 + 8742)*r3^2 + (-4395*w310 + 9721*w62 - 1693*w155 - 13981*w5 + 3011*w31 + 37231)*r3 + (19960*w310 - 45040*w62 + 3784*w155 + 93992*w5 - 2810*w31 - 245830))*s1*s2^3 + ((330*w310 - 858*w62 - 400*w155 + 1788*w5 + 808*w31 - 3412)*r1*r2*r3^2 + (1784*w310 - 4104*w62 - 2094*w155 + 3618*w5 + 4294*w31 - 6146)*r1*r2*r3 + (-11158*w310 + 27070*w62 + 7514*w155 - 34498*w5 - 17890*w31 + 57010)*r1*r2 + (-712*w310 + 1956*w62 - 212*w155 + 6076*w5 + 1196*w31 - 9052)*r3^2 + (-2004*w310 + 5148*w62 + 24*w155 + 35588*w5 + 4228*w31 - 57536)*r3 + (13492*w310 - 41240*w62 - 4460*w155 - 162440*w5 - 3160*w31 + 269700))*s2^4 + ((-377*w310 + 497*w62 - 50*w155 - 4512*w5 + 358*w31 + 4752)*r1*r2*r3^2 + (-2170*w310 + 3456*w62 - 478*w155 - 21668*w5 + 2704*w31 + 22686)*r1*r2*r3 + (9884*w310 - 12100*w62 - 591*w155 + 103587*w5 - 5605*w31 - 110735)*r1*r2 + (-1586*w310 + 3048*w62 + 1882*w155 - 3472*w5 - 5726*w31 - 372)*r3^2 + (-9541*w310 + 19299*w62 + 5667*w155 - 39029*w5 - 19493*w31 + 46159)*r3 + (15186*w310 - 14190*w62 - 41944*w155 + 258168*w5 + 131410*w31 - 420050))*s1^2*s2 + ((1624*w310 - 4534*w62 - 2530*w155 + 676*w5 + 5068*w31 - 3374)*r1*r2*r3^2 + (8096*w310 - 22022*w62 - 12026*w155 - 8872*w5 + 23564*w31 + 8778)*r1*r2*r3 + (-43663*w310 + 118905*w62 + 62423*w155 + 6829*w5 - 127865*w31 + 32465)*r1*r2 + (1837*w310 - 5311*w62 + 4559*w155 - 4247*w5 - 11201*w31 + 3069)*r3^2 + (4955*w310 - 15393*w62 + 22249*w155 - 22227*w5 - 55383*w31 + 18817)*r3 - 20435*w310 + 74795*w62 - 89917*w155 + 37479*w5 + 214605*w31 + 77965)*s1*s2^2 + ((-300*w310 + 504*w62 + 390*w155 + 1566*w5 - 414*w31 - 4374)*r1*r2*r3^2 + (-1252*w310 + 2852*w62 + 872*w155 + 2136*w5 + 648*w31 - 9592)*r1*r2*r3 + (2564*w310 - 3360*w62 - 13962*w155 - 26866*w5 + 13970*w31 + 72970)*r1*r2 + (-3114*w310 + 7302*w62 - 964*w155 + 372*w5 + 2712*w31 + 496)*r3^2 + (-12988*w310 + 29916*w62 - 5892*w155 + 4836*w5 + 16316*w31 - 6572)*r3 + (54834*w310 - 129430*w62 + 8380*w155 + 68820*w5 - 23920*w31 - 204600))*s2^3 + ((-40*w310 - 20*w62 - 235*w155 + 3165*w5 - 5*w31 - 5505)*r1*r2*r3^2 + (490*w310 - 1910*w62 - 1235*w155 + 17045*w5 - 15*w31 - 30815)*r1*r2*r3 + (885*w310 + 625*w62 + 7155*w155 - 75735*w5 - 2175*w31 + 138675)*r1*r2 + (1330*w310 - 4010*w62 + 1220*w155 + 3410*w5 - 2010*w31 - 8060)*r3^2 + (5330*w310 - 16830*w62 + 7375*w155 + 9455*w5 - 12655*w31 - 28055)*r3 - 30215*w310 + 89575*w62 - 23700*w155 - 80600*w5 + 36150*w31 + 187550)*s1^2 + ((-2457*w310 + 5557*w62 + 2310*w155 + 92*w5 - 5534*w31 + 2672)*r1*r2*r3^2 + (-11518*w310 + 25656*w62 + 11218*w155 + 15976*w5 - 26332*w31 - 22634)*r1*r2*r3 + (61414*w310 - 139090*w62 - 59469*w155 - 14487*w5 + 142445*w31 - 35745)*r1*r2 + (4324*w310 - 8722*w62 - 3472*w155 + 28706*w5 + 10408*w31 - 67642)*r3^2 + (25585*w310 - 52511*w62 - 10447*w155 + 128681*w5 + 36089*w31 - 300731)*r3 - 117540*w310 + 238840*w62 + 66526*w155 - 716162*w5 - 209740*w31 + 1682680)*s1*s2 + ((-4160*w310 + 10628*w62 + 4950*w155 - 12618*w5 - 10078*w31 + 22202)*r1*r2*r3^2 + (-20904*w310 + 48764*w62 + 23974*w155 - 9518*w5 - 48754*w31 + 1866)*r1*r2*r3 + (130398*w310 - 316170*w62 - 100294*w155 + 214258*w5 + 228990*w31 - 275010)*r1*r2 + (4662*w310 - 14826*w62 + 1672*w155 - 64356*w5 - 10116*w31 + 97712)*r3^2 + (8874*w310 - 30158*w62 - 3494*w155 - 376898*w5 - 30738*w31 + 610266)*r3 - 95582*w310 + 342990*w62 + 51260*w155 + 1824040*w5 + 3960*w31 - 3165100)*s2^2 + ((-140*w310 + 1080*w62 + 745*w155 + 405*w5 - 1745*w31 + 2375)*r1*r2*r3^2 + (-980*w310 + 5740*w62 + 4395*w155 + 5835*w5 - 10085*w31 + 3275)*r1*r2*r3 + (5305*w310 - 29475*w62 - 19625*w155 - 23675*w5 + 47425*w31 - 38525)*r1*r2 + (630*w310 - 1310*w62 + 440*w155 + 7130*w5 - 710*w31 - 13020)*r3^2 + (2900*w310 - 7280*w62 + 3135*w155 + 28675*w5 - 4555*w31 - 49135)*r3 - 18375*w310 + 37175*w62 - 18310*w155 - 183830*w5 + 37500*w31 + 365800)*s1 + ((7520*w310 - 16524*w62 - 8460*w155 + 14544*w5 + 13284*w31 - 5176)*r1*r2*r3^2 + (37062*w310 - 84162*w62 - 32712*w155 + 57264*w5 + 41612*w31 - 2708)*r1*r2*r3 + (-180934*w310 + 397310*w62 + 223812*w155 - 316584*w5 - 345520*w31 + 76580)*r1*r2 + (22174*w310 - 51482*w62 + 6604*w155 + 60388*w5 - 9252*w31 - 94116)*r3^2 + (102678*w310 - 243406*w62 + 56462*w155 + 327794*w5 - 95386*w31 - 530038)*r3 - 379904*w310 + 846580*w62 - 119870*w155 - 2399090*w5 + 112370*w31 + 4707350)*s2 + ((1240*w310 - 3680*w62 - 180*w155 - 38760*w5 + 4040*w31 + 78180)*r1*r2*r3^2 + (-2400*w310 + 4560*w62 + 3920*w155 - 213160*w5 + 10220*w31 + 428940)*r1*r2*r3 + (-38370*w310 + 102350*w62 - 16070*w155 + 991490*w5 - 67950*w31 - 2083550)*r1*r2 + (-11580*w310 + 33420*w62 - 6430*w155 - 13330*w5 + 11250*w31 + 44950)*r3^2 + (-46160*w310 + 136360*w62 - 39110*w155 + 13950*w5 + 71050*w31 + 75950)*r3 + (279470*w310 - 794950*w62 + 92010*w155 + 140430*w5 - 125850*w31 - 590550)))*I + ((-526*w10 - 25*w155 + 1110*w2 + 679*w5 + 51*w31 - 1129)*r1*r2*r3^2 + (-2636*w10 - 31*w155 + 5400*w2 + 2871*w5 + 63*w31 - 4547)*r1*r2*r3 + (13426*w10 + 678*w155 - 29530*w2 - 15204*w5 - 1060*w31 + 25070)*r1*r2 + (620*w10 + 189*w155 - 1488*w2 + 279*w5 - 577*w31 - 31)*r3^2 + (3348*w10 + 684*w155 - 7564*w2 + 3038*w5 - 2286*w31 - 3968)*r3 - 24366*w10 - 3203*w155 + 58590*w2 - 11191*w5 + 10345*w31 + 11625)*s1^2*s2^4 + ((-827*w10 - 20*w155 + 1335*w2 + 538*w5 + 32*w31 - 1058)*r1*r2*r3^2 + (-3822*w10 + 28*w155 + 5820*w2 + 2042*w5 - 134*w31 - 3944)*r1*r2*r3 + (19922*w10 + 781*w155 - 33910*w2 - 11383*w5 - 845*w31 + 22015)*r1*r2 + (-12*w155 - 186*w2 - 62*w5 - 24*w31 - 62)*r3^2 + (651*w10 + 23*w155 - 1333*w2 - 899*w5 - 357*w31 + 589)*r3 + (558*w10 + 1404*w155 + 4030*w2 + 13888*w5 - 2710*w31 - 29450))*s1^2*s2^3 + ((228*w10 + 235*w155 - 128*w2 + 91*w5 - 453*w31 - 329)*r1*r2*r3^2 + (2252*w10 + 1101*w155 - 3344*w2 - 597*w5 - 2069*w31 + 513)*r1*r2*r3 + (-6384*w10 - 5758*w155 + 4700*w2 - 216*w5 + 11340*w31 + 3590)*r1*r2 + (62*w10 - 449*w155 - 186*w2 + 93*w5 + 1081*w31 - 961)*r3^2 + (-3224*w10 - 2304*w155 + 5952*w2 - 62*w5 + 5598*w31 - 3348)*r3 + (7440*w10 + 8947*w155 - 16120*w2 - 10261*w5 - 20705*w31 + 42315))*s1*s2^4 + ((4676*w10 + 240*w155 - 9890*w2 - 5974*w5 - 426*w31 + 9804)*r1*r2*r3^2 + (23366*w10 + 356*w155 - 47940*w2 - 24946*w5 - 438*w31 + 38572)*r1*r2*r3 + (-120351*w10 - 6263*w155 + 264205*w2 + 133209*w5 + 8385*w31 - 216795)*r1*r2 + (-6355*w10 - 2239*w155 + 14353*w2 - 2759*w5 + 6477*w31 - 279)*r3^2 + (-35433*w10 - 8509*w155 + 77159*w2 - 32643*w5 + 26111*w31 + 41013)*r3 + (256711*w10 + 40313*w155 - 594115*w2 + 126511*w5 - 120945*w31 - 140275))*s1^2*s2^2 + ((451*w10 + 50*w155 - 691*w2 + 152*w5 + 34*w31 - 168)*r1*r2*r3^2 + (1854*w10 + 162*w155 - 2568*w2 + 1196*w5 + 332*w31 - 2154)*r1*r2*r3 + (-12428*w10 - 891*w155 + 17900*w2 - 3507*w5 - 1445*w31 + 3155)*r1*r2 + (434*w10 - 168*w155 - 1612*w2 + 3286*w5 + 192*w31 - 8742)*r3^2 + (-3193*w10 - 1693*w155 + 2759*w2 + 13981*w5 + 3011*w31 - 37231)*r3 - 13020*w10 + 3784*w155 + 48360*w2 - 93992*w5 - 2810*w31 + 245830)*s1*s2^3 + ((2766*w10 - 400*w155 - 3886*w2 - 1788*w5 + 808*w31 + 3412)*r1*r2*r3^2 + (10316*w10 - 2094*w155 - 11428*w2 - 3618*w5 + 4294*w31 + 6146)*r1*r2*r3 + (-58166*w10 + 7514*w155 + 86550*w2 + 34498*w5 - 17890*w31 - 57010)*r1*r2 + (1984*w10 - 212*w155 - 124*w2 - 6076*w5 + 1196*w31 + 9052)*r3^2 + (12152*w10 + 24*w155 - 8432*w2 - 35588*w5 + 4228*w31 + 57536)*r3 + (4464*w10 - 4460*w155 - 114700*w2 + 162440*w5 - 3160*w31 - 269700))*s2^4 + ((2607*w10 - 50*w155 - 235*w2 + 4512*w5 + 358*w31 - 4752)*r1*r2*r3^2 + (8692*w10 - 478*w155 + 7430*w2 + 21668*w5 + 2704*w31 - 22686)*r1*r2*r3 + (-51942*w10 - 591*w155 - 19490*w2 - 103587*w5 - 5605*w31 + 110735)*r1*r2 + (6200*w10 + 1882*w155 - 13454*w2 + 3472*w5 - 5726*w31 + 372)*r3^2 + (26629*w10 + 5667*w155 - 61287*w2 + 39029*w5 - 19493*w31 - 46159)*r3 - 256618*w10 - 41944*w155 + 578770*w2 - 258168*w5 + 131410*w31 + 420050)*s1^2*s2 + ((-1698*w10 - 2530*w155 + 268*w2 - 676*w5 + 5068*w31 + 3374)*r1*r2*r3^2 + (-21602*w10 - 12026*w155 + 33264*w2 + 8872*w5 + 23564*w31 - 8778)*r1*r2*r3 + (47889*w10 + 62423*w155 - 21075*w2 - 6829*w5 - 127865*w31 - 32465)*r1*r2 + (-1147*w10 + 4559*w155 + 1581*w2 + 4247*w5 - 11201*w31 - 3069)*r3^2 + (24769*w10 + 22249*w155 - 51367*w2 + 22227*w5 - 55383*w31 - 18817)*r3 - 73625*w10 - 89917*w155 + 198245*w2 - 37479*w5 + 214605*w31 - 77965)*s1*s2^2 + ((8812*w10 + 390*w155 - 10712*w2 - 1566*w5 - 414*w31 + 4374)*r1*r2*r3^2 + (39772*w10 + 872*w155 - 44076*w2 - 2136*w5 + 648*w31 + 9592)*r1*r2*r3 + (-202972*w10 - 13962*w155 + 254600*w2 + 26866*w5 + 13970*w31 - 72970)*r1*r2 + (2418*w10 - 964*w155 - 5518*w2 - 372*w5 + 2712*w31 - 496)*r3^2 + (-1116*w10 - 5892*w155 - 6324*w2 - 4836*w5 + 16316*w31 + 6572)*r3 - 20522*w10 + 8380*w155 + 38750*w2 - 68820*w5 - 23920*w31 + 204600)*s2^3 + ((-1480*w10 - 235*w155 - 1040*w2 - 3165*w5 - 5*w31 + 5505)*r1*r2*r3^2 + (-5620*w10 - 1235*w155 - 7820*w2 - 17045*w5 - 15*w31 + 30815)*r1*r2*r3 + (28895*w10 + 7155*w155 + 40375*w2 + 75735*w5 - 2175*w31 - 138675)*r1*r2 + (-2480*w10 + 1220*w155 + 10540*w2 - 3410*w5 - 2010*w31 + 8060)*r3^2 + (-620*w10 + 7375*w155 + 22320*w2 - 9455*w5 - 12655*w31 + 28055)*r3 + (27745*w10 - 23700*w155 - 182125*w2 + 80600*w5 + 36150*w31 - 187550))*s1^2 + ((-1021*w10 + 2310*w155 + 4421*w2 - 92*w5 - 5534*w31 - 2672)*r1*r2*r3^2 + (10796*w10 + 11218*w155 - 14742*w2 - 15976*w5 - 26332*w31 + 22634)*r1*r2*r3 + (22908*w10 - 59469*w155 - 87600*w2 + 14487*w5 + 142445*w31 + 35745)*r1*r2 + (-5394*w10 - 3472*w155 + 18352*w2 - 28706*w5 + 10408*w31 + 67642)*r3^2 + (-17577*w10 - 10447*w155 + 67611*w2 - 128681*w5 + 36089*w31 + 300731)*r3 + (237460*w10 + 66526*w155 - 721060*w2 + 716162*w5 - 209740*w31 - 1682680))*s1*s2 + ((-18356*w10 + 4950*w155 + 23336*w2 + 12618*w5 - 10078*w31 - 22202)*r1*r2*r3^2 + (-55856*w10 + 23974*w155 + 35428*w2 + 9518*w5 - 48754*w31 - 1866)*r1*r2*r3 + (354546*w10 - 100294*w155 - 473550*w2 - 214258*w5 + 228990*w31 + 275010)*r1*r2 + (-23994*w10 + 1672*w155 + 10974*w2 + 64356*w5 - 10116*w31 - 97712)*r3^2 + (-152582*w10 - 3494*w155 + 143282*w2 + 376898*w5 - 30738*w31 - 610266)*r3 + (28706*w10 + 51260*w155 + 962550*w2 - 1824040*w5 + 3960*w31 + 3165100))*s2^2 + ((-2020*w10 + 745*w155 + 4060*w2 - 405*w5 - 1745*w31 - 2375)*r1*r2*r3^2 + (-3230*w10 + 4395*w155 + 2330*w2 - 5835*w5 - 10085*w31 - 3275)*r1*r2*r3 + (57135*w10 - 19625*w155 - 109225*w2 + 23675*w5 + 47425*w31 + 38525)*r1*r2 + (7440*w10 + 440*w155 - 10540*w2 - 7130*w5 - 710*w31 + 13020)*r3^2 + (40610*w10 + 3135*w155 - 61070*w2 - 28675*w5 - 4555*w31 + 49135)*r3 - 137175*w10 - 18310*w155 + 165075*w2 + 183830*w5 + 37500*w31 - 365800)*s1 + ((-55872*w10 - 8460*w155 + 58092*w2 - 14544*w5 + 13284*w31 + 5176)*r1*r2*r3^2 + (-273522*w10 - 32712*w155 + 283766*w2 - 57264*w5 + 41612*w31 + 2708)*r1*r2*r3 + (1335082*w10 + 223812*w155 - 1389450*w2 + 316584*w5 - 345520*w31 - 76580)*r1*r2 + (-5518*w10 + 6604*w155 + 63178*w2 - 60388*w5 - 9252*w31 + 94116)*r3^2 + (117366*w10 + 56462*w155 + 22754*w2 - 327794*w5 - 95386*w31 + 530038)*r3 + (358732*w10 - 119870*w155 - 1971600*w2 + 2399090*w5 + 112370*w31 - 4707350))*s2 + (-5400*w10 - 180*w155 + 48520*w2 + 38760*w5 + 4040*w31 - 78180)*r1*r2*r3^2 + (-44920*w10 + 3920*w155 + 270760*w2 + 213160*w5 + 10220*w31 - 428940)*r1*r2*r3 + (226910*w10 - 16070*w155 - 1351850*w2 - 991490*w5 - 67950*w31 + 2083550)*r1*r2 + (28520*w10 - 6430*w155 - 91760*w2 + 13330*w5 + 11250*w31 - 44950)*r3^2 + (78120*w10 - 39110*w155 - 287680*w2 - 13950*w5 + 71050*w31 - 75950)*r3 - 304110*w10 + 92010*w155 + 1340750*w2 - 140430*w5 - 125850*w31 + 590550,
(((72*w155 + 374*w5 - 138*w31 - 756)*r1*r2*r3^2 + (234*w155 + 2088*w5 - 424*w31 - 4158)*r1*r2*r3 + (-1054*w10 + 2480*w2)*r1*r3^2 + (-685*w10 + 1723*w2)*r2*r3^2 + (-1493*w155 - 8959*w5 + 2835*w31 + 19685)*r1*r2 + (-4588*w10 + 10850*w2)*r1*r3 + (-3691*w10 + 9529*w2)*r2*r3 + (-149*w155 - 403*w5 + 187*w31 + 713)*r3^2 + (26381*w10 - 61535*w2)*r1 + (18083*w10 - 43615*w2)*r2 + (-1019*w155 - 1767*w5 + 1561*w31 + 3689)*r3 + (2739*w155 + 17887*w5 - 2535*w31 - 36735))*s1^2*s2^4 + ((24*w155 + 238*w5 + 14*w31 - 312)*r1*r2*r3^2 + (8*w155 + 1166*w5 + 222*w31 - 1416)*r1*r2*r3 + (837*w10 - 1705*w2)*r1*r3^2 + (-420*w10 + 846*w2)*r2*r3^2 + (264*w155 - 3468*w5 - 1980*w31 + 6920)*r1*r2 + (3999*w10 - 9145*w2)*r1*r3 + (-1737*w10 + 3633*w2)*r2*r3 + (97*w155 - 651*w5 - 271*w31 + 961)*r3^2 + (-21638*w10 + 42780*w2)*r1 + (10421*w10 - 20955*w2)*r2 + (137*w155 - 4619*w5 - 563*w31 + 7533)*r3 - 2762*w155 + 25854*w5 + 7930*w31 - 48670)*s1^2*s2^3 + ((78*w155 + 952*w5 - 148*w31 - 2178)*r1*r2*r3^2 + (126*w155 + 4616*w5 - 144*w31 - 10274)*r1*r2*r3 + (-682*w10 + 2728*w2)*r1*r3^2 + (-1955*w10 + 4445*w2)*r2*r3^2 + (-1701*w155 - 23963*w5 + 3055*w31 + 55645)*r1*r2 + (-124*w10 + 4774*w2)*r1*r3 + (-9353*w10 + 22235*w2)*r2*r3 + (-739*w155 + 1643*w5 + 1801*w31 - 4309)*r3^2 + (15035*w10 - 61225*w2)*r1 + (50113*w10 - 111485*w2)*r2 + (-3293*w155 + 9703*w5 + 7783*w31 - 23777)*r3 + (17085*w155 - 42935*w5 - 42325*w31 + 106795))*s1*s2^4 + ((-852*w155 - 3774*w5 + 1678*w31 + 7516)*r1*r2*r3^2 + (-3024*w155 - 21378*w5 + 5694*w31 + 42088)*r1*r2*r3 + (11904*w10 - 27590*w2)*r1*r3^2 + (6635*w10 - 17273*w2)*r2*r3^2 + (18933*w155 + 92979*w5 - 37135*w31 - 197685)*r1*r2 + (52638*w10 - 123380*w2)*r1*r3 + (37211*w10 - 98429*w2)*r2*r3 + (2009*w155 + 2883*w5 - 3167*w31 - 5673)*r3^2 + (-298871*w10 + 686185*w2)*r1 + (-177003*w10 + 438515*w2)*r2 + (12179*w155 + 7967*w5 - 20701*w31 - 21669)*r3 - 38389*w155 - 140337*w5 + 53285*w31 + 304885)*s1^2*s2^2 + ((-114*w155 + 944*w5 + 4*w31 - 2006)*r1*r2*r3^2 + (-648*w155 + 5882*w5 + 162*w31 - 12848)*r1*r2*r3 + (961*w10 - 1209*w2)*r1*r3^2 + (-1210*w10 + 2920*w2)*r2*r3^2 + (3548*w155 - 22276*w5 - 1340*w31 + 51940)*r1*r2 + (6727*w10 - 11997*w2)*r1*r3 + (-6211*w10 + 15535*w2)*r2*r3 + (-273*w155 + 31*w5 + 547*w31 - 713)*r3^2 + (-26040*w10 + 35650*w2)*r1 + (31551*w10 - 73645*w2)*r2 + (-1701*w155 + 31*w5 + 3351*w31 - 3689)*r3 + (9280*w155 + 17360*w5 - 19700*w31 - 32860))*s1*s2^3 + ((-268*w155 + 324*w5 + 504*w31 + 1776)*r1*r2*r3^2 + (-516*w155 - 388*w5 + 532*w31 + 12868)*r1*r2*r3 + (10726*w10 - 27714*w2)*r1*r3^2 + (3110*w10 - 7934*w2)*r2*r3^2 + (6294*w155 - 9238*w5 - 11030*w31 - 46810)*r1*r2 + (50902*w10 - 127782*w2)*r1*r3 + (17036*w10 - 44432*w2)*r2*r3 + (2078*w155 + 2418*w5 - 3354*w31 - 5270)*r3^2 + (-271870*w10 + 693470*w2)*r1 + (-82452*w10 + 201080*w2)*r2 + (12876*w155 + 7068*w5 - 22572*w31 - 22940)*r3 - 35984*w155 - 123752*w5 + 47140*w31 + 277140)*s2^4 + ((581*w155 + 1757*w5 - 1709*w31 - 5613)*r1*r2*r3^2 + (2432*w155 + 12184*w5 - 6732*w31 - 35284)*r1*r2*r3 + (-20212*w10 + 42780*w2)*r1*r3^2 + (-4030*w10 + 12214*w2)*r2*r3^2 + (-18889*w155 - 62157*w5 + 50505*w31 + 158205)*r1*r2 + (-89404*w10 + 199020*w2)*r1*r3 + (-26908*w10 + 77872*w2)*r2*r3 + (-2202*w155 - 434*w5 + 3536*w31 + 1984)*r3^2 + (509268*w10 - 1065780*w2)*r1 + (112964*w10 - 313720*w2)*r2 + (-11512*w155 + 11284*w5 + 18808*w31 - 9548)*r3 + (47702*w155 + 27466*w5 - 76680*w31 - 79980))*s1^2*s2 + ((-1018*w155 - 9212*w5 + 1628*w31 + 20738)*r1*r2*r3^2 + (-2336*w155 - 42586*w5 + 1934*w31 + 92704)*r1*r2*r3 + (7812*w10 - 29698*w2)*r1*r3^2 + (19355*w10 - 43745*w2)*r2*r3^2 + (23591*w155 + 230533*w5 - 34905*w31 - 524095)*r1*r2 + (5394*w10 - 57784*w2)*r1*r3 + (91943*w10 - 217385*w2)*r2*r3 + (7869*w155 - 16833*w5 - 19391*w31 + 43679)*r3^2 + (-174995*w10 + 671925*w2)*r1 + (-495303*w10 + 1096535*w2)*r2 + (34603*w155 - 101153*w5 - 82853*w31 + 244187)*r3 - 177045*w155 + 474455*w5 + 444025*w31 - 1170095)*s1*s2^2 + ((184*w155 - 132*w5 - 1052*w31 - 1688)*r1*r2*r3^2 + (1468*w155 + 3264*w5 - 5616*w31 - 16484)*r1*r2*r3 + (992*w10 + 372*w2)*r1*r3^2 + (470*w10 + 1582*w2)*r2*r3^2 + (-9842*w155 - 30166*w5 + 37990*w31 + 79130)*r1*r2 + (5084*w10 + 14136*w2)*r1*r3 + (-4378*w10 + 22486*w2)*r2*r3 + (-274*w155 + 3906*w5 + 1542*w31 - 6510)*r3^2 + (-13950*w10 + 5890*w2)*r1 + (-3654*w10 - 46090*w2)*r2 + (2442*w155 + 22506*w5 - 894*w31 - 39990)*r3 + (11102*w155 - 154194*w5 - 49470*w31 + 304730))*s2^3 + ((435*w155 + 3425*w5 - 855*w31 - 4585)*r1*r2*r3^2 + (1720*w155 + 16640*w5 - 3490*w31 - 22030)*r1*r2*r3 + (155*w10 - 4185*w2)*r1*r3^2 + (-3075*w10 + 7755*w2)*r2*r3^2 + (-9490*w155 - 77070*w5 + 18050*w31 + 106850)*r1*r2 + (-3565*w10 - 12555*w2)*r1*r3 + (-16620*w10 + 42990*w2)*r2*r3 + (-1060*w155 + 310*w5 + 2670*w31 + 3100)*r3^2 + (-5735*w10 + 87575*w2)*r1 + (81240*w10 - 196350*w2)*r2 + (-4995*w155 + 13795*w5 + 12785*w31 - 11625)*r3 + (19860*w155 - 5270*w5 - 49200*w31 - 79050))*s1^2 + ((1519*w155 + 2091*w5 - 1099*w31 - 7679)*r1*r2*r3^2 + (5428*w155 - 1632*w5 - 172*w31 - 5832)*r1*r2*r3 + (-15686*w10 + 41974*w2)*r1*r3^2 + (-12090*w10 + 25110*w2)*r2*r3^2 + (-41903*w155 - 71539*w5 + 32615*w31 + 195835)*r1*r2 + (-61442*w10 + 169942*w2)*r1*r3 + (-51894*w10 + 112530*w2)*r2*r3 + (-5812*w155 + 17484*w5 + 15058*w31 - 39742)*r3^2 + (391840*w10 - 1019900*w2)*r1 + (302374*w10 - 624030*w2)*r2 + (-21834*w155 + 104594*w5 + 57014*w31 - 221526)*r3 + (107930*w155 - 602330*w5 - 292200*w31 + 1396860))*s1*s2 + ((3658*w155 - 5214*w5 - 7794*w31 - 18626)*r1*r2*r3^2 + (9906*w155 + 4858*w5 - 17502*w31 - 155318)*r1*r2*r3 + (-112716*w10 + 294624*w2)*r1*r3^2 + (-31210*w10 + 86014*w2)*r2*r3^2 + (-92454*w155 + 94558*w5 + 191430*w31 + 555410)*r1*r2 + (-537912*w10 + 1384212*w2)*r1*r3 + (-186946*w10 + 513022*w2)*r2*r3 + (-25328*w155 - 20708*w5 + 44804*w31 + 52080)*r3^2 + (2875250*w10 - 7358470*w2)*r1 + (847682*w10 - 2193730*w2)*r2 + (-146486*w155 - 29078*w5 + 270822*w31 + 178870)*r3 + (448284*w155 + 1131252*w5 - 691640*w31 - 2692040))*s2^2 + ((185*w155 + 5435*w5 - 405*w31 - 8275)*r1*r2*r3^2 + (330*w155 + 23390*w5 - 940*w31 - 33700)*r1*r2*r3 + (-4495*w10 + 13485*w2)*r1*r3^2 + (-5925*w10 + 12765*w2)*r2*r3^2 + (-4400*w155 - 120200*w5 + 7500*w31 + 181800)*r1*r2 + (-4495*w10 + 21855*w2)*r1*r3 + (-26580*w10 + 59970*w2)*r2*r3 + (-3420*w155 + 3410*w5 + 8090*w31 - 10540)*r3^2 + (99975*w10 - 304575*w2)*r1 + (149640*w10 - 318450*w2)*r2 + (-16075*w155 + 26195*w5 + 36445*w31 - 68045)*r3 + (79290*w155 - 107880*w5 - 190750*w31 + 291400))*s1 + ((-5744*w155 - 8*w5 + 17732*w31 + 42828)*r1*r2*r3^2 + (-23048*w155 - 60784*w5 + 66456*w31 + 339904)*r1*r2*r3 + (118668*w10 - 309132*w2)*r1*r3^2 + (36580*w10 - 120652*w2)*r2*r3^2 + (187072*w155 + 265656*w5 - 528540*w31 - 1399380)*r1*r2 + (555396*w10 - 1526316*w2)*r1*r3 + (268708*w10 - 809596*w2)*r2*r3 + (22074*w155 + 4154*w5 - 41102*w31 - 23870)*r3^2 + (-3082640*w10 + 7637160*w2)*r1 + (-1056356*w10 + 3116740*w2)*r2 + (109948*w155 - 58156*w5 - 207036*w31 - 21700)*r3 - 426422*w155 - 371566*w5 + 752770*w31 + 1118170)*s2 + ((-1040*w155 - 2840*w5 + 3180*w31 + 300)*r1*r2*r3^2 + (-4460*w155 - 25500*w5 + 14740*w31 + 32100)*r1*r2*r3 + (24490*w10 - 42470*w2)*r1*r3^2 + (-2150*w10 - 2290*w2)*r2*r3^2 + (22230*w155 + 24090*w5 - 68950*w31 + 34950)*r1*r2 + (154690*w10 - 282410*w2)*r1*r3 + (7660*w10 - 50920*w2)*r2*r3 + (15270*w155 + 34410*w5 - 32010*w31 - 114390)*r3^2 + (-633950*w10 + 1173350*w2)*r1 + (32380*w10 + 74800*w2)*r2 + (83340*w155 + 48980*w5 - 177580*w31 - 316820)*r3 - 275960*w155 - 1013080*w5 + 534500*w31 + 3152700))*I + ((72*w155 - 374*w5 - 138*w31 + 756)*r1*r2*r3^2 + (234*w155 - 2088*w5 - 424*w31 + 4158)*r1*r2*r3 + (44*w310 - 102*w62)*r1*r3^2 + (-115*w310 + 193*w62)*r2*r3^2 + (-1493*w155 + 8959*w5 + 2835*w31 - 19685)*r1*r2 + (422*w310 - 936*w62)*r1*r3 + (-379*w310 + 589*w62)*r2*r3 + (-149*w155 + 403*w5 + 187*w31 - 713)*r3^2 + (-1273*w310 + 2975*w62)*r1 + (2731*w310 - 4675*w62)*r2 + (-1019*w155 + 1767*w5 + 1561*w31 - 3689)*r3 + (2739*w155 - 17887*w5 - 2535*w31 + 36735))*s1^2*s2^4 + ((24*w155 - 238*w5 + 14*w31 + 312)*r1*r2*r3^2 + (8*w155 - 1166*w5 + 222*w31 + 1416)*r1*r2*r3 + (93*w310 - 49*w62)*r1*r3^2 + (20*w310 - 74*w62)*r2*r3^2 + (264*w155 + 3468*w5 - 1980*w31 - 6920)*r1*r2 + (279*w310 + 143*w62)*r1*r3 + (167*w310 - 527*w62)*r2*r3 + (97*w155 + 651*w5 - 271*w31 - 961)*r3^2 + (-2046*w310 + 1300*w62)*r1 + (-603*w310 + 1925*w62)*r2 + (137*w155 + 4619*w5 - 563*w31 - 7533)*r3 - 2762*w155 - 25854*w5 + 7930*w31 + 48670)*s1^2*s2^3 + ((78*w155 - 952*w5 - 148*w31 + 2178)*r1*r2*r3^2 + (126*w155 - 4616*w5 - 144*w31 + 10274)*r1*r2*r3 + (572*w310 - 1106*w62)*r1*r3^2 + (-125*w310 + 119*w62)*r2*r3^2 + (-1701*w155 + 23963*w5 + 3055*w31 - 55645)*r1*r2 + (2882*w310 - 5408*w62)*r1*r3 + (-185*w310 - 313*w62)*r2*r3 + (-739*w155 - 1643*w5 + 1801*w31 + 4309)*r3^2 + (-14255*w310 + 28745*w62)*r1 + (2681*w310 - 2585*w62)*r2 + (-3293*w155 - 9703*w5 + 7783*w31 + 23777)*r3 + (17085*w155 + 42935*w5 - 42325*w31 - 106795))*s1*s2^4 + ((-852*w155 + 3774*w5 + 1678*w31 - 7516)*r1*r2*r3^2 + (-3024*w155 + 21378*w5 + 5694*w31 - 42088)*r1*r2*r3 + (-294*w310 + 852*w62)*r1*r3^2 + (1365*w310 - 2403*w62)*r2*r3^2 + (18933*w155 - 92979*w5 - 37135*w31 + 197685)*r1*r2 + (-3792*w310 + 9186*w62)*r1*r3 + (4779*w310 - 8169*w62)*r2*r3 + (2009*w155 - 2883*w5 - 3167*w31 + 5673)*r3^2 + (9443*w310 - 25625*w62)*r1 + (-32771*w310 + 58575*w62)*r2 + (12179*w155 - 7967*w5 - 20701*w31 + 21669)*r3 - 38389*w155 + 140337*w5 + 53285*w31 - 304885)*s1^2*s2^2 + ((-114*w155 - 944*w5 + 4*w31 + 2006)*r1*r2*r3^2 + (-648*w155 - 5882*w5 + 162*w31 + 12848)*r1*r2*r3 + (469*w310 - 837*w62)*r1*r3^2 + (-150*w310 + 228*w62)*r2*r3^2 + (3548*w155 + 22276*w5 - 1340*w31 - 51940)*r1*r2 + (2059*w310 - 3441*w62)*r1*r3 + (-435*w310 + 519*w62)*r2*r3 + (-273*w155 - 31*w5 + 547*w31 + 713)*r3^2 + (-11380*w310 + 21390*w62)*r1 + (3487*w310 - 5445*w62)*r2 + (-1701*w155 - 31*w5 + 3351*w31 + 3689)*r3 + (9280*w155 - 17360*w5 - 19700*w31 + 32860))*s1*s2^3 + ((-268*w155 - 324*w5 + 504*w31 - 1776)*r1*r2*r3^2 + (-516*w155 + 388*w5 + 532*w31 - 12868)*r1*r2*r3 + (-14*w310 - 502*w62)*r1*r3^2 + (570*w310 - 978*w62)*r2*r3^2 + (6294*w155 + 9238*w5 - 11030*w31 + 46810)*r1*r2 + (-2510*w310 + 2414*w62)*r1*r3 + (1932*w310 - 3144*w62)*r2*r3 + (2078*w155 - 2418*w5 - 3354*w31 + 5270)*r3^2 + (1390*w310 + 6530*w62)*r1 + (-13604*w310 + 23760*w62)*r2 + (12876*w155 - 7068*w5 - 22572*w31 + 22940)*r3 - 35984*w155 + 123752*w5 + 47140*w31 - 277140)*s2^4 + ((581*w155 - 1757*w5 - 1709*w31 + 5613)*r1*r2*r3^2 + (2432*w155 - 12184*w5 - 6732*w31 + 35284)*r1*r2*r3 + (-108*w310 - 1436*w62)*r1*r3^2 + (-1570*w310 + 3034*w62)*r2*r3^2 + (-18889*w155 + 62157*w5 + 50505*w31 - 158205)*r1*r2 + (3276*w310 - 15548*w62)*r1*r3 + (-6172*w310 + 12232*w62)*r2*r3 + (-2202*w155 + 434*w5 + 3536*w31 - 1984)*r3^2 + (-2244*w310 + 39300*w62)*r1 + (38548*w310 - 74800*w62)*r2 + (-11512*w155 - 11284*w5 + 18808*w31 + 9548)*r3 + (47702*w155 - 27466*w5 - 76680*w31 + 79980))*s1^2*s2 + ((-1018*w155 + 9212*w5 + 1628*w31 - 20738)*r1*r2*r3^2 + (-2336*w155 + 42586*w5 + 1934*w31 - 92704)*r1*r2*r3 + (-5802*w310 + 11216*w62)*r1*r3^2 + (1125*w310 - 939*w62)*r2*r3^2 + (23591*w155 - 230533*w5 - 34905*w31 + 524095)*r1*r2 + (-29412*w310 + 55238*w62)*r1*r3 + (1335*w310 + 4203*w62)*r2*r3 + (7869*w155 + 16833*w5 - 19391*w31 - 43679)*r3^2 + (144735*w310 - 291845*w62)*r1 + (-23711*w310 + 19635*w62)*r2 + (34603*w155 + 101153*w5 - 82853*w31 - 244187)*r3 - 177045*w155 - 474455*w5 + 444025*w31 + 1170095)*s1*s2^2 + ((184*w155 + 132*w5 - 1052*w31 + 1688)*r1*r2*r3^2 + (1468*w155 - 3264*w5 - 5616*w31 + 16484)*r1*r2*r3 + (-908*w310 - 184*w62)*r1*r3^2 + (-1110*w310 + 2394*w62)*r2*r3^2 + (-9842*w155 + 30166*w5 + 37990*w31 - 79130)*r1*r2 + (-4160*w310 - 412*w62)*r1*r3 + (-4986*w310 + 11262*w62)*r2*r3 + (-274*w155 - 3906*w5 + 1542*w31 + 6510)*r3^2 + (21110*w310 + 510*w62)*r1 + (28042*w310 - 59730*w62)*r2 + (2442*w155 - 22506*w5 - 894*w31 + 39990)*r3 + (11102*w155 + 154194*w5 - 49470*w31 - 304730))*s2^3 + ((435*w155 - 3425*w5 - 855*w31 + 4585)*r1*r2*r3^2 + (1720*w155 - 16640*w5 - 3490*w31 + 22030)*r1*r2*r3 + (-495*w310 + 1565*w62)*r1*r3^2 + (-525*w310 + 885*w62)*r2*r3^2 + (-9490*w155 + 77070*w5 + 18050*w31 - 106850)*r1*r2 + (-2655*w310 + 7295*w62)*r1*r3 + (-1740*w310 + 2730*w62)*r2*r3 + (-1060*w155 - 310*w5 + 2670*w31 - 3100)*r3^2 + (12655*w310 - 39575*w62)*r1 + (12480*w310 - 21450*w62)*r2 + (-4995*w155 - 13795*w5 + 12785*w31 + 11625)*r3 + (19860*w155 + 5270*w5 - 49200*w31 + 79050))*s1^2 + ((1519*w155 - 2091*w5 - 1099*w31 + 7679)*r1*r2*r3^2 + (5428*w155 + 1632*w5 - 172*w31 + 5832)*r1*r2*r3 + (1746*w310 - 4018*w62)*r1*r3^2 + (250*w310 - 1438*w62)*r2*r3^2 + (-41903*w155 + 71539*w5 + 32615*w31 - 195835)*r1*r2 + (11766*w310 - 25474*w62)*r1*r3 + (3370*w310 - 11974*w62)*r2*r3 + (-5812*w155 - 17484*w5 + 15058*w31 + 39742)*r3^2 + (-46120*w310 + 108460*w62)*r1 + (-9162*w310 + 38170*w62)*r2 + (-21834*w155 - 104594*w5 + 57014*w31 + 221526)*r3 + (107930*w155 + 602330*w5 - 292200*w31 - 1396860))*s1*s2 + ((3658*w155 + 5214*w5 - 7794*w31 + 18626)*r1*r2*r3^2 + (9906*w155 - 4858*w5 - 17502*w31 + 155318)*r1*r2*r3 + (-1736*w310 + 6372*w62)*r1*r3^2 + (-8470*w310 + 15658*w62)*r2*r3^2 + (-92454*w155 - 94558*w5 + 191430*w31 - 555410)*r1*r2 + (17980*w310 - 20304*w62)*r1*r3 + (-31522*w310 + 58534*w62)*r2*r3 + (-25328*w155 + 20708*w5 + 44804*w31 - 52080)*r3^2 + (30070*w310 - 101530*w62)*r1 + (205714*w310 - 384010*w62)*r2 + (-146486*w155 + 29078*w5 + 270822*w31 - 178870)*r3 + (448284*w155 - 1131252*w5 - 691640*w31 + 2692040))*s2^2 + ((185*w155 - 5435*w5 - 405*w31 + 8275)*r1*r2*r3^2 + (330*w155 - 23390*w5 - 940*w31 + 33700)*r1*r2*r3 + (2955*w310 - 5945*w62)*r1*r3^2 + (-75*w310 - 285*w62)*r2*r3^2 + (-4400*w155 + 120200*w5 + 7500*w31 - 181800)*r1*r2 + (14835*w310 - 29435*w62)*r1*r3 + (780*w310 - 3930*w62)*r2*r3 + (-3420*w155 - 3410*w5 + 8090*w31 + 10540)*r3^2 + (-74175*w310 + 153375*w62)*r1 + (480*w310 + 8250*w62)*r2 + (-16075*w155 - 26195*w5 + 36445*w31 + 68045)*r3 + (79290*w155 + 107880*w5 - 190750*w31 - 291400))*s1 + ((-5744*w155 + 8*w5 + 17732*w31 - 42828)*r1*r2*r3^2 + (-23048*w155 + 60784*w5 + 66456*w31 - 339904)*r1*r2*r3 + (7228*w310 - 2716*w62)*r1*r3^2 + (18460*w310 - 36484*w62)*r2*r3^2 + (187072*w155 - 265656*w5 - 528540*w31 + 1399380)*r1*r2 + (6100*w310 + 39812*w62)*r1*r3 + (74596*w310 - 152332*w62)*r2*r3 + (22074*w155 - 4154*w5 - 41102*w31 + 23870)*r3^2 + (-152640*w310 + 39640*w62)*r1 + (-455812*w310 + 901780*w62)*r2 + (109948*w155 + 58156*w5 - 207036*w31 + 21700)*r3 - 426422*w155 + 371566*w5 + 752770*w31 - 1118170)*s2 + (-1040*w155 + 2840*w5 + 3180*w31 - 300)*r1*r2*r3^2 + (-4460*w155 + 25500*w5 + 14740*w31 - 32100)*r1*r2*r3 + (6310*w310 - 15210*w62)*r1*r3^2 + (2950*w310 - 6430*w62)*r2*r3^2 + (22230*w155 - 24090*w5 - 68950*w31 - 34950)*r1*r2 + (25390*w310 - 59430*w62)*r1*r3 + (13420*w310 - 30640*w62)*r2*r3 + (15270*w155 - 34410*w5 - 32010*w31 + 114390)*r3^2 + (-154850*w310 + 374650*w62)*r1 + (-74740*w310 + 160600*w62)*r2 + (83340*w155 - 48980*w5 - 177580*w31 + 316820)*r3 - 275960*w155 + 1013080*w5 + 534500*w31 - 3152700,
(((68*w310 - 178*w62 + 64*w155 + 446*w5 - 202*w31 - 692)*r1*r2*r3^2 + (246*w310 - 664*w62 + 298*w155 + 2632*w5 - 936*w31 - 4446)*r1*r2*r3 + (-1613*w310 + 4195*w62 - 1745*w155 - 11555*w5 + 5295*w31 + 18025)*r1*r2 + (387*w310 - 909*w62 - 165*w155 - 2015*w5 + 259*w31 + 4805)*r3^2 + (1839*w310 - 4357*w62 - 1257*w155 - 8029*w5 + 2167*w31 + 19375)*r3 - 9629*w310 + 22405*w62 + 4115*w155 + 49135*w5 - 6495*w31 - 118575)*s1^2*s2^4 + ((106*w310 - 286*w62 + 138*w155 - 18*w5 - 294*w31 + 46)*r1*r2*r3^2 + (502*w310 - 1318*w62 + 646*w155 + 794*w5 - 1342*w31 - 1602)*r1*r2*r3 + (-2926*w310 + 7590*w62 - 3350*w155 - 1490*w5 + 7390*w31 + 3050)*r1*r2 + (134*w310 - 298*w62 - 60*w155 - 1240*w5 + 108*w31 + 2480)*r3^2 + (668*w310 - 1604*w62 - 474*w155 - 4898*w5 + 754*w31 + 9610)*r3 - 4208*w310 + 9260*w62 + 1440*w155 + 24800*w5 - 2840*w31 - 49600)*s1^2*s2^3 + ((8*w310 + 2*w62 + 14*w155 - 984*w5 - 4*w31 + 2246)*r1*r2*r3^2 + (230*w310 - 384*w62 + 268*w155 - 4342*w5 - 482*w31 + 9808)*r1*r2*r3 + (-513*w310 + 735*w62 - 261*w155 + 24237*w5 + 255*w31 - 54995)*r1*r2 + (519*w310 - 977*w62 + 229*w155 - 1333*w5 - 391*w31 + 3379)*r3^2 + (2671*w310 - 4981*w62 + 1031*w155 - 6169*w5 - 1573*w31 + 14167)*r3 - 10193*w310 + 18705*w62 - 6023*w155 + 48081*w5 + 11895*w31 - 121365)*s1*s2^4 + ((-523*w310 + 1453*w62 - 479*w155 - 5241*w5 + 1787*w31 + 7917)*r1*r2*r3^2 + (-1626*w310 + 4914*w62 - 2313*w155 - 29297*w5 + 8541*w31 + 47721)*r1*r2*r3 + (11873*w310 - 33095*w62 + 13680*w155 + 133210*w5 - 47420*w31 - 200650)*r1*r2 + (-4147*w310 + 9819*w62 + 1760*w155 + 19840*w5 - 2774*w31 - 48050)*r3^2 + (-19484*w310 + 46412*w62 + 13222*w155 + 78244*w5 - 23012*w31 - 192510)*r3 + (100799*w310 - 236555*w62 - 43790*w155 - 497860*w5 + 68870*w31 + 1218300))*s1^2*s2^2 + ((26*w310 - 26*w62 + 108*w155 + 112*w5 - 168*w31 + 692)*r1*r2*r3^2 + (210*w310 - 358*w62 + 556*w155 + 116*w5 - 944*w31 + 4016)*r1*r2*r3 + (84*w310 - 80*w62 - 2772*w155 + 2024*w5 + 3860*w31 - 25040)*r1*r2 + (-12*w310 + 156*w62 + 408*w155 - 496*w5 - 932*w31 + 868)*r3^2 + (302*w310 - 82*w62 + 2132*w155 - 2728*w5 - 4796*w31 + 4464)*r3 - 146*w310 - 2690*w62 - 8676*w155 + 15872*w5 + 19640*w31 - 30380)*s1*s2^3 + ((118*w310 - 90*w62 + 34*w155 - 3698*w5 + 450*w31 + 3774)*r1*r2*r3^2 + (942*w310 - 1270*w62 - 274*w155 - 17846*w5 + 3330*w31 + 19222)*r1*r2*r3 + (-4550*w310 + 5070*w62 + 302*w155 + 85306*w5 - 12710*w31 - 80130)*r1*r2 + (-3218*w310 + 8042*w62 + 2554*w155 + 13950*w5 - 4754*w31 - 33542)*r3^2 + (-13884*w310 + 35576*w62 + 16500*w155 + 52204*w5 - 31152*w31 - 129456)*r3 + (76612*w310 - 189040*w62 - 62040*w155 - 352160*w5 + 115460*w31 + 862420))*s2^4 + ((-181*w310 + 581*w62 - 508*w155 + 5158*w5 + 424*w31 - 8566)*r1*r2*r3^2 + (-1732*w310 + 4478*w62 - 2546*w155 + 22116*w5 + 2132*w31 - 36658)*r1*r2*r3 + (8006*w310 - 21290*w62 + 10465*w155 - 115565*w5 - 8865*w31 + 184525)*r1*r2 + (3036*w310 - 7242*w62 - 1500*w155 - 12090*w5 + 2372*w31 + 31930)*r3^2 + (14207*w310 - 33441*w62 - 10951*w155 - 50747*w5 + 19861*w31 + 136245)*r3 - 67532*w310 + 160540*w62 + 36930*w155 + 341310*w5 - 56060*w31 - 889700)*s1^2*s2 + ((-43*w310 + 13*w62 - 29*w155 + 11789*w5 - 251*w31 - 24141)*r1*r2*r3^2 + (-2270*w310 + 4254*w62 - 2203*w155 + 51717*w5 + 3367*w31 - 104493)*r1*r2*r3 + (6393*w310 - 10935*w62 - 304*w155 - 277882*w5 + 3520*w31 + 571070)*r1*r2 + (-5299*w310 + 9707*w62 - 2214*w155 + 13578*w5 + 3416*w31 - 34844)*r3^2 + (-27196*w310 + 49396*w62 - 9846*w155 + 63364*w5 + 13148*w31 - 145762)*r3 + (104143*w310 - 185755*w62 + 58468*w155 - 485646*w5 - 108520*w31 + 1239690))*s1*s2^2 + ((46*w310 + 190*w62 - 262*w155 + 2974*w5 + 350*w31 - 6622)*r1*r2*r3^2 + (-496*w310 + 2620*w62 - 1908*w155 + 13928*w5 + 2960*w31 - 31116)*r1*r2*r3 + (-6460*w62 + 7844*w155 - 66168*w5 - 12220*w31 + 157440)*r1*r2 + (-1066*w310 + 2634*w62 + 1548*w155 + 11160*w5 - 2968*w31 - 21204)*r3^2 + (-4658*w310 + 13102*w62 + 9650*w155 + 45818*w5 - 17334*w31 - 85622)*r3 + (30854*w310 - 72330*w62 - 40500*w155 - 253580*w5 + 82020*w31 + 500340))*s2^3 + ((-215*w310 - 35*w62 + 120*w155 + 2280*w5 - 520*w31 - 2520)*r1*r2*r3^2 + (-1195*w310 + 345*w62 + 965*w155 + 12265*w5 - 3435*w31 - 14535)*r1*r2*r3 + (4270*w310 + 2150*w62 - 2965*w155 - 63745*w5 + 14075*w31 + 74175)*r1*r2 + (1335*w310 - 3215*w62 - 130*w155 + 310*w5 + 470*w31 + 310)*r3^2 + (5385*w310 - 13045*w62 - 655*w155 + 7285*w5 + 2535*w31 - 12245)*r3 - 25840*w310 + 62900*w62 + 1105*w155 + 28365*w5 - 4925*w31 - 98425)*s1^2 + ((-211*w310 + 671*w62 - 948*w155 - 12082*w5 + 1748*w31 + 20598)*r1*r2*r3^2 + (500*w310 + 518*w62 - 2466*w155 - 51596*w5 + 3884*w31 + 84454)*r1*r2*r3 + (-3044*w310 - 3420*w62 + 25077*w155 + 267191*w5 - 39585*w31 - 453635)*r1*r2 + (6002*w310 - 13016*w62 - 1798*w155 - 8804*w5 + 5882*w31 + 28272)*r3^2 + (26683*w310 - 55973*w62 - 9827*w155 - 30287*w5 + 32121*w31 + 97681)*r3 - 115094*w310 + 251190*w62 + 22816*w155 + 338148*w5 - 77990*w31 - 997270)*s1*s2 + ((-1388*w310 + 1400*w62 - 854*w155 + 48098*w5 - 4810*w31 - 53794)*r1*r2*r3^2 + (-12112*w310 + 19000*w62 + 404*w155 + 231556*w5 - 35660*w31 - 270732)*r1*r2*r3 + (55280*w310 - 71220*w62 + 8758*w155 - 1107826*w5 + 134210*w31 + 1164730)*r1*r2 + (34558*w310 - 86722*w62 - 26884*w155 - 135780*w5 + 50544*w31 + 335792)*r3^2 + (147824*w310 - 379016*w62 - 171600*w155 - 495504*w5 + 328072*w31 + 1276456)*r3 - 806142*w310 + 2003890*w62 + 649060*w155 + 3528420*w5 - 1212560*w31 - 8851120)*s2^2 + ((25*w310 - 155*w62 - 80*w155 - 5300*w5 + 820*w31 + 3280)*r1*r2*r3^2 + (485*w310 - 1415*w62 - 1055*w155 - 24115*w5 + 5885*w31 + 15265)*r1*r2*r3 + (-5620*w310 + 10900*w62 + 3985*w155 + 104805*w5 - 21375*w31 - 33475)*r1*r2 + (-645*w310 + 3565*w62 + 2860*w155 - 3720*w5 - 5460*w31 + 8680)*r3^2 + (-275*w310 + 10695*w62 + 14255*w155 - 21545*w5 - 27355*w31 + 40765)*r3 + (2770*w310 - 51150*w62 - 60425*w155 + 37975*w5 + 113525*w31 - 90675))*s1 + ((1394*w310 - 3250*w62 + 1992*w155 - 67124*w5 + 1920*w31 + 101052)*r1*r2*r3^2 + (16656*w310 - 38600*w62 + 11618*w155 - 314838*w5 + 8350*w31 + 476606)*r1*r2*r3 + (-62370*w310 + 125210*w62 - 51754*w155 + 1522338*w5 - 26830*w31 - 2295490)*r1*r2 + (-24604*w310 + 61256*w62 + 12732*w155 + 56420*w5 - 20492*w31 - 172236)*r3^2 + (-107832*w310 + 264368*w62 + 92560*w155 + 208692*w5 - 171596*w31 - 694648)*r3 + (532216*w310 - 1327420*w62 - 290440*w155 - 1721740*w5 + 430180*w31 + 4971160))*s2 + ((1520*w310 - 260*w62 - 300*w155 - 33020*w5 + 4440*w31 + 40640)*r1*r2*r3^2 + (10590*w310 - 7930*w62 - 4340*w155 - 156100*w5 + 28420*w31 + 193220)*r1*r2*r3 + (-48000*w310 + 30100*w62 + 21450*w155 + 809750*w5 - 132850*w31 - 944750)*r1*r2 + (-14210*w310 + 35990*w62 + 13230*w155 + 15810*w5 - 33010*w31 - 58590)*r3^2 + (-50910*w310 + 134870*w62 + 63380*w155 - 22940*w5 - 157580*w31 - 50220)*r3 + (286170*w310 - 742550*w62 - 310080*w155 - 708040*w5 + 756900*w31 + 2303300)))*I + ((-118*w10 + 64*w155 + 336*w2 - 446*w5 - 202*w31 + 692)*r1*r2*r3^2 + (-1212*w10 + 298*w155 + 3118*w2 - 2632*w5 - 936*w31 + 4446)*r1*r2*r3 + (2499*w10 - 1745*w155 - 8825*w2 + 11555*w5 + 5295*w31 - 18025)*r1*r2 + (31*w10 - 165*w155 + 1147*w2 + 2015*w5 + 259*w31 - 4805)*r3^2 + (3069*w10 - 1257*w155 - 899*w2 + 8029*w5 + 2167*w31 - 19375)*r3 - 1023*w10 + 4115*w155 - 27125*w2 - 49135*w5 - 6495*w31 + 118575)*s1^2*s2^4 + ((-86*w10 + 138*w155 + 82*w2 + 18*w5 - 294*w31 - 46)*r1*r2*r3^2 + (-1194*w10 + 646*w155 + 2266*w2 - 794*w5 - 1342*w31 + 1602)*r1*r2*r3 + (2498*w10 - 3350*w155 - 2650*w2 + 1490*w5 + 7390*w31 - 3050)*r1*r2 + (62*w10 - 60*w155 + 1054*w2 + 1240*w5 + 108*w31 - 2480)*r3^2 + (1488*w10 - 474*w155 + 2232*w2 + 4898*w5 + 754*w31 - 9610)*r3 - 3596*w10 + 1440*w155 - 18600*w2 - 24800*w5 - 2840*w31 + 49600)*s1^2*s2^3 + ((1182*w10 + 14*w155 - 2380*w2 + 984*w5 - 4*w31 - 2246)*r1*r2*r3^2 + (5392*w10 + 268*w155 - 10590*w2 + 4342*w5 - 482*w31 - 9808)*r1*r2*r3 + (-28621*w10 - 261*w155 + 58855*w2 - 24237*w5 + 255*w31 + 54995)*r1*r2 + (899*w10 + 229*w155 - 2697*w2 + 1333*w5 - 391*w31 - 3379)*r3^2 + (4433*w10 + 1031*w155 - 11191*w2 + 6169*w5 - 1573*w31 - 14167)*r3 - 16151*w10 - 6023*w155 + 52235*w2 - 48081*w5 + 11895*w31 + 121365)*s1*s2^4 + ((783*w10 - 479*w155 - 3241*w2 + 5241*w5 + 1787*w31 - 7917)*r1*r2*r3^2 + (10032*w10 - 2313*w155 - 30308*w2 + 29297*w5 + 8541*w31 - 47721)*r1*r2*r3 + (-13979*w10 + 13680*w155 + 84525*w2 - 133210*w5 - 47420*w31 + 200650)*r1*r2 + (-961*w10 + 1760*w155 - 9207*w2 - 19840*w5 - 2774*w31 + 48050)*r3^2 + (-34534*w10 + 13222*w155 + 20894*w2 - 78244*w5 - 23012*w31 + 192510)*r3 + (20863*w10 - 43790*w155 + 231725*w2 + 497860*w5 + 68870*w31 - 1218300))*s1^2*s2^2 + ((294*w10 + 108*w155 - 710*w2 - 112*w5 - 168*w31 - 692)*r1*r2*r3^2 + (754*w10 + 556*w155 - 2230*w2 - 116*w5 - 944*w31 - 4016)*r1*r2*r3 + (-5072*w10 - 2772*w155 + 11460*w2 - 2024*w5 + 3860*w31 + 25040)*r1*r2 + (868*w10 + 408*w155 - 2604*w2 + 496*w5 - 932*w31 - 868)*r3^2 + (1426*w10 + 2132*w155 - 6262*w2 + 2728*w5 - 4796*w31 - 4464)*r3 - 11222*w10 - 8676*w155 + 39370*w2 - 15872*w5 + 19640*w31 + 30380)*s1*s2^3 + ((-1818*w10 + 34*w155 + 1174*w2 + 3698*w5 + 450*w31 - 3774)*r1*r2*r3^2 + (-5322*w10 - 274*w155 - 2478*w2 + 17846*w5 + 3330*w31 - 19222)*r1*r2*r3 + (46850*w10 + 302*w155 - 22250*w2 - 85306*w5 - 12710*w31 + 80130)*r1*r2 + (-930*w10 + 2554*w155 - 9238*w2 - 13950*w5 - 4754*w31 + 33542)*r3^2 + (-34348*w10 + 16500*w155 + 21576*w2 - 52204*w5 - 31152*w31 + 129456)*r3 + (28644*w10 - 62040*w155 + 208320*w2 + 352160*w5 + 115460*w31 - 862420))*s2^4 + ((-1149*w10 - 508*w155 + 4073*w2 - 5158*w5 + 424*w31 + 8566)*r1*r2*r3^2 + (-5286*w10 - 2546*w155 + 18324*w2 - 22116*w5 + 2132*w31 + 36658)*r1*r2*r3 + (21812*w10 + 10465*w155 - 102600*w2 + 115565*w5 - 8865*w31 - 184525)*r1*r2 + (-1302*w10 - 1500*w155 + 7316*w2 + 12090*w5 + 2372*w31 - 31930)*r3^2 + (18197*w10 - 10951*w155 - 16647*w2 + 50747*w5 + 19861*w31 - 136245)*r3 + (41416*w10 + 36930*w155 - 213900*w2 - 341310*w5 - 56060*w31 + 889700))*s1^2*s2 + ((-11537*w10 - 29*w155 + 24055*w2 - 11789*w5 - 251*w31 + 24141)*r1*r2*r3^2 + (-54072*w10 - 2203*w155 + 109540*w2 - 51717*w5 + 3367*w31 + 104493)*r1*r2*r3 + (284881*w10 - 304*w155 - 611855*w2 + 277882*w5 + 3520*w31 - 571070)*r1*r2 + (-8649*w10 - 2214*w155 + 26257*w2 - 13578*w5 + 3416*w31 + 34844)*r3^2 + (-44578*w10 - 9846*w155 + 110546*w2 - 63364*w5 + 13148*w31 + 145762)*r3 + (155651*w10 + 58468*w155 - 514135*w2 + 485646*w5 - 108520*w31 - 1239690))*s1*s2^2 + ((-1346*w10 - 262*w155 + 5038*w2 - 2974*w5 + 350*w31 + 6622)*r1*r2*r3^2 + (-5444*w10 - 1908*w155 + 20264*w2 - 13928*w5 + 2960*w31 + 31116)*r1*r2*r3 + (42100*w10 + 7844*w155 - 141000*w2 + 66168*w5 - 12220*w31 - 157440)*r1*r2 + (-3410*w10 + 1548*w155 - 4526*w2 - 11160*w5 - 2968*w31 + 21204)*r3^2 + (-33046*w10 + 9650*w155 + 16802*w2 - 45818*w5 - 17334*w31 + 85622)*r3 + (79298*w10 - 40500*w155 + 98890*w2 + 253580*w5 + 82020*w31 - 500340))*s2^3 + ((1155*w10 + 120*w155 - 265*w2 - 2280*w5 - 520*w31 + 2520)*r1*r2*r3^2 + (2535*w10 + 965*w155 + 6955*w2 - 12265*w5 - 3435*w31 + 14535)*r1*r2*r3 + (-31110*w10 - 2965*w155 + 9650*w2 + 63745*w5 + 14075*w31 - 74175)*r1*r2 + (4185*w10 - 130*w155 - 10385*w2 - 310*w5 + 470*w31 - 310)*r3^2 + (19995*w10 - 655*w155 - 46655*w2 - 7285*w5 + 2535*w31 + 12245)*r3 - 92380*w10 + 1105*w155 + 229400*w2 - 28365*w5 - 4925*w31 + 98425)*s1^2 + ((12161*w10 - 948*w155 - 23025*w2 + 12082*w5 + 1748*w31 - 20598)*r1*r2*r3^2 + (61266*w10 - 2466*w155 - 112900*w2 + 51596*w5 + 3884*w31 - 84454)*r1*r2*r3 + (-309698*w10 + 25077*w155 + 613290*w2 - 267191*w5 - 39585*w31 + 453635)*r1*r2 + (5332*w10 - 1798*w155 - 14446*w2 + 8804*w5 + 5882*w31 - 28272)*r3^2 + (50809*w10 - 9827*w155 - 104563*w2 + 30287*w5 + 32121*w31 - 97681)*r3 - 186558*w10 + 22816*w155 + 490730*w2 - 338148*w5 - 77990*w31 + 997270)*s1*s2 + ((20268*w10 - 854*w155 - 8024*w2 - 48098*w5 - 4810*w31 + 53794)*r1*r2*r3^2 + (58072*w10 + 404*w155 + 53328*w2 - 231556*w5 - 35660*w31 + 270732)*r1*r2*r3 + (-515640*w10 + 8758*w155 + 101100*w2 + 1107826*w5 + 134210*w31 - 1164730)*r1*r2 + (15810*w10 - 26884*w155 + 69378*w2 + 135780*w5 + 50544*w31 - 335792)*r3^2 + (380928*w10 - 171600*w155 - 334056*w2 + 495504*w5 + 328072*w31 - 1276456)*r3 - 431954*w10 + 649060*w155 - 1583170*w2 - 3528420*w5 - 1212560*w31 + 8851120)*s2^2 + ((-3725*w10 - 80*w155 + 4215*w2 + 5300*w5 + 820*w31 - 3280)*r1*r2*r3^2 + (-12105*w10 - 1055*w155 + 7995*w2 + 24115*w5 + 5885*w31 - 15265)*r1*r2*r3 + (87760*w10 + 3985*w155 - 75200*w2 - 104805*w5 - 21375*w31 + 33475)*r1*r2 + (-2015*w10 + 2860*w155 + 2015*w2 + 3720*w5 - 5460*w31 - 8680)*r3^2 + (-22785*w10 + 14255*w155 + 43245*w2 + 21545*w5 - 27355*w31 - 40765)*r3 + (80290*w10 - 60425*w155 - 113150*w2 - 37975*w5 + 113525*w31 + 90675))*s1 + ((-1874*w10 + 1992*w155 - 41518*w2 + 67124*w5 + 1920*w31 - 101052)*r1*r2*r3^2 + (17124*w10 + 11618*w155 - 247204*w2 + 314838*w5 + 8350*w31 - 476606)*r1*r2*r3 + (-25690*w10 - 51754*w155 + 1264250*w2 - 1522338*w5 - 26830*w31 + 2295490)*r1*r2 + (40300*w10 + 12732*w155 - 114824*w2 - 56420*w5 - 20492*w31 + 172236)*r3^2 + (4836*w10 + 92560*w155 - 145452*w2 - 208692*w5 - 171596*w31 + 694648)*r3 - 944508*w10 - 290440*w155 + 2844560*w2 + 1721740*w5 + 430180*w31 - 4971160)*s2 + (-1680*w10 - 300*w155 - 9140*w2 + 33020*w5 + 4440*w31 - 40640)*r1*r2*r3^2 + (17590*w10 - 4340*w155 - 109570*w2 + 156100*w5 + 28420*w31 - 193220)*r1*r2*r3 + (100600*w10 + 21450*w155 + 205500*w2 - 809750*w5 - 132850*w31 + 944750)*r1*r2 + (-84010*w10 + 13230*w155 + 182590*w2 - 15810*w5 - 33010*w31 + 58590)*r3^2 + (-466550*w10 + 63380*w155 + 978670*w2 + 22940*w5 - 157580*w31 + 50220)*r3 + 1996090*w10 - 310080*w155 - 4335350*w2 + 708040*w5 + 756900*w31 - 2303300,
(((-44*w155 - 474*w5 + 90*w31 + 1232)*r1*r2*r3^2 + (-76*w155 - 2466*w5 + 110*w31 + 6116)*r1*r2*r3 + (1581*w10 - 3937*w2)*r1*r3^2 + (-1110*w10 + 2568*w2)*r2*r3^2 + (946*w155 + 13098*w5 - 1990*w31 - 33390)*r1*r2 + (6231*w10 - 15841*w2)*r1*r3 + (-5421*w10 + 13089*w2)*r2*r3 + (-65*w155 + 1147*w5 + 23*w31 - 3193)*r3^2 + (-39246*w10 + 96100*w2)*r1 + (28593*w10 - 64515*w2)*r2 + (-343*w155 + 4929*w5 + 129*w31 - 13299)*r3 + (2676*w155 - 23312*w5 - 3900*w31 + 65720))*s1^2*s2^4 + ((-98*w155 - 458*w5 + 170*w31 + 454)*r1*r2*r3^2 + (-412*w155 - 2372*w5 + 740*w31 + 2452)*r1*r2*r3 + (217*w10 - 899*w2)*r1*r3^2 + (-295*w10 + 871*w2)*r2*r3^2 + (1967*w155 + 9721*w5 - 3305*w31 - 10555)*r1*r2 + (217*w10 - 1457*w2)*r1*r3 + (-1912*w10 + 5458*w2)*r2*r3 + (-60*w155 + 1054*w5 + 156*w31 - 2666)*r3^2 + (-4557*w10 + 20925*w2)*r1 + (8196*w10 - 22330*w2)*r2 + (-226*w155 + 4898*w5 + 538*w31 - 12338)*r3 + (2587*w155 - 27869*w5 - 6875*w31 + 68665))*s1^2*s2^3 + ((-216*w155 + 242*w5 + 374*w31 - 708)*r1*r2*r3^2 + (-1028*w155 + 526*w5 + 1742*w31 - 2164)*r1*r2*r3 + (-961*w10 + 4185*w2)*r1*r3^2 + (500*w10 - 458*w2)*r2*r3^2 + (5304*w155 - 4908*w5 - 9320*w31 + 14940)*r1*r2 + (-5239*w10 + 20925*w2)*r1*r3 + (695*w10 + 1441*w2)*r2*r3 + (-325*w155 + 2139*w5 + 1163*w31 - 4433)*r3^2 + (26536*w10 - 102610*w2)*r1 + (-10667*w10 + 9845*w2)*r2 + (-599*w155 + 13857*w5 + 3369*w31 - 29419)*r3 + (6746*w155 - 58962*w5 - 25370*w31 + 121210))*s1*s2^4 + ((414*w155 + 4364*w5 - 820*w31 - 12482)*r1*r2*r3^2 + (606*w155 + 22356*w5 - 500*w31 - 60666)*r1*r2*r3 + (-18011*w10 + 43927*w2)*r1*r3^2 + (11560*w10 - 26518*w2)*r2*r3^2 + (-9776*w155 - 126388*w5 + 19740*w31 + 341440)*r1*r2 + (-72881*w10 + 182311*w2)*r1*r3 + (55891*w10 - 133939*w2)*r2*r3 + (685*w155 - 11687*w5 - 203*w31 + 32333)*r3^2 + (449066*w10 - 1075700*w2)*r1 + (-297063*w10 + 665665*w2)*r2 + (3443*w155 - 50809*w5 - 869*w31 + 134819)*r3 - 26236*w155 + 240932*w5 + 35500*w31 - 676420)*s1^2*s2^2 + ((-202*w155 + 294*w5 + 458*w31 - 586)*r1*r2*r3^2 + (-936*w155 + 72*w5 + 2064*w31 + 312)*r1*r2*r3 + (1023*w10 + 1395*w2)*r1*r3^2 + (475*w10 - 91*w2)*r2*r3^2 + (5213*w155 - 6901*w5 - 11715*w31 + 12855)*r1*r2 + (1767*w10 + 11625*w2)*r1*r3 + (-200*w10 + 4982*w2)*r2*r3 + (20*w155 - 62*w5 - 4*w31 - 806)*r3^2 + (-20863*w10 - 33945*w2)*r1 + (-9044*w10 - 110*w2)*r2 + (282*w155 + 1054*w5 - 602*w31 - 6758)*r3 - 263*w155 + 7161*w5 - 865*w31 + 1395)*s1*s2^3 + ((534*w155 + 5734*w5 - 1446*w31 - 13014)*r1*r2*r3^2 + (1282*w155 + 32338*w5 - 4038*w31 - 71702)*r1*r2*r3 + (-11470*w10 + 24862*w2)*r1*r3^2 + (10520*w10 - 25796*w2)*r2*r3^2 + (-10964*w155 - 150052*w5 + 31880*w31 + 348760)*r1*r2 + (-47554*w10 + 107446*w2)*r1*r3 + (55022*w10 - 139358*w2)*r2*r3 + (-232*w155 - 496*w5 + 2004*w31 + 4092)*r3^2 + (286192*w10 - 613180*w2)*r1 + (-275606*w10 + 651530*w2)*r2 + (610*w155 + 930*w5 + 5862*w31 + 8246)*r3 - 3918*w155 - 43214*w5 - 21870*w31 + 35650)*s2^4 + ((303*w155 - 2137*w5 - 335*w31 + 11241)*r1*r2*r3^2 + (2632*w155 - 11288*w5 - 4860*w31 + 54708)*r1*r2*r3 + (14818*w10 - 34906*w2)*r1*r3^2 + (-10980*w10 + 23844*w2)*r2*r3^2 + (-5817*w155 + 79479*w5 + 4605*w31 - 315395)*r1*r2 + (61318*w10 - 152458*w2)*r1*r3 + (-49728*w10 + 113112*w2)*r2*r3 + (-850*w155 + 3286*w5 + 464*w31 - 11904)*r3^2 + (-372868*w10 + 855600*w2)*r1 + (277904*w10 - 595320*w2)*r2 + (-5134*w155 + 12462*w5 + 4422*w31 - 42222)*r3 + (21268*w155 - 4216*w5 - 17150*w31 + 105710))*s1^2*s2 + ((2176*w155 - 2402*w5 - 3494*w31 + 7468)*r1*r2*r3^2 + (10318*w155 - 6796*w5 - 16252*w31 + 27694)*r1*r2*r3 + (12741*w10 - 46345*w2)*r1*r3^2 + (-4900*w10 + 5158*w2)*r2*r3^2 + (-52514*w155 + 50178*w5 + 85470*w31 - 160390)*r1*r2 + (63519*w10 - 224905*w2)*r1*r3 + (-8485*w10 - 7091*w2)*r2*r3 + (3425*w155 - 23219*w5 - 12443*w31 + 47213)*r3^2 + (-340566*w10 + 1136460*w2)*r1 + (106657*w10 - 114895*w2)*r2 + (6179*w155 - 147777*w5 - 36309*w31 + 309659)*r3 - 69056*w155 + 647032*w5 + 266020*w31 - 1316260)*s1*s2^2 + ((1488*w155 + 8388*w5 - 3112*w31 - 11268)*r1*r2*r3^2 + (6104*w155 + 44156*w5 - 13036*w31 - 61824)*r1*r2*r3 + 1364*w2*r1*r3^2 + (7390*w10 - 20842*w2)*r2*r3^2 + (-33638*w155 - 190834*w5 + 69510*w31 + 270370)*r1*r2 + (-3348*w10 + 4712*w2)*r1*r3 + (45454*w10 - 126466*w2)*r2*r3 + (-524*w155 - 3472*w5 + 1428*w31 + 5704)*r3^2 + (-2046*w10 - 43710*w2)*r1 + (-202222*w10 + 532510*w2)*r2 + (-1610*w155 - 18290*w5 + 4734*w31 + 32302)*r3 + (424*w155 + 105152*w5 - 4140*w31 - 189100))*s2^3 + ((-635*w155 + 2125*w5 + 755*w31 - 2985)*r1*r2*r3^2 + (-2875*w155 + 10715*w5 + 2865*w31 - 16705)*r1*r2*r3 + (5115*w10 - 14105*w2)*r1*r3^2 + (775*w10 - 775*w2)*r2*r3^2 + (17005*w155 - 41735*w5 - 21425*w31 + 61775)*r1*r2 + (23715*w10 - 67115*w2)*r1*r3 + (1240*w10 + 1550*w2)*r2*r3 + (-330*w155 + 4960*w5 + 960*w31 - 11470)*r3^2 + (-132215*w10 + 347975*w2)*r1 + (-16740*w10 + 17050*w2)*r2 + (-65*w155 + 23405*w5 + 1105*w31 - 50685)*r3 + (3890*w155 - 172980*w5 - 15600*w31 + 413850))*s1^2 + ((-293*w155 - 9*w5 - 343*w31 - 1899)*r1*r2*r3^2 + (-1724*w155 + 5288*w5 - 844*w31 - 23792)*r1*r2*r3 + (-19778*w10 + 32550*w2)*r1*r3^2 + (1050*w10 - 4254*w2)*r2*r3^2 + (5957*w155 + 10361*w5 + 9315*w31 + 34895)*r1*r2 + (-76322*w10 + 127410*w2)*r1*r3 + (9690*w10 - 31542*w2)*r2*r3 + (-3780*w155 + 24552*w5 + 12934*w31 - 43214)*r3^2 + (481058*w10 - 806930*w2)*r1 + (-32826*w10 + 111210*w2)*r2 + (-9092*w155 + 144336*w5 + 42392*w31 - 269452)*r3 + (80738*w155 - 737986*w5 - 283260*w31 + 1391280))*s1*s2 + ((-4124*w155 - 50424*w5 + 11716*w31 + 123984)*r1*r2*r3^2 + (-7372*w155 - 284328*w5 + 27248*w31 + 674412)*r1*r2*r3 + (136710*w10 - 290222*w2)*r1*r3^2 + (-103220*w10 + 249056*w2)*r2*r3^2 + (85144*w155 + 1355592*w5 - 261980*w31 - 3349260)*r1*r2 + (570834*w10 - 1269326*w2)*r1*r3 + (-529742*w10 + 1324838*w2)*r2*r3 + (1472*w155 + 4216*w5 - 19384*w31 - 41912)*r3^2 + (-3414092*w10 + 7169680*w2)*r1 + (2691366*w10 - 6281330*w2)*r2 + (-9910*w155 - 7750*w5 - 56302*w31 - 87606)*r3 + (48558*w155 + 456134*w5 + 224470*w31 - 333250))*s2^2 + ((-805*w155 - 805*w5 + 985*w31 - 595)*r1*r2*r3^2 + (-3275*w155 - 3345*w5 + 3705*w31 - 4885)*r1*r2*r3 + (-8525*w10 + 33635*w2)*r1*r3^2 + (-775*w10 + 2635*w2)*r2*r3^2 + (16845*w155 + 4985*w5 - 17625*w31 + 26975)*r1*r2 + (-36425*w10 + 153605*w2)*r1*r3 + (-5890*w10 + 17980*w2)*r2*r3 + (1160*w155 - 930*w5 - 1410*w31 + 3100)*r3^2 + (228315*w10 - 806775*w2)*r1 + (22630*w10 - 68200*w2)*r2 + (6715*w155 + 1085*w5 - 9155*w31 - 2325)*r3 - 34970*w155 + 10540*w5 + 54300*w31 - 51150)*s1 + ((-6118*w155 - 358*w5 + 9362*w31 - 59542)*r1*r2*r3^2 + (-35604*w155 + 19564*w5 + 62236*w31 - 322356)*r1*r2*r3 + (-112530*w10 + 237646*w2)*r1*r3^2 + (61710*w10 - 127158*w2)*r2*r3^2 + (155288*w155 - 215516*w5 - 221960*w31 + 1849980)*r1*r2 + (-412362*w10 + 982018*w2)*r1*r3 + (262356*w10 - 563784*w2)*r2*r3 + (4814*w155 + 21762*w5 + 1642*w31 + 7006)*r3^2 + (2809406*w10 - 5719190*w2)*r1 + (-1540188*w10 + 3157440*w2)*r2 + (32680*w155 + 153760*w5 - 10024*w31 - 127472)*r3 - 115164*w155 - 1333372*w5 - 11260*w31 + 1838300)*s2 + ((4290*w155 - 9770*w5 - 6050*w31 + 26690)*r1*r2*r3^2 + (20930*w155 - 52870*w5 - 28650*w31 + 142070)*r1*r2*r3 + (-67580*w10 + 152520*w2)*r1*r3^2 + (-17050*w10 + 30070*w2)*r2*r3^2 + (-116130*w155 + 256710*w5 + 163150*w31 - 718450)*r1*r2 + (-329840*w10 + 745860*w2)*r1*r3 + (-59830*w10 + 102610*w2)*r2*r3 + (3420*w155 + 3720*w5 - 3160*w31 - 24180)*r3^2 + (1715230*w10 - 3861050*w2)*r1 + (409510*w10 - 733150*w2)*r2 + (21500*w155 - 22320*w5 - 26080*w31 - 60140)*r3 - 66890*w155 + 242730*w5 + 54450*w31 - 314650))*I + ((-44*w155 + 474*w5 + 90*w31 - 1232)*r1*r2*r3^2 + (-76*w155 + 2466*w5 + 110*w31 - 6116)*r1*r2*r3 + (-171*w310 + 391*w62)*r1*r3^2 + (-90*w310 + 108*w62)*r2*r3^2 + (946*w155 - 13098*w5 - 1990*w31 + 33390)*r1*r2 + (-1137*w310 + 2503*w62)*r1*r3 + (-189*w310 + 9*w62)*r2*r3 + (-65*w155 - 1147*w5 + 23*w31 + 3193)*r3^2 + (4538*w310 - 10500*w62)*r1 + (2001*w310 - 2475*w62)*r2 + (-343*w155 - 4929*w5 + 129*w31 + 13299)*r3 + (2676*w155 + 23312*w5 - 3900*w31 - 65720))*s1^2*s2^4 + ((-98*w155 + 458*w5 + 170*w31 - 454)*r1*r2*r3^2 + (-412*w155 + 2372*w5 + 740*w31 - 2452)*r1*r2*r3 + (-197*w310 + 287*w62)*r1*r3^2 + (-105*w310 + 201*w62)*r2*r3^2 + (1967*w155 - 9721*w5 - 3305*w31 + 10555)*r1*r2 + (-989*w310 + 1421*w62)*r1*r3 + (-408*w310 + 798*w62)*r2*r3 + (-60*w155 - 1054*w5 + 156*w31 + 2666)*r3^2 + (4821*w310 - 7725*w62)*r1 + (2572*w310 - 4950*w62)*r2 + (-226*w155 - 4898*w5 + 538*w31 + 12338)*r3 + (2587*w155 + 27869*w5 - 6875*w31 - 68665))*s1^2*s2^3 + ((-216*w155 - 242*w5 + 374*w31 + 708)*r1*r2*r3^2 + (-1028*w155 - 526*w5 + 1742*w31 + 2164)*r1*r2*r3 + (-117*w310 + 293*w62)*r1*r3^2 + (-260*w310 + 590*w62)*r2*r3^2 + (5304*w155 + 4908*w5 - 9320*w31 - 14940)*r1*r2 + (-171*w310 + 929*w62)*r1*r3 + (-1241*w310 + 2945*w62)*r2*r3 + (-325*w155 - 2139*w5 + 1163*w31 + 4433)*r3^2 + (2932*w310 - 6350*w62)*r1 + (6661*w310 - 14795*w62)*r2 + (-599*w155 - 13857*w5 + 3369*w31 + 29419)*r3 + (6746*w155 + 58962*w5 - 25370*w31 - 121210))*s1*s2^4 + ((414*w155 - 4364*w5 - 820*w31 + 12482)*r1*r2*r3^2 + (606*w155 - 22356*w5 - 500*w31 + 60666)*r1*r2*r3 + (1501*w310 - 3761*w62)*r1*r3^2 + (840*w310 - 918*w62)*r2*r3^2 + (-9776*w155 + 126388*w5 + 19740*w31 - 341440)*r1*r2 + (10807*w310 - 25313*w62)*r1*r3 + (1539*w310 + 861*w62)*r2*r3 + (685*w155 + 11687*w5 - 203*w31 - 32333)*r3^2 + (-40798*w310 + 101300*w62)*r1 + (-18391*w310 + 20625*w62)*r2 + (3443*w155 + 50809*w5 - 869*w31 - 134819)*r3 - 26236*w155 - 240932*w5 + 35500*w31 + 676420)*s1^2*s2^2 + ((-202*w155 - 294*w5 + 458*w31 + 586)*r1*r2*r3^2 + (-936*w155 - 72*w5 + 2064*w31 - 312)*r1*r2*r3 + (-379*w310 + 1081*w62)*r1*r3^2 + (-395*w310 + 875*w62)*r2*r3^2 + (5213*w155 + 6901*w5 - 11715*w31 - 12855)*r1*r2 + (-1627*w310 + 5443*w62)*r1*r3 + (-1832*w310 + 4250*w62)*r2*r3 + (20*w155 + 62*w5 - 4*w31 + 806)*r3^2 + (10119*w310 - 25975*w62)*r1 + (10052*w310 - 21890*w62)*r2 + (282*w155 - 1054*w5 - 602*w31 + 6758)*r3 - 263*w155 - 7161*w5 - 865*w31 - 1395)*s1*s2^3 + ((534*w155 - 5734*w5 - 1446*w31 + 13014)*r1*r2*r3^2 + (1282*w155 - 32338*w5 - 4038*w31 + 71702)*r1*r2*r3 + (538*w310 - 1978*w62)*r1*r3^2 + (1480*w310 - 2356*w62)*r2*r3^2 + (-10964*w155 + 150052*w5 + 31880*w31 - 348760)*r1*r2 + (4678*w310 - 14194*w62)*r1*r3 + (4558*w310 - 6238*w62)*r2*r3 + (-232*w155 + 496*w5 + 2004*w31 - 4092)*r3^2 + (-16136*w310 + 52060*w62)*r1 + (-34742*w310 + 56650*w62)*r2 + (610*w155 - 930*w5 + 5862*w31 - 8246)*r3 - 3918*w155 + 43214*w5 - 21870*w31 - 35650)*s2^4 + ((303*w155 + 2137*w5 - 335*w31 - 11241)*r1*r2*r3^2 + (2632*w155 + 11288*w5 - 4860*w31 - 54708)*r1*r2*r3 + (-638*w310 + 2598*w62)*r1*r3^2 + (-220*w310 - 356*w62)*r2*r3^2 + (-5817*w155 - 79479*w5 + 4605*w31 + 315395)*r1*r2 + (-6026*w310 + 18534*w62)*r1*r3 + (1088*w310 - 6488*w62)*r2*r3 + (-850*w155 - 3286*w5 + 464*w31 + 11904)*r3^2 + (19404*w310 - 68800*w62)*r1 + (2928*w310 + 11000*w62)*r2 + (-5134*w155 - 12462*w5 + 4422*w31 + 42222)*r3 + (21268*w155 + 4216*w5 - 17150*w31 - 105710))*s1^2*s2 + ((2176*w155 + 2402*w5 - 3494*w31 - 7468)*r1*r2*r3^2 + (10318*w155 + 6796*w5 - 16252*w31 - 27694)*r1*r2*r3 + (797*w310 - 1713*w62)*r1*r3^2 + (2260*w310 - 5170*w62)*r2*r3^2 + (-52514*w155 - 50178*w5 + 85470*w31 + 160390)*r1*r2 + (-409*w310 - 2289*w62)*r1*r3 + (10891*w310 - 26035*w62)*r2*r3 + (3425*w155 + 23219*w5 - 12443*w31 - 47213)*r3^2 + (-18942*w310 + 33300*w62)*r1 + (-58031*w310 + 129745*w62)*r2 + (6179*w155 + 147777*w5 - 36309*w31 - 309659)*r3 - 69056*w155 - 647032*w5 + 266020*w31 + 1316260)*s1*s2^2 + ((1488*w155 - 8388*w5 - 3112*w31 + 11268)*r1*r2*r3^2 + (6104*w155 - 44156*w5 - 13036*w31 + 61824)*r1*r2*r3 + (116*w310 + 1224*w62)*r1*r3^2 + (2210*w310 - 4142*w62)*r2*r3^2 + (-33638*w155 + 190834*w5 + 69510*w31 - 270370)*r1*r2 + (656*w310 + 5652*w62)*r1*r3 + (8366*w310 - 15866*w62)*r2*r3 + (-524*w155 + 3472*w5 + 1428*w31 - 5704)*r3^2 + (-1482*w310 - 27330*w62)*r1 + (-53854*w310 + 101750*w62)*r2 + (-1610*w155 + 18290*w5 + 4734*w31 - 32302)*r3 + (424*w155 - 105152*w5 - 4140*w31 + 189100))*s2^3 + ((-635*w155 - 2125*w5 + 755*w31 + 2985)*r1*r2*r3^2 + (-2875*w155 - 10715*w5 + 2865*w31 + 16705)*r1*r2*r3 + (145*w310 - 35*w62)*r1*r3^2 + (-375*w310 + 855*w62)*r2*r3^2 + (17005*w155 + 41735*w5 - 21425*w31 - 61775)*r1*r2 + (-575*w310 + 2095*w62)*r1*r3 + (-1800*w310 + 4290*w62)*r2*r3 + (-330*w155 - 4960*w5 + 960*w31 + 11470)*r3^2 + (-2705*w310 - 1175*w62)*r1 + (9620*w310 - 21450*w62)*r2 + (-65*w155 - 23405*w5 + 1105*w31 + 50685)*r3 + (3890*w155 + 172980*w5 - 15600*w31 - 413850))*s1^2 + ((-293*w155 + 9*w5 - 343*w31 + 1899)*r1*r2*r3^2 + (-1724*w155 - 5288*w5 - 844*w31 + 23792)*r1*r2*r3 + (1674*w310 - 5486*w62)*r1*r3^2 + (870*w310 - 1770*w62)*r2*r3^2 + (5957*w155 - 10361*w5 + 9315*w31 - 34895)*r1*r2 + (10602*w310 - 34058*w62)*r1*r3 + (3642*w310 - 7710*w62)*r2*r3 + (-3780*w155 - 24552*w5 + 12934*w31 + 43214)*r3^2 + (-47554*w310 + 138050*w62)*r1 + (-21642*w310 + 43890*w62)*r2 + (-9092*w155 - 144336*w5 + 42392*w31 + 269452)*r3 + (80738*w155 + 737986*w5 - 283260*w31 - 1391280))*s1*s2 + ((-4124*w155 + 50424*w5 + 11716*w31 - 123984)*r1*r2*r3^2 + (-7372*w155 + 284328*w5 + 27248*w31 - 674412)*r1*r2*r3 + (-5178*w310 + 22098*w62)*r1*r3^2 + (-12780*w310 + 19416*w62)*r2*r3^2 + (85144*w155 - 1355592*w5 - 261980*w31 + 3349260)*r1*r2 + (-49518*w310 + 162354*w62)*r1*r3 + (-37038*w310 + 44118*w62)*r2*r3 + (1472*w155 - 4216*w5 - 19384*w31 + 41912)*r3^2 + (162836*w310 - 578960*w62)*r1 + (297062*w310 - 463650*w62)*r2 + (-9910*w155 + 7750*w5 - 56302*w31 + 87606)*r3 + (48558*w155 - 456134*w5 + 224470*w31 + 333250))*s2^2 + ((-805*w155 + 805*w5 + 985*w31 + 595)*r1*r2*r3^2 + (-3275*w155 + 3345*w5 + 3705*w31 + 4885)*r1*r2*r3 + (125*w310 - 1075*w62)*r1*r3^2 + (-425*w310 + 845*w62)*r2*r3^2 + (16845*w155 - 4985*w5 - 17625*w31 - 26975)*r1*r2 + (3545*w310 - 8725*w62)*r1*r3 + (-1730*w310 + 3560*w62)*r2*r3 + (1160*w155 + 930*w5 - 1410*w31 - 3100)*r3^2 + (-4395*w310 + 32775*w62)*r1 + (10510*w310 - 20900*w62)*r2 + (6715*w155 - 1085*w5 - 9155*w31 + 2325)*r3 - 34970*w155 - 10540*w5 + 54300*w31 + 51150)*s1 + ((-6118*w155 + 358*w5 + 9362*w31 + 59542)*r1*r2*r3^2 + (-35604*w155 - 19564*w5 + 62236*w31 + 322356)*r1*r2*r3 + (8434*w310 - 39214*w62)*r1*r3^2 + (-1710*w310 + 8262*w62)*r2*r3^2 + (155288*w155 + 215516*w5 - 221960*w31 - 1849980)*r1*r2 + (59914*w310 - 230722*w62)*r1*r3 + (-19116*w310 + 65376*w62)*r2*r3 + (4814*w155 - 21762*w5 + 1642*w31 - 7006)*r3^2 + (-249598*w310 + 980630*w62)*r1 + (57684*w310 - 217800*w62)*r2 + (32680*w155 - 153760*w5 - 10024*w31 + 127472)*r3 - 115164*w155 + 1333372*w5 - 11260*w31 - 1838300)*s2 + (4290*w155 + 9770*w5 - 6050*w31 - 26690)*r1*r2*r3^2 + (20930*w155 + 52870*w5 - 28650*w31 - 142070)*r1*r2*r3 + (-3040*w310 + 6500*w62)*r1*r3^2 + (2650*w310 - 6910*w62)*r2*r3^2 + (-116130*w155 - 256710*w5 + 163150*w31 + 718450)*r1*r2 + (-580*w310 + 200*w62)*r1*r3 + (14890*w310 - 39430*w62)*r2*r3 + (3420*w155 - 3720*w5 - 3160*w31 + 24180)*r3^2 + (65210*w310 - 138950*w62)*r1 + (-70730*w310 + 175450*w62)*r2 + (21500*w155 + 22320*w5 - 26080*w31 + 60140)*r3 - 66890*w155 - 242730*w5 + 54450*w31 + 314650,
(((17*w310 - 107*w62 - 46*w155 - 778*w5 + 128*w31 + 1692)*r1*r2*r3^2 + (-64*w310 - 176*w62 - 94*w155 - 3950*w5 + 314*w31 + 8386)*r1*r2*r3 + (-489*w310 + 2555*w62 + 1082*w155 + 20766*w5 - 3080*w31 - 44740)*r1*r2 + (-25*w310 + 85*w62 - 33*w155 + 775*w5 + 283*w31 - 837)*r3^2 + (66*w310 - 150*w62 + 350*w155 + 5518*w5 + 354*w31 - 8246)*r3 + (631*w310 - 2815*w62 - 293*w155 - 22909*w5 - 3785*w31 + 31775))*s1^2*s2^4 + ((59*w310 - 179*w62 - 57*w155 + 499*w5 + 31*w31 + 199)*r1*r2*r3^2 + (282*w310 - 872*w62 - 103*w155 + 2115*w5 - 347*w31 + 1167)*r1*r2*r3 + (-2068*w310 + 5060*w62 + 1439*w155 - 7593*w5 - 1085*w31 - 12505)*r1*r2 + (-330*w310 + 980*w62 - 161*w155 + 465*w5 + 321*w31 - 589)*r3^2 + (-1243*w310 + 3805*w62 - 655*w155 + 3751*w5 + 1423*w31 - 5487)*r3 + (5502*w310 - 17630*w62 + 2159*w155 + 217*w5 - 3395*w31 - 11625))*s1^2*s2^3 + ((-43*w310 + 141*w62 + 58*w155 - 126*w5 - 116*w31 + 12)*r1*r2*r3^2 + (-208*w310 + 668*w62 + 262*w155 - 174*w5 - 478*w31 - 754)*r1*r2*r3 + (1377*w310 - 3875*w62 - 1472*w155 + 824*w5 + 3150*w31 + 3550)*r1*r2 + (437*w310 - 1061*w62 + 481*w155 + 1581*w5 - 1171*w31 - 3751)*r3^2 + (1800*w310 - 4448*w62 + 2532*w155 + 5828*w5 - 5968*w31 - 13888)*r3 - 9155*w310 + 22395*w62 - 9591*w155 - 40703*w5 + 22865*w31 + 99665)*s1*s2^4 + ((-97*w310 + 937*w62 + 426*w155 + 8948*w5 - 1358*w31 - 17852)*r1*r2*r3^2 + (1094*w310 + 816*w62 + 934*w155 + 45280*w5 - 4004*w31 - 88966)*r1*r2*r3 + (2724*w310 - 21980*w62 - 9687*w155 - 233181*w5 + 32155*w31 + 466265)*r1*r2 + (-310*w310 + 640*w62 + 218*w155 - 8060*w5 - 2838*w31 + 8432)*r3^2 + (-3131*w310 + 8125*w62 - 4515*w155 - 57443*w5 - 2419*w31 + 85281)*r3 + (2294*w310 + 4790*w62 + 4068*w155 + 265484*w5 + 42010*w31 - 389050))*s1^2*s2^2 + ((179*w310 - 203*w62 - 79*w155 + 33*w5 + 153*w31 - 291)*r1*r2*r3^2 + (834*w310 - 944*w62 - 261*w155 + 77*w5 + 499*w31 - 803)*r1*r2*r3 + (-3536*w310 + 4000*w62 + 1971*w155 - 6457*w5 - 3125*w31 + 15275)*r1*r2 + (314*w310 - 792*w62 + 257*w155 + 2387*w5 - 457*w31 - 5487)*r3^2 + (1625*w310 - 4031*w62 + 1649*w155 + 10571*w5 - 2981*w31 - 24831)*r3 - 7970*w310 + 19690*w62 - 4587*w155 - 52421*w5 + 7155*w31 + 119505)*s1*s2^3 + ((-480*w310 + 1264*w62 + 48*w155 + 4536*w5 - 704*w31 - 12832)*r1*r2*r3^2 + (-936*w310 + 2812*w62 - 778*w155 + 26042*w5 - 802*w31 - 69886)*r1*r2*r3 + (13462*w310 - 31190*w62 - 1256*w155 - 132088*w5 + 18400*w31 + 353320)*r1*r2 + (52*w310 - 308*w62 - 580*w155 - 7688*w5 + 708*w31 + 12896)*r3^2 + (-606*w310 + 1386*w62 - 4830*w155 - 41106*w5 + 6734*w31 + 71858)*r3 + (2720*w310 + 820*w62 + 16524*w155 + 172112*w5 - 25300*w31 - 292640))*s2^4 + ((-344*w310 + 464*w62 - 23*w155 - 13309*w5 + 1109*w31 + 17451)*r1*r2*r3^2 + (-3262*w310 + 6002*w62 - 97*w155 - 62805*w5 + 6117*w31 + 82733)*r1*r2*r3 + (13888*w310 - 19260*w62 - 4*w155 + 300698*w5 - 23590*w31 - 389720)*r1*r2 + (2260*w310 - 6740*w62 + 761*w155 + 4185*w5 + 979*w31 - 3441)*r3^2 + (10228*w310 - 31360*w62 + 8030*w155 + 27404*w5 - 4948*w31 - 41478)*r3 - 34772*w310 + 106580*w62 - 17179*w155 - 240777*w5 - 23155*w31 + 419275)*s1^2*s2 + ((783*w310 - 1971*w62 - 758*w155 + 1336*w5 + 1606*w31 - 452)*r1*r2*r3^2 + (3698*w310 - 9208*w62 - 3362*w155 + 964*w5 + 6648*w31 + 9034)*r1*r2*r3 + (-21642*w310 + 51550*w62 + 19427*w155 - 14559*w5 - 42475*w31 - 21425)*r1*r2 + (-3812*w310 + 9346*w62 - 4956*w155 - 11966*w5 + 12436*w31 + 28086)*r3^2 + (-14745*w310 + 37303*w62 - 25097*w155 - 40393*w5 + 61063*w31 + 94643)*r3 + (76980*w310 - 191320*w62 + 99166*w155 + 314278*w5 - 245640*w31 - 773140))*s1*s2^2 + ((-1130*w310 + 2518*w62 + 566*w155 - 2118*w5 - 1078*w31 - 4714)*r1*r2*r3^2 + (-4852*w310 + 11044*w62 + 1274*w155 - 5686*w5 - 914*w31 - 30922)*r1*r2*r3 + (30454*w310 - 62730*w62 - 16632*w155 + 20164*w5 + 32200*w31 + 164340)*r1*r2 + (2394*w310 - 7186*w62 + 200*w155 - 5456*w5 + 556*w31 + 11532)*r3^2 + (9408*w310 - 28888*w62 + 1580*w155 - 31992*w5 + 288*w31 + 60636)*r3 - 39910*w310 + 127390*w62 + 7848*w155 + 49724*w5 - 43600*w31 - 98580)*s2^3 + ((45*w310 - 225*w62 + 55*w155 - 1855*w5 + 45*w31 + 5395)*r1*r2*r3^2 + (-350*w310 + 500*w62 + 735*w155 - 11215*w5 - 815*w31 + 29935)*r1*r2*r3 + (-2985*w310 + 8175*w62 - 3390*w155 + 55230*w5 + 1450*w31 - 156850)*r1*r2 + (720*w310 - 1330*w62 - 560*w155 + 5580*w5 + 2190*w31 - 8370)*r3^2 + (4665*w310 - 9515*w62 + 40*w155 + 35340*w5 + 4870*w31 - 59210)*r3 - 14025*w310 + 21225*w62 + 11580*w155 - 169260*w5 - 47600*w31 + 291400)*s1^2 + ((-2134*w310 + 3698*w62 + 1629*w155 - 1753*w5 - 3123*w31 + 3171)*r1*r2*r3^2 + (-10134*w310 + 17554*w62 + 6571*w155 - 2097*w5 - 11959*w31 - 407)*r1*r2*r3 + (48906*w310 - 87850*w62 - 40556*w155 + 65202*w5 + 74350*w31 - 101300)*r1*r2 + (2606*w310 - 6078*w62 + 3383*w155 - 2697*w5 - 9543*w31 + 3317)*r3^2 + (8020*w310 - 19304*w62 + 15606*w155 - 24676*w5 - 44244*w31 + 48546)*r3 - 41030*w310 + 99310*w62 - 72233*w155 - 23839*w5 + 200295*w31 + 167245)*s1*s2 + ((3560*w310 - 10164*w62 + 572*w155 - 51816*w5 + 5884*w31 + 132832)*r1*r2*r3^2 + (2846*w310 - 13962*w62 + 11328*w155 - 292872*w5 + 7092*w31 + 724436)*r1*r2*r3 + (-105302*w310 + 255390*w62 - 19324*w155 + 1466648*w5 - 147200*w31 - 3640620)*r1*r2 + (4578*w310 - 10582*w62 + 7300*w155 + 78988*w5 - 8828*w31 - 130076)*r3^2 + (27666*w310 - 72506*w62 + 59530*w155 + 417446*w5 - 84894*w31 - 724098)*r3 - 117560*w310 + 236980*w62 - 179354*w155 - 1923302*w5 + 240950*w31 + 3316690)*s2^2 + ((-385*w310 + 945*w62 + 165*w155 + 55*w5 - 585*w31 - 2035)*r1*r2*r3^2 + (-1520*w310 + 3610*w62 + 595*w155 + 4045*w5 - 2155*w31 - 17605)*r1*r2*r3 + (11405*w310 - 25475*w62 - 3950*w155 - 14950*w5 + 15550*w31 + 75750)*r1*r2 + (-1250*w310 + 2120*w62 + 2540*w155 - 1860*w5 - 6130*w31 + 8370)*r3^2 + (-7705*w310 + 12935*w62 + 11200*w155 - 9300*w5 - 25890*w31 + 37510)*r3 + (30465*w310 - 53825*w62 - 56310*w155 + 70370*w5 + 138750*w31 - 246450))*s1 + ((5150*w310 - 9798*w62 - 4736*w155 + 66828*w5 + 3128*w31 - 95556)*r1*r2*r3^2 + (33932*w310 - 70484*w62 - 21314*w155 + 315246*w5 + 6514*w31 - 450038)*r1*r2*r3 + (-139694*w310 + 260230*w62 + 133102*w155 - 1557454*w5 - 109550*w31 + 2258310)*r1*r2 + (-17204*w310 + 51416*w62 - 6700*w155 - 39804*w5 - 796*w31 + 44268)*r3^2 + (-76528*w310 + 236728*w62 - 58820*w155 - 194928*w5 + 50392*w31 + 292764)*r3 + (318780*w310 - 948040*w62 + 101032*w155 + 1507716*w5 + 134300*w31 - 2390720))*s2 + ((-740*w310 + 2120*w62 - 2290*w155 + 26850*w5 + 710*w31 - 71510)*r1*r2*r3^2 + (4520*w310 - 11040*w62 - 15440*w155 + 155080*w5 + 13180*w31 - 394180)*r1*r2*r3 + (33970*w310 - 68450*w62 + 72040*w155 - 760080*w5 - 35300*w31 + 1994300)*r1*r2 + (-12690*w310 + 29030*w62 - 7530*w155 - 54870*w5 + 16210*w31 + 120590)*r3^2 + (-57440*w310 + 133640*w62 - 50590*w155 - 225370*w5 + 104530*w31 + 488870)*r3 + (293400*w310 - 665100*w62 + 153130*w155 + 1335790*w5 - 314950*w31 - 3024050)))*I + ((-761*w10 - 46*w155 + 1683*w2 + 778*w5 + 128*w31 - 1692)*r1*r2*r3^2 + (-3900*w10 - 94*w155 + 8644*w2 + 3950*w5 + 314*w31 - 8386)*r1*r2*r3 + (18597*w10 + 1082*w155 - 41615*w2 - 20766*w5 - 3080*w31 + 44740)*r1*r2 + (-1271*w10 - 33*w155 + 3875*w2 - 775*w5 + 283*w31 + 837)*r3^2 + (-4526*w10 + 350*w155 + 14570*w2 - 5518*w5 + 354*w31 + 8246)*r3 + (38037*w10 - 293*w155 - 110205*w2 + 22909*w5 - 3785*w31 - 31775))*s1^2*s2^4 + ((-1257*w10 - 57*w155 + 1621*w2 - 499*w5 + 31*w31 - 199)*r1*r2*r3^2 + (-5370*w10 - 103*w155 + 6428*w2 - 2115*w5 - 347*w31 - 1167)*r1*r2*r3 + (28864*w10 + 1439*w155 - 34180*w2 + 7593*w5 - 1085*w31 + 12505)*r1*r2 + (-992*w10 - 161*w155 + 2790*w2 - 465*w5 + 321*w31 + 589)*r3^2 + (-4867*w10 - 655*w155 + 13485*w2 - 3751*w5 + 1423*w31 + 5487)*r3 + (27404*w10 + 2159*w155 - 73160*w2 - 217*w5 - 3395*w31 + 11625))*s1^2*s2^3 + ((247*w10 + 58*w155 - 273*w2 + 126*w5 - 116*w31 - 12)*r1*r2*r3^2 + (1368*w10 + 262*w155 - 1884*w2 + 174*w5 - 478*w31 + 754)*r1*r2*r3 + (-5241*w10 - 1472*w155 + 4755*w2 - 824*w5 + 3150*w31 - 3550)*r1*r2 + (527*w10 + 481*w155 + 217*w2 - 1581*w5 - 1171*w31 + 3751)*r3^2 + (6820*w10 + 2532*w155 - 7564*w2 - 5828*w5 - 5968*w31 + 13888)*r3 - 24025*w10 - 9591*w155 + 24025*w2 + 40703*w5 + 22865*w31 - 99665)*s1*s2^4 + ((6311*w10 + 426*w155 - 15763*w2 - 8948*w5 - 1358*w31 + 17852)*r1*r2*r3^2 + (33980*w10 + 934*w155 - 84034*w2 - 45280*w5 - 4004*w31 + 88966)*r1*r2*r3 + (-156902*w10 - 9687*w155 + 396990*w2 + 233181*w5 + 32155*w31 - 466265)*r1*r2 + (12896*w10 + 218*w155 - 39370*w2 + 8060*w5 - 2838*w31 - 8432)*r3^2 + (44051*w10 - 4515*w155 - 144305*w2 + 57443*w5 - 2419*w31 - 85281)*r3 - 390662*w10 + 4068*w155 + 1132430*w2 - 265484*w5 + 42010*w31 + 389050)*s1^2*s2^2 + ((-w10 - 79*w155 - 211*w2 - 33*w5 + 153*w31 + 291)*r1*r2*r3^2 + (-294*w10 - 261*w155 - 1088*w2 - 77*w5 + 499*w31 + 803)*r1*r2*r3 + (3288*w10 + 1971*w155 - 2740*w2 + 6457*w5 - 3125*w31 - 15275)*r1*r2 + (-1116*w10 + 257*w155 + 4154*w2 - 2387*w5 - 457*w31 + 5487)*r3^2 + (-1395*w10 + 1649*w155 + 10757*w2 - 10571*w5 - 2981*w31 + 24831)*r3 + (14880*w10 - 4587*w155 - 71300*w2 + 52421*w5 + 7155*w31 - 119505))*s1*s2^3 + ((5492*w10 + 48*w155 - 11996*w2 - 4536*w5 - 704*w31 + 12832)*r1*r2*r3^2 + (26888*w10 - 778*w155 - 59028*w2 - 26042*w5 - 802*w31 + 69886)*r1*r2*r3 + (-128206*w10 - 1256*w155 + 283590*w2 + 132088*w5 + 18400*w31 - 353320)*r1*r2 + (3968*w10 - 580*w155 - 17360*w2 + 7688*w5 + 708*w31 - 12896)*r3^2 + (6634*w10 - 4830*w155 - 53630*w2 + 41106*w5 + 6734*w31 - 71858)*r3 - 98580*w10 + 16524*w155 + 412920*w2 - 172112*w5 - 25300*w31 + 292640)*s2^4 + ((1872*w10 - 23*w155 + 5384*w2 + 13309*w5 + 1109*w31 - 17451)*r1*r2*r3^2 + (780*w10 - 97*w155 + 42812*w2 + 62805*w5 + 6117*w31 - 82733)*r1*r2*r3 + (-29274*w10 - 4*w155 - 186870*w2 - 300698*w5 - 23590*w31 + 389720)*r1*r2 + (-5208*w10 + 761*w155 + 17360*w2 - 4185*w5 + 979*w31 + 3441)*r3^2 + (-9238*w10 + 8030*w155 + 43090*w2 - 27404*w5 - 4948*w31 + 41478)*r3 + (183706*w10 - 17179*w155 - 570090*w2 + 240777*w5 - 23155*w31 - 419275))*s1^2*s2 + ((-2437*w10 - 758*w155 + 2253*w2 - 1336*w5 + 1606*w31 + 452)*r1*r2*r3^2 + (-14588*w10 - 3362*w155 + 18274*w2 - 964*w5 + 6648*w31 - 9034)*r1*r2*r3 + (54036*w10 + 19427*w155 - 43480*w2 + 14559*w5 - 42475*w31 + 21425)*r1*r2 + (-7502*w10 - 4956*w155 + 3968*w2 + 11966*w5 + 12436*w31 - 28086)*r3^2 + (-75175*w10 - 25097*w155 + 96069*w2 + 40393*w5 + 61063*w31 - 94643)*r3 + (294500*w10 + 99166*w155 - 393700*w2 - 314278*w5 - 245640*w31 + 773140))*s1*s2^2 + ((10514*w10 + 566*w155 - 13422*w2 + 2118*w5 - 1078*w31 + 4714)*r1*r2*r3^2 + (47536*w10 + 1274*w155 - 58296*w2 + 5686*w5 - 914*w31 + 30922)*r1*r2*r3 + (-236602*w10 - 16632*w155 + 287430*w2 - 20164*w5 + 32200*w31 - 164340)*r1*r2 + (-1674*w10 + 200*w155 + 930*w2 + 5456*w5 + 556*w31 - 11532)*r3^2 + (-9052*w10 + 1580*w155 + 4340*w2 + 31992*w5 + 288*w31 - 60636)*r3 + (24490*w10 + 7848*w155 - 3410*w2 - 49724*w5 - 43600*w31 + 98580))*s2^3 + ((-1095*w10 + 55*w155 + 4555*w2 + 1855*w5 + 45*w31 - 5395)*r1*r2*r3^2 + (-5310*w10 + 735*w155 + 21940*w2 + 11215*w5 - 815*w31 - 29935)*r1*r2*r3 + (32555*w10 - 3390*w155 - 116125*w2 - 55230*w5 + 1450*w31 + 156850)*r1*r2 + (-7440*w10 - 560*w155 + 21390*w2 - 5580*w5 + 2190*w31 + 8370)*r3^2 + (-27435*w10 + 40*w155 + 83545*w2 - 35340*w5 + 4870*w31 + 59210)*r3 + (208475*w10 + 11580*w155 - 580475*w2 + 169260*w5 - 47600*w31 - 291400))*s1^2 + ((3046*w10 + 1629*w155 - 1474*w2 + 1753*w5 - 3123*w31 - 3171)*r1*r2*r3^2 + (20484*w10 + 6571*w155 - 15892*w2 + 2097*w5 - 11959*w31 + 407)*r1*r2*r3 + (-96148*w10 - 40556*w155 + 86840*w2 - 65202*w5 + 74350*w31 + 101300)*r1*r2 + (14446*w10 + 3383*w155 - 32054*w2 + 2697*w5 - 9543*w31 - 3317)*r3^2 + (86490*w10 + 15606*w155 - 177382*w2 + 24676*w5 - 44244*w31 - 48546)*r3 - 371380*w10 - 72233*w155 + 846300*w2 + 23839*w5 + 200295*w31 - 167245)*s1*s2 + ((-41352*w10 + 572*w155 + 108116*w2 + 51816*w5 + 5884*w31 - 132832)*r1*r2*r3^2 + (-209098*w10 + 11328*w155 + 546238*w2 + 292872*w5 + 7092*w31 - 724436)*r1*r2*r3 + (976826*w10 - 19324*w155 - 2590890*w2 - 1466648*w5 - 147200*w31 + 3640620)*r1*r2 + (-47058*w10 + 7300*w155 + 196230*w2 - 78988*w5 - 8828*w31 + 130076)*r3^2 + (-80414*w10 + 59530*w155 + 597990*w2 - 417446*w5 - 84894*w31 + 724098)*r3 + (1131500*w10 - 179354*w155 - 4604120*w2 + 1923302*w5 + 240950*w31 - 3316690))*s2^2 + ((975*w10 + 165*w155 - 1975*w2 - 55*w5 - 585*w31 + 2035)*r1*r2*r3^2 + (5760*w10 + 595*w155 - 12550*w2 - 4045*w5 - 2155*w31 + 17605)*r1*r2*r3 + (-20715*w10 - 3950*w155 + 40125*w2 + 14950*w5 + 15550*w31 - 75750)*r1*r2 + (4030*w10 + 2540*w155 - 2480*w2 + 1860*w5 - 6130*w31 - 8370)*r3^2 + (28675*w10 + 11200*w155 - 34565*w2 + 9300*w5 - 25890*w31 - 37510)*r3 - 143995*w10 - 56310*w155 + 189875*w2 - 70370*w5 + 138750*w31 + 246450)*s1 + ((-25894*w10 - 4736*w155 - 17058*w2 - 66828*w5 + 3128*w31 + 95556)*r1*r2*r3^2 + (-99816*w10 - 21314*w155 - 133944*w2 - 315246*w5 + 6514*w31 + 450038)*r1*r2*r3 + (540322*w10 + 133102*w155 + 649870*w2 + 1557454*w5 - 109550*w31 - 2258310)*r1*r2 + (49724*w10 - 6700*w155 - 178560*w2 + 39804*w5 - 796*w31 - 44268)*r3^2 + (125612*w10 - 58820*w155 - 557380*w2 + 194928*w5 + 50392*w31 - 292764)*r3 - 1190400*w10 + 101032*w155 + 4310860*w2 - 1507716*w5 + 134300*w31 + 2390720)*s2 + (9540*w10 - 2290*w155 - 48560*w2 - 26850*w5 + 710*w31 + 71510)*r1*r2*r3^2 + (45600*w10 - 15440*w155 - 232680*w2 - 155080*w5 + 13180*w31 + 394180)*r1*r2*r3 + (-263310*w10 + 72040*w155 + 1207550*w2 + 760080*w5 - 35300*w31 - 1994300)*r1*r2 + (12710*w10 - 7530*w155 - 77810*w2 + 54870*w5 + 16210*w31 - 120590)*r3^2 + (-50840*w10 - 50590*w155 - 138880*w2 + 225370*w5 + 104530*w31 - 488870)*r3 - 142600*w10 + 153130*w155 + 1422900*w2 - 1335790*w5 - 314950*w31 + 3024050,
(((-121*w155 + 111*w5 + 249*w31 - 387)*r1*r2*r3^2 + (-626*w155 + 198*w5 + 1242*w31 - 1126)*r1*r2*r3 + (341*w10 - 31*w2)*r1*r3^2 + (-415*w10 + 475*w2)*r2*r3^2 + (3416*w155 - 1362*w5 - 6990*w31 + 8420)*r1*r2 + (1829*w10 - 1333*w2)*r1*r3 + (-814*w10 - 200*w2)*r2*r3 + (364*w155 - 806*w5 - 998*w31 + 992)*r3^2 + (-8525*w10 + 2325*w2)*r1 + (9154*w10 - 10780*w2)*r2 + (1276*w155 - 7192*w5 - 3724*w31 + 11656)*r3 - 7341*w155 + 27187*w5 + 20635*w31 - 42625)*s1^2*s2^4 + ((-182*w155 - 118*w5 + 338*w31 + 26)*r1*r2*r3^2 + (-802*w155 - 1194*w5 + 1454*w31 + 1398)*r1*r2*r3 + (372*w10 + 248*w2)*r1*r3^2 + (70*w10 - 730*w2)*r2*r3^2 + (4322*w155 + 2846*w5 - 8030*w31 - 2010)*r1*r2 + (1488*w10 + 1364*w2)*r1*r3 + (1762*w10 - 6790*w2)*r2*r3 + (358*w155 - 62*w5 - 886*w31 - 186)*r3^2 + (-8370*w10 - 4650*w2)*r1 + (-3602*w10 + 19690*w2)*r2 + (1582*w155 - 2914*w5 - 3918*w31 + 4402)*r3 - 6422*w155 - 2046*w5 + 15870*w31 + 13950)*s1^2*s2^3 + ((-59*w155 + 353*w5 - 57*w31 - 1033)*r1*r2*r3^2 + (-314*w155 + 3170*w5 - 226*w31 - 8294)*r1*r2*r3 + (-217*w10 + 31*w2)*r1*r3^2 + (-535*w10 + 1567*w2)*r2*r3^2 + (1950*w155 - 10580*w5 + 900*w31 + 31550)*r1*r2 + (-589*w10 - 527*w2)*r1*r3 + (-3436*w10 + 9766*w2)*r2*r3 + (230*w155 + 868*w5 - 688*w31 - 2418)*r3^2 + (4867*w10 - 775*w2)*r1 + (14824*w10 - 40150*w2)*r2 + (918*w155 + 3162*w5 - 2794*w31 - 9734)*r3 - 1893*w155 + 651*w5 + 7615*w31 + 3875)*s1*s2^4 + ((1086*w155 - 1176*w5 - 2244*w31 + 4142)*r1*r2*r3^2 + (5806*w155 - 3128*w5 - 11552*w31 + 14366)*r1*r2*r3 + (-2666*w10 + 496*w2)*r1*r3^2 + (4565*w10 - 6155*w2)*r2*r3^2 + (-31501*w155 + 14557*w5 + 64615*w31 - 92395)*r1*r2 + (-16244*w10 + 16678*w2)*r1*r3 + (11279*w10 - 7565*w2)*r2*r3 + (-3619*w155 + 9331*w5 + 10073*w31 - 11997)*r3^2 + (68975*w10 - 27125*w2)*r1 + (-103639*w10 + 144155*w2)*r2 + (-12281*w155 + 78027*w5 + 36899*w31 - 126821)*r3 + (74301*w155 - 319207*w5 - 212085*w31 + 518475))*s1^2*s2^2 + ((42*w155 - 554*w5 - 114*w31 + 1154)*r1*r2*r3^2 + (322*w155 - 1850*w5 - 802*w31 + 3722)*r1*r2*r3 + (-744*w10 - 248*w2)*r1*r3^2 + (1080*w10 - 2016*w2)*r2*r3^2 + (-980*w155 + 11900*w5 + 3100*w31 - 24900)*r1*r2 + (-5208*w10 + 4216*w2)*r1*r3 + (4068*w10 - 7668*w2)*r2*r3 + (720*w155 + 496*w5 - 1796*w31 - 1116)*r3^2 + 19344*w10*r1 + (-26292*w10 + 49500*w2)*r2 + (3456*w155 + 744*w5 - 8348*w31 - 2108)*r3 - 14676*w155 - 868*w5 + 36780*w31 + 3100)*s1*s2^3 + ((1040*w155 - 1052*w5 - 2604*w31 + 112)*r1*r2*r3^2 + (4940*w155 + 3680*w5 - 11712*w31 - 18484)*r1*r2*r3 + (-682*w10 - 1302*w2)*r1*r3^2 + (660*w10 + 4224*w2)*r2*r3^2 + (-28360*w155 + 200*w5 + 71200*w31 + 38480)*r1*r2 + (-6262*w10 + 12834*w2)*r1*r3 + (-11154*w10 + 52602*w2)*r2*r3 + (-2926*w155 + 434*w5 + 7666*w31 + 5146)*r3^2 + (25048*w10 + 29140*w2)*r1 + (1210*w10 - 119790*w2)*r2 + (-10982*w155 + 24242*w5 + 30138*w31 - 21142)*r3 + (54600*w155 - 23560*w5 - 144800*w31 - 89280))*s2^4 + ((182*w155 + 2838*w5 - 98*w31 - 5806)*r1*r2*r3^2 + (-288*w155 + 14984*w5 + 1616*w31 - 29888)*r1*r2*r3 + (-1457*w10 + 4247*w2)*r1*r3^2 + (-6145*w10 + 13465*w2)*r2*r3^2 + (1503*w155 - 55471*w5 - 9245*w31 + 143385)*r1*r2 + (-2573*w10 + 5921*w2)*r1*r3 + (-28132*w10 + 64570*w2)*r2*r3 + (772*w155 - 7998*w5 - 3264*w31 + 11966)*r3^2 + (31155*w10 - 99975*w2)*r1 + (155912*w10 - 336490*w2)*r2 + (-622*w155 - 52886*w5 - 6082*w31 + 89838)*r3 - 21163*w155 + 307241*w5 + 86055*w31 - 569625)*s1^2*s2 + ((844*w155 - 4318*w5 + 202*w31 + 12888)*r1*r2*r3^2 + (4514*w155 - 35400*w5 + 136*w31 + 95034)*r1*r2*r3 + (1302*w10 - 1116*w2)*r1*r3^2 + (7435*w10 - 19717*w2)*r2*r3^2 + (-25825*w155 + 127205*w5 + 175*w31 - 381775)*r1*r2 + (744*w10 + 5022*w2)*r1*r3 + (42601*w10 - 114091*w2)*r2*r3 + (-1625*w155 - 8463*w5 + 5343*w31 + 23653)*r3^2 + (-27807*w10 + 20925*w2)*r1 + (-199489*w10 + 501325*w2)*r2 + (-5723*w155 - 31527*w5 + 20209*w31 + 96689)*r3 + (3443*w155 - 20801*w5 - 41215*w31 - 775))*s1*s2^2 + ((1370*w155 - 454*w5 - 2958*w31 - 686)*r1*r2*r3^2 + (5650*w155 + 6770*w5 - 11774*w31 - 23198)*r1*r2*r3 + (-6634*w10 + 7626*w2)*r1*r3^2 + (-1680*w10 + 9708*w2)*r2*r3^2 + (-33500*w155 + 7460*w5 + 72300*w31 + 36460)*r1*r2 + (-34534*w10 + 47058*w2)*r1*r3 + (-22758*w10 + 80934*w2)*r2*r3 + (-3382*w155 - 5022*w5 + 7422*w31 + 16182)*r3^2 + (165416*w10 - 211420*w2)*r1 + (61710*w10 - 257730*w2)*r2 + (-17114*w155 - 186*w5 + 37746*w31 + 31186)*r3 + (56740*w155 + 182900*w5 - 116500*w31 - 535060))*s2^3 + ((-635*w155 + 1465*w5 + 845*w31 - 4295)*r1*r2*r3^2 + (-3270*w155 + 6680*w5 + 4510*w31 - 20860)*r1*r2*r3 + (-2635*w10 - 1705*w2)*r1*r3^2 + (-3200*w10 + 5870*w2)*r2*r3^2 + (15235*w155 - 31795*w5 - 20925*w31 + 97925)*r1*r2 + (-9145*w10 - 12865*w2)*r1*r3 + (-11795*w10 + 21635*w2)*r2*r3 + (2295*w155 - 7285*w5 - 6355*w31 + 12865)*r3^2 + (57970*w10 + 34100*w2)*r1 + (77575*w10 - 143825*w2)*r2 + (8350*w155 - 44640*w5 - 24490*w31 + 81220)*r3 - 46865*w155 + 224905*w5 + 132525*w31 - 430125)*s1^2 + ((-562*w155 + 9394*w5 - 326*w31 - 22574)*r1*r2*r3^2 + (-4392*w155 + 54340*w5 + 1932*w31 - 128632)*r1*r2*r3 + (899*w10 + 8463*w2)*r1*r3^2 + (-16755*w10 + 38871*w2)*r2*r3^2 + (18945*w155 - 238305*w5 - 475*w31 + 595775)*r1*r2 + (27683*w10 - 22971*w2)*r1*r3 + (-82098*w10 + 198708*w2)*r2*r3 + (-4250*w155 + 9424*w5 + 9426*w31 - 27404)*r3^2 + (-38719*w10 - 154225*w2)*r1 + (431942*w10 - 976800*w2)*r2 + (-21516*w155 + 50716*w5 + 46088*w31 - 142352)*r3 + (118771*w155 - 101897*w5 - 269655*w31 + 303025))*s1*s2 + ((-8980*w155 + 12972*w5 + 23024*w31 - 5912)*r1*r2*r3^2 + (-44140*w155 - 18300*w5 + 106172*w31 + 145884)*r1*r2*r3 + (-4278*w10 + 21762*w2)*r1*r3^2 + (-11910*w10 - 25074*w2)*r2*r3^2 + (249650*w155 - 42530*w5 - 642650*w31 - 281430)*r1*r2 + (10602*w10 - 90954*w2)*r1*r3 + (73404*w10 - 412152*w2)*r2*r3 + (28966*w155 - 15934*w5 - 77906*w31 - 25606)*r3^2 + (11222*w10 - 548390*w2)*r1 + (140140*w10 + 755040*w2)*r2 + (103052*w155 - 288052*w5 - 295308*w31 + 317812)*r3 - 551220*w155 + 629300*w5 + 1509400*w31 - 3720)*s2^2 + ((-1075*w155 + 1545*w5 + 1425*w31 - 6635)*r1*r2*r3^2 + (-5000*w155 + 8070*w5 + 6700*w31 - 33230)*r1*r2*r3 + (-7285*w10 + 16585*w2)*r1*r3^2 + (-4200*w10 + 7530*w2)*r2*r3^2 + (25145*w155 - 58965*w5 - 30875*w31 + 190575)*r1*r2 + (-37975*w10 + 94705*w2)*r1*r3 + (-15045*w10 + 26565*w2)*r2*r3 + (645*w155 + 4185*w5 - 2685*w31 - 9145)*r3^2 + (192510*w10 - 418500*w2)*r1 + (101265*w10 - 183975*w2)*r2 + (2600*w155 + 18290*w5 - 10780*w31 - 37510)*r3 - 4785*w155 + 2945*w5 + 37625*w31 - 24025)*s1 + ((850*w155 - 5306*w5 - 5582*w31 + 7966)*r1*r2*r3^2 + (11190*w155 - 2310*w5 - 38846*w31 - 9762)*r1*r2*r3 + (60884*w10 - 131316*w2)*r1*r3^2 + (23480*w10 - 36968*w2)*r2*r3^2 + (-50340*w155 - 93580*w5 + 213000*w31 + 64240)*r1*r2 + (280364*w10 - 501828*w2)*r1*r3 + (71288*w10 - 94664*w2)*r2*r3 + (-538*w155 + 39742*w5 + 15698*w31 - 62062)*r3^2 + (-1456256*w10 + 3376520*w2)*r1 + (-549880*w10 + 887480*w2)*r2 + (38784*w155 + 238576*w5 - 16236*w31 - 433876)*r3 + (56250*w155 - 1628430*w5 - 483950*w31 + 3097210))*s2 + ((1860*w155 - 25860*w5 - 1380*w31 + 31780)*r1*r2*r3^2 + (8960*w155 - 105760*w5 - 4840*w31 + 122440)*r1*r2*r3 + (22320*w10 + 8680*w2)*r1*r3^2 + (14800*w10 - 26800*w2)*r2*r3^2 + (-38060*w155 + 507020*w5 + 36500*w31 - 542900)*r1*r2 + (107880*w10 + 57040*w2)*r1*r3 + (53680*w10 - 96400*w2)*r2*r3 + (-18640*w155 + 55800*w5 + 51960*w31 - 119040)*r3^2 + (-492900*w10 - 71300*w2)*r1 + (-357680*w10 + 655600*w2)*r2 + (-63680*w155 + 311240*w5 + 190880*w31 - 648520)*r3 + (351260*w155 - 1488620*w5 - 1013300*w31 + 3196100)))*I + ((-121*w155 - 111*w5 + 249*w31 + 387)*r1*r2*r3^2 + (-626*w155 - 198*w5 + 1242*w31 + 1126)*r1*r2*r3 + (87*w310 - 93*w62)*r1*r3^2 + (175*w310 - 403*w62)*r2*r3^2 + (3416*w155 + 1362*w5 - 6990*w31 - 8420)*r1*r2 + (399*w310 - 279*w62)*r1*r3 + (850*w310 - 2044*w62)*r2*r3 + (364*w155 + 806*w5 - 998*w31 - 992)*r3^2 + (-1995*w310 + 2635*w62)*r1 + (-4502*w310 + 10120*w62)*r2 + (1276*w155 + 7192*w5 - 3724*w31 - 11656)*r3 - 7341*w155 - 27187*w5 + 20635*w31 + 42625)*s1^2*s2^4 + ((-182*w155 + 118*w5 + 338*w31 - 26)*r1*r2*r3^2 + (-802*w155 + 1194*w5 + 1454*w31 - 1398)*r1*r2*r3 + (-16*w310 + 84*w62)*r1*r3^2 + (250*w310 - 526*w62)*r2*r3^2 + (4322*w155 - 2846*w5 - 8030*w31 + 2010)*r1*r2 + (-52*w310 + 552*w62)*r1*r3 + (1090*w310 - 2398*w62)*r2*r3 + (358*w155 + 62*w5 - 886*w31 + 186)*r3^2 + (570*w310 - 1830*w62)*r1 + (-6274*w310 + 13090*w62)*r2 + (1582*w155 + 2914*w5 - 3918*w31 - 4402)*r3 - 6422*w155 + 2046*w5 + 15870*w31 - 13950)*s1^2*s2^3 + ((-59*w155 - 353*w5 - 57*w31 + 1033)*r1*r2*r3^2 + (-314*w155 - 3170*w5 - 226*w31 + 8294)*r1*r2*r3 + (49*w310 - 151*w62)*r1*r3^2 + (-185*w310 + 353*w62)*r2*r3^2 + (1950*w155 + 10580*w5 + 900*w31 - 31550)*r1*r2 + (229*w310 - 793*w62)*r1*r3 + (-716*w310 + 1394*w62)*r2*r3 + (230*w155 - 868*w5 - 688*w31 + 2418)*r3^2 + (-1331*w310 + 3655*w62)*r1 + (4528*w310 - 8690*w62)*r2 + (918*w155 - 3162*w5 - 2794*w31 + 9734)*r3 - 1893*w155 - 651*w5 + 7615*w31 - 3875)*s1*s2^4 + ((1086*w155 + 1176*w5 - 2244*w31 - 4142)*r1*r2*r3^2 + (5806*w155 + 3128*w5 - 11552*w31 - 14366)*r1*r2*r3 + (-1052*w310 + 1438*w62)*r1*r3^2 + (-1525*w310 + 3583*w62)*r2*r3^2 + (-31501*w155 - 14557*w5 + 64615*w31 + 92395)*r1*r2 + (-4814*w310 + 5464*w62)*r1*r3 + (-7585*w310 + 18559*w62)*r2*r3 + (-3619*w155 - 9331*w5 + 10073*w31 + 11997)*r3^2 + (24845*w310 - 38635*w62)*r1 + (39457*w310 - 90145*w62)*r2 + (-12281*w155 - 78027*w5 + 36899*w31 + 126821)*r3 + (74301*w155 + 319207*w5 - 212085*w31 - 518475))*s1^2*s2^2 + ((42*w155 + 554*w5 - 114*w31 - 1154)*r1*r2*r3^2 + (322*w155 + 1850*w5 - 802*w31 - 3722)*r1*r2*r3 + (-392*w310 + 648*w62)*r1*r3^2 + (-120*w310 + 336*w62)*r2*r3^2 + (-980*w155 - 11900*w5 + 3100*w31 + 24900)*r1*r2 + (-1832*w310 + 2664*w62)*r1*r3 + (-732*w310 + 2028*w62)*r2*r3 + (720*w155 - 496*w5 - 1796*w31 + 1116)*r3^2 + (9408*w310 - 17040*w62)*r1 + (3276*w310 - 8580*w62)*r2 + (3456*w155 - 744*w5 - 8348*w31 + 2108)*r3 - 14676*w155 + 868*w5 + 36780*w31 - 3100)*s1*s2^3 + ((1040*w155 + 1052*w5 - 2604*w31 - 112)*r1*r2*r3^2 + (4940*w155 - 3680*w5 - 11712*w31 + 18484)*r1*r2*r3 + (-1378*w310 + 1138*w62)*r1*r3^2 + (-2420*w310 + 5192*w62)*r2*r3^2 + (-28360*w155 - 200*w5 + 71200*w31 - 38480)*r1*r2 + (-6478*w310 + 4954*w62)*r1*r3 + (-10802*w310 + 24266*w62)*r2*r3 + (-2926*w155 - 434*w5 + 7666*w31 - 5146)*r3^2 + (32576*w310 - 33140*w62)*r1 + (61050*w310 - 129470*w62)*r2 + (-10982*w155 - 24242*w5 + 30138*w31 + 21142)*r3 + (54600*w155 + 23560*w5 - 144800*w31 + 89280))*s2^4 + ((182*w155 - 2838*w5 - 98*w31 + 5806)*r1*r2*r3^2 + (-288*w155 - 14984*w5 + 1616*w31 + 29888)*r1*r2*r3 + (1001*w310 - 1519*w62)*r1*r3^2 + (-175*w310 - 89*w62)*r2*r3^2 + (1503*w155 + 55471*w5 - 9245*w31 - 143385)*r1*r2 + (4997*w310 - 7657*w62)*r1*r3 + (380*w310 - 3122*w62)*r2*r3 + (772*w155 + 7998*w5 - 3264*w31 - 11966)*r3^2 + (-24675*w310 + 40455*w62)*r1 + (2944*w310 + 3410*w62)*r2 + (-622*w155 + 52886*w5 - 6082*w31 - 89838)*r3 - 21163*w155 - 307241*w5 + 86055*w31 + 569625)*s1^2*s2 + ((844*w155 + 4318*w5 + 202*w31 - 12888)*r1*r2*r3^2 + (4514*w155 + 35400*w5 + 136*w31 - 95034)*r1*r2*r3 + (-744*w310 + 1926*w62)*r1*r3^2 + (1685*w310 - 3023*w62)*r2*r3^2 + (-25825*w155 - 127205*w5 + 175*w31 + 381775)*r1*r2 + (-3534*w310 + 9468*w62)*r1*r3 + (6041*w310 - 10679*w62)*r2*r3 + (-1625*w155 + 8463*w5 + 5343*w31 - 23653)*r3^2 + (19251*w310 - 47805*w62)*r1 + (-40633*w310 + 73865*w62)*r2 + (-5723*w155 + 31527*w5 + 20209*w31 - 96689)*r3 + (3443*w155 + 20801*w5 - 41215*w31 + 775))*s1*s2^2 + ((1370*w155 + 454*w5 - 2958*w31 + 686)*r1*r2*r3^2 + (5650*w155 - 6770*w5 - 11774*w31 + 23198)*r1*r2*r3 + (-866*w310 + 1426*w62)*r1*r3^2 + (-2640*w310 + 5484*w62)*r2*r3^2 + (-33500*w155 - 7460*w5 + 72300*w31 - 36460)*r1*r2 + (-3326*w310 + 3658*w62)*r1*r3 + (-11334*w310 + 24582*w62)*r2*r3 + (-3382*w155 + 5022*w5 + 7422*w31 - 16182)*r3^2 + (19792*w310 - 36580*w62)*r1 + (66030*w310 - 136290*w62)*r2 + (-17114*w155 + 186*w5 + 37746*w31 - 31186)*r3 + (56740*w155 - 182900*w5 - 116500*w31 + 535060))*s2^3 + ((-635*w155 - 1465*w5 + 845*w31 + 4295)*r1*r2*r3^2 + (-3270*w155 - 6680*w5 + 4510*w31 + 20860)*r1*r2*r3 + (365*w310 - 1105*w62)*r1*r3^2 + (400*w310 - 1090*w62)*r2*r3^2 + (15235*w155 + 31795*w5 - 20925*w31 - 97925)*r1*r2 + (1535*w310 - 6265*w62)*r1*r3 + (2365*w310 - 6445*w62)*r2*r3 + (2295*w155 + 7285*w5 - 6355*w31 - 12865)*r3^2 + (-10310*w310 + 25900*w62)*r1 + (-10825*w310 + 27775*w62)*r2 + (8350*w155 + 44640*w5 - 24490*w31 - 81220)*r3 - 46865*w155 - 224905*w5 + 132525*w31 + 430125)*s1^2 + ((-562*w155 - 9394*w5 - 326*w31 + 22574)*r1*r2*r3^2 + (-4392*w155 - 54340*w5 + 1932*w31 + 128632)*r1*r2*r3 + (4537*w310 - 8603*w62)*r1*r3^2 + (-1405*w310 + 1729*w62)*r2*r3^2 + (18945*w155 + 238305*w5 - 475*w31 - 595775)*r1*r2 + (21697*w310 - 39329*w62)*r1*r3 + (-3058*w310 + 592*w62)*r2*r3 + (-4250*w155 - 9424*w5 + 9426*w31 + 27404)*r3^2 + (-111833*w310 + 222065*w62)*r1 + (31374*w310 - 39820*w62)*r2 + (-21516*w155 - 50716*w5 + 46088*w31 + 142352)*r3 + (118771*w155 + 101897*w5 - 269655*w31 - 303025))*s1*s2 + ((-8980*w155 - 12972*w5 + 23024*w31 + 5912)*r1*r2*r3^2 + (-44140*w155 + 18300*w5 + 106172*w31 - 145884)*r1*r2*r3 + (13998*w310 - 11098*w62)*r1*r3^2 + (21670*w310 - 46942*w62)*r2*r3^2 + (249650*w155 + 42530*w5 - 642650*w31 + 281430)*r1*r2 + (66558*w310 - 53134*w62)*r1*r3 + (97852*w310 - 222016*w62)*r2*r3 + (28966*w155 + 15934*w5 - 77906*w31 + 25606)*r3^2 + (-333286*w310 + 325190*w62)*r1 + (-548100*w310 + 1171720*w62)*r2 + (103052*w155 + 288052*w5 - 295308*w31 - 317812)*r3 - 551220*w155 - 629300*w5 + 1509400*w31 + 3720)*s2^2 + ((-1075*w155 - 1545*w5 + 1425*w31 + 6635)*r1*r2*r3^2 + (-5000*w155 - 8070*w5 + 6700*w31 + 33230)*r1*r2*r3 + (-1325*w310 + 1585*w62)*r1*r3^2 + (600*w310 - 1590*w62)*r2*r3^2 + (25145*w155 + 58965*w5 - 30875*w31 - 190575)*r1*r2 + (-4655*w310 + 4105*w62)*r1*r3 + (3435*w310 - 9195*w62)*r2*r3 + (645*w155 - 4185*w5 - 2685*w31 + 9145)*r3^2 + (30870*w310 - 39900*w62)*r1 + (-16095*w310 + 40425*w62)*r2 + (2600*w155 - 18290*w5 - 10780*w31 + 37510)*r3 - 4785*w155 - 2945*w5 + 37625*w31 + 24025)*s1 + ((850*w155 + 5306*w5 - 5582*w31 - 7966)*r1*r2*r3^2 + (11190*w155 + 2310*w5 - 38846*w31 + 9762)*r1*r2*r3 + (-7644*w310 + 284*w62)*r1*r3^2 + (-5560*w310 + 13576*w62)*r2*r3^2 + (-50340*w155 + 93580*w5 + 213000*w31 - 64240)*r1*r2 + (-46884*w310 + 28172*w62)*r1*r3 + (-28936*w310 + 73048*w62)*r2*r3 + (-538*w155 - 39742*w5 + 15698*w31 + 62062)*r3^2 + (186928*w310 - 62120*w62)*r1 + (145480*w310 - 342760*w62)*r2 + (38784*w155 - 238576*w5 - 16236*w31 + 433876)*r3 + (56250*w155 + 1628430*w5 - 483950*w31 - 3097210))*s2 + (1860*w155 + 25860*w5 - 1380*w31 - 31780)*r1*r2*r3^2 + (8960*w155 + 105760*w5 - 4840*w31 - 122440)*r1*r2*r3 + (-1240*w310 - 1760*w62)*r1*r3^2 + (-2000*w310 + 5360*w62)*r2*r3^2 + (-38060*w155 - 507020*w5 + 36500*w31 + 542900)*r1*r2 + (-4960*w310 + 1720*w62)*r1*r3 + (-11600*w310 + 31280*w62)*r2*r3 + (-18640*w155 - 55800*w5 + 51960*w31 + 119040)*r3^2 + (34100*w310 + 44100*w62)*r1 + (53840*w310 - 136400*w62)*r2 + (-63680*w155 - 311240*w5 + 190880*w31 + 648520)*r3 + 351260*w155 + 1488620*w5 - 1013300*w31 - 3196100,
(((-155*w310 + 285*w62 - 93*w155 + 205*w5 + 201*w31 - 145)*r1*r2*r3^2 + (-724*w310 + 1340*w62 - 371*w155 + 457*w5 + 743*w31 + 575)*r1*r2*r3 + (3685*w310 - 6775*w62 + 2542*w155 - 5044*w5 - 5270*w31 + 3480)*r1*r2 + (-151*w310 + 291*w62 - 22*w155 + 1798*w5 + 132*w31 - 4588)*r3^2 + (-948*w310 + 1868*w62 + 192*w155 + 7502*w5 + 26*w31 - 19344)*r3 + (5577*w310 - 11665*w62 - 92*w155 - 34906*w5 - 1680*w31 + 89590))*s1^2*s2^4 + ((-110*w310 + 240*w62 - 86*w155 + 240*w5 + 212*w31 - 510)*r1*r2*r3^2 + (-548*w310 + 1190*w62 - 452*w155 + 474*w5 + 1066*w31 - 860)*r1*r2*r3 + (2795*w310 - 6025*w62 + 2359*w155 - 4963*w5 - 5765*w31 + 11085)*r1*r2 + (-97*w310 + 207*w62 - 139*w155 + 651*w5 + 349*w31 - 2201)*r3^2 + (-571*w310 + 1161*w62 - 661*w155 + 1519*w5 + 1607*w31 - 6913)*r3 + (3909*w310 - 8905*w62 + 2561*w155 - 9827*w5 - 6485*w31 + 37355))*s1^2*s2^3 + ((-47*w310 + 69*w62 - 41*w155 - 659*w5 + 225*w31 - 45)*r1*r2*r3^2 + (-180*w310 + 152*w62 - 367*w155 - 3839*w5 + 1575*w31 + 1675)*r1*r2*r3 + (751*w310 - 1485*w62 + 812*w155 + 12406*w5 - 5120*w31 + 5730)*r1*r2 + (-833*w310 + 1977*w62 - 88*w155 + 1984*w5 + 514*w31 - 4154)*r3^2 + (-4110*w310 + 9626*w62 + 334*w155 + 10292*w5 + 632*w31 - 21762)*r3 + (15311*w310 - 35575*w62 + 3290*w155 - 79980*w5 - 15870*w31 + 177320))*s1*s2^4 + ((1505*w310 - 2665*w62 + 828*w155 - 1830*w5 - 1776*w31 + 750)*r1*r2*r3^2 + (6964*w310 - 12430*w62 + 3106*w155 - 4372*w5 - 6068*w31 - 7310)*r1*r2*r3 + (-35250*w310 + 62350*w62 - 22937*w155 + 47509*w5 + 46545*w31 - 22205)*r1*r2 + (1536*w310 - 2946*w62 + 72*w155 - 18538*w5 - 1032*w31 + 47058)*r3^2 + (9673*w310 - 18983*w62 - 2897*w155 - 78957*w5 + 1699*w31 + 201779)*r3 - 55712*w310 + 115840*w62 + 4162*w155 + 365366*w5 + 10880*w31 - 931240)*s1^2*s2^2 + ((-74*w310 + 288*w62 - 142*w155 - 708*w5 + 360*w31 + 1210)*r1*r2*r3^2 + (-240*w310 + 1054*w62 - 644*w155 - 4458*w5 + 1630*w31 + 7900)*r1*r2*r3 + (2237*w310 - 7695*w62 + 3329*w155 + 20427*w5 - 8915*w31 - 36165)*r1*r2 + (-291*w310 + 429*w62 - 561*w155 + 1953*w5 + 1663*w31 - 2883)*r3^2 + (-2085*w310 + 3727*w62 - 1707*w155 + 13609*w5 + 5769*w31 - 22599)*r3 + (4907*w310 - 4375*w62 + 11015*w155 - 73005*w5 - 34115*w31 + 133765))*s1*s2^3 + ((342*w310 - 398*w62 - 116*w155 - 2688*w5 + 212*w31 + 2984)*r1*r2*r3^2 + (1724*w310 - 1984*w62 - 632*w155 - 10844*w5 + 1316*w31 + 9512)*r1*r2*r3 + (-9520*w310 + 11480*w62 + 3234*w155 + 62342*w5 - 5330*w31 - 63990)*r1*r2 + (1668*w310 - 3920*w62 - 1012*w155 - 11656*w5 + 1996*w31 + 30752)*r3^2 + (7994*w310 - 18630*w62 - 7226*w155 - 40362*w5 + 13958*w31 + 113646)*r3 - 54788*w310 + 129420*w62 + 22056*w155 + 186248*w5 - 42820*w31 - 511500)*s2^4 + ((-770*w310 + 1220*w62 - 364*w155 - 650*w5 + 658*w31 + 3900)*r1*r2*r3^2 + (-3202*w310 + 4940*w62 - 638*w155 - 3804*w5 + 444*w31 + 20530)*r1*r2*r3 + (16975*w310 - 26625*w62 + 9661*w155 + 9823*w5 - 15335*w31 - 87985)*r1*r2 + (-1333*w310 + 2663*w62 + 1239*w155 + 16089*w5 - 2089*w31 - 35619)*r3^2 + (-7719*w310 + 16149*w62 + 9661*w155 + 76601*w5 - 17027*w31 - 168547)*r3 + (39091*w310 - 79195*w62 - 29581*w155 - 351633*w5 + 49485*w31 + 781045))*s1^2*s2 + ((407*w310 - 379*w62 + 196*w155 + 6034*w5 - 1900*w31 + 2050)*r1*r2*r3^2 + (1580*w310 - 182*w62 + 2882*w155 + 35484*w5 - 14700*w31 - 9110)*r1*r2*r3 + (-5656*w310 + 6960*w62 - 2757*w155 - 106391*w5 + 42345*w31 - 103205)*r1*r2 + (8938*w310 - 21572*w62 + 18*w155 - 19344*w5 - 2974*w31 + 42284)*r3^2 + (43045*w310 - 102411*w62 - 7149*w155 - 95697*w5 + 3463*w31 + 211327)*r3 - 164726*w310 + 392550*w62 - 17420*w155 + 788640*w5 + 120170*w31 - 1790870)*s1*s2^2 + ((484*w310 - 636*w62 - 372*w155 - 3156*w5 + 104*w31 + 5048)*r1*r2*r3^2 + (2378*w310 - 3038*w62 - 1034*w155 - 10818*w5 - 978*w31 + 13014)*r1*r2*r3 + (-13130*w310 + 16510*w62 + 7398*w155 + 69574*w5 + 2090*w31 - 113830)*r1*r2 + (1636*w310 - 4220*w62 - 1694*w155 - 7502*w5 + 4642*w31 + 25234)*r3^2 + (6278*w310 - 16350*w62 - 7102*w155 - 8494*w5 + 19566*w31 + 59582)*r3 - 52346*w310 + 135690*w62 + 36812*w155 + 90396*w5 - 101240*w31 - 390600)*s2^3 + ((-255*w310 + 105*w62 + 210*w155 - 270*w5 - 190*w31 + 690)*r1*r2*r3^2 + (-1005*w310 + 215*w62 + 1095*w155 - 525*w5 - 1145*w31 + 2995)*r1*r2*r3 + (4000*w310 + 1500*w62 - 3525*w155 - 2625*w5 + 3275*w31 + 2575)*r1*r2 + (-615*w310 + 1495*w62 + 230*w155 + 6510*w5 + 230*w31 - 18290)*r3^2 + (-3665*w310 + 8385*w62 + 2685*w155 + 27745*w5 - 2585*w31 - 80445)*r3 + (20340*w310 - 48900*w62 - 10015*w155 - 143995*w5 + 5175*w31 + 400675))*s1^2 + ((134*w310 - 1748*w62 + 722*w155 + 848*w5 - 720*w31 - 14450)*r1*r2*r3^2 + (-210*w310 - 6684*w62 + 1124*w155 + 5958*w5 + 3090*w31 - 67120)*r1*r2*r3 + (-10777*w310 + 49495*w62 - 18399*w155 - 86937*w5 + 22265*w31 + 459715)*r1*r2 + (-6629*w310 + 17511*w62 + 3341*w155 + 5487*w5 - 7943*w31 - 22537)*r3^2 + (-27535*w310 + 72093*w62 + 15237*w155 - 2139*w5 - 37959*w31 - 49011)*r3 + (126763*w310 - 345275*w62 - 47355*w155 - 259315*w5 + 103615*w31 + 833435))*s1*s2 + ((-3162*w310 + 3418*w62 + 1016*w155 + 22468*w5 - 2352*w31 - 20604)*r1*r2*r3^2 + (-15384*w310 + 15744*w62 + 7022*w155 + 90854*w5 - 17086*w31 - 60222)*r1*r2*r3 + (87170*w310 - 99530*w62 - 32134*w155 - 527842*w5 + 67230*w31 + 423490)*r1*r2 + (-16308*w310 + 37880*w62 + 8492*w155 + 113956*w5 - 15116*w31 - 299212)*r3^2 + (-80064*w310 + 183560*w62 + 67496*w155 + 412052*w5 - 123868*w31 - 1143776)*r3 + (533248*w310 - 1247020*w62 - 181736*w155 - 1833588*w5 + 311820*w31 + 4978600))*s2^2 + ((-75*w310 + 585*w62 - 100*w155 + 440*w5 + 900*w31 - 3880)*r1*r2*r3^2 + (-545*w310 + 2855*w62 - 1815*w155 - 3295*w5 + 7325*w31 - 6115)*r1*r2*r3 + (4420*w310 - 18200*w62 + 3235*w155 + 3055*w5 - 26625*w31 + 73275)*r1*r2 + (-3425*w310 + 8165*w62 + 1420*w155 + 5580*w5 - 2320*w31 - 11160)*r3^2 + (-15355*w310 + 36495*w62 + 10505*w155 + 33325*w5 - 19785*w31 - 66805)*r3 + (54920*w310 - 129000*w62 - 28345*w155 - 298685*w5 + 36925*w31 + 675025))*s1 + ((-894*w310 + 1466*w62 + 2082*w155 + 4006*w5 + 386*w31 - 15418)*r1*r2*r3^2 + (-4138*w310 + 6578*w62 + 3834*w155 + 3318*w5 + 14998*w31 - 28774)*r1*r2*r3 + (23230*w310 - 29910*w62 - 34918*w155 - 62834*w5 - 45890*w31 + 369130)*r1*r2 + (8134*w310 - 16710*w62 - 326*w155 - 79298*w5 - 10882*w31 + 153946)*r3^2 + (49732*w310 - 107240*w62 - 41468*w155 - 432636*w5 + 28664*w31 + 867008)*r3 - 233284*w310 + 460560*w62 + 20968*w155 + 1749144*w5 + 218140*w31 - 3338700)*s2 + ((1970*w310 - 250*w62 - 2770*w155 - 1270*w5 + 3030*w31 - 1990)*r1*r2*r3^2 + (7110*w310 + 5450*w62 - 13500*w155 + 6400*w5 + 14040*w31 - 45220)*r1*r2*r3 + (-45340*w310 + 2900*w62 + 74210*w155 + 76330*w5 - 87250*w31 + 14150)*r1*r2 + (4300*w310 - 11360*w62 - 310*w155 - 27590*w5 - 3210*w31 + 90830)*r3^2 + (24360*w310 - 57380*w62 - 10850*w155 - 105090*w5 + 7470*w31 + 387190)*r3 - 146600*w310 + 376800*w62 - 4340*w155 + 383780*w5 + 106800*w31 - 1395000))*I + ((387*w10 - 93*w155 - 245*w2 - 205*w5 + 201*w31 + 145)*r1*r2*r3^2 + (2118*w10 - 371*w155 - 1610*w2 - 457*w5 + 743*w31 - 575)*r1*r2*r3 + (-9195*w10 + 2542*w155 + 6345*w2 + 5044*w5 - 5270*w31 - 3480)*r1*r2 + (527*w10 - 22*w155 - 1891*w2 - 1798*w5 + 132*w31 + 4588)*r3^2 + (1054*w10 + 192*w155 - 5518*w2 - 7502*w5 + 26*w31 + 19344)*r3 - 11191*w10 - 92*w155 + 42935*w2 + 34906*w5 - 1680*w31 - 89590)*s1^2*s2^4 + ((-116*w10 - 86*w155 + 510*w2 - 240*w5 + 212*w31 + 510)*r1*r2*r3^2 + (6*w10 - 452*w155 + 1080*w2 - 474*w5 + 1066*w31 + 860)*r1*r2*r3 + (3635*w10 + 2359*w155 - 13285*w2 + 4963*w5 - 5765*w31 - 11085)*r1*r2 + (-341*w10 - 139*w155 + 1023*w2 - 651*w5 + 349*w31 + 2201)*r3^2 + (-837*w10 - 661*w155 + 3379*w2 - 1519*w5 + 1607*w31 + 6913)*r3 + (6603*w10 + 2561*w155 - 18755*w2 + 9827*w5 - 6485*w31 - 37355))*s1^2*s2^3 + ((-1509*w10 - 41*w155 + 1831*w2 + 659*w5 + 225*w31 + 45)*r1*r2*r3^2 + (-5718*w10 - 367*w155 + 5478*w2 + 3839*w5 + 1575*w31 - 1675)*r1*r2*r3 + (33767*w10 + 812*w155 - 36845*w2 - 12406*w5 - 5120*w31 - 5730)*r1*r2 + (589*w10 - 88*w155 - 1581*w2 - 1984*w5 + 514*w31 + 4154)*r3^2 + (334*w155 - 2108*w2 - 10292*w5 + 632*w31 + 21762)*r3 - 23653*w10 + 3290*w155 + 63085*w2 + 79980*w5 - 15870*w31 - 177320)*s1*s2^4 + ((-4367*w10 + 828*w155 + 3355*w2 + 1830*w5 - 1776*w31 - 750)*r1*r2*r3^2 + (-22698*w10 + 3106*w155 + 18140*w2 + 4372*w5 - 6068*w31 + 7310)*r1*r2*r3 + (104440*w10 - 22937*w155 - 86620*w2 - 47509*w5 + 46545*w31 + 22205)*r1*r2 + (-6262*w10 + 72*w155 + 21576*w2 + 18538*w5 - 1032*w31 - 47058)*r3^2 + (-12989*w10 - 2897*w155 + 63023*w2 + 78957*w5 + 1699*w31 - 201779)*r3 + (133796*w10 + 4162*w155 - 488560*w2 - 365366*w5 + 10880*w31 + 931240))*s1^2*s2^2 + ((212*w10 - 142*w155 - 838*w2 + 708*w5 + 360*w31 - 1210)*r1*r2*r3^2 + (2174*w10 - 644*w155 - 6844*w2 + 4458*w5 + 1630*w31 - 7900)*r1*r2*r3 + (-5771*w10 + 3329*w155 + 21885*w2 - 20427*w5 - 8915*w31 + 36165)*r1*r2 + (1953*w10 - 561*w155 - 4867*w2 - 1953*w5 + 1663*w31 + 2883)*r3^2 + (8525*w10 - 1707*w155 - 21731*w2 - 13609*w5 + 5769*w31 + 22599)*r3 - 73811*w10 + 11015*w155 + 181195*w2 + 73005*w5 - 34115*w31 - 133765)*s1*s2^3 + ((694*w10 - 116*w155 - 2118*w2 + 2688*w5 + 212*w31 - 2984)*r1*r2*r3^2 + (4720*w10 - 632*w155 - 13564*w2 + 10844*w5 + 1316*w31 - 9512)*r1*r2*r3 + (-16780*w10 + 3234*w155 + 56660*w2 - 62342*w5 - 5330*w31 + 63990)*r1*r2 + (-5456*w10 - 1012*w155 + 20956*w2 + 11656*w5 + 1996*w31 - 30752)*r3^2 + (-9114*w10 - 7226*w155 + 60078*w2 + 40362*w5 + 13958*w31 - 113646)*r3 + (70804*w10 + 22056*w155 - 361460*w2 - 186248*w5 - 42820*w31 + 511500))*s2^4 + ((5076*w10 - 364*w155 - 7330*w2 + 650*w5 + 658*w31 - 3900)*r1*r2*r3^2 + (23544*w10 - 638*w155 - 31090*w2 + 3804*w5 + 444*w31 - 20530)*r1*r2*r3 + (-127845*w10 + 9661*w155 + 190935*w2 - 9823*w5 - 15335*w31 + 87985)*r1*r2 + (8091*w10 + 1239*w155 - 29853*w2 - 16089*w5 - 2089*w31 + 35619)*r3^2 + (12307*w10 + 9661*w155 - 83669*w2 - 76601*w5 - 17027*w31 + 168547)*r3 - 164703*w10 - 29581*w155 + 638755*w2 + 351633*w5 + 49485*w31 - 781045)*s1^2*s2 + ((16939*w10 + 196*w155 - 21251*w2 - 6034*w5 - 1900*w31 - 2050)*r1*r2*r3^2 + (66398*w10 + 2882*w155 - 69788*w2 - 35484*w5 - 14700*w31 + 9110)*r1*r2*r3 + (-382002*w10 - 2757*w155 + 438770*w2 + 106391*w5 + 42345*w31 + 103205)*r1*r2 + (-4464*w10 + 18*w155 + 12586*w2 + 19344*w5 - 2974*w31 - 42284)*r3^2 + (10695*w10 - 7149*w155 - 2077*w2 + 95697*w5 + 3463*w31 - 211327)*r3 + (172298*w10 - 17420*w155 - 483910*w2 - 788640*w5 + 120170*w31 + 1790870))*s1*s2^2 + ((4148*w10 - 372*w155 - 8396*w2 + 3156*w5 + 104*w31 - 5048)*r1*r2*r3^2 + (19510*w10 - 1034*w155 - 38258*w2 + 10818*w5 - 978*w31 - 13014)*r1*r2*r3 + (-113590*w10 + 7398*w155 + 226770*w2 - 69574*w5 + 2090*w31 + 113830)*r1*r2 + (9548*w10 - 1694*w155 - 18228*w2 + 7502*w5 + 4642*w31 - 25234)*r3^2 + (52762*w10 - 7102*w155 - 102114*w2 + 8494*w5 + 19566*w31 - 59582)*r3 - 301382*w10 + 36812*w155 + 605430*w2 - 90396*w5 - 101240*w31 + 390600)*s2^3 + ((355*w10 + 210*w155 + 195*w2 + 270*w5 - 190*w31 - 690)*r1*r2*r3^2 + (825*w10 + 1095*w155 + 3885*w2 + 525*w5 - 1145*w31 - 2995)*r1*r2*r3 + (-5000*w10 - 3525*w155 - 4100*w2 + 2625*w5 + 3275*w31 - 2575)*r1*r2 + (2015*w10 + 230*w155 - 5735*w2 - 6510*w5 + 230*w31 + 18290)*r3^2 + (1705*w10 + 2685*w155 - 7905*w2 - 27745*w5 - 2585*w31 + 80445)*r3 - 56420*w10 - 10015*w155 + 170500*w2 + 143995*w5 + 5175*w31 - 400675)*s1^2 + ((-18812*w10 + 722*w155 + 29358*w2 - 848*w5 - 720*w31 + 14450)*r1*r2*r3^2 + (-84124*w10 + 1124*w155 + 129954*w2 - 5958*w5 + 3090*w31 + 67120)*r1*r2*r3 + (432191*w10 - 18399*w155 - 648485*w2 + 86937*w5 + 22265*w31 - 459715)*r1*r2 + (-12493*w10 + 3341*w155 + 30907*w2 - 5487*w5 - 7943*w31 + 22537)*r3^2 + (-79825*w10 + 15237*w155 + 183551*w2 + 2139*w5 - 37959*w31 + 49011)*r3 + (420701*w10 - 47355*w155 - 1007345*w2 + 259315*w5 + 103615*w31 - 833435))*s1*s2 + ((-1894*w10 + 1016*w155 + 9318*w2 - 22468*w5 - 2352*w31 + 20604)*r1*r2*r3^2 + (-24780*w10 + 7022*w155 + 85564*w2 - 90854*w5 - 17086*w31 + 60222)*r1*r2*r3 + (22730*w10 - 32134*w155 - 239610*w2 + 527842*w5 + 67230*w31 - 423490)*r1*r2 + (74276*w10 + 8492*w155 - 252216*w2 - 113956*w5 - 15116*w31 + 299212)*r3^2 + (182404*w10 + 67496*w155 - 795708*w2 - 412052*w5 - 123868*w31 + 1143776)*r3 - 1207884*w10 - 181736*w155 + 4710760*w2 + 1833588*w5 + 311820*w31 - 4978600)*s2^2 + ((-6325*w10 - 100*w155 + 9895*w2 - 440*w5 + 900*w31 + 3880)*r1*r2*r3^2 + (-24715*w10 - 1815*w155 + 31885*w2 + 3295*w5 + 7325*w31 + 6115)*r1*r2*r3 + (163240*w10 + 3235*w155 - 255900*w2 - 3055*w5 - 26625*w31 - 73275)*r1*r2 + (1705*w10 + 1420*w155 - 6045*w2 - 5580*w5 - 2320*w31 + 11160)*r3^2 + (-15345*w10 + 10505*w155 + 15965*w2 - 33325*w5 - 19785*w31 + 66805)*r3 - 76260*w10 - 28345*w155 + 232500*w2 + 298685*w5 + 36925*w31 - 675025)*s1 + ((-24918*w10 + 2082*w155 + 45906*w2 - 4006*w5 + 386*w31 + 15418)*r1*r2*r3^2 + (-107930*w10 + 3834*w155 + 183138*w2 - 3318*w5 + 14998*w31 + 28774)*r1*r2*r3 + (706390*w10 - 34918*w155 - 1257070*w2 + 62834*w5 - 45890*w31 - 369130)*r1*r2 + (-132618*w10 - 326*w155 + 380618*w2 + 79298*w5 - 10882*w31 - 153946)*r3^2 + (-471572*w10 - 41468*w155 + 1427984*w2 + 432636*w5 + 28664*w31 - 867008)*r3 + (3187172*w10 + 20968*w155 - 9122680*w2 - 1749144*w5 + 218140*w31 + 3338700))*s2 + (17210*w10 - 2770*w155 - 19250*w2 + 1270*w5 + 3030*w31 + 1990)*r1*r2*r3^2 + (86530*w10 - 13500*w155 - 109050*w2 - 6400*w5 + 14040*w31 + 45220)*r1*r2*r3 + (-378480*w10 + 74210*w155 + 396000*w2 - 76330*w5 - 87250*w31 - 14150)*r1*r2 + (-48980*w10 - 310*w155 + 116560*w2 + 27590*w5 - 3210*w31 - 90830)*r3^2 + (-189100*w10 - 10850*w155 + 436480*w2 + 105090*w5 + 7470*w31 - 387190)*r3 + 970300*w10 - 4340*w155 - 2402500*w2 - 383780*w5 + 106800*w31 + 1395000,
(((-7*w155 - 135*w5 + 143*w31 + 159)*r1*r2*r3^2 + (-64*w155 - 1624*w5 + 764*w31 + 3172)*r1*r2*r3 - 372*w10*r1*r3^2 + (180*w10 + 36*w2)*r2*r3^2 + (153*w155 + 3049*w5 - 3565*w31 - 4685)*r1*r2 + (-744*w10 - 1860*w2)*r1*r3 + (-252*w10 + 2628*w2)*r2*r3 + (-56*w155 + 372*w5 + 230*w31 - 558)*r3^2 + (7998*w10 + 310*w2)*r1 + (-3204*w10 - 1980*w2)*r2 + (-58*w155 + 1674*w5 + 670*w31 - 2294)*r3 - 268*w155 - 16864*w5 - 1490*w31 + 34410)*s1^2*s2^4 + ((121*w155 + 25*w5 - 109*w31 - 57)*r1*r2*r3^2 + (482*w155 - 358*w5 - 282*w31 + 1094)*r1*r2*r3 + (31*w10 + 155*w2)*r1*r3^2 + (385*w10 - 853*w2)*r2*r3^2 + (-2924*w155 - 842*w5 + 2470*w31 + 1580)*r1*r2 + (-713*w10 + 2945*w2)*r1*r3 + (1786*w10 - 4144*w2)*r2*r3 + (-202*w155 + 1364*w5 + 660*w31 - 3286)*r3^2 + (341*w10 - 4805*w2)*r1 + (-9798*w10 + 21340*w2)*r2 + (-486*w155 + 7378*w5 + 1990*w31 - 17298)*r3 + (3639*w155 - 42253*w5 - 13205*w31 + 100595))*s1^2*s2^3 + ((-69*w155 + 375*w5 + 161*w31 + 13)*r1*r2*r3^2 + (-328*w155 + 1852*w5 + 568*w31 - 76)*r1*r2*r3 + (-3224*w10 + 5952*w2)*r1*r3^2 + (-190*w10 + 706*w2)*r2*r3^2 + (3137*w155 - 4219*w5 - 6585*w31 - 3485)*r1*r2 + (-14384*w10 + 29016*w2)*r1*r3 + (-1594*w10 + 5038*w2)*r2*r3 + (290*w155 - 62*w5 - 564*w31 - 124)*r3^2 + (81220*w10 - 149420*w2)*r1 + (5738*w10 - 18370*w2)*r2 + (1144*w155 - 2852*w5 - 2112*w31 + 3348)*r3 - 4914*w155 + 8618*w5 + 9320*w31 - 16740)*s1*s2^4 + ((152*w155 + 1710*w5 - 1578*w31 - 2324)*r1*r2*r3^2 + (924*w155 + 18034*w5 - 8094*w31 - 35292)*r1*r2*r3 + 3782*w10*r1*r3^2 + (-1105*w10 - 2081*w2)*r2*r3^2 + (-3533*w155 - 39139*w5 + 39115*w31 + 64985)*r1*r2 + (5084*w10 + 25110*w2)*r1*r3 + (6197*w10 - 35663*w2)*r2*r3 + (211*w155 - 2387*w5 - 1325*w31 + 1953)*r3^2 + (-78833*w10 - 7285*w2)*r1 + (13779*w10 + 63305*w2)*r2 + (-717*w155 - 9269*w5 - 3105*w31 + 3379)*r3 + (11273*w155 + 128929*w5 - 9585*w31 - 242885))*s1^2*s2^2 + ((-143*w155 - 655*w5 + 267*w31 + 1791)*r1*r2*r3^2 + (-506*w155 - 2946*w5 + 746*w31 + 7818)*r1*r2*r3 + (-4433*w10 + 10819*w2)*r1*r3^2 + (-1655*w10 + 3947*w2)*r2*r3^2 + (4304*w155 + 20002*w5 - 7870*w31 - 47720)*r1*r2 + (-19313*w10 + 48577*w2)*r1*r3 + (-8378*w10 + 20756*w2)*r2*r3 + (550*w155 - 1364*w5 - 1028*w31 + 3162)*r3^2 + (112065*w10 - 267065*w2)*r1 + (43006*w10 - 99440*w2)*r2 + (2578*w155 - 8494*w5 - 4674*w31 + 16926)*r3 - 12053*w155 + 39711*w5 + 23215*w31 - 94705)*s1*s2^3 + ((-622*w155 - 914*w5 + 626*w31 + 3686)*r1*r2*r3^2 + (-2306*w155 - 1510*w5 + 1058*w31 + 8998)*r1*r2*r3 + (5332*w10 - 2604*w2)*r1*r3^2 + (-4940*w10 + 10916*w2)*r2*r3^2 + (16904*w155 + 37432*w5 - 18180*w31 - 106420)*r1*r2 + (12772*w10 + 14508*w2)*r1*r3 + (-22844*w10 + 52868*w2)*r2*r3 + (406*w155 - 1674*w5 - 1798*w31 - 62)*r3^2 + (-115692*w10 + 62620*w2)*r1 + (125628*w10 - 273020*w2)*r2 + (64*w155 - 6696*w5 - 5084*w31 - 3596)*r3 + (4454*w155 + 95542*w5 + 6510*w31 - 152210))*s2^4 + ((-1201*w155 - 1635*w5 + 2699*w31 + 2277)*r1*r2*r3^2 + (-5252*w155 - 15262*w5 + 11702*w31 + 27216)*r1*r2*r3 + (-4681*w10 - 1395*w2)*r1*r3^2 + (-1310*w10 + 8108*w2)*r2*r3^2 + (28809*w155 + 42297*w5 - 65345*w31 - 71905)*r1*r2 + (-4867*w10 - 42315*w2)*r1*r3 + (-19091*w10 + 68759*w2)*r2*r3 + (1167*w155 - 9269*w5 - 3315*w31 + 25141)*r3^2 + (94054*w10 + 42780*w2)*r1 + (49823*w10 - 215765*w2)*r2 + (3351*w155 - 54653*w5 - 9805*w31 + 141763)*r3 - 35634*w155 + 210118*w5 + 101880*w31 - 543120)*s1^2*s2 + ((444*w155 - 5370*w5 - 1186*w31 + 2832)*r1*r2*r3^2 + (2468*w155 - 26562*w5 - 4418*w31 + 15036)*r1*r2*r3 + (29884*w10 - 52142*w2)*r1*r3^2 + (-685*w10 - 881*w2)*r2*r3^2 + (-26157*w155 + 80909*w5 + 57235*w31 - 40015)*r1*r2 + (134974*w10 - 262136*w2)*r1*r3 + (2819*w10 - 17813*w2)*r2*r3 + (-1995*w155 - 713*w5 + 3709*w31 + 4619)*r3^2 + (-753765*w10 + 1315795*w2)*r1 + (9837*w10 + 27995*w2)*r2 + (-6879*w155 + 20057*w5 + 11597*w31 - 14663)*r3 + (29249*w155 - 58063*w5 - 50545*w31 + 98115))*s1*s2^2 + ((-864*w155 + 2252*w5 + 792*w31 - 988)*r1*r2*r3^2 + (-3382*w155 + 12870*w5 + 1486*w31 - 11934)*r1*r2*r3 + (434*w10 + 5642*w2)*r1*r3^2 + (-2730*w10 + 6522*w2)*r2*r3^2 + (22768*w155 - 36956*w5 - 22460*w31 + 1760)*r1*r2 + (7874*w10 + 11966*w2)*r1*r3 + (-13848*w10 + 34356*w2)*r2*r3 + (2672*w155 - 13268*w5 - 7856*w31 + 32116)*r3^2 + (-10354*w10 - 118110*w2)*r1 + (70976*w10 - 164340*w2)*r2 + (8188*w155 - 67332*w5 - 26648*w31 + 157728)*r3 - 47202*w155 + 385454*w5 + 149670*w31 - 925970)*s2^3 + ((520*w155 - 1370*w5 - 400*w31 + 2950)*r1*r2*r3^2 + (2465*w155 - 8445*w5 - 1725*w31 + 19825)*r1*r2*r3 + (3875*w10 - 7285*w2)*r1*r3^2 + (-1175*w10 + 2555*w2)*r2*r3^2 + (-12750*w155 + 27700*w5 + 10200*w31 - 65450)*r1*r2 + (20615*w10 - 43555*w2)*r1*r3 + (-5330*w10 + 12140*w2)*r2*r3 + (-170*w155 + 5580*w5 + 630*w31 - 12400)*r3^2 + (-100905*w10 + 188325*w2)*r1 + (29750*w10 - 63800*w2)*r2 + (920*w155 + 28520*w5 - 510*w31 - 60450)*r3 - 1965*w155 - 136245*w5 - 1325*w31 + 310775)*s1^2 + ((83*w155 + 9605*w5 + 83*w31 - 16431)*r1*r2*r3^2 + (-1144*w155 + 45026*w5 + 2854*w31 - 73988)*r1*r2*r3 + (4743*w10 - 32519*w2)*r1*r3^2 + (13180*w10 - 27682*w2)*r2*r3^2 + (6931*w155 - 218097*w5 - 19255*w31 + 405645)*r1*r2 + (16833*w10 - 121427*w2)*r1*r3 + (57343*w10 - 125911*w2)*r2*r3 + (-335*w155 + 9889*w5 - 777*w31 - 28117)*r3^2 + (-123380*w10 + 774690*w2)*r1 + (-330611*w10 + 688765*w2)*r2 + (-4863*w155 + 27869*w5 + 3109*w31 - 88691)*r3 + (26888*w155 - 191456*w5 - 30890*w31 + 555830))*s1*s2 + ((6242*w155 + 12094*w5 - 6526*w31 - 37906)*r1*r2*r3^2 + (23866*w155 + 29270*w5 - 13858*w31 - 94958)*r1*r2*r3 + (-58962*w10 + 44454*w2)*r1*r3^2 + (47290*w10 - 104746*w2)*r2*r3^2 + (-168214*w155 - 441962*w5 + 186630*w31 + 1084970)*r1*r2 + (-133362*w10 - 112158*w2)*r1*r3 + (219304*w10 - 508708*w2)*r2*r3 + (834*w155 + 4774*w5 + 5758*w31 + 32922)*r3^2 + (1282842*w10 - 1043770*w2)*r1 + (-1203408*w10 + 2620420*w2)*r2 + (20396*w155 - 1364*w5 - 336*w31 + 207576)*r3 - 149224*w155 - 632152*w5 + 201940*w31 + 690060)*s2^2 + ((890*w155 - 1740*w5 - 1150*w31 + 6100)*r1*r2*r3^2 + (3855*w155 - 3615*w5 - 5275*w31 + 19675)*r1*r2*r3 + (-18445*w10 + 33015*w2)*r1*r3^2 + (-3625*w10 + 5785*w2)*r2*r3^2 + (-13960*w155 + 61970*w5 + 14450*w31 - 148000)*r1*r2 + (-89125*w10 + 173445*w2)*r1*r3 + (-11200*w10 + 15430*w2)*r2*r3 + (-2160*w155 - 1550*w5 + 6460*w31 + 2170)*r3^2 + (467325*w10 - 845525*w2)*r1 + (85140*w10 - 139150*w2)*r2 + (-10120*w155 - 8060*w5 + 29830*w31 + 6510)*r3 + (38975*w155 + 65875*w5 - 118925*w31 - 144925))*s1 + ((1334*w155 - 26542*w5 - 1082*w31 + 47218)*r1*r2*r3^2 + (7612*w155 - 115080*w5 - 7456*w31 + 198324)*r1*r2*r3 + (55056*w10 - 71052*w2)*r1*r3^2 + (-30870*w10 + 63018*w2)*r2*r3^2 + (-28308*w155 + 650936*w5 + 22760*w31 - 1131860)*r1*r2 + (82956*w10 + 67704*w2)*r1*r3 + (-129762*w10 + 275814*w2)*r2*r3 + (-17002*w155 + 116498*w5 + 45266*w31 - 320106)*r3^2 + (-1186246*w10 + 1584410*w2)*r1 + (768594*w10 - 1563210*w2)*r2 + (-58558*w155 + 612002*w5 + 153578*w31 - 1619998)*r3 + (437002*w155 - 2772454*w5 - 1201270*w31 + 7349170))*s2 + ((-5180*w155 + 3740*w5 + 6100*w31 - 20580)*r1*r2*r3^2 + (-27010*w155 + 32490*w5 + 32950*w31 - 143790)*r1*r2*r3 + (-11160*w10 + 38440*w2)*r1*r3^2 + (15800*w10 - 30320*w2)*r2*r3^2 + (133970*w155 - 19690*w5 - 168350*w31 + 437750)*r1*r2 + (-78120*w10 + 276520*w2)*r1*r3 + (61580*w10 - 120860*w2)*r2*r3 + (-460*w155 - 39060*w5 - 1740*w31 + 82460)*r3^2 + (341000*w10 - 961000*w2)*r1 + (-387260*w10 + 746900*w2)*r2 + (-17770*w155 - 183830*w5 + 23330*w31 + 376030)*r3 + (31190*w155 + 1056170*w5 - 1950*w31 - 2329650)))*I + ((-7*w155 + 135*w5 + 143*w31 - 159)*r1*r2*r3^2 + (-64*w155 + 1624*w5 + 764*w31 - 3172)*r1*r2*r3 + (136*w310 - 356*w62)*r1*r3^2 + (-180*w310 + 396*w62)*r2*r3^2 + (153*w155 - 3049*w5 - 3565*w31 + 4685)*r1*r2 + (628*w310 - 1808*w62)*r1*r3 + (-828*w310 + 1908*w62)*r2*r3 + (-56*w155 - 372*w5 + 230*w31 + 558)*r3^2 + (-3574*w310 + 8730*w62)*r1 + (4572*w310 - 9900*w62)*r2 + (-58*w155 - 1674*w5 + 670*w31 + 2294)*r3 - 268*w155 + 16864*w5 - 1490*w31 - 34410)*s1^2*s2^4 + ((121*w155 - 25*w5 - 109*w31 + 57)*r1*r2*r3^2 + (482*w155 + 358*w5 - 282*w31 - 1094)*r1*r2*r3 + (-163*w310 + 313*w62)*r1*r3^2 + (15*w310 - 3*w62)*r2*r3^2 + (-2924*w155 + 842*w5 + 2470*w31 - 1580)*r1*r2 + (-739*w310 + 1459*w62)*r1*r3 + (-6*w310 + 156*w62)*r2*r3 + (-202*w155 - 1364*w5 + 660*w31 + 3286)*r3^2 + (4067*w310 - 7915*w62)*r1 - 286*w310*r2 + (-486*w155 - 7378*w5 + 1990*w31 + 17298)*r3 + (3639*w155 + 42253*w5 - 13205*w31 - 100595))*s1^2*s2^3 + ((-69*w155 - 375*w5 + 161*w31 - 13)*r1*r2*r3^2 + (-328*w155 - 1852*w5 + 568*w31 + 76)*r1*r2*r3 + (-112*w310 - 184*w62)*r1*r3^2 + (-130*w310 + 262*w62)*r2*r3^2 + (3137*w155 + 4219*w5 - 6585*w31 + 3485)*r1*r2 + (8*w310 - 2272*w62)*r1*r3 + (-538*w310 + 1126*w62)*r2*r3 + (290*w155 + 62*w5 - 564*w31 + 124)*r3^2 + (1820*w310 + 4540*w62)*r1 + (3226*w310 - 6490*w62)*r2 + (1144*w155 + 2852*w5 - 2112*w31 - 3348)*r3 - 4914*w155 - 8618*w5 + 9320*w31 + 16740)*s1*s2^4 + ((152*w155 - 1710*w5 - 1578*w31 + 2324)*r1*r2*r3^2 + (924*w155 - 18034*w5 - 8094*w31 + 35292)*r1*r2*r3 + (-1836*w310 + 4526*w62)*r1*r3^2 + (1905*w310 - 4131*w62)*r2*r3^2 + (-3533*w155 + 39139*w5 + 39115*w31 - 64985)*r1*r2 + (-8478*w310 + 22568*w62)*r1*r3 + (8613*w310 - 19563*w62)*r2*r3 + (211*w155 + 2387*w5 - 1325*w31 - 1953)*r3^2 + (47629*w310 - 111755*w62)*r1 + (-48197*w310 + 103125*w62)*r2 + (-717*w155 + 9269*w5 - 3105*w31 - 3379)*r3 + (11273*w155 - 128929*w5 - 9585*w31 + 242885))*s1^2*s2^2 + ((-143*w155 + 655*w5 + 267*w31 - 1791)*r1*r2*r3^2 + (-506*w155 + 2946*w5 + 746*w31 - 7818)*r1*r2*r3 + (101*w310 - 423*w62)*r1*r3^2 + (-185*w310 + 269*w62)*r2*r3^2 + (4304*w155 - 20002*w5 - 7870*w31 + 47720)*r1*r2 + (1421*w310 - 3909*w62)*r1*r3 + (-506*w310 + 512*w62)*r2*r3 + (550*w155 + 1364*w5 - 1028*w31 - 3162)*r3^2 + (-3385*w310 + 12105*w62)*r1 + (4262*w310 - 6380*w62)*r2 + (2578*w155 + 8494*w5 - 4674*w31 - 16926)*r3 - 12053*w155 - 39711*w5 + 23215*w31 + 94705)*s1*s2^3 + ((-622*w155 + 914*w5 + 626*w31 - 3686)*r1*r2*r3^2 + (-2306*w155 + 1510*w5 + 1058*w31 - 8998)*r1*r2*r3 + (-1940*w310 + 4332*w62)*r1*r3^2 + (-180*w310 + 12*w62)*r2*r3^2 + (16904*w155 - 37432*w5 - 18180*w31 + 106420)*r1*r2 + (-9188*w310 + 22356*w62)*r1*r3 + (132*w310 - 2124*w62)*r2*r3 + (406*w155 + 1674*w5 - 1798*w31 + 62)*r3^2 + (50156*w310 - 108060*w62)*r1 + (3356*w310 + 660*w62)*r2 + (64*w155 + 6696*w5 - 5084*w31 + 3596)*r3 + (4454*w155 - 95542*w5 + 6510*w31 + 152210))*s2^4 + ((-1201*w155 + 1635*w5 + 2699*w31 - 2277)*r1*r2*r3^2 + (-5252*w155 + 15262*w5 + 11702*w31 - 27216)*r1*r2*r3 + (2623*w310 - 6123*w62)*r1*r3^2 + (-2290*w310 + 4768*w62)*r2*r3^2 + (28809*w155 - 42297*w5 - 65345*w31 + 71905)*r1*r2 + (11989*w310 - 30339*w62)*r1*r3 + (-9859*w310 + 21439*w62)*r2*r3 + (1167*w155 + 9269*w5 - 3315*w31 - 25141)*r3^2 + (-67602*w310 + 151540*w62)*r1 + (57311*w310 - 118525*w62)*r2 + (3351*w155 + 54653*w5 - 9805*w31 - 141763)*r3 - 35634*w155 - 210118*w5 + 101880*w31 + 543120)*s1^2*s2 + ((444*w155 + 5370*w5 - 1186*w31 - 2832)*r1*r2*r3^2 + (2468*w155 + 26562*w5 - 4418*w31 - 15036)*r1*r2*r3 + (1562*w310 + 1104*w62)*r1*r3^2 + (1005*w310 - 2187*w62)*r2*r3^2 + (-26157*w155 - 80909*w5 + 57235*w31 + 40015)*r1*r2 + (2612*w310 + 18282*w62)*r1*r3 + (4563*w310 - 10401*w62)*r2*r3 + (-1995*w155 + 713*w5 + 3709*w31 - 4619)*r3^2 + (-29335*w310 - 24915*w62)*r1 + (-25451*w310 + 54615*w62)*r2 + (-6879*w155 - 20057*w5 + 11597*w31 + 14663)*r3 + (29249*w155 + 58063*w5 - 50545*w31 - 98115))*s1*s2^2 + ((-864*w155 - 2252*w5 + 792*w31 + 988)*r1*r2*r3^2 + (-3382*w155 - 12870*w5 + 1486*w31 + 11934)*r1*r2*r3 + (1030*w310 - 2146*w62)*r1*r3^2 + (-310*w310 + 454*w62)*r2*r3^2 + (22768*w155 + 36956*w5 - 22460*w31 - 1760)*r1*r2 + (5254*w310 - 9718*w62)*r1*r3 + (-856*w310 + 892*w62)*r2*r3 + (2672*w155 + 13268*w5 - 7856*w31 - 32116)*r3^2 + (-25278*w310 + 56030*w62)*r1 + (7152*w310 - 10780*w62)*r2 + (8188*w155 + 67332*w5 - 26648*w31 - 157728)*r3 - 47202*w155 - 385454*w5 + 149670*w31 + 925970)*s2^3 + ((520*w155 + 1370*w5 - 400*w31 - 2950)*r1*r2*r3^2 + (2465*w155 + 8445*w5 - 1725*w31 - 19825)*r1*r2*r3 + (725*w310 - 995*w62)*r1*r3^2 + (-25*w310 - 35*w62)*r2*r3^2 + (-12750*w155 - 27700*w5 + 10200*w31 + 65450)*r1*r2 + (2705*w310 - 2885*w62)*r1*r3 + (110*w310 - 680*w62)*r2*r3 + (-170*w155 - 5580*w5 + 630*w31 + 12400)*r3^2 + (-16935*w310 + 25275*w62)*r1 + (350*w310 + 1100*w62)*r2 + (920*w155 - 28520*w5 - 510*w31 + 60450)*r3 - 1965*w155 + 136245*w5 - 1325*w31 - 310775)*s1^2 + ((83*w155 - 9605*w5 + 83*w31 + 16431)*r1*r2*r3^2 + (-1144*w155 - 45026*w5 + 2854*w31 + 73988)*r1*r2*r3 + (-2101*w310 + 1853*w62)*r1*r3^2 + (-140*w310 + 1286*w62)*r2*r3^2 + (6931*w155 + 218097*w5 - 19255*w31 - 405645)*r1*r2 + (-12571*w310 + 10649*w62)*r1*r3 + (-3089*w310 + 11753*w62)*r2*r3 + (-335*w155 - 9889*w5 - 777*w31 + 28117)*r3^2 + (49680*w310 - 60530*w62)*r1 + (6653*w310 - 34595*w62)*r2 + (-4863*w155 - 27869*w5 + 3109*w31 + 88691)*r3 + (26888*w155 + 191456*w5 - 30890*w31 - 555830))*s1*s2 + ((6242*w155 - 12094*w5 - 6526*w31 + 37906)*r1*r2*r3^2 + (23866*w155 - 29270*w5 - 13858*w31 + 94958)*r1*r2*r3 + (23210*w310 - 50782*w62)*r1*r3^2 + (1830*w310 - 342*w62)*r2*r3^2 + (-168214*w155 + 441962*w5 + 186630*w31 - 1084970)*r1*r2 + (111098*w310 - 260506*w62)*r1*r3 + (-792*w310 + 19284*w62)*r2*r3 + (834*w155 - 4774*w5 + 5758*w31 - 32922)*r3^2 + (-596906*w310 + 1274010*w62)*r1 + (-34816*w310 - 660*w62)*r2 + (20396*w155 + 1364*w5 - 336*w31 - 207576)*r3 - 149224*w155 + 632152*w5 + 201940*w31 - 690060)*s2^2 + ((890*w155 + 1740*w5 - 1150*w31 - 6100)*r1*r2*r3^2 + (3855*w155 + 3615*w5 - 5275*w31 - 19675)*r1*r2*r3 + (-1535*w310 + 1445*w62)*r1*r3^2 + (825*w310 - 2025*w62)*r2*r3^2 + (-13960*w155 - 61970*w5 + 14450*w31 + 148000)*r1*r2 + (-4175*w310 - 1465*w62)*r1*r3 + (4320*w310 - 10950*w62)*r2*r3 + (-2160*w155 + 1550*w5 + 6460*w31 - 2170)*r3^2 + (33275*w310 - 36075*w62)*r1 + (-21620*w310 + 51150*w62)*r2 + (-10120*w155 + 8060*w5 + 29830*w31 - 6510)*r3 + (38975*w155 - 65875*w5 - 118925*w31 + 144925))*s1 + ((1334*w155 + 26542*w5 - 1082*w31 - 47218)*r1*r2*r3^2 + (7612*w155 + 115080*w5 - 7456*w31 - 198324)*r1*r2*r3 + (-28940*w310 + 62616*w62)*r1*r3^2 + (1110*w310 - 4674*w62)*r2*r3^2 + (-28308*w155 - 650936*w5 + 22760*w31 + 1131860)*r1*r2 + (-139904*w310 + 313428*w62)*r1*r3 + (10686*w310 - 35202*w62)*r2*r3 + (-17002*w155 - 116498*w5 + 45266*w31 + 320106)*r3^2 + (737278*w310 - 1582330*w62)*r1 + (-35262*w310 + 122430*w62)*r2 + (-58558*w155 - 612002*w5 + 153578*w31 + 1619998)*r3 + (437002*w155 + 2772454*w5 - 1201270*w31 - 7349170))*s2 + (-5180*w155 - 3740*w5 + 6100*w31 + 20580)*r1*r2*r3^2 + (-27010*w155 - 32490*w5 + 32950*w31 + 143790)*r1*r2*r3 + (-7240*w310 + 9720*w62)*r1*r3^2 + (-1400*w310 + 4160*w62)*r2*r3^2 + (133970*w155 + 19690*w5 - 168350*w31 - 437750)*r1*r2 + (-30040*w310 + 39960*w62)*r1*r3 + (-9140*w310 + 26180*w62)*r2*r3 + (-460*w155 + 39060*w5 - 1740*w31 - 82460)*r3^2 + (175000*w310 - 249400*w62)*r1 + (38980*w310 - 106700*w62)*r2 + (-17770*w155 + 183830*w5 + 23330*w31 - 376030)*r3 + 31190*w155 - 1056170*w5 - 1950*w31 + 2329650,
(((-13*w310 + 17*w62 + 6*w155 - 452*w5 + 6*w31 + 852)*r1*r2*r3^2 + (-136*w310 + 246*w62 + 84*w155 - 2062*w5 - 82*w31 + 3816)*r1*r2*r3 + (444*w310 - 660*w62 - 195*w155 + 10795*w5 + 35*w31 - 20595)*r1*r2 + (-206*w310 + 488*w62 - 224*w155 - 1178*w5 + 444*w31 + 2294)*r3^2 + (-933*w310 + 2299*w62 - 1441*w155 - 5673*w5 + 2807*w31 + 11067)*r3 + (4262*w310 - 9790*w62 + 4942*w155 + 31806*w5 - 9540*w31 - 65720))*s1^2*s2^4 + ((119*w310 - 191*w62 - 68*w155 + 266*w5 + 92*w31 - 46)*r1*r2*r3^2 + (558*w310 - 908*w62 - 182*w155 + 1096*w5 + 76*w31 + 182)*r1*r2*r3 + (-2802*w310 + 4530*w62 + 1705*w155 - 7025*w5 - 2105*w31 + 1385)*r1*r2 + (8*w310 - 94*w62 - 48*w155 - 1426*w5 + 68*w31 + 3038)*r3^2 + (-191*w310 + 113*w62 - 497*w155 - 7161*w5 + 779*w31 + 15159)*r3 + (1234*w310 - 1030*w62 + 1214*w155 + 26102*w5 - 1880*w31 - 53940))*s1^2*s2^3 + ((-47*w310 + 231*w62 + 98*w155 + 1104*w5 - 250*w31 - 2532)*r1*r2*r3^2 + (-8*w310 + 598*w62 + 272*w155 + 5838*w5 - 710*w31 - 12956)*r1*r2*r3 + (1422*w310 - 5770*w62 - 2359*w155 - 30737*w5 + 6195*w31 + 68885)*r1*r2 + (-256*w310 + 658*w62 - 290*w155 + 372*w5 + 1010*w31 + 620)*r3^2 + (-801*w310 + 1999*w62 - 741*w155 + 5363*w5 + 3515*w31 - 5425)*r3 + (5524*w310 - 15420*w62 + 4356*w155 - 14012*w5 - 17110*w31 - 2170))*s1*s2^4 + ((343*w310 - 517*w62 - 166*w155 + 5142*w5 + 124*w31 - 9152)*r1*r2*r3^2 + (2396*w310 - 4196*w62 - 1214*w155 + 23122*w5 + 1322*w31 - 39966)*r1*r2*r3 + (-9459*w310 + 14785*w62 + 4870*w155 - 123870*w5 - 5160*w31 + 222420)*r1*r2 + (2061*w310 - 4993*w62 + 2369*w155 + 10013*w5 - 4799*w31 - 18259)*r3^2 + (8938*w310 - 22714*w62 + 14806*w155 + 48918*w5 - 29322*w31 - 89962)*r3 - 39637*w310 + 93265*w62 - 51617*w155 - 289881*w5 + 101815*w31 + 581095)*s1^2*s2^2 + ((w310 + 167*w62 + 46*w155 - 732*w5 + 30*w31 - 444)*r1*r2*r3^2 + (-6*w310 + 836*w62 + 24*w155 - 3134*w5 + 770*w31 - 2152)*r1*r2*r3 + (1334*w310 - 5590*w62 - 1173*w155 + 8161*w5 + 65*w31 + 26395)*r1*r2 + (-652*w310 + 1866*w62 - 370*w155 - 496*w5 + 710*w31 + 1860)*r3^2 + (-2677*w310 + 7723*w62 - 1807*w155 + 341*w5 + 3625*w31 + 4185)*r3 + (12238*w310 - 36290*w62 + 5532*w155 + 26536*w5 - 8670*w31 - 77190))*s1*s2^3 + ((422*w310 - 510*w62 + 284*w155 + 4400*w5 - 356*w31 - 5816)*r1*r2*r3^2 + (2264*w310 - 2880*w62 + 1026*w155 + 17930*w5 - 1218*w31 - 20098)*r1*r2*r3 + (-12214*w310 + 14710*w62 - 6230*w155 - 98810*w5 + 6030*w31 + 128170)*r1*r2 + (1088*w310 - 2556*w62 + 500*w155 + 5580*w5 + 308*w31 - 7564)*r3^2 + (5520*w310 - 13608*w62 + 6616*w155 + 37076*w5 - 7276*w31 - 60512)*r3 - 17804*w310 + 37040*w62 - 15472*w155 - 201996*w5 + 1660*w31 + 355880)*s2^4 + ((-1239*w310 + 2081*w62 + 803*w155 - 7531*w5 - 1007*w31 + 10311)*r1*r2*r3^2 + (-6698*w310 + 11778*w62 + 3237*w155 - 32451*w5 - 2921*w31 + 41163)*r1*r2*r3 + (31397*w310 - 53555*w62 - 20280*w155 + 182950*w5 + 25380*w31 - 245510)*r1*r2 + (-2433*w310 + 6409*w62 - 2072*w155 - 744*w5 + 4282*w31 + 62)*r3^2 + (-9124*w310 + 25332*w62 - 11818*w155 - 1364*w5 + 24596*w31 - 3534)*r3 + (37901*w310 - 102945*w62 + 44706*w155 + 132308*w5 - 88570*w31 - 293260))*s1^2*s2 + ((537*w310 - 2391*w62 - 1018*w155 - 12754*w5 + 2840*w31 + 26552)*r1*r2*r3^2 + (208*w310 - 5828*w62 - 3082*w155 - 67438*w5 + 9330*w31 + 137966)*r1*r2*r3 + (-14907*w310 + 58745*w62 + 24244*w155 + 342492*w5 - 69470*w31 - 710110)*r1*r2 + (1441*w310 - 3713*w62 + 2805*w155 - 6107*w5 - 10475*w31 - 1395)*r3^2 + (2676*w310 - 6464*w62 + 5776*w155 - 65968*w5 - 34160*w31 + 80600)*r3 - 35049*w310 + 102845*w62 - 43481*w155 + 241087*w5 + 185835*w31 - 197005)*s1*s2^2 + ((-56*w310 + 60*w62 + 298*w155 - 3470*w5 + 278*w31 + 3398)*r1*r2*r3^2 + (-752*w310 + 1380*w62 + 642*w155 - 17810*w5 + 3234*w31 + 20494)*r1*r2*r3 + (2902*w310 - 4930*w62 - 5110*w155 + 82730*w5 - 10890*w31 - 72610)*r1*r2 + (-294*w310 + 1218*w62 - 800*w155 + 6820*w5 + 2716*w31 - 11408)*r3^2 + (610*w310 + 874*w62 - 678*w155 + 40982*w5 + 6998*w31 - 74214)*r3 - 3298*w310 - 7470*w62 + 17836*w155 - 105152*w5 - 59480*w31 + 132060)*s2^3 + ((-170*w310 + 360*w62 + 110*w155 - 900*w5 - 270*w31 + 1680)*r1*r2*r3^2 + (-935*w310 + 2055*w62 + 665*w155 - 3585*w5 - 1485*w31 + 6165)*r1*r2*r3 + (4210*w310 - 8650*w62 - 3670*w155 + 20140*w5 + 8500*w31 - 40550)*r1*r2 + (265*w310 - 395*w62 - 990*w155 - 1860*w5 + 1970*w31)*r3^2 + (1520*w310 - 1710*w62 - 5620*w155 - 13020*w5 + 10510*w31 + 10850)*r3 - 8220*w310 + 16300*w62 + 22365*w155 + 49445*w5 - 45575*w31 - 22475)*s1^2 + ((-551*w310 + 1153*w62 + 849*w155 + 19087*w5 - 3225*w31 - 24591)*r1*r2*r3^2 + (-174*w310 - 226*w62 + 3431*w155 + 93159*w5 - 15155*w31 - 124303)*r1*r2*r3 + (3621*w310 - 15035*w62 - 20272*w155 - 418446*w5 + 72560*w31 + 533930)*r1*r2 + (2087*w310 - 7071*w62 - 550*w155 + 7626*w5 + 6240*w31 - 6820)*r3^2 + (11332*w310 - 37388*w62 + 4242*w155 + 53444*w5 + 14700*w31 - 86490)*r3 - 31643*w310 + 110215*w62 + 10348*w155 - 349246*w5 - 134880*w31 + 545290)*s1*s2 + ((-4842*w310 + 5770*w62 - 2984*w155 - 50620*w5 + 4236*w31 + 64896)*r1*r2*r3^2 + (-25974*w310 + 32610*w62 - 11516*w155 - 208100*w5 + 17008*w31 + 227088)*r1*r2*r3 + (140264*w310 - 168260*w62 + 67600*w155 + 1142020*w5 - 79080*w31 - 1424020)*r1*r2 + (-10268*w310 + 24496*w62 - 5170*w155 - 45570*w5 - 2738*w31 + 46934)*r3^2 + (-51010*w310 + 128778*w62 - 65426*w155 - 335606*w5 + 71686*w31 + 497922)*r3 + (138614*w310 - 284290*w62 + 162892*w155 + 1939856*w5 - 33860*w31 - 3282280))*s2^2 + ((-260*w310 + 810*w62 + 2810*w5 - 360*w31 - 9110)*r1*r2*r3^2 + (-235*w310 + 1055*w62 - 805*w155 + 18845*w5 + 145*w31 - 53705)*r1*r2*r3 + (10180*w310 - 25000*w62 + 3110*w155 - 90320*w5 + 5600*w31 + 273150)*r1*r2 + (1705*w310 - 3055*w62 - 2110*w155 + 9300*w5 + 6350*w31 - 16740)*r3^2 + (10850*w310 - 20740*w62 - 5540*w155 + 57660*w5 + 20250*w31 - 107570)*r3 - 36270*w310 + 58750*w62 + 45525*w155 - 289075*w5 - 140775*w31 + 560325)*s1 + ((5036*w310 - 6400*w62 + 102*w155 + 84830*w5 - 5958*w31 - 105918)*r1*r2*r3^2 + (32352*w310 - 48200*w62 + 2668*w155 + 381900*w5 - 37924*w31 - 458804)*r1*r2*r3 + (-159792*w310 + 215180*w62 - 11390*w155 - 1945830*w5 + 145990*w31 + 2332510)*r1*r2 + (15474*w310 - 40958*w62 + 11820*w155 - 1860*w5 - 18656*w31 + 16368)*r3^2 + (60040*w310 - 166144*w62 + 76328*w155 + 32488*w5 - 136768*w31 - 17856)*r3 - 186802*w310 + 522270*w62 - 304636*w155 - 1212348*w5 + 480480*w31 + 2723040)*s2 + ((1400*w310 - 2480*w62 + 1190*w155 - 6610*w5 + 550*w31 + 18270)*r1*r2*r3^2 + (3890*w310 - 5290*w62 + 5570*w155 - 43850*w5 + 2250*w31 + 117710)*r1*r2*r3 + (-35350*w310 + 54950*w62 - 22900*w155 + 197400*w5 - 27300*w31 - 496200)*r1*r2 + (-8520*w310 + 20760*w62 - 6070*w155 + 930*w5 + 21910*w31 + 53630)*r3^2 + (-29240*w310 + 67780*w62 - 16550*w155 + 135470*w5 + 80430*w31 - 49910)*r3 + (230520*w310 - 593100*w62 + 111580*w155 - 314960*w5 - 422300*w31 - 558000)))*I + ((-257*w10 + 6*w155 + 705*w2 + 452*w5 + 6*w31 - 852)*r1*r2*r3^2 + (-1266*w10 + 84*w155 + 3380*w2 + 2062*w5 - 82*w31 - 3816)*r1*r2*r3 + (6678*w10 - 195*w155 - 18430*w2 - 10795*w5 + 35*w31 + 20595)*r1*r2 + (372*w10 - 224*w155 - 2046*w2 + 1178*w5 + 444*w31 - 2294)*r3^2 + (-1147*w10 - 1441*w155 - 3503*w2 + 5673*w5 + 2807*w31 - 11067)*r3 - 7006*w10 + 4942*w155 + 43090*w2 - 31806*w5 - 9540*w31 + 65720)*s1^2*s2^4 + ((-629*w10 - 68*w155 + 705*w2 - 266*w5 + 92*w31 + 46)*r1*r2*r3^2 + (-2832*w10 - 182*w155 + 2670*w2 - 1096*w5 + 76*w31 - 182)*r1*r2*r3 + (16076*w10 + 1705*w155 - 18460*w2 + 7025*w5 - 2105*w31 - 1385)*r1*r2 + (1054*w10 - 48*w155 - 3472*w2 + 1426*w5 + 68*w31 - 3038)*r3^2 + (3131*w10 - 497*w155 - 12121*w2 + 7161*w5 + 779*w31 - 15159)*r3 - 21142*w10 + 1214*w155 + 72230*w2 - 26102*w5 - 1880*w31 + 53940)*s1^2*s2^3 + ((1265*w10 + 98*w155 - 2661*w2 - 1104*w5 - 250*w31 + 2532)*r1*r2*r3^2 + (6534*w10 + 272*w155 - 13908*w2 - 5838*w5 - 710*w31 + 12956)*r1*r2*r3 + (-30516*w10 - 2359*w155 + 64800*w2 + 30737*w5 + 6195*w31 - 68885)*r1*r2 + (-2170*w10 - 290*w155 + 5704*w2 - 372*w5 + 1010*w31 - 620)*r3^2 + (-10199*w10 - 741*w155 + 25637*w2 - 5363*w5 + 3515*w31 + 5425)*r3 + (69068*w10 + 4356*w155 - 177320*w2 + 14012*w5 - 17110*w31 + 2170))*s1*s2^4 + ((1937*w10 - 166*w155 - 6755*w2 - 5142*w5 + 124*w31 + 9152)*r1*r2*r3^2 + (9696*w10 - 1214*w155 - 32880*w2 - 23122*w5 + 1322*w31 + 39966)*r1*r2*r3 + (-51433*w10 + 4870*w155 + 176755*w2 + 123870*w5 - 5160*w31 - 222420)*r1*r2 + (-2697*w10 + 2369*w155 + 17701*w2 - 10013*w5 - 4799*w31 + 18259)*r3^2 + (15562*w10 + 14806*w155 + 24118*w2 - 48918*w5 - 29322*w31 + 89962)*r3 + (48081*w10 - 51617*w155 - 369365*w2 + 289881*w5 + 101815*w31 - 581095))*s1^2*s2^2 + ((1885*w10 + 46*w155 - 2537*w2 + 732*w5 + 30*w31 + 444)*r1*r2*r3^2 + (7908*w10 + 24*w155 - 10186*w2 + 3134*w5 + 770*w31 + 2152)*r1*r2*r3 + (-41652*w10 - 1173*w155 + 49900*w2 - 8161*w5 + 65*w31 - 26395)*r1*r2 + (-930*w10 - 370*w155 + 2108*w2 + 496*w5 + 710*w31 - 1860)*r3^2 + (-6603*w10 - 1807*w155 + 14849*w2 - 341*w5 + 3625*w31 - 4185)*r3 + (33666*w10 + 5532*w155 - 74090*w2 - 26536*w5 - 8670*w31 + 77190))*s1*s2^3 + ((2138*w10 + 284*w155 - 5698*w2 - 4400*w5 - 356*w31 + 5816)*r1*r2*r3^2 + (11908*w10 + 1026*w155 - 30404*w2 - 17930*w5 - 1218*w31 + 20098)*r1*r2*r3 + (-60638*w10 - 6230*w155 + 159910*w2 + 98810*w5 + 6030*w31 - 128170)*r1*r2 + (-8432*w10 + 500*w155 + 25916*w2 - 5580*w5 + 308*w31 + 7564)*r3^2 + (-22692*w10 + 6616*w155 + 83948*w2 - 37076*w5 - 7276*w31 + 60512)*r3 + (247752*w10 - 15472*w155 - 727260*w2 + 201996*w5 + 1660*w31 - 355880))*s2^4 + ((2459*w10 + 803*w155 + 1955*w2 + 7531*w5 - 1007*w31 - 10311)*r1*r2*r3^2 + (10632*w10 + 3237*w155 + 13460*w2 + 32451*w5 - 2921*w31 - 41163)*r1*r2*r3 + (-62711*w10 - 20280*w155 - 50015*w2 - 182950*w5 + 25380*w31 + 245510)*r1*r2 + (-4619*w10 - 2072*w155 + 7347*w2 + 744*w5 + 4282*w31 - 62)*r3^2 + (-38626*w10 - 11818*w155 + 67146*w2 + 1364*w5 + 24596*w31 + 3534)*r3 + (93837*w10 + 44706*w155 - 138105*w2 - 132308*w5 - 88570*w31 + 293260))*s1^2*s2 + ((-10685*w10 - 1018*w155 + 24771*w2 + 12754*w5 + 2840*w31 - 26552)*r1*r2*r3^2 + (-58264*w10 - 3082*w155 + 135188*w2 + 67438*w5 + 9330*w31 - 137966)*r1*r2*r3 + (262371*w10 + 24244*w155 - 617225*w2 - 342492*w5 - 69470*w31 + 710110)*r1*r2 + (23095*w10 + 2805*w155 - 61039*w2 + 6107*w5 - 10475*w31 + 1395)*r3^2 + (103664*w10 + 5776*w155 - 264492*w2 + 65968*w5 - 34160*w31 - 80600)*r3 - 733243*w10 - 43481*w155 + 1895495*w2 - 241087*w5 + 185835*w31 + 197005)*s1*s2^2 + ((3316*w10 + 298*w155 - 3776*w2 + 3470*w5 + 278*w31 - 3398)*r1*r2*r3^2 + (12416*w10 + 642*w155 - 9148*w2 + 17810*w5 + 3234*w31 - 20494)*r1*r2*r3 + (-90766*w10 - 5110*w155 + 96770*w2 - 82730*w5 - 10890*w31 + 72610)*r1*r2 + (-15934*w10 - 800*w155 + 44082*w2 - 6820*w5 + 2716*w31 + 11408)*r3^2 + (-66774*w10 - 678*w155 + 184946*w2 - 40982*w5 + 6998*w31 + 74214)*r3 + (370574*w10 + 17836*w155 - 1022070*w2 + 105152*w5 - 59480*w31 - 132060))*s2^3 + ((-60*w10 + 110*w155 + 1290*w2 + 900*w5 - 270*w31 - 1680)*r1*r2*r3^2 + (225*w10 + 665*w155 + 4695*w2 + 3585*w5 - 1485*w31 - 6165)*r1*r2*r3 + (5920*w10 - 3670*w155 - 38000*w2 - 20140*w5 + 8500*w31 + 40550)*r1*r2 + (1705*w10 - 990*w155 - 9455*w2 + 1860*w5 + 1970*w31)*r3^2 + (-620*w10 - 5620*w155 - 24490*w2 + 13020*w5 + 10510*w31 - 10850)*r3 - 32240*w10 + 22365*w155 + 195300*w2 - 49445*w5 - 45575*w31 + 22475)*s1^2 + ((-1285*w10 + 849*w155 - 8813*w2 - 19087*w5 - 3225*w31 + 24591)*r1*r2*r3^2 + (9072*w10 + 3431*w155 - 72164*w2 - 93159*w5 - 15155*w31 + 124303)*r1*r2*r3 + (-4163*w10 - 20272*w155 + 323725*w2 + 418446*w5 + 72560*w31 - 533930)*r1*r2 + (-15035*w10 - 550*w155 + 42067*w2 - 7626*w5 + 6240*w31 + 6820)*r3^2 + (-57102*w10 + 4242*w155 + 153326*w2 - 53444*w5 + 14700*w31 + 86490)*r3 + (461249*w10 + 10348*w155 - 1278285*w2 + 349246*w5 - 134880*w31 - 545290))*s1*s2 + ((-20758*w10 - 2984*w155 + 58518*w2 + 50620*w5 + 4236*w31 - 64896)*r1*r2*r3^2 + (-120918*w10 - 11516*w155 + 323314*w2 + 208100*w5 + 17008*w31 - 227088)*r1*r2*r3 + (586988*w10 + 67600*w155 - 1645560*w2 - 1142020*w5 - 79080*w31 + 1424020)*r1*r2 + (72292*w10 - 5170*w155 - 224936*w2 + 45570*w5 - 2738*w31 - 46934)*r3^2 + (178622*w10 - 65426*w155 - 701158*w2 + 335606*w5 + 71686*w31 - 497922)*r3 - 2282282*w10 + 162892*w155 + 6671510*w2 - 1939856*w5 - 33860*w31 + 3282280)*s2^2 + ((2130*w10 - 7820*w2 - 2810*w5 - 360*w31 + 9110)*r1*r2*r3^2 + (10845*w10 - 805*w155 - 39185*w2 - 18845*w5 + 145*w31 + 53705)*r1*r2*r3 + (-59190*w10 + 3110*w155 + 194250*w2 + 90320*w5 + 5600*w31 - 273150)*r1*r2 + (-13175*w10 - 2110*w155 + 33325*w2 - 9300*w5 + 6350*w31 + 16740)*r3^2 + (-55490*w10 - 5540*w155 + 142600*w2 - 57660*w5 + 20250*w31 + 107570)*r3 + (384710*w10 + 45525*w155 - 965650*w2 + 289075*w5 - 140775*w31 - 560325))*s1 + ((-3836*w10 + 102*w155 - 37744*w2 - 84830*w5 - 5958*w31 + 105918)*r1*r2*r3^2 + (29784*w10 + 2668*w155 - 289312*w2 - 381900*w5 - 37924*w31 + 458804)*r1*r2*r3 + (70136*w10 - 11390*w155 + 1145180*w2 + 1945830*w5 + 145990*w31 - 2332510)*r1*r2 + (35774*w10 + 11820*w155 - 83762*w2 + 1860*w5 - 18656*w31 - 16368)*r3^2 + (283464*w10 + 76328*w155 - 615536*w2 - 32488*w5 - 136768*w31 + 17856)*r3 - 283774*w10 - 304636*w155 + 578770*w2 + 1212348*w5 + 480480*w31 - 2723040)*s2 + (-420*w10 + 1190*w155 + 4380*w2 + 6610*w5 + 550*w31 - 18270)*r1*r2*r3^2 + (-4470*w10 + 5570*w155 + 28990*w2 + 43850*w5 + 2250*w31 - 117710)*r1*r2*r3 + (-32650*w10 - 22900*w155 - 50550*w2 - 197400*w5 - 27300*w31 + 496200)*r1*r2 + (-57040*w10 - 6070*w155 + 150040*w2 - 930*w5 + 21910*w31 - 53630)*r3^2 + (-266600*w10 - 16550*w155 + 676420*w2 - 135470*w5 + 80430*w31 + 49910)*r3 + 1718640*w10 + 111580*w155 - 4392700*w2 + 314960*w5 - 422300*w31 + 558000,
(((31*w155 - 255*w5 - 9*w31 + 73)*r1*r2*r3^2 + (132*w155 - 1738*w5 + 98*w31 + 1624)*r1*r2*r3 + (1426*w10 - 2976*w2)*r1*r3^2 + (-185*w10 + 335*w2)*r2*r3^2 + (-1492*w155 + 3634*w5 + 1510*w31 - 600)*r1*r2 + (6820*w10 - 15438*w2)*r1*r3 + (-671*w10 + 1205*w2)*r2*r3 + (173*w155 - 217*w5 - 397*w31 + 217)*r3^2 + (-36611*w10 + 74865*w2)*r1 + (4471*w10 - 8195*w2)*r2 + (601*w155 - 2263*w5 - 1391*w31 + 2821)*r3 - 2323*w155 + 12741*w5 + 5405*w31 - 25575)*s1^2*s2^4 + ((132*w155 + 340*w5 - 188*w31 - 924)*r1*r2*r3^2 + (494*w155 + 1294*w5 - 514*w31 - 3362)*r1*r2*r3 + (2232*w10 - 5332*w2)*r1*r3^2 + (-1020*w10 + 2400*w2)*r2*r3^2 + (-3614*w155 - 10422*w5 + 5170*w31 + 24650)*r1*r2 + (9300*w10 - 22816*w2)*r1*r3 + (-5082*w10 + 12450*w2)*r2*r3 + (376*w155 - 1364*w5 - 844*w31 + 3224)*r3^2 + (-55862*w10 + 131130*w2)*r1 + (26402*w10 - 60390*w2)*r2 + (1532*w155 - 7936*w5 - 3332*w31 + 17112)*r3 - 7846*w155 + 40982*w5 + 18210*w31 - 97650)*s1^2*s2^3 + ((-45*w155 - 15*w5 + 295*w31 + 245)*r1*r2*r3^2 + (-260*w155 - 1510*w5 + 1430*w31 + 4720)*r1*r2*r3 + (-2170*w10 + 2976*w2)*r1*r3^2 + (-175*w10 - 407*w2)*r2*r3^2 + (1798*w155 + 2464*w5 - 8640*w31 - 8770)*r1*r2 + (-8308*w10 + 11718*w2)*r1*r3 + (1175*w10 - 6461*w2)*r2*r3 + (-61*w155 - 527*w5 - 63*w31 + 899)*r3^2 + (52607*w10 - 74245*w2)*r1 + (1937*w10 + 12155*w2)*r2 + (-485*w155 - 1085*w5 + 51*w31 + 1767)*r3 + (2859*w155 + 20987*w5 - 2425*w31 - 43245))*s1*s2^4 + ((-146*w155 + 3540*w5 - 196*w31 - 2578)*r1*r2*r3^2 + (-772*w155 + 22298*w5 - 1838*w31 - 25164)*r1*r2*r3 + (-13051*w10 + 26071*w2)*r1*r3^2 + (210*w10 + 600*w2)*r2*r3^2 + (11312*w155 - 60024*w5 - 9060*w31 + 52500)*r1*r2 + (-64945*w10 + 143623*w2)*r1*r3 + (-1689*w10 + 8925*w2)*r2*r3 + (-1103*w155 + 837*w5 + 2517*w31 + 1333)*r3^2 + (337466*w10 - 661540*w2)*r1 + (-1971*w10 - 17655*w2)*r2 + (-3081*w155 + 14663*w5 + 7351*w31 - 9021)*r3 + (8988*w155 - 93496*w5 - 20480*w31 + 170500))*s1^2*s2^2 + ((110*w155 - 290*w5 - 30*w31 + 810)*r1*r2*r3^2 + (470*w155 - 2010*w5 - 50*w31 + 5550)*r1*r2*r3 + (-2170*w10 + 5642*w2)*r1*r3^2 + (250*w10 - 694*w2)*r2*r3^2 + (-2234*w155 + 8738*w5 - 230*w31 - 21490)*r1*r2 + (-10726*w10 + 28706*w2)*r1*r3 + (1510*w10 - 4162*w2)*r2*r3 + (28*w155 - 1364*w5 - 476*w31 + 3348)*r3^2 + (56544*w10 - 140740*w2)*r1 + (-6806*w10 + 17710*w2)*r2 + (-560*w155 - 6820*w5 - 648*w31 + 17484)*r3 + (568*w155 + 43524*w5 + 8200*w31 - 103540))*s1*s2^3 + ((416*w155 + 3764*w5 - 1412*w31 - 5224)*r1*r2*r3^2 + (1634*w155 + 25158*w5 - 6426*w31 - 41022)*r1*r2*r3 + (-14508*w10 + 26412*w2)*r1*r3^2 + (-2380*w10 + 8452*w2)*r2*r3^2 + (-5886*w155 - 84798*w5 + 27490*w31 + 139330)*r1*r2 + (-62868*w10 + 120156*w2)*r1*r3 + (-18988*w10 + 58996*w2)*r2*r3 + (-1314*w155 + 2294*w5 + 2758*w31 - 5146)*r3^2 + (360592*w10 - 663400*w2)*r1 + (70636*w10 - 219340*w2)*r2 + (-5092*w155 + 21452*w5 + 10064*w31 - 39928)*r3 + (21430*w155 - 107570*w5 - 45670*w31 + 258850))*s2^4 + ((-642*w155 - 5620*w5 + 1308*w31 + 9354)*r1*r2*r3^2 + (-2054*w155 - 30144*w5 + 4424*w31 + 50602)*r1*r2*r3 + (-4712*w10 + 15562*w2)*r1*r3^2 + (7245*w10 - 17895*w2)*r2*r3^2 + (10939*w155 + 130197*w5 - 23045*w31 - 238775)*r1*r2 + (-10850*w10 + 39556*w2)*r1*r3 + (38217*w10 - 97335*w2)*r2*r3 + (-751*w155 + 9579*w5 + 1269*w31 - 26629)*r3^2 + (108717*w10 - 365955*w2)*r1 + (-190217*w10 + 452265*w2)*r2 + (-4107*w155 + 41261*w5 + 6457*w31 - 115227)*r3 + (31261*w155 - 200787*w5 - 66385*w31 + 549475))*s1^2*s2 + ((450*w155 - 120*w5 - 2960*w31 - 2070)*r1*r2*r3^2 + (2620*w155 + 13770*w5 - 14350*w31 - 45420)*r1*r2*r3 + (20615*w10 - 26071*w2)*r1*r3^2 + (2000*w10 + 3562*w2)*r2*r3^2 + (-18378*w155 - 18254*w5 + 87290*w31 + 77470)*r1*r2 + (75113*w10 - 93403*w2)*r1*r3 + (-10705*w10 + 62401*w2)*r2*r3 + (681*w155 + 3937*w5 + 133*w31 - 5239)*r3^2 + (-495132*w10 + 646970*w2)*r1 + (-25587*w10 - 108955*w2)*r2 + (4515*w155 + 3875*w5 - 1141*w31 + 2263)*r3 - 31534*w155 - 164362*w5 + 39650*w31 + 315270)*s1*s2^2 + ((-918*w155 - 5122*w5 + 1366*w31 + 8722)*r1*r2*r3^2 + (-3462*w155 - 21074*w5 + 4318*w31 + 32266)*r1*r2*r3 + (-18476*w10 + 36084*w2)*r1*r3^2 + (7740*w10 - 17796*w2)*r2*r3^2 + (23688*w155 + 125384*w5 - 33720*w31 - 208440)*r1*r2 + (-77996*w10 + 152892*w2)*r1*r3 + (37524*w10 - 90108*w2)*r2*r3 + (-1548*w155 + 5828*w5 + 2856*w31 - 13392)*r3^2 + (455204*w10 - 902100*w2)*r1 + (-199028*w10 + 446820*w2)*r2 + (-6984*w155 + 40424*w5 + 11948*w31 - 82956)*r3 + (37400*w155 - 195920*w5 - 75240*w31 + 458800))*s2^3 + ((-185*w155 + 185*w5 + 375*w31 - 1575)*r1*r2*r3^2 + (-695*w155 - 2415*w5 + 1775*w31 + 75)*r1*r2*r3 + (11160*w10 - 20150*w2)*r1*r3^2 + (-1225*w10 + 1615*w2)*r2*r3^2 + (605*w155 - 17135*w5 - 2125*w31 + 41275)*r1*r2 + (54870*w10 - 108500*w2)*r1*r3 + (-2935*w10 + 1645*w2)*r2*r3 + (-995*w155 - 3565*w5 + 2915*w31 + 7285)*r3^2 + (-284115*w10 + 516925*w2)*r1 + (27695*w10 - 37675*w2)*r2 + (-5520*w155 - 18290*w5 + 15170*w31 + 33480)*r3 + (20470*w155 + 101060*w5 - 58800*w31 - 227850))*s1^2 + ((-1760*w155 + 2350*w5 + 4090*w31 - 4800)*r1*r2*r3^2 + (-8450*w155 - 380*w5 + 18980*w31 + 3830)*r1*r2*r3 + (-4650*w10 - 18352*w2)*r1*r3^2 + (-4625*w10 + 1679*w2)*r2*r3^2 + (46679*w155 - 45603*w5 - 107645*w31 + 94965)*r1*r2 + (1116*w10 - 124186*w2)*r1*r3 + (-35*w10 - 40183*w2)*r2*r3 + (-1583*w155 + 8959*w5 + 5361*w31 - 23653)*r3^2 + (79391*w10 + 451515*w2)*r1 + (90571*w10 - 20735*w2)*r2 + (-2595*w155 + 68045*w5 + 13153*w31 - 168299)*r3 + (40007*w155 - 219449*w5 - 137375*w31 + 536765))*s1*s2 + ((-5986*w155 - 50674*w5 + 17562*w31 + 72474)*r1*r2*r3^2 + (-23234*w155 - 315858*w5 + 77126*w31 + 508022)*r1*r2*r3 + (140678*w10 - 253022*w2)*r1*r3^2 + (38980*w10 - 122032*w2)*r2*r3^2 + (98916*w155 + 1156988*w5 - 348840*w31 - 1894880)*r1*r2 + (622418*w10 - 1187486*w2)*r1*r3 + (269998*w10 - 794086*w2)*r2*r3 + (10924*w155 - 16244*w5 - 22328*w31 + 33976)*r3^2 + (-3509572*w10 + 6379800*w2)*r1 + (-1104966*w10 + 3141490*w2)*r2 + (40742*w155 - 174282*w5 - 77774*w31 + 300018)*r3 - 153490*w155 + 889390*w5 + 308270*w31 - 2131250)*s2^2 + ((1225*w155 - 2925*w5 - 1175*w31 + 7475)*r1*r2*r3^2 + (5625*w155 - 14475*w5 - 5225*w31 + 39575)*r1*r2*r3 + (-3410*w10 + 5580*w2)*r1*r3^2 + (3575*w10 - 6725*w2)*r2*r3^2 + (-26105*w155 + 72535*w5 + 22525*w31 - 172175)*r1*r2 + (-13640*w10 + 21390*w2)*r1*r3 + (13595*w10 - 25925*w2)*r2*r3 + (1335*w155 - 7595*w5 - 4175*w31 + 17515)*r3^2 + (82305*w10 - 140275*w2)*r1 + (-87195*w10 + 165275*w2)*r2 + (3680*w155 - 38750*w5 - 14150*w31 + 87420)*r3 - 16540*w155 + 171430*w5 + 61450*w31 - 393700)*s1 + ((11008*w155 + 81312*w5 - 25576*w31 - 135712)*r1*r2*r3^2 + (40332*w155 + 447804*w5 - 98148*w31 - 766436)*r1*r2*r3 + (10726*w10 - 45074*w2)*r1*r3^2 + (-96690*w10 + 254826*w2)*r2*r3^2 + (-232058*w155 - 1946294*w5 + 553670*w31 + 3473490)*r1*r2 + (33046*w10 - 130262*w2)*r1*r3 + (-550044*w10 + 1467048*w2)*r2*r3 + (-3992*w155 - 15748*w5 + 15224*w31 + 43772)*r3^2 + (-247814*w10 + 1086550*w2)*r1 + (2589268*w10 - 6475920*w2)*r2 + (-5596*w155 - 46004*w5 + 43092*w31 + 152396)*r3 - 26890*w155 + 94550*w5 - 58910*w31 - 305350)*s2 + ((3540*w155 + 3000*w5 - 6700*w31 + 15480)*r1*r2*r3^2 + (17780*w155 + 37500*w5 - 36800*w31 + 24240)*r1*r2*r3 + (-101370*w10 + 166470*w2)*r1*r3^2 + (18550*w10 - 27910*w2)*r2*r3^2 + (-62310*w155 - 9430*w5 + 124150*w31 - 375250)*r1*r2 + (-484530*w10 + 852810*w2)*r1*r3 + (53080*w10 - 61180*w2)*r2*r3 + (6480*w155 + 22940*w5 - 21280*w31 - 50220)*r3^2 + (2537350*w10 - 4304350*w2)*r1 + (-430320*w10 + 665500*w2)*r2 + (31910*w155 + 133610*w5 - 101090*w31 - 254510)*r3 - 144360*w155 - 569780*w5 + 460500*w31 + 1357800))*I + ((31*w155 + 255*w5 - 9*w31 - 73)*r1*r2*r3^2 + (132*w155 + 1738*w5 + 98*w31 - 1624)*r1*r2*r3 + (124*w310 - 86*w62)*r1*r3^2 + (25*w310 - 67*w62)*r2*r3^2 + (-1492*w155 - 3634*w5 + 1510*w31 + 600)*r1*r2 + (310*w310 + 232*w62)*r1*r3 + (145*w310 - 391*w62)*r2*r3 + (173*w155 + 217*w5 - 397*w31 - 217)*r3^2 + (-2697*w310 + 2095*w62)*r1 + (-673*w310 + 1705*w62)*r2 + (601*w155 + 2263*w5 - 1391*w31 - 2821)*r3 - 2323*w155 - 12741*w5 + 5405*w31 + 25575)*s1^2*s2^4 + ((132*w155 - 340*w5 - 188*w31 + 924)*r1*r2*r3^2 + (494*w155 - 1294*w5 - 514*w31 + 3362)*r1*r2*r3 + (-132*w310 + 368*w62)*r1*r3^2 + (-100*w310 + 136*w62)*r2*r3^2 + (-3614*w155 + 10422*w5 + 5170*w31 - 24650)*r1*r2 + (-1080*w310 + 2684*w62)*r1*r3 + (-250*w310 + 178*w62)*r2*r3 + (376*w155 + 1364*w5 - 844*w31 - 3224)*r3^2 + (3726*w310 - 10010*w62)*r1 + (2274*w310 - 3190*w62)*r2 + (1532*w155 + 7936*w5 - 3332*w31 - 17112)*r3 - 7846*w155 - 40982*w5 + 18210*w31 + 97650)*s1^2*s2^3 + ((-45*w155 + 15*w5 + 295*w31 - 245)*r1*r2*r3^2 + (-260*w155 + 1510*w5 + 1430*w31 - 4720)*r1*r2*r3 + (148*w310 - 626*w62)*r1*r3^2 + (335*w310 - 725*w62)*r2*r3^2 + (1798*w155 - 2464*w5 - 8640*w31 + 8770)*r1*r2 + (946*w310 - 3848*w62)*r1*r3 + (1511*w310 - 3425*w62)*r2*r3 + (-61*w155 + 527*w5 - 63*w31 - 899)*r3^2 + (-4451*w310 + 15365*w62)*r1 + (-8471*w310 + 18095*w62)*r2 + (-485*w155 + 1085*w5 + 51*w31 - 1767)*r3 + (2859*w155 - 20987*w5 - 2425*w31 + 43245))*s1*s2^4 + ((-146*w155 - 3540*w5 - 196*w31 + 2578)*r1*r2*r3^2 + (-772*w155 - 22298*w5 - 1838*w31 + 25164)*r1*r2*r3 + (-1699*w310 + 1711*w62)*r1*r3^2 + (-450*w310 + 972*w62)*r2*r3^2 + (11312*w155 + 60024*w5 - 9060*w31 - 52500)*r1*r2 + (-5545*w310 + 2143*w62)*r1*r3 + (-2025*w310 + 4581*w62)*r2*r3 + (-1103*w155 - 837*w5 + 2517*w31 - 1333)*r3^2 + (38482*w310 - 43420*w62)*r1 + (11373*w310 - 24255*w62)*r2 + (-3081*w155 - 14663*w5 + 7351*w31 + 9021)*r3 + (8988*w155 + 93496*w5 - 20480*w31 - 170500))*s1^2*s2^2 + ((110*w155 + 290*w5 - 30*w31 - 810)*r1*r2*r3^2 + (470*w155 + 2010*w5 - 50*w31 - 5550)*r1*r2*r3 + (-194*w310 + 258*w62)*r1*r3^2 + (70*w310 - 130*w62)*r2*r3^2 + (-2234*w155 - 8738*w5 - 230*w31 + 21490)*r1*r2 + (-398*w310 + 234*w62)*r1*r3 + (262*w310 - 490*w62)*r2*r3 + (28*w155 + 1364*w5 - 476*w31 - 3348)*r3^2 + (4408*w310 - 5820*w62)*r1 + (-1702*w310 + 3190*w62)*r2 + (-560*w155 + 6820*w5 - 648*w31 - 17484)*r3 + (568*w155 - 43524*w5 + 8200*w31 + 103540))*s1*s2^3 + ((416*w155 - 3764*w5 - 1412*w31 + 5224)*r1*r2*r3^2 + (1634*w155 - 25158*w5 - 6426*w31 + 41022)*r1*r2*r3 + (132*w310 - 1508*w62)*r1*r3^2 + (-1460*w310 + 2924*w62)*r2*r3^2 + (-5886*w155 + 84798*w5 + 27490*w31 - 139330)*r1*r2 + (2940*w310 - 13364*w62)*r1*r3 + (-5996*w310 + 12452*w62)*r2*r3 + (-1314*w155 - 2294*w5 + 2758*w31 + 5146)*r3^2 + (-7136*w310 + 38920*w62)*r1 + (36172*w310 - 72380*w62)*r2 + (-5092*w155 - 21452*w5 + 10064*w31 + 39928)*r3 + (21430*w155 + 107570*w5 - 45670*w31 - 258850))*s2^4 + ((-642*w155 + 5620*w5 + 1308*w31 - 9354)*r1*r2*r3^2 + (-2054*w155 + 30144*w5 + 4424*w31 - 50602)*r1*r2*r3 + (2362*w310 - 3988*w62)*r1*r3^2 + (1075*w310 - 1741*w62)*r2*r3^2 + (10939*w155 - 130197*w5 - 23045*w31 + 238775)*r1*r2 + (12280*w310 - 20494*w62)*r1*r3 + (3385*w310 - 4843*w62)*r2*r3 + (-751*w155 - 9579*w5 + 1269*w31 + 26629)*r3^2 + (-58641*w310 + 106035*w62)*r1 + (-25329*w310 + 41965*w62)*r2 + (-4107*w155 - 41261*w5 + 6457*w31 + 115227)*r3 + (31261*w155 + 200787*w5 - 66385*w31 - 549475))*s1^2*s2 + ((450*w155 + 120*w5 - 2960*w31 + 2070)*r1*r2*r3^2 + (2620*w155 - 13770*w5 - 14350*w31 + 45420)*r1*r2*r3 + (-1973*w310 + 7341*w62)*r1*r3^2 + (-3360*w310 + 7290*w62)*r2*r3^2 + (-18378*w155 + 18254*w5 + 87290*w31 - 77470)*r1*r2 + (-11411*w310 + 42993*w62)*r1*r3 + (-15201*w310 + 34545*w62)*r2*r3 + (681*w155 - 3937*w5 + 133*w31 + 5239)*r3^2 + (56776*w310 - 180090*w62)*r1 + (85021*w310 - 181995*w62)*r2 + (4515*w155 - 3875*w5 - 1141*w31 - 2263)*r3 - 31534*w155 + 164362*w5 + 39650*w31 - 315270)*s1*s2^2 + ((-918*w155 + 5122*w5 + 1366*w31 - 8722)*r1*r2*r3^2 + (-3462*w155 + 21074*w5 + 4318*w31 - 32266)*r1*r2*r3 + (1004*w310 - 2676*w62)*r1*r3^2 + (580*w310 - 652*w62)*r2*r3^2 + (23688*w155 - 125384*w5 - 33720*w31 + 208440)*r1*r2 + (7820*w310 - 20508*w62)*r1*r3 + (1108*w310 + 404*w62)*r2*r3 + (-1548*w155 - 5828*w5 + 2856*w31 + 13392)*r3^2 + (-28932*w310 + 71540*w62)*r1 + (-12756*w310 + 14740*w62)*r2 + (-6984*w155 - 40424*w5 + 11948*w31 + 82956)*r3 + (37400*w155 + 195920*w5 - 75240*w31 - 458800))*s2^3 + ((-185*w155 - 185*w5 + 375*w31 + 1575)*r1*r2*r3^2 + (-695*w155 + 2415*w5 + 1775*w31 - 75)*r1*r2*r3 + (1130*w310 - 1220*w62)*r1*r3^2 + (425*w310 - 995*w62)*r2*r3^2 + (605*w155 + 17135*w5 - 2125*w31 - 41275)*r1*r2 + (3440*w310 - 710*w62)*r1*r3 + (2105*w310 - 5135*w62)*r2*r3 + (-995*w155 + 3565*w5 + 2915*w31 - 7285)*r3^2 + (-25105*w310 + 30675*w62)*r1 + (-10985*w310 + 25025*w62)*r2 + (-5520*w155 + 18290*w5 + 15170*w31 - 33480)*r3 + (20470*w155 - 101060*w5 - 58800*w31 + 227850))*s1^2 + ((-1760*w155 - 2350*w5 + 4090*w31 + 4800)*r1*r2*r3^2 + (-8450*w155 + 380*w5 + 18980*w31 - 3830)*r1*r2*r3 + (2884*w310 - 8258*w62)*r1*r3^2 + (3505*w310 - 7795*w62)*r2*r3^2 + (46679*w155 + 45603*w5 - 107645*w31 - 94965)*r1*r2 + (11698*w310 - 40184*w62)*r1*r3 + (16333*w310 - 38035*w62)*r2*r3 + (-1583*w155 - 8959*w5 + 5361*w31 + 23653)*r3^2 + (-76563*w310 + 197045*w62)*r1 + (-89293*w310 + 195085*w62)*r2 + (-2595*w155 - 68045*w5 + 13153*w31 + 168299)*r3 + (40007*w155 + 219449*w5 - 137375*w31 - 536765))*s1*s2 + ((-5986*w155 + 50674*w5 + 17562*w31 - 72474)*r1*r2*r3^2 + (-23234*w155 + 315858*w5 + 77126*w31 - 508022)*r1*r2*r3 + (1398*w310 + 9938*w62)*r1*r3^2 + (16860*w310 - 32904*w62)*r2*r3^2 + (98916*w155 - 1156988*w5 - 348840*w31 + 1894880)*r1*r2 + (-15870*w310 + 107954*w62)*r1*r3 + (67086*w310 - 134742*w62)*r2*r3 + (10924*w155 + 16244*w5 - 22328*w31 - 33976)*r3^2 + (3276*w310 - 256120*w62)*r1 + (-414982*w310 + 812130*w62)*r2 + (40742*w155 + 174282*w5 - 77774*w31 - 300018)*r3 - 153490*w155 - 889390*w5 + 308270*w31 + 2131250)*s2^2 + ((1225*w155 + 2925*w5 - 1175*w31 - 7475)*r1*r2*r3^2 + (5625*w155 + 14475*w5 - 5225*w31 - 39575)*r1*r2*r3 + (320*w310 - 770*w62)*r1*r3^2 + (-375*w310 + 1065*w62)*r2*r3^2 + (-26105*w155 - 72535*w5 + 22525*w31 + 172175)*r1*r2 + (1970*w310 - 5060*w62)*r1*r3 + (-2325*w310 + 6495*w62)*r2*r3 + (1335*w155 + 7595*w5 - 4175*w31 - 17515)*r3^2 + (-8765*w310 + 19875*w62)*r1 + (10285*w310 - 27225*w62)*r2 + (3680*w155 + 38750*w5 - 14150*w31 - 87420)*r3 - 16540*w155 - 171430*w5 + 61450*w31 + 393700)*s1 + ((11008*w155 - 81312*w5 - 25576*w31 + 135712)*r1*r2*r3^2 + (40332*w155 - 447804*w5 - 98148*w31 + 766436)*r1*r2*r3 + (-5694*w310 + 6026*w62)*r1*r3^2 + (-21230*w310 + 37862*w62)*r2*r3^2 + (-232058*w155 + 1946294*w5 + 553670*w31 - 3473490)*r1*r2 + (-30270*w310 + 32558*w62)*r1*r3 + (-75548*w310 + 132176*w62)*r2*r3 + (-3992*w155 + 15748*w5 + 15224*w31 - 43772)*r3^2 + (137462*w310 - 175190*w62)*r1 + (511236*w310 - 924440*w62)*r2 + (-5596*w155 + 46004*w5 + 43092*w31 - 152396)*r3 - 26890*w155 - 94550*w5 - 58910*w31 + 305350)*s2 + (3540*w155 - 3000*w5 - 6700*w31 - 15480)*r1*r2*r3^2 + (17780*w155 - 37500*w5 - 36800*w31 - 24240)*r1*r2*r3 + (-6150*w310 + 6010*w62)*r1*r3^2 + (-4950*w310 + 11910*w62)*r2*r3^2 + (-62310*w155 + 9430*w5 + 124150*w31 + 375250)*r1*r2 + (-13710*w310 - 16970*w62)*r1*r3 + (-25320*w310 + 63180*w62)*r2*r3 + (6480*w155 - 22940*w5 - 21280*w31 + 50220)*r3^2 + (127450*w310 - 147650*w62)*r1 + (128960*w310 - 300300*w62)*r2 + (31910*w155 - 133610*w5 - 101090*w31 + 254510)*r3 - 144360*w155 + 569780*w5 + 460500*w31 - 1357800,
(((79*w310 - 209*w62 + 105*w155 - 385*w5 - 201*w31 + 729)*r1*r2*r3^2 + (438*w310 - 1102*w62 + 535*w155 - 1137*w5 - 1003*w31 + 2017)*r1*r2*r3 + (-2313*w310 + 5815*w62 - 2540*w155 + 7710*w5 + 5140*w31 - 14330)*r1*r2 + (97*w310 - 241*w62 - 130*w155 - 186*w5 + 252*w31 + 496)*r3^2 + (416*w310 - 1008*w62 - 810*w155 - 1488*w5 + 1656*w31 + 3658)*r3 - 1181*w310 + 3025*w62 + 2872*w155 + 10726*w5 - 5180*w31 - 26970)*s1^2*s2^4 + ((-42*w310 + 52*w62 + 15*w155 - 345*w5 + 33*w31 + 613)*r1*r2*r3^2 + (-124*w310 + 106*w62 + 95*w155 - 1619*w5 + 99*w31 + 3049)*r1*r2*r3 + (659*w310 - 545*w62 - 55*w155 + 7445*w5 - 1145*w31 - 12585)*r1*r2 + (319*w310 - 737*w62 - 90*w155 - 1612*w5 + 84*w31 + 4402)*r3^2 + (1587*w310 - 3581*w62 - 835*w155 - 6541*w5 + 1327*w31 + 18321)*r3 - 7997*w310 + 18525*w62 + 2594*w155 + 40052*w5 - 2760*w31 - 108190)*s1^2*s2^3 + ((51*w310 - 181*w62 + 155*w155 + 973*w5 - 303*w31 - 1529)*r1*r2*r3^2 + (138*w310 - 658*w62 + 597*w155 + 4605*w5 - 1129*w31 - 7077)*r1*r2*r3 + (-817*w310 + 3815*w62 - 3896*w155 - 22698*w5 + 7260*w31 + 35810)*r1*r2 + (313*w310 - 849*w62 - 508*w155 + 372*w5 + 1406*w31 + 434)*r3^2 + (932*w310 - 2612*w62 - 2178*w155 + 4588*w5 + 6228*w31 - 4278)*r3 - 6117*w310 + 17865*w62 + 9278*w155 - 11656*w5 - 25870*w31 - 3720)*s1*s2^4 + ((-899*w310 + 2369*w62 - 1145*w155 + 3325*w5 + 2321*w31 - 6589)*r1*r2*r3^2 + (-4808*w310 + 12132*w62 - 5835*w155 + 8037*w5 + 11563*w31 - 14897)*r1*r2*r3 + (25743*w310 - 64765*w62 + 28080*w155 - 63190*w5 - 59740*w31 + 124630)*r1*r2 + (-427*w310 + 1131*w62 + 1160*w155 - 744*w5 - 2362*w31 + 1674)*r3^2 + (-1566*w310 + 3978*w62 + 6870*w155 + 5208*w5 - 14636*w31 - 11098)*r3 - 2059*w310 + 2275*w62 - 24802*w155 - 44516*w5 + 46830*w31 + 109120)*s1^2*s2^2 + ((-8*w310 + 18*w62 + 55*w155 + 731*w5 - 31*w31 - 1503)*r1*r2*r3^2 + (-124*w310 + 174*w62 + 39*w155 + 2465*w5 + 367*w31 - 4839)*r1*r2*r3 + (971*w310 - 1745*w62 - 1617*w155 - 15321*w5 + 545*w31 + 31445)*r1*r2 + (851*w310 - 1873*w62 - 66*w155 - 1736*w5 + 132*w31 + 4278)*r3^2 + (4029*w310 - 8699*w62 - 881*w155 - 8339*w5 + 2041*w31 + 19499)*r3 - 15929*w310 + 34505*w62 - 214*w155 + 67828*w5 + 2660*w31 - 167090)*s1*s2^3 + ((-256*w310 + 508*w62 - 30*w155 + 5954*w5 - 10*w31 - 9994)*r1*r2*r3^2 + (-2044*w310 + 4284*w62 - 868*w155 + 26172*w5 + 1220*w31 - 42332)*r1*r2*r3 + (8704*w310 - 15820*w62 + 2302*w155 - 133394*w5 - 4470*w31 + 229530)*r1*r2 + (-430*w310 + 970*w62 - 520*w155 - 2728*w5 + 1908*w31 + 5828)*r3^2 + (-2436*w310 + 4780*w62 - 636*w155 - 2356*w5 + 4124*w31 + 3844)*r3 + (834*w310 - 30*w62 + 12852*w155 + 8556*w5 - 48520*w31 - 14880))*s2^4 + ((1417*w310 - 3027*w62 + 1130*w155 - 2210*w5 - 2588*w31 + 3712)*r1*r2*r3^2 + (6844*w310 - 14556*w62 + 5370*w155 - 2846*w5 - 11814*w31 + 26)*r1*r2*r3 + (-35649*w310 + 75595*w62 - 30030*w155 + 44550*w5 + 68420*w31 - 73240)*r1*r2 + (-1369*w310 + 2837*w62 - 795*w155 + 12617*w5 + 2341*w31 - 34007)*r3^2 + (-8022*w310 + 16606*w62 - 2390*w155 + 44826*w5 + 8298*w31 - 127286)*r3 + (51177*w310 - 112325*w62 + 12291*w155 - 228997*w5 - 39165*w31 + 631315))*s1^2*s2 + ((-551*w310 + 1961*w62 - 1625*w155 - 8623*w5 + 3173*w31 + 13019)*r1*r2*r3^2 + (-1768*w310 + 7648*w62 - 6547*w155 - 41855*w5 + 12439*w31 + 62247)*r1*r2*r3 + (10097*w310 - 43515*w62 + 40606*w155 + 203228*w5 - 76510*w31 - 308960)*r1*r2 + (-2393*w310 + 7229*w62 + 5638*w155 - 6262*w5 - 15316*w31 + 1116)*r3^2 + (-5212*w310 + 18852*w62 + 23888*w155 - 60078*w5 - 66858*w31 + 70928)*r3 + (47047*w310 - 156415*w62 - 105428*w155 + 208506*w5 + 288720*w31 - 171430))*s1*s2^2 + ((88*w310 + 56*w62 - 320*w155 + 4808*w5 - 40*w31 - 7768)*r1*r2*r3^2 + (-508*w310 + 2488*w62 - 1666*w155 + 23914*w5 - 170*w31 - 40254)*r1*r2*r3 + (-142*w310 - 4890*w62 + 8044*w155 - 108868*w5 - 340*w31 + 178660)*r1*r2 + (-2900*w310 + 7180*w62 + 1600*w155 + 8804*w5 - 3024*w31 - 27404)*r3^2 + (-12742*w310 + 30930*w62 + 10718*w155 + 27218*w5 - 21422*w31 - 98642)*r3 + (71088*w310 - 176660*w62 - 35176*w155 - 198028*w5 + 62160*w31 + 618140))*s2^3 + ((90*w310 - 530*w62 + 255*w155 + 1785*w5 - 875*w31 - 1565)*r1*r2*r3^2 + (245*w310 - 1915*w62 + 1580*w155 + 11440*w5 - 5050*w31 - 13770)*r1*r2*r3 + (-3095*w310 + 14425*w62 - 6235*w155 - 49705*w5 + 22625*w31 + 50075)*r1*r2 + (-980*w310 + 2660*w62 + 830*w155 + 5270*w5 - 1360*w31 - 10540)*r3^2 + (-4115*w310 + 12055*w62 + 5255*w155 + 19065*w5 - 8605*w31 - 38595)*r3 + (24295*w310 - 63375*w62 - 21005*w155 - 132215*w5 + 36825*w31 + 276675))*s1^2 + ((663*w310 - 2033*w62 + 1230*w155 + 6814*w5 - 3304*w31 - 5792)*r1*r2*r3^2 + (2504*w310 - 7644*w62 + 6326*w155 + 40490*w5 - 17222*w31 - 45346)*r1*r2*r3 + (-15881*w310 + 51395*w62 - 28848*w155 - 162624*w5 + 79630*w31 + 148230)*r1*r2 + (-4541*w310 + 8933*w62 - 4559*w155 + 19561*w5 + 13793*w31 - 33263)*r3^2 + (-27104*w310 + 55204*w62 - 13724*w155 + 122884*w5 + 47284*w31 - 219604)*r3 + (81549*w310 - 140705*w62 + 96179*w155 - 745333*w5 - 301985*w31 + 1471415))*s1*s2 + ((2626*w310 - 5218*w62 - 55124*w5 - 440*w31 + 95764)*r1*r2*r3^2 + (20104*w310 - 41964*w62 + 8188*w155 - 238272*w5 - 17120*w31 + 396092)*r1*r2*r3 + (-86644*w310 + 157420*w62 - 18082*w155 + 1230554*w5 + 62370*w31 - 2207130)*r1*r2 + (-640*w310 + 2780*w62 + 9280*w155 + 46748*w5 - 27528*w31 - 109988)*r3^2 + (3686*w310 + 5470*w62 + 30346*w155 + 84506*w5 - 90334*w31 - 215574)*r3 + (113196*w310 - 305420*w62 - 224952*w155 - 544856*w5 + 682620*w31 + 1388180))*s2^2 + ((10*w310 - 570*w62 + 725*w155 - 4545*w5 - 865*w31 + 9445)*r1*r2*r3^2 + (1225*w310 - 5735*w62 + 4050*w155 - 22650*w5 - 5020*w31 + 47860)*r1*r2*r3 + (-1325*w310 + 15675*w62 - 20545*w155 + 101765*w5 + 26975*w31 - 227275)*r1*r2 + (1680*w310 - 5360*w62 - 1610*w155 - 1550*w5 + 2660*w31 + 5580)*r3^2 + (6545*w310 - 21605*w62 - 9495*w155 + 155*w5 + 16705*w31 + 17515)*r3 - 36135*w310 + 115775*w62 + 26395*w155 + 28985*w5 - 35475*w31 - 98425)*s1 + ((-3998*w310 + 5614*w62 + 2080*w155 + 34812*w5 - 620*w31 - 55112)*r1*r2*r3^2 + (-21362*w310 + 30822*w62 + 4316*w155 + 133156*w5 + 7640*w31 - 178936)*r1*r2*r3 + (112032*w310 - 153060*w62 - 38904*w155 - 779412*w5 - 20160*w31 + 1248740)*r1*r2 + (17700*w310 - 44120*w62 - 16890*w155 - 108314*w5 + 41014*w31 + 301134)*r3^2 + (74482*w310 - 188650*w62 - 87458*w155 - 284518*w5 + 201542*w31 + 924482)*r3 - 565478*w310 + 1407010*w62 + 381676*w155 + 1707728*w5 - 928660*w31 - 5134840)*s2 + ((380*w310 - 660*w62 + 530*w155 + 2730*w5 + 1250*w31 - 24750)*r1*r2*r3^2 + (50*w310 + 770*w62 - 3520*w155 + 8160*w5 + 20200*w31 - 99800)*r1*r2*r3 + (-12720*w310 + 20800*w62 - 3760*w155 - 87380*w5 - 50400*w31 + 673700)*r1*r2 + (4940*w310 - 14620*w62 - 8310*w155 - 45570*w5 + 12990*w31 + 82770)*r3^2 + (21170*w310 - 70610*w62 - 51420*w155 - 203980*w5 + 81820*w31 + 380060)*r3 - 108020*w310 + 301900*w62 + 223620*w155 + 1297660*w5 - 384300*w31 - 2569900))*I + ((149*w10 + 105*w155 - 491*w2 + 385*w5 - 201*w31 - 729)*r1*r2*r3^2 + (192*w10 + 535*w155 - 1028*w2 + 1137*w5 - 1003*w31 - 2017)*r1*r2*r3 + (-3521*w10 - 2540*w155 + 12415*w2 - 7710*w5 + 5140*w31 + 14330)*r1*r2 + (-341*w10 - 130*w155 + 837*w2 + 186*w5 + 252*w31 - 496)*r3^2 + (-62*w10 - 810*w155 + 806*w2 + 1488*w5 + 1656*w31 - 3658)*r3 + (8463*w10 + 2872*w155 - 21235*w2 - 10726*w5 - 5180*w31 + 26970))*s1^2*s2^4 + ((188*w10 + 15*w155 - 322*w2 + 345*w5 + 33*w31 - 613)*r1*r2*r3^2 + (984*w10 + 95*w155 - 1626*w2 + 1619*w5 + 99*w31 - 3049)*r1*r2*r3 + (-3747*w10 - 55*w155 + 8005*w2 - 7445*w5 - 1145*w31 + 12585)*r1*r2 + (-217*w10 - 90*w155 + 899*w2 + 1612*w5 + 84*w31 - 4402)*r3^2 + (1271*w10 - 835*w155 - 713*w2 + 6541*w5 + 1327*w31 - 18321)*r3 + (6231*w10 + 2594*w155 - 26195*w2 - 40052*w5 - 2760*w31 + 108190))*s1^2*s2^3 + ((-903*w10 + 155*w155 + 1729*w2 - 973*w5 - 303*w31 + 1529)*r1*r2*r3^2 + (-5080*w10 + 597*w155 + 9772*w2 - 4605*w5 - 1129*w31 + 7077)*r1*r2*r3 + (23331*w10 - 3896*w155 - 46645*w2 + 22698*w5 + 7260*w31 - 35810)*r1*r2 + (899*w10 - 508*w155 - 2139*w2 - 372*w5 + 1406*w31 - 434)*r3^2 + (6634*w10 - 2178*w155 - 14322*w2 - 4588*w5 + 6228*w31 + 4278)*r3 - 40269*w10 + 9278*w155 + 95945*w2 + 11656*w5 - 25870*w31 + 3720)*s1*s2^4 + ((-1489*w10 - 1145*w155 + 4811*w2 - 3325*w5 + 2321*w31 + 6589)*r1*r2*r3^2 + (-882*w10 - 5835*w155 + 7338*w2 - 8037*w5 + 11563*w31 + 14897)*r1*r2*r3 + (36231*w10 + 28080*w155 - 121565*w2 + 63190*w5 - 59740*w31 - 124630)*r1*r2 + (3751*w10 + 1160*w155 - 7967*w2 + 744*w5 - 2362*w31 - 1674)*r3^2 + (5332*w10 + 6870*w155 - 12896*w2 - 5208*w5 - 14636*w31 + 11098)*r3 - 91543*w10 - 24802*w155 + 197935*w2 + 44516*w5 + 46830*w31 - 109120)*s1^2*s2^2 + ((-1466*w10 + 55*w155 + 2348*w2 - 731*w5 - 31*w31 + 1503)*r1*r2*r3^2 + (-6660*w10 + 39*w155 + 10014*w2 - 2465*w5 + 367*w31 + 4839)*r1*r2*r3 + (36097*w10 - 1617*w155 - 59815*w2 + 15321*w5 + 545*w31 - 31445)*r1*r2 + (-217*w10 - 66*w155 + 527*w2 + 1736*w5 + 132*w31 - 4278)*r3^2 + (2573*w10 - 881*w155 - 3379*w2 + 8339*w5 + 2041*w31 - 19499)*r3 + (7347*w10 - 214*w155 - 18135*w2 - 67828*w5 + 2660*w31 + 167090))*s1*s2^3 + ((-2336*w10 - 30*w155 + 7940*w2 - 5954*w5 - 10*w31 + 9994)*r1*r2*r3^2 + (-11924*w10 - 868*w155 + 37940*w2 - 26172*w5 + 1220*w31 + 42332)*r1*r2*r3 + (70368*w10 + 2302*w155 - 224180*w2 + 133394*w5 - 4470*w31 - 229530)*r1*r2 + (8990*w10 - 520*w155 - 17050*w2 + 2728*w5 + 1908*w31 - 5828)*r3^2 + (39308*w10 - 636*w155 - 73780*w2 + 2356*w5 + 4124*w31 - 3844)*r3 - 241242*w10 + 12852*w155 + 481430*w2 - 8556*w5 - 48520*w31 + 14880)*s2^4 + ((-793*w10 + 1130*w155 - 2093*w2 + 2210*w5 - 2588*w31 - 3712)*r1*r2*r3^2 + (-9744*w10 + 5370*w155 + 3656*w2 + 2846*w5 - 11814*w31 - 26)*r1*r2*r3 + (14517*w10 - 30030*w155 + 53545*w2 - 44550*w5 + 68420*w31 + 73240)*r1*r2 + (-403*w10 - 795*w155 - 2449*w2 - 12617*w5 + 2341*w31 + 34007)*r3^2 + (-4526*w10 - 2390*w155 - 3162*w2 - 44826*w5 + 8298*w31 + 127286)*r3 + (9579*w10 + 12291*w155 + 71145*w2 + 228997*w5 - 39165*w31 - 631315))*s1^2*s2 + ((7863*w10 - 1625*w155 - 14969*w2 + 8623*w5 + 3173*w31 - 13019)*r1*r2*r3^2 + (45850*w10 - 6547*w155 - 88542*w2 + 41855*w5 + 12439*w31 - 62247)*r1*r2*r3 + (-204471*w10 + 40606*w155 + 406845*w2 - 203228*w5 - 76510*w31 + 308960)*r1*r2 + (-8959*w10 + 5638*w155 + 20739*w2 + 6262*w5 - 15316*w31 - 1116)*r3^2 + (-65534*w10 + 23888*w155 + 141422*w2 + 60078*w5 - 66858*w31 - 70928)*r3 + (421879*w10 - 105428*w155 - 990295*w2 - 208506*w5 + 288720*w31 + 171430))*s1*s2^2 + ((1068*w10 - 320*w155 + 1900*w2 - 4808*w5 - 40*w31 + 7768)*r1*r2*r3^2 + (3292*w10 - 1666*w155 + 12240*w2 - 23914*w5 - 170*w31 + 40254)*r1*r2*r3 + (-21114*w10 + 8044*w155 - 64710*w2 + 108868*w5 - 340*w31 - 178660)*r1*r2 + (3720*w10 + 1600*w155 - 12400*w2 - 8804*w5 - 3024*w31 + 27404)*r3^2 + (-3534*w10 + 10718*w155 - 12710*w2 - 27218*w5 - 21422*w31 + 98642)*r3 - 53444*w10 - 35176*w155 + 228160*w2 + 198028*w5 + 62160*w31 - 618140)*s2^3 + ((1750*w10 + 255*w155 - 1510*w2 - 1785*w5 - 875*w31 + 1565)*r1*r2*r3^2 + (4425*w10 + 1580*w155 + 2745*w2 - 11440*w5 - 5050*w31 + 13770)*r1*r2*r3 + (-43015*w10 - 6235*w155 + 34425*w2 + 49705*w5 + 22625*w31 - 50075)*r1*r2 + (-2480*w10 + 830*w155 - 5270*w5 - 1360*w31 + 10540)*r3^2 + (-19995*w10 + 5255*w155 + 19375*w2 - 19065*w5 - 8605*w31 + 38595)*r3 + (54715*w10 - 21005*w155 + 8525*w2 + 132215*w5 + 36825*w31 - 276675))*s1^2 + ((4421*w10 + 1230*w155 - 2563*w2 - 6814*w5 - 3304*w31 + 5792)*r1*r2*r3^2 + (7640*w10 + 6326*w155 + 18516*w2 - 40490*w5 - 17222*w31 + 45346)*r1*r2*r3 + (-89367*w10 - 28848*w155 + 14565*w2 + 162624*w5 + 79630*w31 - 148230)*r1*r2 + (11997*w10 - 4559*w155 - 29357*w2 - 19561*w5 + 13793*w31 + 33263)*r3^2 + (48732*w10 - 13724*w155 - 125736*w2 - 122884*w5 + 47284*w31 + 219604)*r3 - 503657*w10 + 96179*w155 + 1228685*w2 + 745333*w5 - 301985*w31 - 1471415)*s1*s2 + ((27986*w10 - 84650*w2 + 55124*w5 - 440*w31 - 95764)*r1*r2*r3^2 + (136364*w10 + 8188*w155 - 392120*w2 + 238272*w5 - 17120*w31 - 396092)*r1*r2*r3 + (-825648*w10 - 18082*w155 + 2369480*w2 - 1230554*w5 + 62370*w31 + 2207130)*r1*r2 + (-97340*w10 + 9280*w155 + 173600*w2 - 46748*w5 - 27528*w31 + 109988)*r3^2 + (-468038*w10 + 30346*w155 + 837930*w2 - 84506*w5 - 90334*w31 + 215574)*r3 + (2631652*w10 - 224952*w155 - 4977980*w2 + 544856*w5 + 682620*w31 - 1388180))*s2^2 + ((-1210*w10 + 725*w155 - 3590*w2 + 4545*w5 - 865*w31 - 9445)*r1*r2*r3^2 + (-6815*w10 + 4050*w155 - 12895*w2 + 22650*w5 - 5020*w31 - 47860)*r1*r2*r3 + (14775*w10 - 20545*w155 + 115175*w2 - 101765*w5 + 26975*w31 + 227275)*r1*r2 + (-7440*w10 - 1610*w155 + 21080*w2 + 1550*w5 + 2660*w31 - 5580)*r3^2 + (-21235*w10 - 9495*w155 + 64015*w2 - 155*w5 + 16705*w31 - 17515)*r3 + (110205*w10 + 26395*w155 - 355725*w2 - 28985*w5 - 35475*w31 + 98425))*s1 + ((-30258*w10 + 2080*w155 + 68770*w2 - 34812*w5 - 620*w31 + 55112)*r1*r2*r3^2 + (-145522*w10 + 4316*w155 + 321270*w2 - 133156*w5 + 7640*w31 + 178936)*r1*r2*r3 + (832444*w10 - 38904*w155 - 1866640*w2 + 779412*w5 - 20160*w31 - 1248740)*r1*r2 + (46500*w10 - 16890*w155 - 29760*w2 + 108314*w5 + 41014*w31 - 301134)*r3^2 + (357554*w10 - 87458*w155 - 448570*w2 + 284518*w5 + 201542*w31 - 924482)*r3 - 1751686*w10 + 381676*w155 + 2231690*w2 - 1707728*w5 - 928660*w31 + 5134840)*s2 + (-27740*w10 + 530*w155 + 49260*w2 - 2730*w5 + 1250*w31 + 24750)*r1*r2*r3^2 + (-116430*w10 - 3520*w155 + 191730*w2 - 8160*w5 + 20200*w31 + 99800)*r1*r2*r3 + (716160*w10 - 3760*w155 - 1235400*w2 + 87380*w5 - 50400*w31 - 673700)*r1*r2 + (23560*w10 - 8310*w155 - 7440*w2 + 45570*w5 + 12990*w31 - 82770)*r3^2 + (193130*w10 - 51420*w155 - 225370*w2 + 203980*w5 + 81820*w31 - 380060)*r3 - 410440*w10 + 223620*w155 - 167400*w2 - 1297660*w5 - 384300*w31 + 2569900,
(((90*w155 - 232*w5 - 96*w31 + 710)*r1*r2*r3^2 + (470*w155 - 1684*w5 - 508*w31 + 4710)*r1*r2*r3 + 62*w10*r1*r3^2 + (-475*w10 + 1021*w2)*r2*r3^2 + (-2683*w155 + 5971*w5 + 3045*w31 - 19985)*r1*r2 + (620*w10 - 930*w2)*r1*r3 + (-2125*w10 + 4783*w2)*r2*r3 + (-297*w155 - 31*w5 + 843*w31 + 713)*r3^2 + (-1829*w10 + 775*w2)*r1 + (11989*w10 - 25465*w2)*r2 + (-1097*w155 + 2015*w5 + 3259*w31 - 961)*r3 + (4617*w155 - 13919*w5 - 14125*w31 + 19375))*s1^2*s2^4 + ((70*w155 + 336*w5 - 112*w31 - 590)*r1*r2*r3^2 + (240*w155 + 1522*w5 - 326*w31 - 2560)*r1*r2*r3 - 186*w10*r1*r3^2 + (575*w10 - 1373*w2)*r2*r3^2 + (-1671*w155 - 7373*w5 + 2465*w31 + 13455)*r1*r2 + (-1860*w10 + 2790*w2)*r1*r3 + (2915*w10 - 7229*w2)*r2*r3 + (-539*w155 - 217*w5 + 1341*w31 + 651)*r3^2 + (5487*w10 - 2325*w2)*r1 + (-14947*w10 + 34595*w2)*r2 + (-2519*w155 + 1085*w5 + 6133*w31 - 1147)*r3 + (10549*w155 + 1457*w5 - 26325*w31 - 8525))*s1^2*s2^3 + ((-152*w155 - 10*w5 + 402*w31 - 64)*r1*r2*r3^2 + (-782*w155 - 1288*w5 + 1976*w31 + 2458)*r1*r2*r3 + (-620*w10 + 62*w2)*r1*r3^2 + (355*w10 + 71*w2)*r2*r3^2 + (4149*w155 + 3247*w5 - 10935*w31 - 3145)*r1*r2 + (-3038*w10 + 1736*w2)*r1*r3 + (-497*w10 + 5183*w2)*r2*r3 + (431*w155 - 1643*w5 - 1153*w31 + 2697)*r3^2 + (15221*w10 - 3875*w2)*r1 + (-6319*w10 - 3905*w2)*r2 + (1455*w155 - 12369*w5 - 4189*w31 + 22351)*r3 - 10065*w155 + 40455*w5 + 27145*w31 - 65875)*s1*s2^4 + ((-965*w155 + 2747*w5 + 1021*w31 - 8515)*r1*r2*r3^2 + (-5160*w155 + 19264*w5 + 5708*w31 - 54700)*r1*r2*r3 + (-682*w10 - 310*w2)*r1*r3^2 + (6000*w10 - 12936*w2)*r2*r3^2 + (28663*w155 - 70881*w5 - 32395*w31 + 237085)*r1*r2 + (-7750*w10 + 10850*w2)*r1*r3 + (26940*w10 - 60828*w2)*r2*r3 + (2622*w155 - 434*w5 - 7708*w31 - 5828)*r3^2 + (20584*w10 - 3100*w2)*r1 + (-151564*w10 + 322740*w2)*r2 + (9002*w155 - 23250*w5 - 28554*w31 + 15066)*r3 - 38872*w155 + 170004*w5 + 126650*w31 - 258850)*s1^2*s2^2 + ((-294*w155 + 100*w5 + 564*w31 - 538)*r1*r2*r3^2 + (-1364*w155 - 866*w5 + 2582*w31 + 236)*r1*r2*r3 + (-930*w10 - 496*w2)*r1*r3^2 + (435*w10 + 87*w2)*r2*r3^2 + (6973*w155 - 1681*w5 - 13595*w31 + 9435)*r1*r2 + (-4836*w10 + 62*w2)*r1*r3 + (-609*w10 + 6351*w2)*r2*r3 + (177*w155 - 341*w5 - 431*w31 + 279)*r3^2 + (22227*w10 + 6975*w2)*r1 + (-7743*w10 - 4785*w2)*r2 + (645*w155 - 4743*w5 - 1703*w31 + 7657)*r3 - 2295*w155 - 2635*w5 + 5415*w31 + 19375)*s1*s2^3 + ((-468*w155 + 1228*w5 - 36*w31 - 7244)*r1*r2*r3^2 + (-2888*w155 + 15368*w5 + 1272*w31 - 55752)*r1*r2*r3 + (-2418*w10 + 1550*w2)*r1*r3^2 + (5510*w10 - 14150*w2)*r2*r3^2 + (15066*w155 - 46522*w5 - 2990*w31 + 225750)*r1*r2 + (-12090*w10 + 3410*w2)*r1*r3 + (30416*w10 - 79700*w2)*r2*r3 + (1768*w155 - 5828*w5 - 5376*w31 + 8804)*r3^2 + (54126*w10 - 52390*w2)*r1 + (-146376*w10 + 358820*w2)*r2 + (5808*w155 - 45384*w5 - 19208*w31 + 77872)*r3 - 31830*w155 + 277450*w5 + 105030*w31 - 546530)*s2^4 + ((190*w155 - 6116*w5 + 212*w31 + 14190)*r1*r2*r3^2 + (2340*w155 - 34662*w5 - 1774*w31 + 79260)*r1*r2*r3 + (-279*w10 + 6355*w2)*r1*r3^2 + (-11450*w10 + 26168*w2)*r2*r3^2 + (-10224*w155 + 146888*w5 + 4860*w31 - 369580)*r1*r2 + (12555*w10 - 8525*w2)*r1*r3 + (-55115*w10 + 131639*w2)*r2*r3 + (1739*w155 - 713*w5 - 3081*w31 + 7719)*r3^2 + (-3782*w10 - 127100*w2)*r1 + (293927*w10 - 656645*w2)*r2 + (11069*w155 + 1085*w5 - 20003*w31 + 26257)*r3 - 48804*w155 - 102672*w5 + 91800*w31 + 133300)*s1^2*s2 + ((1207*w155 + 395*w5 - 3467*w31 - 231)*r1*r2*r3^2 + (6452*w155 + 13008*w5 - 17396*w31 - 25968)*r1*r2*r3 + (4650*w10 - 1302*w2)*r1*r3^2 + (-3130*w10 - 626*w2)*r2*r3^2 + (-34339*w155 - 41767*w5 + 96835*w31 + 52295)*r1*r2 + (24738*w10 - 22506*w2)*r1*r3 + (4382*w10 - 45698*w2)*r2*r3 + (-4616*w155 + 18228*w5 + 12438*w31 - 29822)*r3^2 + (-117366*w10 + 51150*w2)*r1 + (55714*w10 + 34430*w2)*r2 + (-15560*w155 + 132804*w5 + 45244*w31 - 238576)*r3 + (109730*w155 - 468410*w5 - 297520*w31 + 778100))*s1*s2^2 + ((-506*w155 - 3414*w5 + 418*w31 + 3062)*r1*r2*r3^2 + (-2206*w155 - 11914*w5 + 1814*w31 + 3346)*r1*r2*r3 + (4774*w10 - 9610*w2)*r1*r3^2 + (-2330*w10 + 4370*w2)*r2*r3^2 + (11102*w155 + 74466*w5 - 6730*w31 - 60350)*r1*r2 + (33790*w10 - 74710*w2)*r1*r3 + (-8828*w10 + 16760*w2)*r2*r3 + (2716*w155 - 4216*w5 - 7712*w31 + 10788)*r3^2 + (-131378*w10 + 262570*w2)*r1 + (56788*w10 - 107360*w2)*r2 + (10656*w155 - 30008*w5 - 30396*w31 + 73284)*r3 - 57930*w155 + 157790*w5 + 168410*w31 - 372310)*s2^3 + ((855*w155 - 1505*w5 - 1135*w31 + 5465)*r1*r2*r3^2 + (4135*w155 - 7375*w5 - 5605*w31 + 27045)*r1*r2*r3 + (-4960*w10 + 7440*w2)*r1*r3^2 + (-3700*w10 + 6700*w2)*r2*r3^2 + (-20190*w155 + 45380*w5 + 25900*w31 - 144250)*r1*r2 + (-23560*w10 + 40920*w2)*r1*r3 + (-13420*w10 + 24100*w2)*r2*r3 + (-1470*w155 + 1550*w5 + 4520*w31 - 1860)*r3^2 + (125240*w10 - 192200*w2)*r1 + (89420*w10 - 163900*w2)*r2 + (-5475*w155 + 13175*w5 + 17635*w31 - 21855)*r3 + (25825*w155 - 113925*w5 - 85075*w31 + 227075))*s1^2 + ((554*w155 - 440*w5 + 16*w31 + 2578)*r1*r2*r3^2 + (1764*w155 - 4694*w5 + 1458*w31 + 19484)*r1*r2*r3 + (2635*w10 - 2139*w2)*r1*r3^2 + (840*w10 - 762*w2)*r2*r3^2 + (-7218*w155 + 35946*w5 - 13630*w31 - 82810)*r1*r2 + (17701*w10 - 20367*w2)*r1*r3 + (1149*w10 + 2499*w2)*r2*r3 + (3283*w155 - 16709*w5 - 9609*w31 + 31651)*r3^2 + (-66092*w10 + 72850*w2)*r1 + (-17897*w10 + 16335*w2)*r2 + (9825*w155 - 104687*w5 - 32167*w31 + 205933)*r3 - 91130*w155 + 511810*w5 + 263910*w31 - 1005950)*s1*s2 + ((5498*w155 - 12918*w5 - 1054*w31 + 78314)*r1*r2*r3^2 + (33268*w155 - 158908*w5 - 20492*w31 + 589012)*r1*r2*r3 + (29698*w10 - 23870*w2)*r1*r3^2 + (-60610*w10 + 151930*w2)*r2*r3^2 + (-174336*w155 + 499212*w5 + 68640*w31 - 2443100)*r1*r2 + (165850*w10 - 107570*w2)*r1*r3 + (-325276*w10 + 837640*w2)*r2*r3 + (-15718*w155 + 61318*w5 + 48926*w31 - 86614)*r3^2 + (-686526*w10 + 783990*w2)*r1 + (1598356*w10 - 3844720*w2)*r2 + (-49208*w155 + 475664*w5 + 171208*w31 - 787152)*r3 + (276420*w155 - 2944380*w5 - 947180*w31 + 5697180))*s2^2 + ((-415*w155 + 1425*w5 + 555*w31 - 3125)*r1*r2*r3^2 + (-2405*w155 + 5985*w5 + 3415*w31 - 14675)*r1*r2*r3 + (310*w10 + 10850*w2)*r1*r3^2 + (2700*w10 - 5040*w2)*r2*r3^2 + (10280*w155 - 18210*w5 - 15950*w31 + 51600)*r1*r2 + (-5270*w10 + 66650*w2)*r1*r3 + (10170*w10 - 19170*w2)*r2*r3 + (3120*w155 - 13020*w5 - 8190*w31 + 23870)*r3^2 + (9300*w10 - 260400*w2)*r1 + (-65730*w10 + 123750*w2)*r2 + (11225*w155 - 76105*w5 - 31345*w31 + 140585)*r3 - 67905*w155 + 335885*w5 + 179975*w31 - 633175)*s1 + ((1166*w155 + 54094*w5 - 7638*w31 - 123622)*r1*r2*r3^2 + (-5154*w155 + 325534*w5 - 15274*w31 - 724426)*r1*r2*r3 + (-47554*w10 + 59210*w2)*r1*r3^2 + (94380*w10 - 227760*w2)*r2*r3^2 + (23028*w155 - 1418676*w5 + 109880*w31 + 3428800)*r1*r2 + (-335110*w10 + 505610*w2)*r1*r3 + (484458*w10 - 1211730*w2)*r2*r3 + (-4796*w155 - 19964*w5 + 8072*w31 - 12648)*r3^2 + (1229708*w10 - 1814120*w2)*r1 + (-2460978*w10 + 5744310*w2)*r2 + (-32606*w155 - 191022*w5 + 55126*w31 + 127286)*r3 + (179770*w155 + 1445530*w5 - 346310*w31 - 2259590))*s2 + ((-8350*w155 - 5110*w5 + 12190*w31 - 35370)*r1*r2*r3^2 + (-42010*w155 - 8070*w5 + 64870*w31 - 206710)*r1*r2*r3 + (28520*w10 - 39680*w2)*r1*r3^2 + (33000*w10 - 60360*w2)*r2*r3^2 + (204960*w155 - 19620*w5 - 286300*w31 + 1106000)*r1*r2 + (106640*w10 - 199640*w2)*r1*r3 + (121200*w10 - 221280*w2)*r2*r3 + (8540*w155 - 11780*w5 - 26000*w31 - 4960)*r3^2 + (-722300*w10 + 951700*w2)*r1 + (-799440*w10 + 1478400*w2)*r2 + (35970*w155 - 124930*w5 - 110850*w31 + 132370)*r3 - 178610*w155 + 994170*w5 + 557350*w31 - 1607350))*I + ((90*w155 + 232*w5 - 96*w31 - 710)*r1*r2*r3^2 + (470*w155 + 1684*w5 - 508*w31 - 4710)*r1*r2*r3 + (68*w310 - 122*w62)*r1*r3^2 + (-5*w310 - 25*w62)*r2*r3^2 + (-2683*w155 - 5971*w5 + 3045*w31 + 19985)*r1*r2 + (314*w310 - 536*w62)*r1*r3 + (67*w310 - 325*w62)*r2*r3 + (-297*w155 + 31*w5 + 843*w31 - 713)*r3^2 + (-1663*w310 + 3145*w62)*r1 + (13*w310 + 715*w62)*r2 + (-1097*w155 - 2015*w5 + 3259*w31 + 961)*r3 + (4617*w155 + 13919*w5 - 14125*w31 - 19375))*s1^2*s2^4 + ((70*w155 - 336*w5 - 112*w31 + 590)*r1*r2*r3^2 + (240*w155 - 1522*w5 - 326*w31 + 2560)*r1*r2*r3 + (-204*w310 + 366*w62)*r1*r3^2 + (65*w310 - 95*w62)*r2*r3^2 + (-1671*w155 + 7373*w5 + 2465*w31 - 13455)*r1*r2 + (-942*w310 + 1608*w62)*r1*r3 + (179*w310 - 185*w62)*r2*r3 + (-539*w155 + 217*w5 + 1341*w31 - 651)*r3^2 + (4989*w310 - 9435*w62)*r1 + (-1499*w310 + 2255*w62)*r2 + (-2519*w155 - 1085*w5 + 6133*w31 + 1147)*r3 + (10549*w155 - 1457*w5 - 26325*w31 + 8525))*s1^2*s2^3 + ((-152*w155 + 10*w5 + 402*w31 + 64)*r1*r2*r3^2 + (-782*w155 + 1288*w5 + 1976*w31 - 2458)*r1*r2*r3 + (-106*w310 + 64*w62)*r1*r3^2 + (-355*w310 + 781*w62)*r2*r3^2 + (4149*w155 - 3247*w5 - 10935*w31 + 3145)*r1*r2 + (-484*w310 + 22*w62)*r1*r3 + (-1633*w310 + 3763*w62)*r2*r3 + (431*w155 + 1643*w5 - 1153*w31 - 2697)*r3^2 + (2327*w310 - 2125*w62)*r1 + (9017*w310 - 19525*w62)*r2 + (1455*w155 + 12369*w5 - 4189*w31 - 22351)*r3 - 10065*w155 - 40455*w5 + 27145*w31 + 65875)*s1*s2^4 + ((-965*w155 - 2747*w5 + 1021*w31 + 8515)*r1*r2*r3^2 + (-5160*w155 - 19264*w5 + 5708*w31 + 54700)*r1*r2*r3 + (-898*w310 + 1682*w62)*r1*r3^2 + (80*w310 + 280*w62)*r2*r3^2 + (28663*w155 + 70881*w5 - 32395*w31 - 237085)*r1*r2 + (-4174*w310 + 7466*w62)*r1*r3 + (-772*w310 + 3940*w62)*r2*r3 + (2622*w155 + 434*w5 - 7708*w31 + 5828)*r3^2 + (22048*w310 - 43220*w62)*r1 + (-588*w310 - 8140*w62)*r2 + (9002*w155 + 23250*w5 - 28554*w31 - 15066)*r3 - 38872*w155 - 170004*w5 + 126650*w31 + 258850)*s1^2*s2^2 + ((-294*w155 - 100*w5 + 564*w31 + 538)*r1*r2*r3^2 + (-1364*w155 + 866*w5 + 2582*w31 - 236)*r1*r2*r3 + (-172*w310 + 198*w62)*r1*r3^2 + (-435*w310 + 957*w62)*r2*r3^2 + (6973*w155 + 1681*w5 - 13595*w31 - 9435)*r1*r2 + (-838*w310 + 504*w62)*r1*r3 + (-2001*w310 + 4611*w62)*r2*r3 + (177*w155 + 341*w5 - 431*w31 - 279)*r3^2 + (3849*w310 - 5775*w62)*r1 + (11049*w310 - 23925*w62)*r2 + (645*w155 + 4743*w5 - 1703*w31 - 7657)*r3 - 2295*w155 + 2635*w5 + 5415*w31 - 19375)*s1*s2^3 + ((-468*w155 - 1228*w5 - 36*w31 + 7244)*r1*r2*r3^2 + (-2888*w155 - 15368*w5 + 1272*w31 + 55752)*r1*r2*r3 + (274*w310 + 338*w62)*r1*r3^2 + (1050*w310 - 1818*w62)*r2*r3^2 + (15066*w155 + 46522*w5 - 2990*w31 - 225750)*r1*r2 + (1402*w310 + 494*w62)*r1*r3 + (3600*w310 - 5964*w62)*r2*r3 + (1768*w155 + 5828*w5 - 5376*w31 - 8804)*r3^2 + (-6638*w310 - 6810*w62)*r1 + (-25112*w310 + 44220*w62)*r2 + (5808*w155 + 45384*w5 - 19208*w31 - 77872)*r3 - 31830*w155 - 277450*w5 + 105030*w31 + 546530)*s2^4 + ((190*w155 + 6116*w5 + 212*w31 - 14190)*r1*r2*r3^2 + (2340*w155 + 34662*w5 - 1774*w31 - 79260)*r1*r2*r3 + (2769*w310 - 5061*w62)*r1*r3^2 + (-790*w310 + 820*w62)*r2*r3^2 + (-10224*w155 - 146888*w5 + 4860*w31 + 369580)*r1*r2 + (13347*w310 - 23493*w62)*r1*r3 + (-1339*w310 - 1265*w62)*r2*r3 + (1739*w155 + 713*w5 - 3081*w31 - 7719)*r3^2 + (-68254*w310 + 131260*w62)*r1 + (17159*w310 - 18205*w62)*r2 + (11069*w155 - 1085*w5 - 20003*w31 - 26257)*r3 - 48804*w155 + 102672*w5 + 91800*w31 - 133300)*s1^2*s2 + ((1207*w155 - 395*w5 - 3467*w31 + 231)*r1*r2*r3^2 + (6452*w155 - 13008*w5 - 17396*w31 + 25968)*r1*r2*r3 + (1206*w310 - 1194*w62)*r1*r3^2 + (3130*w310 - 6886*w62)*r2*r3^2 + (-34339*w155 + 41767*w5 + 96835*w31 - 52295)*r1*r2 + (5454*w310 - 3462*w62)*r1*r3 + (14398*w310 - 33178*w62)*r2*r3 + (-4616*w155 - 18228*w5 + 12438*w31 + 29822)*r3^2 + (-27642*w310 + 34050*w62)*r1 + (-79502*w310 + 172150*w62)*r2 + (-15560*w155 - 132804*w5 + 45244*w31 + 238576)*r3 + (109730*w155 + 468410*w5 - 297520*w31 - 778100))*s1*s2^2 + ((-506*w155 + 3414*w5 + 418*w31 - 3062)*r1*r2*r3^2 + (-2206*w155 + 11914*w5 + 1814*w31 - 3346)*r1*r2*r3 + (2218*w310 - 4294*w62)*r1*r3^2 + (250*w310 - 706*w62)*r2*r3^2 + (11102*w155 - 74466*w5 - 6730*w31 + 60350)*r1*r2 + (9394*w310 - 17722*w62)*r1*r3 + (1540*w310 - 4288*w62)*r2*r3 + (2716*w155 + 4216*w5 - 7712*w31 - 10788)*r3^2 + (-54286*w310 + 107830*w62)*r1 + (-6844*w310 + 18040*w62)*r2 + (10656*w155 + 30008*w5 - 30396*w31 - 73284)*r3 - 57930*w155 - 157790*w5 + 168410*w31 + 372310)*s2^3 + ((855*w155 + 1505*w5 - 1135*w31 - 5465)*r1*r2*r3^2 + (4135*w155 + 7375*w5 - 5605*w31 - 27045)*r1*r2*r3 + (-480*w310 + 240*w62)*r1*r3^2 + (500*w310 - 1340*w62)*r2*r3^2 + (-20190*w155 - 45380*w5 + 25900*w31 + 144250)*r1*r2 + (-1560*w310 - 1080*w62)*r1*r3 + (2900*w310 - 7820*w62)*r2*r3 + (-1470*w155 - 1550*w5 + 4520*w31 + 1860)*r3^2 + (10280*w310 - 7000*w62)*r1 + (-13460*w310 + 34100*w62)*r2 + (-5475*w155 - 13175*w5 + 17635*w31 + 21855)*r3 + (25825*w155 + 113925*w5 - 85075*w31 - 227075))*s1^2 + ((554*w155 + 440*w5 + 16*w31 - 2578)*r1*r2*r3^2 + (1764*w155 + 4694*w5 + 1458*w31 - 19484)*r1*r2*r3 + (767*w310 - 2023*w62)*r1*r3^2 + (-440*w310 + 998*w62)*r2*r3^2 + (-7218*w155 - 35946*w5 - 13630*w31 + 82810)*r1*r2 + (3353*w310 - 8179*w62)*r1*r3 + (-2099*w310 + 4979*w62)*r2*r3 + (3283*w155 + 16709*w5 - 9609*w31 - 31651)*r3^2 + (-18904*w310 + 50350*w62)*r1 + (11271*w310 - 25025*w62)*r2 + (9825*w155 + 104687*w5 - 32167*w31 - 205933)*r3 - 91130*w155 - 511810*w5 + 263910*w31 + 1005950)*s1*s2 + ((5498*w155 + 12918*w5 - 1054*w31 - 78314)*r1*r2*r3^2 + (33268*w155 + 158908*w5 - 20492*w31 - 589012)*r1*r2*r3 + (-194*w310 - 10498*w62)*r1*r3^2 + (-9950*w310 + 16598*w62)*r2*r3^2 + (-174336*w155 - 499212*w5 + 68640*w31 + 2443100)*r1*r2 + (-3002*w310 - 35374*w62)*r1*r3 + (-32540*w310 + 49904*w62)*r2*r3 + (-15718*w155 - 61318*w5 + 48926*w31 + 86614)*r3^2 + (2238*w310 + 243210*w62)*r1 + (235972*w310 - 401720*w62)*r2 + (-49208*w155 - 475664*w5 + 171208*w31 + 787152)*r3 + (276420*w155 + 2944380*w5 - 947180*w31 - 5697180))*s2^2 + ((-415*w155 - 1425*w5 + 555*w31 + 3125)*r1*r2*r3^2 + (-2405*w155 - 5985*w5 + 3415*w31 + 14675)*r1*r2*r3 + (-1210*w310 + 2450*w62)*r1*r3^2 + (-300*w310 + 840*w62)*r2*r3^2 + (10280*w155 + 18210*w5 - 15950*w31 - 51600)*r1*r2 + (-4630*w310 + 11450*w62)*r1*r3 + (-1830*w310 + 5070*w62)*r2*r3 + (3120*w155 + 13020*w5 - 8190*w31 - 23870)*r3^2 + (30900*w310 - 58800*w62)*r1 + (8190*w310 - 21450*w62)*r2 + (11225*w155 + 76105*w5 - 31345*w31 - 140585)*r3 - 67905*w155 - 335885*w5 + 179975*w31 + 633175)*s1 + ((1166*w155 - 54094*w5 - 7638*w31 + 123622)*r1*r2*r3^2 + (-5154*w155 - 325534*w5 - 15274*w31 + 724426)*r1*r2*r3 + (-16978*w310 + 42234*w62)*r1*r3^2 + (11700*w310 - 17784*w62)*r2*r3^2 + (23028*w155 + 1418676*w5 + 109880*w31 - 3428800)*r1*r2 + (-73174*w310 + 174042*w62)*r1*r3 + (33930*w310 - 40482*w62)*r2*r3 + (-4796*w155 + 19964*w5 + 8072*w31 + 12648)*r3^2 + (419996*w310 - 1049080*w62)*r1 + (-271986*w310 + 424710*w62)*r2 + (-32606*w155 + 191022*w5 + 55126*w31 - 127286)*r3 + (179770*w155 - 1445530*w5 - 346310*w31 + 2259590))*s2 + (-8350*w155 + 5110*w5 + 12190*w31 + 35370)*r1*r2*r3^2 + (-42010*w155 + 8070*w5 + 64870*w31 + 206710)*r1*r2*r3 + (1200*w310 + 9160*w62)*r1*r3^2 + (-4200*w310 + 11400*w62)*r2*r3^2 + (204960*w155 + 19620*w5 - 286300*w31 - 1106000)*r1*r2 + (2040*w310 + 54880*w62)*r1*r3 + (-24720*w310 + 67200*w62)*r2*r3 + (8540*w155 + 11780*w5 - 26000*w31 + 4960)*r3^2 + (-13300*w310 - 209300*w62)*r1 + (113520*w310 - 290400*w62)*r2 + (35970*w155 + 124930*w5 - 110850*w31 - 132370)*r3 - 178610*w155 - 994170*w5 + 557350*w31 + 1607350,
(((-65*w310 + 195*w62 + 130*w155 + 294*w5 - 252*w31 - 400)*r1*r2*r3^2 + (-288*w310 + 880*w62 + 566*w155 + 1734*w5 - 1066*w31 - 2530)*r1*r2*r3 + (1565*w310 - 4815*w62 - 3218*w155 - 7494*w5 + 6200*w31 + 10740)*r1*r2 + (-205*w310 + 545*w62 - 319*w155 + 93*w5 + 829*w31 + 465)*r3^2 + (-674*w310 + 1810*w62 - 1494*w155 + 1550*w5 + 3942*w31 - 310)*r3 + (3649*w310 - 10445*w62 + 6075*w155 - 465*w5 - 15525*w31 - 15345))*s1^2*s2^4 + ((25*w310 - 35*w62 + 35*w155 + 193*w5 + w31 - 445)*r1*r2*r3^2 + (124*w310 - 140*w62 + 67*w155 + 423*w5 + 233*w31 - 895)*r1*r2*r3 + (-815*w310 + 1145*w62 - 836*w155 - 3938*w5 - 300*w31 + 9430)*r1*r2 + (-585*w310 + 1305*w62 - 78*w155 - 1674*w5 + 108*w31 + 4340)*r3^2 + (-2808*w310 + 6140*w62 - 858*w155 - 7440*w5 + 1684*w31 + 18910)*r3 + (11963*w310 - 26515*w62 + 1190*w155 + 53940*w5 - 50*w31 - 137640))*s1^2*s2^3 + ((93*w310 - 223*w62 - 80*w155 + 1064*w5 + 150*w31 - 1858)*r1*r2*r3^2 + (588*w310 - 1324*w62 - 504*w155 + 4008*w5 + 940*w31 - 6564)*r1*r2*r3 + (-3061*w310 + 6815*w62 + 1862*w155 - 22914*w5 - 4080*w31 + 39400)*r1*r2 + (-11*w310 + 63*w62 - 59*w155 + 465*w5 + 325*w31 - 527)*r3^2 + (158*w310 - 206*w62 + 126*w155 + 4526*w5 + 630*w31 - 7626)*r3 + (1287*w310 - 4395*w62 + 331*w155 - 21917*w5 - 5165*w31 + 38595))*s1*s2^4 + ((725*w310 - 2165*w62 - 1385*w155 - 2649*w5 + 2747*w31 + 3215)*r1*r2*r3^2 + (3288*w310 - 9890*w62 - 6191*w155 - 16909*w5 + 12001*w31 + 23675)*r1*r2*r3 + (-17920*w310 + 54140*w62 + 34343*w155 + 70019*w5 - 68125*w31 - 92165)*r1*r2 + (1410*w310 - 4180*w62 + 3399*w155 - 3503*w5 - 8839*w31 + 1395)*r3^2 + (3389*w310 - 11415*w62 + 15379*w155 - 27435*w5 - 40747*w31 + 29915)*r3 - 22494*w310 + 77070*w62 - 65115*w155 + 81995*w5 + 167775*w31 - 31155)*s1^2*s2^2 + ((-59*w310 + 69*w62 + 5*w155 + 883*w5 - 65*w31 - 1671)*r1*r2*r3^2 + (-124*w310 + 72*w62 - 123*w155 + 3661*w5 + 35*w31 - 6993)*r1*r2*r3 + (503*w310 + 55*w62 - 726*w155 - 18828*w5 + 1990*w31 + 34600)*r1*r2 + (53*w310 - 169*w62 + 102*w155 + 1550*w5 - 60*w31 - 4464)*r3^2 + (366*w310 - 1022*w62 + 812*w155 + 5642*w5 - 970*w31 - 17732)*r3 - 4031*w310 + 10535*w62 - 3998*w155 - 26164*w5 + 5470*w31 + 78740)*s1*s2^3 + ((766*w310 - 2334*w62 - 1590*w155 - 4638*w5 + 3130*w31 + 6562)*r1*r2*r3^2 + (3188*w310 - 9812*w62 - 6808*w155 - 27480*w5 + 13200*w31 + 41376)*r1*r2*r3 + (-19190*w310 + 59590*w62 + 37326*w155 + 116678*w5 - 73850*w31 - 179330)*r1*r2 + (1576*w310 - 4228*w62 + 3474*w155 + 3658*w5 - 8898*w31 - 12586)*r3^2 + (4936*w310 - 14144*w62 + 16080*w155 + 4960*w5 - 41024*w31 - 31248)*r3 - 30508*w310 + 86840*w62 - 72278*w155 - 91574*w5 + 183110*w31 + 322710)*s2^4 + ((-1040*w310 + 2530*w62 + 1180*w155 + 2302*w5 - 2946*w31 - 1040)*r1*r2*r3^2 + (-4674*w310 + 11100*w62 + 5848*w155 + 18822*w5 - 14518*w31 - 22660)*r1*r2*r3 + (25765*w310 - 63495*w62 - 29439*w155 - 59037*w5 + 74025*w31 + 37495)*r1*r2 + (2955*w310 - 5885*w62 - 2677*w155 + 16089*w5 + 8067*w31 - 33635)*r3^2 + (17563*w310 - 35905*w62 - 8057*w155 + 83855*w5 + 27791*w31 - 173445)*r3 - 66363*w310 + 126515*w62 + 54235*w155 - 487165*w5 - 170575*w31 + 1051365)*s1^2*s2 + ((-1073*w310 + 2573*w62 + 905*w155 - 9299*w5 - 1895*w31 + 16393)*r1*r2*r3^2 + (-6328*w310 + 14374*w62 + 5479*w155 - 32983*w5 - 11125*w31 + 53469)*r1*r2*r3 + (33566*w310 - 75390*w62 - 21817*w155 + 196399*w5 + 51355*w31 - 341425)*r1*r2 + (556*w310 - 1918*w62 + 1079*w155 - 2015*w5 - 4115*w31 - 1953)*r3^2 + (257*w310 - 3459*w62 + 1639*w155 - 37851*w5 - 11475*w31 + 52111)*r3 - 26612*w310 + 81620*w62 - 15511*w155 + 171027*w5 + 74115*w31 - 249395)*s1*s2^2 + ((-398*w310 + 682*w62 - 10*w155 - 3206*w5 - 230*w31 + 5534)*r1*r2*r3^2 + (-2244*w310 + 4176*w62 + 504*w155 - 13500*w5 - 2020*w31 + 21232)*r1*r2*r3 + (10020*w310 - 16120*w62 - 2588*w155 + 72936*w5 + 11300*w31 - 134560)*r1*r2 + (3162*w310 - 6546*w62 - 412*w155 + 14136*w5 + 1704*w31 - 33852)*r3^2 + (16802*w310 - 34558*w62 + 1110*w155 + 69750*w5 + 702*w31 - 161386)*r3 - 64666*w310 + 130630*w62 + 7284*w155 - 446028*w5 - 39780*w31 + 1073220)*s2^3 + ((-50*w310 + 550*w62 + 490*w155 - 1380*w5 - 870*w31 + 3940)*r1*r2*r3^2 + (-735*w310 + 3825*w62 + 2815*w155 - 5605*w5 - 5035*w31 + 17045)*r1*r2*r3 + (2210*w310 - 15050*w62 - 13390*w155 + 26030*w5 + 24800*w31 - 88600)*r1*r2 + (-350*w310 + 1350*w62 - 390*w155 + 1860*w5 + 650*w31 - 2480)*r3^2 + (-1215*w310 + 4775*w62 - 2120*w155 + 9610*w5 + 4050*w31 - 10540)*r3 + (5920*w310 - 26200*w62 + 2695*w155 - 51615*w5 + 675*w31 + 89125))*s1^2 + ((1794*w310 - 3524*w62 - 1080*w155 + 6722*w5 + 2230*w31 - 8464)*r1*r2*r3^2 + (9014*w310 - 18012*w62 - 4892*w155 + 24514*w5 + 9110*w31 - 22712)*r1*r2*r3 + (-45533*w310 + 87695*w62 + 30621*w155 - 148137*w5 - 62815*w31 + 183975)*r1*r2 + (217*w310 - 211*w62 - 1087*w155 - 9145*w5 + 3385*w31 + 34379)*r3^2 + (1519*w310 - 2693*w62 - 3277*w155 - 5797*w5 + 11195*w31 + 81127)*r3 + (35991*w310 - 98135*w62 + 29653*w155 - 29171*w5 - 92245*w31 - 211265))*s1*s2 + ((-8916*w310 + 26724*w62 + 17470*w155 + 44418*w5 - 34610*w31 - 62342)*r1*r2*r3^2 + (-38088*w310 + 114432*w62 + 75638*w155 + 275430*w5 - 147390*w31 - 418966)*r1*r2*r3 + (226820*w310 - 685540*w62 - 412616*w155 - 1145148*w5 + 824300*w31 + 1763080)*r1*r2 + (-12516*w310 + 36908*w62 - 38954*w155 - 19778*w5 + 99458*w31 + 88226)*r3^2 + (-29176*w310 + 105784*w62 - 177580*w155 + 38440*w5 + 451904*w31 + 124868)*r3 + (231688*w310 - 749640*w62 + 814058*w155 + 409014*w5 - 2063910*w31 - 2074210))*s2^2 + ((130*w310 - 510*w62 - 20*w155 - 4950*w5 + 880*w31 + 7070)*r1*r2*r3^2 + (-245*w310 - 5*w62 - 345*w155 - 28485*w5 + 5065*w31 + 44585)*r1*r2*r3 + (-3980*w310 + 13800*w62 - 920*w155 + 125440*w5 - 20450*w31 - 188750)*r1*r2 + (-2310*w310 + 6670*w62 - 2050*w155 - 8680*w5 + 3370*w31 + 18600)*r3^2 + (-9445*w310 + 28885*w62 - 12630*w155 - 28520*w5 + 21260*w31 + 66650)*r3 + (54510*w310 - 152950*w62 + 44705*w155 + 212815*w5 - 72975*w31 - 464225))*s1 + ((13578*w310 - 33782*w62 - 18200*w155 - 30944*w5 + 39000*w31 + 31656)*r1*r2*r3^2 + (61434*w310 - 152226*w62 - 82364*w155 - 223320*w5 + 173980*w31 + 314688)*r1*r2*r3 + (-327750*w310 + 832670*w62 + 455778*w155 + 777234*w5 - 971350*w31 - 887790)*r1*r2 + (-10982*w310 + 13886*w62 + 39312*w155 - 89156*w5 - 108144*w31 + 172732)*r3^2 + (-95072*w310 + 159628*w62 + 154920*w155 - 577220*w5 - 434672*w31 + 1134476)*r3 + (242116*w310 - 250680*w62 - 805414*w155 + 3047238*w5 + 2265430*w31 - 6223870))*s2 + ((1400*w310 - 8200*w62 - 5510*w155 - 8730*w5 + 10970*w31 + 13630)*r1*r2*r3^2 + (6420*w310 - 37500*w62 - 26010*w155 - 66050*w5 + 50410*w31 + 107690)*r1*r2*r3 + (-50740*w310 + 226500*w62 + 133980*w155 + 328840*w5 - 279400*w31 - 542700)*r1*r2 + (-800*w310 - 1440*w62 + 4010*w155 - 7750*w5 - 6010*w31 + 16430)*r3^2 + (-4460*w310 - 2820*w62 + 22100*w155 - 6200*w5 - 37280*w31 - 8060)*r3 + (50820*w310 - 47900*w62 - 71750*w155 + 69750*w5 + 85650*w31 - 178250)))*I + ((377*w10 + 130*w155 - 619*w2 - 294*w5 - 252*w31 + 400)*r1*r2*r3^2 + (2444*w10 + 566*w155 - 4372*w2 - 1734*w5 - 1066*w31 + 2530)*r1*r2*r3 + (-9905*w10 - 3218*w155 + 17115*w2 + 7494*w5 + 6200*w31 - 10740)*r1*r2 + (-279*w10 - 319*w155 + 651*w2 - 93*w5 + 829*w31 - 465)*r3^2 + (-3286*w10 - 1494*w155 + 6758*w2 - 1550*w5 + 3942*w31 + 310)*r3 + (15903*w10 + 6075*w155 - 37355*w2 + 465*w5 - 15525*w31 + 15345))*s1^2*s2^4 + ((639*w10 + 35*w155 - 1013*w2 - 193*w5 + w31 + 445)*r1*r2*r3^2 + (2838*w10 + 67*w155 - 4194*w2 - 423*w5 + 233*w31 + 895)*r1*r2*r3 + (-16175*w10 - 836*w155 + 25905*w2 + 3938*w5 - 300*w31 - 9430)*r1*r2 + (217*w10 - 78*w155 - 713*w2 + 1674*w5 + 108*w31 - 4340)*r3^2 + (-1922*w10 - 858*w155 + 2046*w2 + 7440*w5 + 1684*w31 - 18910)*r3 - 6789*w10 + 1190*w155 + 22165*w2 - 53940*w5 - 50*w31 + 137640)*s1^2*s2^3 + ((675*w10 - 80*w155 - 1601*w2 - 1064*w5 + 150*w31 + 1858)*r1*r2*r3^2 + (2828*w10 - 504*w155 - 6428*w2 - 4008*w5 + 940*w31 + 6564)*r1*r2*r3 + (-16947*w10 + 1862*w155 + 41945*w2 + 22914*w5 - 4080*w31 - 39400)*r1*r2 + (-961*w10 - 59*w155 + 2325*w2 - 465*w5 + 325*w31 + 527)*r3^2 + (-3410*w10 + 126*w155 + 8370*w2 - 4526*w5 + 630*w31 + 7626)*r3 + (32829*w10 + 331*w155 - 79825*w2 + 21917*w5 - 5165*w31 - 38595))*s1*s2^4 + ((-3187*w10 - 1385*w155 + 5079*w2 + 2649*w5 + 2747*w31 - 3215)*r1*r2*r3^2 + (-22484*w10 - 6191*w155 + 40602*w2 + 16909*w5 + 12001*w31 - 23675)*r1*r2*r3 + (84120*w10 + 34343*w155 - 142640*w2 - 70019*w5 - 68125*w31 + 92165)*r1*r2 + (2604*w10 + 3399*w155 - 6386*w2 + 3503*w5 - 8839*w31 - 1395)*r3^2 + (30101*w10 + 15379*w155 - 64263*w2 + 27435*w5 - 40747*w31 - 29915)*r3 - 165168*w10 - 65115*w155 + 396180*w2 - 81995*w5 + 167775*w31 + 31155)*s1^2*s2^2 + ((1015*w10 + 5*w155 - 1657*w2 - 883*w5 - 65*w31 + 1671)*r1*r2*r3^2 + (4806*w10 - 123*w155 - 7446*w2 - 3661*w5 + 35*w31 + 6993)*r1*r2*r3 + (-23669*w10 - 726*w155 + 41915*w2 + 18828*w5 + 1990*w31 - 34600)*r1*r2 + (-217*w10 + 102*w155 + 1085*w2 - 1550*w5 - 60*w31 + 4464)*r3^2 + (620*w10 + 812*w155 + 620*w2 - 5642*w5 - 970*w31 + 17732)*r3 + (5673*w10 - 3998*w155 - 30225*w2 + 26164*w5 + 5470*w31 - 78740))*s1*s2^3 + ((-3406*w10 - 1590*w155 + 7726*w2 + 4638*w5 + 3130*w31 - 6562)*r1*r2*r3^2 + (-25052*w10 - 6808*w155 + 55948*w2 + 27480*w5 + 13200*w31 - 41376)*r1*r2*r3 + (101630*w10 + 37326*w155 - 227550*w2 - 116678*w5 - 73850*w31 + 179330)*r1*r2 + (7936*w10 + 3474*w155 - 14260*w2 - 3658*w5 - 8898*w31 + 12586)*r3^2 + (58528*w10 + 16080*w155 - 107880*w2 - 4960*w5 - 41024*w31 + 31248)*r3 - 268956*w10 - 72278*w155 + 535680*w2 + 91574*w5 + 183110*w31 - 322710)*s2^4 + ((-1814*w10 + 1180*w155 + 2328*w2 - 2302*w5 - 2946*w31 + 1040)*r1*r2*r3^2 + (1052*w10 + 5848*w155 - 11086*w2 - 18822*w5 - 14518*w31 + 22660)*r1*r2*r3 + (37425*w10 - 29439*w155 - 34055*w2 + 59037*w5 + 74025*w31 - 37495)*r1*r2 + (-5797*w10 - 2677*w155 + 15903*w2 - 16089*w5 + 8067*w31 + 33635)*r3^2 + (-22103*w10 - 8057*w155 + 64449*w2 - 83855*w5 + 27791*w31 + 173445)*r3 + (247039*w10 + 54235*w155 - 649915*w2 + 487165*w5 - 170575*w31 - 1051365))*s1^2*s2 + ((-6165*w10 + 905*w155 + 14701*w2 + 9299*w5 - 1895*w31 - 16393)*r1*r2*r3^2 + (-24248*w10 + 5479*w155 + 55278*w2 + 32983*w5 - 11125*w31 - 53469)*r1*r2*r3 + (156582*w10 - 21817*w155 - 385770*w2 - 196399*w5 + 51355*w31 + 341425)*r1*r2 + (10106*w10 + 1079*w155 - 22320*w2 + 2015*w5 - 4115*w31 + 1953)*r3^2 + (40765*w10 + 1639*w155 - 90055*w2 + 37851*w5 - 11475*w31 - 52111)*r3 - 348254*w10 - 15511*w155 + 792050*w2 - 171027*w5 + 74115*w31 + 249395)*s1*s2^2 + ((-1262*w10 - 10*w155 + 5402*w2 + 3206*w5 - 230*w31 - 5534)*r1*r2*r3^2 + (-5864*w10 + 504*w155 + 24396*w2 + 13500*w5 - 2020*w31 - 21232)*r1*r2*r3 + (45960*w10 - 2588*w155 - 156100*w2 - 72936*w5 + 11300*w31 + 134560)*r1*r2 + (682*w10 - 412*w155 - 930*w2 - 14136*w5 + 1704*w31 + 33852)*r3^2 + (18166*w10 + 1110*w155 - 30690*w2 - 69750*w5 + 702*w31 + 161386)*r3 + (37138*w10 + 7284*w155 - 114390*w2 + 446028*w5 - 39780*w31 - 1073220))*s2^3 + ((-270*w10 + 490*w155 + 2550*w2 + 1380*w5 - 870*w31 - 3940)*r1*r2*r3^2 + (1195*w10 + 2815*w155 + 5075*w2 + 5605*w5 - 5035*w31 - 17045)*r1*r2*r3 + (14120*w10 - 13390*w155 - 74800*w2 - 26030*w5 + 24800*w31 + 88600)*r1*r2 + (4960*w10 - 390*w155 - 10540*w2 - 1860*w5 + 650*w31 + 2480)*r3^2 + (20615*w10 - 2120*w155 - 41695*w2 - 9610*w5 + 4050*w31 + 10540)*r3 - 82460*w10 + 2695*w155 + 173600*w2 + 51615*w5 + 675*w31 - 89125)*s1^2 + ((-3400*w10 - 1080*w155 - 1858*w2 - 6722*w5 + 2230*w31 + 8464)*r1*r2*r3^2 + (-18436*w10 - 4892*w155 - 3774*w2 - 24514*w5 + 9110*w31 + 22712)*r1*r2*r3 + (66459*w10 + 30621*w155 + 73035*w2 + 148137*w5 - 62815*w31 - 183975)*r1*r2 + (-6603*w10 - 1087*w155 + 11005*w2 + 9145*w5 + 3385*w31 - 34379)*r3^2 + (-31155*w10 - 3277*w155 + 58125*w2 + 5797*w5 + 11195*w31 - 81127)*r3 + (266197*w10 + 29653*w155 - 507625*w2 + 29171*w5 - 92245*w31 + 211265))*s1*s2 + ((35196*w10 + 17470*w155 - 76636*w2 - 44418*w5 - 34610*w31 + 62342)*r1*r2*r3^2 + (264212*w10 + 75638*w155 - 577028*w2 - 275430*w5 - 147390*w31 + 418966)*r1*r2*r3 + (-1040520*w10 - 412616*w155 + 2252800*w2 + 1145148*w5 + 824300*w31 - 1763080)*r1*r2 + (-82956*w10 - 38954*w155 + 148180*w2 + 19778*w5 + 99458*w31 - 88226)*r3^2 + (-605988*w10 - 177580*w155 + 1120340*w2 - 38440*w5 + 451904*w31 - 124868)*r3 + (2890316*w10 + 814058*w155 - 5771580*w2 - 409014*w5 - 2063910*w31 + 2074210))*s2^2 + ((3230*w10 - 20*w155 - 470*w2 + 4950*w5 + 880*w31 - 7070)*r1*r2*r3^2 + (10045*w10 - 345*w155 + 10565*w2 + 28485*w5 + 5065*w31 - 44585)*r1*r2*r3 + (-71910*w10 - 920*w155 - 5950*w2 - 125440*w5 - 20450*w31 + 188750)*r1*r2 + (-2050*w155 - 10540*w2 + 8680*w5 + 3370*w31 - 18600)*r3^2 + (-19375*w10 - 12630*w155 - 2945*w2 + 28520*w5 + 21260*w31 - 66650)*r3 + (26970*w10 + 44705*w155 + 190650*w2 - 212815*w5 - 72975*w31 + 464225))*s1 + ((-25718*w10 - 18200*w155 + 38058*w2 + 30944*w5 + 39000*w31 - 31656)*r1*r2*r3^2 + (-229786*w10 - 82364*w155 + 417034*w2 + 223320*w5 + 173980*w31 - 314688)*r1*r2*r3 + (724030*w10 + 455778*w155 - 1233950*w2 - 777234*w5 - 971350*w31 + 887790)*r1*r2 + (78058*w10 + 39312*w155 - 144770*w2 + 89156*w5 - 108144*w31 - 172732)*r3^2 + (453964*w10 + 154920*w155 - 860560*w2 + 577220*w5 - 434672*w31 - 1134476)*r3 - 3157288*w10 - 805414*w155 + 6700340*w2 - 3047238*w5 + 2265430*w31 + 6223870)*s2 + (-12120*w10 - 5510*w155 + 21880*w2 + 8730*w5 + 10970*w31 - 13630)*r1*r2*r3^2 + (-88200*w10 - 26010*w155 + 183240*w2 + 66050*w5 + 50410*w31 - 107690)*r1*r2*r3 + (287320*w10 + 133980*w155 - 511200*w2 - 328840*w5 - 279400*w31 + 542700)*r1*r2 + (-26040*w10 + 4010*w155 + 55800*w2 + 7750*w5 - 6010*w31 - 16430)*r3^2 + (-90520*w10 + 22100*w155 + 179800*w2 + 6200*w5 - 37280*w31 + 8060)*r3 + 522040*w10 - 71750*w155 - 1140800*w2 - 69750*w5 + 85650*w31 + 178250,
(((-75*w155 - 7*w5 + 183*w31 + 259)*r1*r2*r3^2 + (-280*w155 - 676*w5 + 664*w31 + 2692)*r1*r2*r3 + (1240*w10 - 1364*w2)*r1*r3^2 + (300*w10 - 1056*w2)*r2*r3^2 + (1901*w155 + 733*w5 - 4585*w31 - 8025)*r1*r2 + (4588*w10 - 4712*w2)*r1*r3 + (2370*w10 - 7338*w2)*r2*r3 + (32*w155 + 868*w5 + 74*w31 - 1426)*r3^2 + (-29574*w10 + 34410*w2)*r1 + (-8874*w10 + 27390*w2)*r2 + (414*w155 + 3906*w5 - 178*w31 - 6758)*r3 - 24*w155 - 31372*w5 - 3450*w31 + 60450)*s1^2*s2^4 + ((95*w155 - 59*w5 - 129*w31 + 633)*r1*r2*r3^2 + (520*w155 - 402*w5 - 782*w31 + 3404)*r1*r2*r3 + (1395*w10 - 2883*w2)*r1*r3^2 + (600*w10 - 1182*w2)*r2*r3^2 + (-2273*w155 + 1891*w5 + 3105*w31 - 16275)*r1*r2 + (5301*w10 - 11439*w2)*r1*r3 + (2415*w10 - 4911*w2)*r2*r3 + (-321*w155 + 1271*w5 + 1053*w31 - 1767)*r3^2 + (-34348*w10 + 70370*w2)*r1 + (-14803*w10 + 29205*w2)*r2 + (-927*w155 + 8897*w5 + 3709*w31 - 14911)*r3 + (6402*w155 - 42594*w5 - 21800*w31 + 71300))*s1^2*s2^3 + ((131*w155 - 325*w5 - 251*w31 + 1485)*r1*r2*r3^2 + (748*w155 - 988*w5 - 1528*w31 + 5680)*r1*r2*r3 + (62*w10 - 1922*w2)*r1*r3^2 + (1440*w10 - 2688*w2)*r2*r3^2 + (-2981*w155 + 10667*w5 + 5745*w31 - 39295)*r1*r2 + (62*w10 - 8246*w2)*r1*r3 + (5424*w10 - 10224*w2)*r2*r3 + (478*w155 - 310*w5 - 1124*w31 + 496)*r3^2 + (-2914*w10 + 44330*w2)*r1 + (-35056*w10 + 66000*w2)*r2 + (2220*w155 - 2480*w5 - 5172*w31 + 3968)*r3 - 9860*w155 + 7440*w5 + 23070*w31 - 11470)*s1*s2^4 + ((945*w155 - 263*w5 - 2153*w31 - 1429)*r1*r2*r3^2 + (3770*w155 + 5666*w5 - 8274*w31 - 22402)*r1*r2*r3 + (-10695*w10 + 8029*w2)*r1*r3^2 + (-2075*w10 + 9071*w2)*r2*r3^2 + (-23646*w155 + 1632*w5 + 53560*w31 + 51650)*r1*r2 + (-38223*w10 + 21607*w2)*r1*r3 + (-20810*w10 + 69308*w2)*r2*r3 + (-652*w155 - 7998*w5 + 406*w31 + 13516)*r3^2 + (251379*w10 - 207235*w2)*r1 + (66974*w10 - 238040*w2)*r2 + (-5064*w155 - 32116*w5 + 5768*w31 + 55428)*r3 + (5759*w155 + 291927*w5 + 13475*w31 - 575825))*s1^2*s2^2 + ((67*w155 - 215*w5 - 77*w31 + 1445)*r1*r2*r3^2 + (436*w155 - 1446*w5 - 706*w31 + 7560)*r1*r2*r3 + (1209*w10 - 3069*w2)*r1*r3^2 + (1330*w10 - 2896*w2)*r2*r3^2 + (-1587*w155 + 10509*w5 + 1415*w31 - 43865)*r1*r2 + (5859*w10 - 15717*w2)*r1*r3 + (6043*w10 - 13783*w2)*r2*r3 + (51*w155 - 1705*w5 - 23*w31 + 3937)*r3^2 + (-31558*w10 + 76260*w2)*r1 + (-33687*w10 + 72325*w2)*r2 + (65*w155 - 8215*w5 + 181*w31 + 18321)*r3 - 2340*w155 + 28520*w5 + 3590*w31 - 64790)*s1*s2^3 + ((1092*w155 + 2028*w5 - 2624*w31 - 5224)*r1*r2*r3^2 + (4204*w155 + 16100*w5 - 9892*w31 - 39932)*r1*r2*r3 + (-10292*w10 + 13020*w2)*r1*r3^2 + (-4720*w10 + 15424*w2)*r2*r3^2 + (-28652*w155 - 48716*w5 + 66240*w31 + 131840)*r1*r2 + (-47492*w10 + 61380*w2)*r1*r3 + (-34312*w10 + 102952*w2)*r2*r3 + (-230*w155 - 7502*w5 - 934*w31 + 16802)*r3^2 + (250356*w10 - 346580*w2)*r1 + (135848*w10 - 398200*w2)*r2 + (-4328*w155 - 29264*w5 + 2808*w31 + 69936)*r3 - 1238*w155 + 251906*w5 + 38970*w31 - 571950)*s2^4 + ((-1620*w155 + 454*w5 + 3194*w31 - 2228)*r1*r2*r3^2 + (-7520*w155 - 3998*w5 + 14402*w31 + 2536)*r1*r2*r3 + (4340*w10 + 3658*w2)*r1*r3^2 + (-1775*w10 - 1843*w2)*r2*r3^2 + (41143*w155 - 4831*w5 - 81205*w31 + 40425)*r1*r2 + (17174*w10 + 16864*w2)*r1*r3 + (6205*w10 - 41539*w2)*r2*r3 + (3311*w155 - 1891*w5 - 8553*w31 + 217)*r3^2 + (-98797*w10 - 74245*w2)*r1 + (26883*w10 + 60445*w2)*r2 + (13357*w155 - 37727*w5 - 35059*w31 + 59861)*r3 - 60647*w155 + 41509*w5 + 159175*w31 + 13175)*s1^2*s2 + ((-1541*w155 + 2935*w5 + 2921*w31 - 13735)*r1*r2*r3^2 + (-8398*w155 + 7518*w5 + 16738*w31 - 50130)*r1*r2*r3 + (2263*w10 + 14167*w2)*r1*r3^2 + (-13215*w10 + 23583*w2)*r2*r3^2 + (35376*w155 - 94082*w5 - 67670*w31 + 356420)*r1*r2 + (11563*w10 + 60481*w2)*r1*r3 + (-47064*w10 + 82434*w2)*r2*r3 + (-4818*w155 - 620*w5 + 11364*w31 + 4154)*r3^2 + (-41881*w10 - 316355*w2)*r1 + (318276*w10 - 575850*w2)*r2 + (-22990*w155 + 6510*w5 + 53642*w31 + 3782)*r3 + (97435*w155 + 8835*w5 - 227445*w31 - 88505))*s1*s2^2 + ((-276*w155 + 2656*w5 + 372*w31 - 5768)*r1*r2*r3^2 + (-1792*w155 + 10020*w5 + 2876*w31 - 22424)*r1*r2*r3 + (-8804*w10 + 18600*w2)*r1*r3^2 + (-4790*w10 + 9458*w2)*r2*r3^2 + (5006*w155 - 57102*w5 - 8070*w31 + 121830)*r1*r2 + (-36704*w10 + 72540*w2)*r1*r3 + (-19334*w10 + 39434*w2)*r2*r3 + (2760*w155 - 3844*w5 - 8288*w31 + 2604)*r3^2 + (213962*w10 - 465310*w2)*r1 + (118246*w10 - 233750*w2)*r2 + (9094*w155 - 37138*w5 - 30594*w31 + 54622)*r3 - 51856*w155 + 133672*w5 + 161340*w31 - 158100)*s2^3 + ((-420*w155 + 3560*w5 + 590*w31 - 6170)*r1*r2*r3^2 + (-2000*w155 + 14150*w5 + 2720*w31 - 23210)*r1*r2*r3 + (-3100*w10 + 10850*w2)*r1*r3^2 + (-3725*w10 + 6695*w2)*r2*r3^2 + (9185*w155 - 86595*w5 - 13125*w31 + 143075)*r1*r2 + (-20770*w10 + 62000*w2)*r1*r3 + (-13385*w10 + 23735*w2)*r2*r3 + (-45*w155 + 1705*w5 - 265*w31 - 155)*r3^2 + (85095*w10 - 278225*w2)*r1 + (89865*w10 - 163625*w2)*r2 + (-650*w155 + 11780*w5 + 30*w31 - 7440)*r3 + (6040*w155 - 72230*w5 - 6350*w31 + 89900))*s1^2 + ((578*w155 - 1020*w5 - 1908*w31 + 2710)*r1*r2*r3^2 + (3184*w155 + 6986*w5 - 10174*w31 - 13520)*r1*r2*r3 + (-6944*w10 - 186*w2)*r1*r3^2 + (4345*w10 - 4339*w2)*r2*r3^2 + (-11043*w155 + 12951*w5 + 44685*w31 - 25285)*r1*r2 + (-35774*w10 + 15252*w2)*r1*r3 + (6937*w10 + 8753*w2)*r2*r3 + (4979*w155 + 9145*w5 - 12737*w31 - 24087)*r3^2 + (168423*w10 - 28985*w2)*r1 + (-93833*w10 + 95425*w2)*r2 + (23645*w155 + 31465*w5 - 59011*w31 - 91171)*r3 - 87535*w155 - 81995*w5 + 226235*w31 + 246915)*s1*s2 + ((-12612*w155 - 19728*w5 + 29704*w31 + 48804)*r1*r2*r3^2 + (-49784*w155 - 168100*w5 + 114732*w31 + 404472)*r1*r2*r3 + (94922*w10 - 93930*w2)*r1*r3^2 + (44220*w10 - 154464*w2)*r2*r3^2 + (325792*w155 + 468736*w5 - 743840*w31 - 1247040)*r1*r2 + (442742*w10 - 462210*w2)*r1*r3 + (346362*w10 - 1069122*w2)*r2*r3 + (4570*w155 + 80042*w5 + 2434*w31 - 187302)*r3^2 + (-2293256*w10 + 2597180*w2)*r1 + (-1304258*w10 + 4004550*w2)*r2 + (51758*w155 + 285014*w5 - 56058*w31 - 719386)*r3 - 22012*w155 - 2649756*w5 - 278020*w31 + 6215500)*s2^2 + ((1290*w155 + 2890*w5 - 2000*w31 - 2460)*r1*r2*r3^2 + (5750*w155 + 12120*w5 - 8550*w31 - 6380)*r1*r2*r3 + (-14260*w10 + 24490*w2)*r1*r3^2 + (-2225*w10 + 6995*w2)*r2*r3^2 + (-32455*w155 - 68115*w5 + 49275*w31 + 53275)*r1*r2 + (-54250*w10 + 90520*w2)*r1*r3 + (-15485*w10 + 45635*w2)*r2*r3 + (-1065*w155 + 12245*w5 + 2575*w31 - 31155)*r3^2 + (344255*w10 - 606825*w2)*r1 + (63165*w10 - 180125*w2)*r2 + (-2570*w155 + 66340*w5 + 5850*w31 - 159340)*r3 + (27420*w155 - 334490*w5 - 72650*w31 + 837000))*s1 + ((14606*w155 - 666*w5 - 33622*w31 - 13302)*r1*r2*r3^2 + (63062*w155 + 96510*w5 - 140426*w31 - 285986)*r1*r2*r3 + (-46996*w10 + 14880*w2)*r1*r3^2 + (-13510*w10 + 98482*w2)*r2*r3^2 + (-372826*w155 - 96158*w5 + 856170*w31 + 597470)*r1*r2 + (-249736*w10 + 213900*w2)*r1*r3 + (-234046*w10 + 865186*w2)*r2*r3 + (-27800*w155 - 44516*w5 + 64388*w31 + 153016)*r3^2 + (1173598*w10 - 570090*w2)*r1 + (560894*w10 - 2633950*w2)*r2 + (-130154*w155 + 24118*w5 + 303594*w31 + 254138)*r3 + (469916*w155 + 1459108*w5 - 1045840*w31 - 4588000))*s2 + ((6120*w155 - 500*w5 - 10860*w31 + 1760)*r1*r2*r3^2 + (24760*w155 + 21860*w5 - 41780*w31 - 43120)*r1*r2*r3 + (15190*w10 - 98270*w2)*r1*r3^2 + (-6700*w10 + 34000*w2)*r2*r3^2 + (-139500*w155 + 51500*w5 + 242900*w31 - 26900)*r1*r2 + (95170*w10 - 514910*w2)*r1*r3 + (-78970*w10 + 273250*w2)*r2*r3 + (6470*w155 - 5890*w5 - 12890*w31 - 4650)*r3^2 + (-464380*w10 + 2380800*w2)*r1 + (231170*w10 - 898150*w2)*r2 + (31490*w155 - 38750*w5 - 63670*w31 - 13950)*r3 - 161480*w155 + 314960*w5 + 329200*w31 - 365800))*I + ((-75*w155 + 7*w5 + 183*w31 - 259)*r1*r2*r3^2 + (-280*w155 + 676*w5 + 664*w31 - 2692)*r1*r2*r3 + (-116*w310 + 416*w62)*r1*r3^2 + (180*w310 - 360*w62)*r2*r3^2 + (1901*w155 - 733*w5 - 4585*w31 + 8025)*r1*r2 + (-656*w310 + 2468*w62)*r1*r3 + (738*w310 - 1530*w62)*r2*r3 + (32*w155 - 868*w5 + 74*w31 + 1426)*r3^2 + (3342*w310 - 10170*w62)*r1 + (-4458*w310 + 8910*w62)*r2 + (414*w155 - 3906*w5 - 178*w31 + 6758)*r3 - 24*w155 + 31372*w5 - 3450*w31 - 60450)*s1^2*s2^4 + ((95*w155 + 59*w5 - 129*w31 - 633)*r1*r2*r3^2 + (520*w155 + 402*w5 - 782*w31 - 3404)*r1*r2*r3 + (-137*w310 + 417*w62)*r1*r3^2 + (-40*w310 + 130*w62)*r2*r3^2 + (-2273*w155 - 1891*w5 + 3105*w31 + 16275)*r1*r2 + (-887*w310 + 2541*w62)*r1*r3 + (-289*w310 + 865*w62)*r2*r3 + (-321*w155 - 1271*w5 + 1053*w31 + 1767)*r3^2 + (3784*w310 - 10690*w62)*r1 + (1149*w310 - 3355*w62)*r2 + (-927*w155 - 8897*w5 + 3709*w31 + 14911)*r3 + (6402*w155 + 42594*w5 - 21800*w31 - 71300))*s1^2*s2^3 + ((131*w155 + 325*w5 - 251*w31 - 1485)*r1*r2*r3^2 + (748*w155 + 988*w5 - 1528*w31 - 5680)*r1*r2*r3 + (-46*w310 + 82*w62)*r1*r3^2 + (-160*w310 + 448*w62)*r2*r3^2 + (-2981*w155 - 10667*w5 + 5745*w31 + 39295)*r1*r2 + (-382*w310 + 406*w62)*r1*r3 + (-976*w310 + 2704*w62)*r2*r3 + (478*w155 + 310*w5 - 1124*w31 - 496)*r3^2 + (1042*w310 - 2650*w62)*r1 + (4368*w310 - 11440*w62)*r2 + (2220*w155 + 2480*w5 - 5172*w31 - 3968)*r3 - 9860*w155 - 7440*w5 + 23070*w31 + 11470)*s1*s2^4 + ((945*w155 + 263*w5 - 2153*w31 + 1429)*r1*r2*r3^2 + (3770*w155 - 5666*w5 - 8274*w31 + 22402)*r1*r2*r3 + (1131*w310 - 4081*w62)*r1*r3^2 + (-2005*w310 + 4105*w62)*r2*r3^2 + (-23646*w155 - 1632*w5 + 53560*w31 - 51650)*r1*r2 + (5931*w310 - 23563*w62)*r1*r3 + (-8458*w310 + 18040*w62)*r2*r3 + (-652*w155 + 7998*w5 + 406*w31 - 13516)*r3^2 + (-32507*w310 + 98595*w62)*r1 + (49958*w310 - 101860*w62)*r2 + (-5064*w155 + 32116*w5 + 5768*w31 - 55428)*r3 + (5759*w155 - 291927*w5 + 13475*w31 + 575825))*s1^2*s2^2 + ((67*w155 + 215*w5 - 77*w31 - 1445)*r1*r2*r3^2 + (436*w155 + 1446*w5 - 706*w31 - 7560)*r1*r2*r3 + (113*w310 - 101*w62)*r1*r3^2 + (30*w310 + 36*w62)*r2*r3^2 + (-1587*w155 - 10509*w5 + 1415*w31 + 43865)*r1*r2 + (251*w310 + 67*w62)*r1*r3 + (-117*w310 + 753*w62)*r2*r3 + (51*w155 + 1705*w5 - 23*w31 - 3937)*r3^2 + (-2526*w310 + 2300*w62)*r1 + (-439*w310 - 1155*w62)*r2 + (65*w155 + 8215*w5 + 181*w31 - 18321)*r3 - 2340*w155 - 28520*w5 + 3590*w31 + 64790)*s1*s2^3 + ((1092*w155 - 2028*w5 - 2624*w31 + 5224)*r1*r2*r3^2 + (4204*w155 - 16100*w5 - 9892*w31 + 39932)*r1*r2*r3 + (-92*w310 - 12*w62)*r1*r3^2 + (-2320*w310 + 4576*w62)*r2*r3^2 + (-28652*w155 + 48716*w5 + 66240*w31 - 131840)*r1*r2 + (724*w310 - 4596*w62)*r1*r3 + (-9352*w310 + 19048*w62)*r2*r3 + (-230*w155 + 7502*w5 - 934*w31 - 16802)*r3^2 + (-148*w310 + 660*w62)*r1 + (57256*w310 - 113080*w62)*r2 + (-4328*w155 + 29264*w5 + 2808*w31 - 69936)*r3 - 1238*w155 - 251906*w5 + 38970*w31 + 571950)*s2^4 + ((-1620*w155 - 454*w5 + 3194*w31 + 2228)*r1*r2*r3^2 + (-7520*w155 + 3998*w5 + 14402*w31 - 2536)*r1*r2*r3 + (2*w310 + 1048*w62)*r1*r3^2 + (2415*w310 - 5265*w62)*r2*r3^2 + (41143*w155 + 4831*w5 - 81205*w31 - 40425)*r1*r2 + (332*w310 + 6754*w62)*r1*r3 + (10989*w310 - 25095*w62)*r2*r3 + (3311*w155 + 1891*w5 - 8553*w31 - 217)*r3^2 + (2401*w310 - 21835*w62)*r1 + (-61189*w310 + 131505*w62)*r2 + (13357*w155 + 37727*w5 - 35059*w31 - 59861)*r3 - 60647*w155 - 41509*w5 + 159175*w31 - 13175)*s1^2*s2 + ((-1541*w155 - 2935*w5 + 2921*w31 + 13735)*r1*r2*r3^2 + (-8398*w155 - 7518*w5 + 16738*w31 + 50130)*r1*r2*r3 + (361*w310 - 407*w62)*r1*r3^2 + (1935*w310 - 5103*w62)*r2*r3^2 + (35376*w155 + 94082*w5 - 67670*w31 - 356420)*r1*r2 + (2917*w310 - 881*w62)*r1*r3 + (11016*w310 - 29394*w62)*r2*r3 + (-4818*w155 + 620*w5 + 11364*w31 - 4154)*r3^2 + (-7207*w310 + 15875*w62)*r1 + (-51828*w310 + 129690*w62)*r2 + (-22990*w155 - 6510*w5 + 53642*w31 - 3782)*r3 + (97435*w155 - 8835*w5 - 227445*w31 + 88505))*s1*s2^2 + ((-276*w155 - 2656*w5 + 372*w31 + 5768)*r1*r2*r3^2 + (-1792*w155 - 10020*w5 + 2876*w31 + 22424)*r1*r2*r3 + (976*w310 - 1444*w62)*r1*r3^2 + (310*w310 - 1018*w62)*r2*r3^2 + (5006*w155 + 57102*w5 - 8070*w31 - 121830)*r1*r2 + (6148*w310 - 10552*w62)*r1*r3 + (2266*w310 - 6814*w62)*r2*r3 + (2760*w155 + 3844*w5 - 8288*w31 - 2604)*r3^2 + (-25346*w310 + 40670*w62)*r1 + (-8938*w310 + 26290*w62)*r2 + (9094*w155 + 37138*w5 - 30594*w31 - 54622)*r3 - 51856*w155 - 133672*w5 + 161340*w31 + 158100)*s2^3 + ((-420*w155 - 3560*w5 + 590*w31 + 6170)*r1*r2*r3^2 + (-2000*w155 - 14150*w5 + 2720*w31 + 23210)*r1*r2*r3 + (-870*w310 + 2360*w62)*r1*r3^2 + (525*w310 - 1395*w62)*r2*r3^2 + (9185*w155 + 86595*w5 - 13125*w31 - 143075)*r1*r2 + (-3060*w310 + 9530*w62)*r1*r3 + (3015*w310 - 8085*w62)*r2*r3 + (-45*w155 - 1705*w5 - 265*w31 + 155)*r3^2 + (21965*w310 - 56175*w62)*r1 + (-14095*w310 + 35475*w62)*r2 + (-650*w155 - 11780*w5 + 30*w31 + 7440)*r3 + (6040*w155 + 72230*w5 - 6350*w31 - 89900))*s1^2 + ((578*w155 + 1020*w5 - 1908*w31 - 2710)*r1*r2*r3^2 + (3184*w155 - 6986*w5 - 10174*w31 + 13520)*r1*r2*r3 + (-1178*w310 + 1356*w62)*r1*r3^2 + (-2105*w310 + 4799*w62)*r2*r3^2 + (-11043*w155 - 12951*w5 + 44685*w31 + 25285)*r1*r2 + (-5456*w310 + 3198*w62)*r1*r3 + (-10103*w310 + 24077*w62)*r2*r3 + (4979*w155 - 9145*w5 - 12737*w31 + 24087)*r3^2 + (26381*w310 - 38775*w62)*r1 + (53999*w310 - 120395*w62)*r2 + (23645*w155 - 31465*w5 - 59011*w31 + 91171)*r3 - 87535*w155 + 81995*w5 + 226235*w31 - 246915)*s1*s2 + ((-12612*w155 + 19728*w5 + 29704*w31 - 48804)*r1*r2*r3^2 + (-49784*w155 + 168100*w5 + 114732*w31 - 404472)*r1*r2*r3 + (2082*w310 - 1618*w62)*r1*r3^2 + (26020*w310 - 51976*w62)*r2*r3^2 + (325792*w155 - 468736*w5 - 743840*w31 + 1247040)*r1*r2 + (1326*w310 + 34406*w62)*r1*r3 + (106522*w310 - 220498*w62)*r2*r3 + (4570*w155 - 80042*w5 + 2434*w31 + 187302)*r3^2 + (-27152*w310 + 47140*w62)*r1 + (-644226*w310 + 1286230*w62)*r2 + (51758*w155 - 285014*w5 - 56058*w31 + 719386)*r3 - 22012*w155 + 2649756*w5 - 278020*w31 - 6215500)*s2^2 + ((1290*w155 - 2890*w5 - 2000*w31 + 2460)*r1*r2*r3^2 + (5750*w155 - 12120*w5 - 8550*w31 + 6380)*r1*r2*r3 + (1650*w310 - 4240*w62)*r1*r3^2 + (-975*w310 + 1905*w62)*r2*r3^2 + (-32455*w155 + 68115*w5 + 49275*w31 - 53275)*r1*r2 + (9780*w310 - 25870*w62)*r1*r3 + (-3885*w310 + 7815*w62)*r2*r3 + (-1065*w155 - 12245*w5 + 2575*w31 + 31155)*r3^2 + (-44715*w310 + 108425*w62)*r1 + (24005*w310 - 47025*w62)*r2 + (-2570*w155 - 66340*w5 + 5850*w31 + 159340)*r3 + (27420*w155 + 334490*w5 - 72650*w31 - 837000))*s1 + ((14606*w155 + 666*w5 - 33622*w31 + 13302)*r1*r2*r3^2 + (63062*w155 - 96510*w5 - 140426*w31 + 285986)*r1*r2*r3 + (-10616*w310 + 11964*w62)*r1*r3^2 + (-30010*w310 + 62758*w62)*r2*r3^2 + (-372826*w155 + 96158*w5 + 856170*w31 - 597470)*r1*r2 + (-47708*w310 + 34512*w62)*r1*r3 + (-129886*w310 + 283834*w62)*r2*r3 + (-27800*w155 + 44516*w5 + 64388*w31 - 153016)*r3^2 + (243066*w310 - 334070*w62)*r1 + (751918*w310 - 1560790*w62)*r2 + (-130154*w155 - 24118*w5 + 303594*w31 - 254138)*r3 + (469916*w155 - 1459108*w5 - 1045840*w31 + 4588000))*s2 + (6120*w155 + 500*w5 - 10860*w31 - 1760)*r1*r2*r3^2 + (24760*w155 - 21860*w5 - 41780*w31 + 43120)*r1*r2*r3 + (4470*w310 - 9150*w62)*r1*r3^2 + (-8500*w310 + 17560*w62)*r2*r3^2 + (-139500*w155 - 51500*w5 + 242900*w31 + 26900)*r1*r2 + (11970*w310 - 35550*w62)*r1*r3 + (-36250*w310 + 78130*w62)*r2*r3 + (6470*w155 + 5890*w5 - 12890*w31 + 4650)*r3^2 + (-112860*w310 + 207200*w62)*r1 + (212290*w310 - 436150*w62)*r2 + (31490*w155 + 38750*w5 - 63670*w31 + 13950)*r3 - 161480*w155 - 314960*w5 + 329200*w31 + 365800,
(((-54*w310 + 108*w62 - 26*w155 + 432*w5 - 12*w31 - 50)*r1*r2*r3^2 + (-272*w310 + 594*w62 - 2*w155 + 2148*w5 - 416*w31 - 550)*r1*r2*r3 + (1467*w310 - 2645*w62 + 865*w155 - 8725*w5 - 75*w31 - 1125)*r1*r2 + (-341*w310 + 843*w62 - 33*w155 + 93*w5 + 191*w31 + 217)*r3^2 + (-1581*w310 + 3879*w62 + 71*w155 + 1395*w5 + 303*w31 - 1209)*r3 + (4867*w310 - 11955*w62 + 1691*w155 - 22537*w5 - 7095*w31 + 43865))*s1^2*s2^4 + ((-18*w310 - 24*w62 + 28*w155 + 474*w5 - 74*w31 - 860)*r1*r2*r3^2 + (-154*w310 + 68*w62 + 96*w155 + 2466*w5 - 282*w31 - 4380)*r1*r2*r3 + (279*w310 + 835*w62 - 485*w155 - 12695*w5 + 1575*w31 + 23625)*r1*r2 + (-97*w310 + 111*w62 - 211*w155 + 651*w5 + 657*w31 - 341)*r3^2 + (-757*w310 + 1283*w62 - 523*w155 + 6045*w5 + 2081*w31 - 7843)*r3 + (499*w310 + 2265*w62 + 4227*w155 - 31589*w5 - 13815*w31 + 48205))*s1^2*s2^3 + ((-256*w310 + 462*w62 - 160*w155 - 22*w5 + 414*w31 - 240)*r1*r2*r3^2 + (-1176*w310 + 2086*w62 - 740*w155 - 1234*w5 + 1902*w31 + 1700)*r1*r2*r3 + (5903*w310 - 10905*w62 + 4219*w155 - 1363*w5 - 10465*w31 + 8085)*r1*r2 + (643*w310 - 1425*w62 + 77*w155 - 3689*w5 - 455*w31 + 8959)*r3^2 + (3477*w310 - 7615*w62 - 455*w155 - 16399*w5 - 355*w31 + 39897)*r3 - 16021*w310 + 35285*w62 - 1507*w155 + 92349*w5 + 10455*w31 - 223045)*s1*s2^4 + ((549*w310 - 1143*w62 + 316*w155 - 3932*w5 + 62*w31 - 650)*r1*r2*r3^2 + (2692*w310 - 6124*w62 + 112*w155 - 19928*w5 + 4316*w31 + 900)*r1*r2*r3 + (-14797*w310 + 27695*w62 - 10090*w155 + 76950*w5 + 2100*w31 + 40500)*r1*r2 + (3701*w310 - 9313*w62 - 27*w155 - 403*w5 - 971*w31 - 2387)*r3^2 + (16686*w310 - 41714*w62 - 2126*w155 - 8370*w5 + 882*w31 + 4774)*r3 - 54507*w310 + 138355*w62 - 10791*w155 + 211637*w5 + 54645*w31 - 429815)*s1^2*s2^2 + ((-202*w310 + 504*w62 - 200*w155 + 6*w5 + 498*w31 - 160)*r1*r2*r3^2 + (-942*w310 + 2312*w62 - 1000*w155 - 1518*w5 + 2414*w31 + 2660)*r1*r2*r3 + (5311*w310 - 12885*w62 + 5203*w155 + 2769*w5 - 13105*w31 - 1455)*r1*r2 + (291*w310 - 525*w62 + 489*w155 - 1953*w5 - 1355*w31 + 4743)*r3^2 + (1899*w310 - 3605*w62 + 1845*w155 - 9083*w5 - 5295*w31 + 21669)*r3 - 8317*w310 + 15545*w62 - 9349*w155 + 51243*w5 + 26785*w31 - 122915)*s1*s2^3 + ((1020*w310 - 2176*w62 + 882*w155 - 1998*w5 - 1322*w31 - 1714)*r1*r2*r3^2 + (4796*w310 - 10808*w62 + 2874*w155 - 9082*w5 - 2446*w31 - 8562)*r1*r2*r3 + (-24326*w310 + 50330*w62 - 25406*w155 + 37722*w5 + 37550*w31 + 52110)*r1*r2 + (3490*w310 - 8918*w62 - 880*w155 - 1612*w5 + 1260*w31 + 1488)*r3^2 + (14954*w310 - 38454*w62 - 6642*w155 - 6510*w5 + 11690*w31 + 7254)*r3 - 60262*w310 + 155070*w62 + 7976*w155 + 157108*w5 + 3860*w31 - 324880)*s2^4 + ((-452*w310 + 1484*w62 - 543*w155 - 749*w5 + 689*w31 + 9175)*r1*r2*r3^2 + (-1496*w310 + 5812*w62 - 881*w155 - 4881*w5 - 1323*w31 + 43825)*r1*r2*r3 + (13876*w310 - 38060*w62 + 14030*w155 + 48380*w5 - 18800*w31 - 273850)*r1*r2 + (-2648*w310 + 7424*w62 + 1051*w155 - 5301*w5 - 2927*w31 + 6541)*r3^2 + (-9908*w310 + 27972*w62 + 2788*w155 - 39370*w5 - 10466*w31 + 59768)*r3 + (43836*w310 - 133040*w62 - 8887*w155 + 46159*w5 + 27065*w31 + 26195))*s1^2*s2 + ((2461*w310 - 4187*w62 + 1340*w155 + 272*w5 - 3614*w31 + 2150)*r1*r2*r3^2 + (11236*w310 - 18736*w62 + 6100*w155 + 11184*w5 - 16452*w31 - 15520)*r1*r2*r3 + (-55703*w310 + 97005*w62 - 35784*w155 + 18068*w5 + 90990*w31 - 84910)*r1*r2 + (-6773*w310 + 15205*w62 - 117*w155 + 37479*w5 + 3035*w31 - 91729)*r3^2 + (-36032*w310 + 79680*w62 + 7920*w155 + 166284*w5 - 4280*w31 - 408332)*r3 + (165931*w310 - 370035*w62 + 2467*w155 - 942369*w5 - 76405*w31 + 2292295))*s1*s2^2 + ((320*w310 - 612*w62 + 664*w155 - 2076*w5 - 784*w31 + 4892)*r1*r2*r3^2 + (2142*w310 - 4646*w62 + 2978*w155 - 11754*w5 - 3162*w31 + 27186)*r1*r2*r3 + (-5872*w310 + 12960*w62 - 17672*w155 + 61764*w5 + 19900*w31 - 141680)*r1*r2 + (1830*w310 - 3866*w62 - 840*w155 - 8804*w5 + 1480*w31 + 14756)*r3^2 + (8908*w310 - 19648*w62 - 6884*w155 - 47740*w5 + 12560*w31 + 80848)*r3 - 32884*w310 + 64140*w62 + 18362*w155 + 284146*w5 - 29630*w31 - 552110)*s2^3 + ((-90*w310 - 240*w62 + 155*w155 - 355*w5 - 545*w31 + 2285)*r1*r2*r3^2 + (-230*w310 - 1320*w62 + 1455*w155 + 1385*w5 - 4235*w31 + 4555)*r1*r2*r3 + (-210*w310 + 9850*w62 - 3380*w155 - 2840*w5 + 14950*w31 - 35350)*r1*r2 + (-1405*w310 + 3335*w62 + 595*w155 - 465*w5 - 1275*w31 + 3565)*r3^2 + (-5845*w310 + 14055*w62 + 3910*w155 + 2790*w5 - 8600*w31 + 6820)*r3 + (17290*w310 - 40050*w62 - 9165*w155 - 77345*w5 + 15875*w31 + 137175))*s1^2 + ((-1088*w310 + 956*w62 - 185*w155 - 551*w5 + 627*w31 - 1375)*r1*r2*r3^2 + (-4908*w310 + 4068*w62 - 395*w155 - 2727*w5 + 2211*w31 - 2765)*r1*r2*r3 + (20074*w310 - 15190*w62 + 5292*w155 - 28734*w5 - 11870*w31 + 97880)*r1*r2 + (5314*w310 - 12750*w62 - 3529*w155 - 26877*w5 + 7105*w31 + 64697)*r3^2 + (25346*w310 - 60270*w62 - 22110*w155 - 113832*w5 + 44520*w31 + 277326)*r3 - 122018*w310 + 291430*w62 + 68049*w155 + 657107*w5 - 126035*w31 - 1588285)*s1*s2 + ((-10260*w310 + 21716*w62 - 8512*w155 + 19968*w5 + 12512*w31 + 21304)*r1*r2*r3^2 + (-47936*w310 + 107828*w62 - 26554*w155 + 94802*w5 + 18966*w31 + 96882)*r1*r2*r3 + (242706*w310 - 496130*w62 + 250476*w155 - 372812*w5 - 363300*w31 - 614260)*r1*r2 + (-36700*w310 + 94708*w62 + 9140*w155 + 5952*w5 - 13540*w31 + 2232)*r3^2 + (-155514*w310 + 403374*w62 + 67122*w155 + 5270*w5 - 120730*w31 + 28706)*r3 + (635032*w310 - 1658820*w62 - 70436*w155 - 1334488*w5 - 60060*w31 + 2829680))*s2^2 + ((-420*w310 + 450*w62 + 265*w155 - 185*w5 + 165*w31 - 905)*r1*r2*r3^2 + (-1780*w310 + 1750*w62 + 735*w155 - 2435*w5 + 1945*w31 + 1435)*r1*r2*r3 + (8210*w310 - 6850*w62 - 3670*w155 - 2410*w5 - 8400*w31 + 40500)*r1*r2 + (2635*w310 - 6325*w62 - 1055*w155 - 12555*w5 + 815*w31 + 33015)*r3^2 + (13175*w310 - 30825*w62 - 9280*w155 - 58280*w5 + 13770*w31 + 154070)*r3 - 57970*w310 + 137850*w62 + 29195*w155 + 365335*w5 - 26225*w31 - 938525)*s1 + ((9130*w310 - 20658*w62 + 4446*w155 + 5886*w5 - 9846*w31 - 81382)*r1*r2*r3^2 + (35318*w310 - 82714*w62 + 7042*w155 + 58554*w5 - 7078*w31 - 445006)*r1*r2*r3 + (-236088*w310 + 494140*w62 - 135288*w155 - 383144*w5 + 288300*w31 + 2349580)*r1*r2 + (21320*w310 - 60124*w62 - 1300*w155 + 59644*w5 - 112096)*r3^2 + (82682*w310 - 234122*w62 - 5806*w155 + 341930*w5 + 10230*w31 - 622418)*r3 - 349426*w310 + 1049710*w62 - 85422*w155 - 729926*w5 + 298530*w31 + 1138010)*s2 + ((280*w310 + 1540*w62 + 270*w155 + 5730*w5 + 2470*w31 - 20430)*r1*r2*r3^2 + (760*w310 + 3820*w62 - 4710*w155 - 14330*w5 + 26710*w31 - 9190)*r1*r2*r3 + (23020*w310 - 90700*w62 - 26020*w155 - 37860*w5 - 52000*w31 + 253200)*r1*r2 + (11850*w310 - 29070*w62 - 3690*w155 + 15190*w5 + 8370*w31 - 47430)*r3^2 + (49130*w310 - 119510*w62 - 26020*w155 + 39060*w5 + 60760*w31 - 150040)*r3 - 162880*w310 + 403800*w62 + 8890*w155 + 138570*w5 + 10850*w31 - 88350))*I + ((948*w10 - 26*w155 - 1038*w2 - 432*w5 - 12*w31 + 50)*r1*r2*r3^2 + (3918*w10 - 2*w155 - 3544*w2 - 2148*w5 - 416*w31 + 550)*r1*r2*r3 + (-21481*w10 + 865*w155 + 21595*w2 + 8725*w5 - 75*w31 + 1125)*r1*r2 + (31*w10 - 33*w155 + 155*w2 - 93*w5 + 191*w31 - 217)*r3^2 + (-527*w10 + 71*w155 + 1705*w2 - 1395*w5 + 303*w31 + 1209)*r3 - 6231*w10 + 1691*w155 + 10075*w2 + 22537*w5 - 7095*w31 - 43865)*s1^2*s2^4 + ((-164*w10 + 28*w155 + 674*w2 - 474*w5 - 74*w31 + 860)*r1*r2*r3^2 + (-1084*w10 + 96*w155 + 3962*w2 - 2466*w5 - 282*w31 + 4380)*r1*r2*r3 + (4703*w10 - 485*w155 - 17585*w2 + 12695*w5 + 1575*w31 - 23625)*r1*r2 + (1147*w10 - 211*w155 - 2945*w2 - 651*w5 + 657*w31 + 341)*r3^2 + (4681*w10 - 523*w155 - 12555*w2 - 6045*w5 + 2081*w31 + 7843)*r3 - 40207*w10 + 4227*w155 + 99975*w2 + 31589*w5 - 13815*w31 - 48205)*s1^2*s2^3 + ((-174*w10 - 160*w155 + 548*w2 + 22*w5 + 414*w31 + 240)*r1*r2*r3^2 + (318*w10 - 740*w155 + 324*w2 + 1234*w5 + 1902*w31 - 1700)*r1*r2*r3 + (3091*w10 + 4219*w155 - 8905*w2 + 1363*w5 - 10465*w31 - 8085)*r1*r2 + (-1085*w10 + 77*w155 + 3627*w2 + 3689*w5 - 455*w31 - 8959)*r3^2 + (-1581*w10 - 455*w155 + 9331*w2 + 16399*w5 - 355*w31 - 39897)*r3 + (28613*w10 - 1507*w155 - 95945*w2 - 92349*w5 + 10455*w31 + 223045))*s1*s2^4 + ((-10653*w10 + 316*w155 + 12303*w2 + 3932*w5 + 62*w31 + 650)*r1*r2*r3^2 + (-44548*w10 + 112*w155 + 43964*w2 + 19928*w5 + 4316*w31 - 900)*r1*r2*r3 + (243221*w10 - 10090*w155 - 262695*w2 - 76950*w5 + 2100*w31 - 40500)*r1*r2 + (899*w10 - 27*w155 - 4495*w2 + 403*w5 - 971*w31 + 2387)*r3^2 + (11842*w10 - 2126*w155 - 32550*w2 + 8370*w5 + 882*w31 - 4774)*r3 + (19251*w10 - 10791*w155 + 2325*w2 - 211637*w5 + 54645*w31 + 429815))*s1^2*s2^2 + ((-68*w10 - 200*w155 + 346*w2 - 6*w5 + 498*w31 + 160)*r1*r2*r3^2 + (1096*w10 - 1000*w155 - 1802*w2 + 1518*w5 + 2414*w31 - 2660)*r1*r2*r3 + (2567*w10 + 5203*w155 - 8985*w2 - 2769*w5 - 13105*w31 + 1455)*r1*r2 + (-465*w10 + 489*w155 + 899*w2 + 1953*w5 - 1355*w31 - 4743)*r3^2 + (-3007*w10 + 1845*w155 + 5797*w2 + 9083*w5 - 5295*w31 - 21669)*r3 + (27001*w10 - 9349*w155 - 62465*w2 - 51243*w5 + 26785*w31 + 122915))*s1*s2^3 + ((-10600*w10 + 882*w155 + 11892*w2 + 1998*w5 - 1322*w31 + 1714)*r1*r2*r3^2 + (-48772*w10 + 2874*w155 + 51576*w2 + 9082*w5 - 2446*w31 + 8562)*r1*r2*r3 + (243798*w10 - 25406*w155 - 267490*w2 - 37722*w5 + 37550*w31 - 52110)*r1*r2 + (-2542*w10 - 880*w155 + 8370*w2 + 1612*w5 + 1260*w31 - 1488)*r3^2 + (1426*w10 - 6642*w155 + 13330*w2 + 6510*w5 + 11690*w31 - 7254)*r3 + (53506*w10 + 7976*w155 - 184450*w2 - 157108*w5 + 3860*w31 + 324880))*s2^4 + ((11944*w10 - 543*w155 - 18344*w2 + 749*w5 + 689*w31 - 9175)*r1*r2*r3^2 + (53834*w10 - 881*w155 - 80522*w2 + 4881*w5 - 1323*w31 - 43825)*r1*r2*r3 + (-280018*w10 + 14030*w155 + 419710*w2 - 48380*w5 - 18800*w31 + 273850)*r1*r2 + (-10292*w10 + 1051*w155 + 30380*w2 + 5301*w5 - 2927*w31 - 6541)*r3^2 + (-46066*w10 + 2788*w155 + 133610*w2 + 39370*w5 - 10466*w31 - 59768)*r3 + (292702*w10 - 8887*w155 - 823050*w2 - 46159*w5 + 27065*w31 - 26195))*s1^2*s2 + ((1919*w10 + 1340*w155 - 5593*w2 - 272*w5 - 3614*w31 - 2150)*r1*r2*r3^2 + (-848*w10 + 6100*w155 - 7684*w2 - 11184*w5 - 16452*w31 + 15520)*r1*r2*r3 + (-34341*w10 - 35784*w155 + 89455*w2 - 18068*w5 + 90990*w31 + 84910)*r1*r2 + (11625*w10 - 117*w155 - 38657*w2 - 37479*w5 + 3035*w31 + 91729)*r3^2 + (14136*w10 + 7920*w155 - 93496*w2 - 166284*w5 - 4280*w31 + 408332)*r3 - 286843*w10 + 2467*w155 + 974795*w2 + 942369*w5 - 76405*w31 - 2292295)*s1*s2^2 + ((-2140*w10 + 664*w155 - 56*w2 + 2076*w5 - 784*w31 - 4892)*r1*r2*r3^2 + (-10874*w10 + 2978*w155 + 82*w2 + 11754*w5 - 3162*w31 - 27186)*r1*r2*r3 + (54156*w10 - 17672*w155 - 6380*w2 - 61764*w5 + 19900*w31 + 141680)*r1*r2 + (-1674*w10 - 840*w155 + 11470*w2 + 8804*w5 + 1480*w31 - 14756)*r3^2 + (10292*w10 - 6884*w155 + 18600*w2 + 47740*w5 + 12560*w31 - 80848)*r3 + (59892*w10 + 18362*w155 - 306900*w2 - 284146*w5 - 29630*w31 + 552110))*s2^3 + ((3340*w10 + 155*w155 - 4850*w2 + 355*w5 - 545*w31 - 2285)*r1*r2*r3^2 + (12770*w10 + 1455*w155 - 14000*w2 - 1385*w5 - 4235*w31 - 4555)*r1*r2*r3 + (-84120*w10 - 3380*w155 + 125900*w2 + 2840*w5 + 14950*w31 + 35350)*r1*r2 + (-155*w10 + 595*w155 - 155*w2 + 465*w5 - 1275*w31 - 3565)*r3^2 + (-8525*w10 + 3910*w155 + 11935*w2 - 2790*w5 - 8600*w31 - 6820)*r3 - 9920*w10 - 9165*w155 + 31000*w2 + 77345*w5 + 15875*w31 - 137175)*s1^2 + ((-1792*w10 - 185*w155 + 3684*w2 + 551*w5 + 627*w31 + 1375)*r1*r2*r3^2 + (-6746*w10 - 395*w155 + 18342*w2 + 2727*w5 + 2211*w31 + 2765)*r1*r2*r3 + (24328*w10 + 5292*w155 - 37840*w2 + 28734*w5 - 11870*w31 - 97880)*r1*r2 + (-5890*w10 - 3529*w155 + 29326*w2 + 26877*w5 + 7105*w31 - 64697)*r3^2 + (21452*w10 - 22110*w155 + 33728*w2 + 113832*w5 + 44520*w31 - 277326)*r3 + (36704*w10 + 68049*w155 - 454460*w2 - 657107*w5 - 126035*w31 + 1588285))*s1*s2 + ((113320*w10 - 8512*w155 - 127872*w2 - 19968*w5 + 12512*w31 - 21304)*r1*r2*r3^2 + (517352*w10 - 26554*w155 - 546116*w2 - 94802*w5 + 18966*w31 - 96882)*r1*r2*r3 + (-2595138*w10 + 250476*w155 + 2860890*w2 + 372812*w5 - 363300*w31 + 614260)*r1*r2 + (29512*w10 + 9140*w155 - 86800*w2 - 5952*w5 - 13540*w31 - 2232)*r3^2 + (9734*w10 + 67122*w155 - 157170*w2 - 5270*w5 - 120730*w31 - 28706)*r3 - 559116*w10 - 70436*w155 + 1760800*w2 + 1334488*w5 - 60060*w31 - 2829680)*s2^2 + ((-2630*w10 + 265*w155 + 5240*w2 + 185*w5 + 165*w31 + 905)*r1*r2*r3^2 + (-11120*w10 + 735*w155 + 21770*w2 + 2435*w5 + 1945*w31 - 1435)*r1*r2*r3 + (74120*w10 - 3670*w155 - 134100*w2 + 2410*w5 - 8400*w31 - 40500)*r1*r2 + (-3875*w10 - 1055*w155 + 11625*w2 + 12555*w5 + 815*w31 - 33015)*r3^2 + (5115*w10 - 9280*w155 + 3875*w2 + 58280*w5 + 13770*w31 - 154070)*r3 + (122760*w10 + 29195*w155 - 372000*w2 - 365335*w5 - 26225*w31 + 938525))*s1 + ((-101090*w10 + 4446*w155 + 144826*w2 - 5886*w5 - 9846*w31 + 81382)*r1*r2*r3^2 + (-464006*w10 + 7042*w155 + 647578*w2 - 58554*w5 - 7078*w31 + 445006)*r1*r2*r3 + (2300824*w10 - 135288*w155 - 3246220*w2 + 383144*w5 + 288300*w31 - 2349580)*r1*r2 + (-1736*w10 - 1300*w155 - 41540*w2 - 59644*w5 + 112096)*r3^2 + (-29202*w10 - 5806*w155 - 142910*w2 - 341930*w5 + 10230*w31 + 622418)*r3 - 142662*w10 - 85422*w155 + 1294250*w2 + 729926*w5 + 298530*w31 - 1138010)*s2 + (-46060*w10 + 270*w155 + 56880*w2 - 5730*w5 + 2470*w31 + 20430)*r1*r2*r3^2 + (-193640*w10 - 4710*w155 + 197740*w2 + 14330*w5 + 26710*w31 + 9190)*r1*r2*r3 + (1081440*w10 - 26020*w155 - 1378600*w2 + 37860*w5 - 52000*w31 - 253200)*r1*r2 + (-35650*w10 - 3690*w155 + 83390*w2 - 15190*w5 + 8370*w31 + 47430)*r3^2 + (-110670*w10 - 26020*w155 + 293570*w2 - 39060*w5 + 60760*w31 + 150040)*r3 + 711140*w10 + 8890*w155 - 1627500*w2 - 138570*w5 + 10850*w31 + 88350,
(((103*w155 - 159*w5 - 217*w31 + 613)*r1*r2*r3^2 + (514*w155 - 156*w5 - 1096*w31 + 1494)*r1*r2*r3 + (589*w10 + 279*w2)*r1*r3^2 + (-570*w10 + 816*w2)*r2*r3^2 + (-2441*w155 + 4967*w5 + 5165*w31 - 15635)*r1*r2 + (2263*w10 + 1767*w2)*r1*r3 + (-1527*w10 + 1443*w2)*r2*r3 + (223*w155 - 589*w5 - 599*w31 + 961)*r3^2 + (-13330*w10 - 4960*w2)*r1 + (13091*w10 - 19305*w2)*r2 + (903*w155 - 3193*w5 - 2497*w31 + 5363)*r3 - 4918*w155 + 19406*w5 + 13260*w31 - 35960)*s1^2*s2^4 + ((-14*w155 - 78*w5 + 26*w31 + 406)*r1*r2*r3^2 + (-42*w155 - 522*w5 + 38*w31 + 2078)*r1*r2*r3 + (93*w10 + 93*w2)*r1*r3^2 + (-365*w10 + 857*w2)*r2*r3^2 + (343*w155 + 4309*w5 - 845*w31 - 13795)*r1*r2 + (-279*w10 + 2139*w2)*r1*r3 + (-1814*w10 + 4436*w2)*r2*r3 + (186*w155 - 1488*w5 - 538*w31 + 2852)*r3^2 + (-1395*w10 - 2945*w2)*r1 + (9442*w10 - 21560*w2)*r2 + (496*w155 - 8556*w5 - 1764*w31 + 16616)*r3 - 4371*w155 + 35557*w5 + 12695*w31 - 68045)*s1^2*s2^3 + ((47*w155 + 173*w5 - 149*w31 - 1131)*r1*r2*r3^2 + (46*w155 + 1508*w5 - 232*w31 - 6878)*r1*r2*r3 + (1891*w10 - 3007*w2)*r1*r3^2 + (1170*w10 - 2928*w2)*r2*r3^2 + (-1361*w155 - 6433*w5 + 4005*w31 + 31685)*r1*r2 + (6913*w10 - 11191*w2)*r1*r3 + (6267*w10 - 16119*w2)*r2*r3 + (-287*w155 - 1147*w5 + 451*w31 + 1891)*r3^2 + (-45818*w10 + 73780*w2)*r1 + (-30839*w10 + 74085*w2)*r2 + (-1731*w155 - 4619*w5 + 2853*w31 + 8153)*r3 + (4966*w155 + 43338*w5 - 6360*w31 - 84940))*s1*s2^4 + ((-1243*w155 + 1599*w5 + 2537*w31 - 6153)*r1*r2*r3^2 + (-6084*w155 + 926*w5 + 12506*w31 - 13864)*r1*r2*r3 + (-6479*w10 - 3069*w2)*r1*r3^2 + (5570*w10 - 7256*w2)*r2*r3^2 + (29511*w155 - 47857*w5 - 60615*w31 + 152385)*r1*r2 + (-24893*w10 - 19437*w2)*r1*r3 + (13127*w10 - 6563*w2)*r2*r3 + (-2083*w155 + 3689*w5 + 5479*w31 - 4681)*r3^2 + (146630*w10 + 54560*w2)*r1 + (-125651*w10 + 168905*w2)*r2 + (-8963*w155 + 19313*w5 + 23937*w31 - 25823)*r3 + (45838*w155 - 141546*w5 - 120460*w31 + 243660))*s1^2*s2^2 + ((-176*w155 + 196*w5 + 232*w31 - 1672)*r1*r2*r3^2 + (-998*w155 + 1326*w5 + 1526*w31 - 8886)*r1*r2*r3 + (2697*w10 - 5859*w2)*r1*r3^2 + (1565*w10 - 3221*w2)*r2*r3^2 + (4203*w155 - 8091*w5 - 5365*w31 + 46345)*r1*r2 + (10881*w10 - 25017*w2)*r1*r3 + (6644*w10 - 14258*w2)*r2*r3 + (456*w155 - 1054*w5 - 1568*w31 + 682)*r3^2 + (-67301*w10 + 143685*w2)*r1 + (-39048*w10 + 79970*w2)*r2 + (1358*w155 - 9238*w5 - 5654*w31 + 13206)*r3 - 8433*w155 + 49631*w5 + 30905*w31 - 74555)*s1*s2^3 + ((-182*w155 + 3258*w5 + 210*w31 - 8574)*r1*r2*r3^2 + (-1588*w155 + 13292*w5 + 2860*w31 - 35732)*r1*r2*r3 + (-1860*w10 - 7068*w2)*r1*r3^2 + (7480*w10 - 15616*w2)*r2*r3^2 + (2282*w155 - 84054*w5 - 2590*w31 + 208770)*r1*r2 + (1860*w10 - 47244*w2)*r1*r3 + (32308*w10 - 70468*w2)*r2*r3 + (-1822*w155 + 2418*w5 + 4302*w31 + 558)*r3^2 + (33728*w10 + 179800*w2)*r1 + (-187332*w10 + 388300*w2)*r2 + (-9068*w155 + 19716*w5 + 21716*w31 - 13516)*r3 + (37962*w155 - 91574*w5 - 87810*w31 + 78430))*s2^4 + ((1099*w155 - 737*w5 - 2551*w31 + 2469)*r1*r2*r3^2 + (5352*w155 + 5492*w5 - 12288*w31 - 8028)*r1*r2*r3 + (5642*w10 + 1922*w2)*r1*r3^2 + (-3060*w10 + 1248*w2)*r2*r3^2 + (-26093*w155 + 8891*w5 + 62945*w31 - 32855)*r1*r2 + (26474*w10 + 806*w2)*r1*r3 + (-366*w10 - 25146*w2)*r2*r3 + (834*w155 + 5518*w5 - 2092*w31 - 12152)*r3^2 + (-133610*w10 - 22630*w2)*r1 + (60358*w10 - 17490*w2)*r2 + (5144*w155 + 34596*w5 - 11976*w31 - 75516)*r3 - 13444*w155 - 61752*w5 + 33530*w31 + 116870)*s1^2*s2 + ((-647*w155 - 1073*w5 + 1769*w31 + 9011)*r1*r2*r3^2 + (-1456*w155 - 12258*w5 + 4042*w31 + 58668)*r1*r2*r3 + (-14911*w10 + 19127*w2)*r1*r3^2 + (-9720*w10 + 25398*w2)*r2*r3^2 + (17781*w155 + 44593*w5 - 46505*w31 - 255685)*r1*r2 + (-51553*w10 + 62651*w2)*r1*r3 + (-54747*w10 + 145179*w2)*r2*r3 + (3387*w155 + 12307*w5 - 6291*w31 - 22351)*r3^2 + (356128*w10 - 469030*w2)*r1 + (259599*w10 - 644985*w2)*r2 + (19091*w155 + 44919*w5 - 35473*w31 - 85033)*r3 - 57356*w155 - 442308*w5 + 93510*w31 + 907990)*s1*s2^2 + ((406*w155 + 2926*w5 - 610*w31 - 5218)*r1*r2*r3^2 + (1664*w155 + 11784*w5 - 2120*w31 - 18624)*r1*r2*r3 + (-310*w10 - 2046*w2)*r1*r3^2 + (4110*w10 - 9222*w2)*r2*r3^2 + (-11376*w155 - 80228*w5 + 17320*w31 + 134540)*r1*r2 + (7130*w10 - 21018*w2)*r1*r3 + (19356*w10 - 45456*w2)*r2*r3 + (-654*w155 + 15686*w5 + 2334*w31 - 30814)*r3^2 + (3286*w10 + 66650*w2)*r1 + (-104964*w10 + 231000*w2)*r2 + (-436*w155 + 84692*w5 + 5772*w31 - 167772)*r3 + (21524*w155 - 406348*w5 - 71020*w31 + 814060))*s2^3 + ((855*w155 - 335*w5 - 1295*w31 + 1855)*r1*r2*r3^2 + (3875*w155 - 1015*w5 - 5635*w31 + 8415)*r1*r2*r3 + (5580*w10 - 6820*w2)*r1*r3^2 + (-750*w10 - 150*w2)*r2*r3^2 + (-20820*w155 + 9240*w5 + 31200*w31 - 44900)*r1*r2 + (16740*w10 - 14260*w2)*r1*r3 + (1050*w10 - 10950*w2)*r2*r3 + (-510*w155 + 5270*w5 + 1420*w31 - 15500)*r3^2 + (-129580*w10 + 164300*w2)*r1 + (13350*w10 + 8250*w2)*r2 + (-960*w155 + 27280*w5 + 2910*w31 - 75950)*r3 + (10690*w155 - 131130*w5 - 33150*w31 + 373550))*s1^2 + ((2141*w155 - 171*w5 - 3837*w31 + 1987)*r1*r2*r3^2 + (9688*w155 + 2504*w5 - 16516*w31 + 2956)*r1*r2*r3 + (3038*w10 + 5394*w2)*r1*r3^2 + (-490*w10 - 4934*w2)*r2*r3^2 + (-56193*w155 + 771*w5 + 99465*w31 - 47995)*r1*r2 + (7874*w10 + 32922*w2)*r1*r3 + (12776*w10 - 57932*w2)*r2*r3 + (-7456*w155 - 1736*w5 + 19198*w31 + 11718)*r3^2 + (-63984*w10 - 125860*w2)*r1 + (-6592*w10 + 138380*w2)*r2 + (-31858*w155 + 40858*w5 + 82094*w31 - 44206)*r3 + (134738*w155 - 21266*w5 - 351880*w31 - 143220))*s1*s2 + ((3002*w155 - 34098*w5 - 3510*w31 + 89454)*r1*r2*r3^2 + (21508*w155 - 141512*w5 - 34960*w31 + 380972)*r1*r2*r3 + (21080*w10 + 70308*w2)*r1*r3^2 + (-76330*w10 + 158086*w2)*r2*r3^2 + (-52172*w155 + 861384*w5 + 62440*w31 - 2156220)*r1*r2 + (-14260*w10 + 488064*w2)*r1*r3 + (-326518*w10 + 705778*w2)*r2*r3 + (17322*w155 + 2542*w5 - 38962*w31 - 68758)*r3^2 + (-388058*w10 - 1790250*w2)*r1 + (1907622*w10 - 3927550*w2)*r2 + (93078*w155 - 62186*w5 - 212946*w31 - 180234)*r3 - 354162*w155 + 234174*w5 + 766510*w31 + 811270)*s2^2 + ((-15*w155 - 6785*w5 + 115*w31 + 10485)*r1*r2*r3^2 + (125*w155 - 27285*w5 + 195*w31 + 38005)*r1*r2*r3 + (-11780*w10 + 28520*w2)*r1*r3^2 + (-6700*w10 + 13540*w2)*r2*r3^2 + (2450*w155 + 163950*w5 - 4950*w31 - 241250)*r1*r2 + (-58280*w10 + 138260*w2)*r1*r3 + (-27820*w10 + 58420*w2)*r2*r3 + (600*w155 - 8680*w5 - 890*w31 + 15810)*r3^2 + (299770*w10 - 720750*w2)*r1 + (166380*w10 - 335500*w2)*r2 + (2260*w155 - 50840*w5 - 2970*w31 + 90830)*r3 - 22770*w155 + 275590*w5 + 45850*w31 - 553350)*s1 + ((-3906*w155 + 7954*w5 + 5950*w31 - 46422)*r1*r2*r3^2 + (-24874*w155 + 28586*w5 + 44290*w31 - 206546)*r1*r2*r3 + (-24180*w10 - 52204*w2)*r1*r3^2 + (48640*w10 - 97408*w2)*r2*r3^2 + (82776*w155 - 196272*w5 - 134620*w31 + 1102860)*r1*r2 + (-65100*w10 - 321532*w2)*r1*r3 + (199744*w10 - 414784*w2)*r2*r3 + (-14606*w155 - 100006*w5 + 29806*w31 + 251534)*r3^2 + (488064*w10 + 1196600*w2)*r1 + (-1205056*w10 + 2411200*w2)*r2 + (-91164*w155 - 479012*w5 + 189048*w31 + 1217432)*r3 + (213586*w155 + 2202178*w5 - 359030*w31 - 5443910))*s2 + ((-3240*w155 + 23540*w5 + 3040*w31 - 50100)*r1*r2*r3^2 + (-18240*w155 + 114880*w5 + 19620*w31 - 249700)*r1*r2*r3 + (-41230*w10 + 87730*w2)*r1*r3^2 + (35050*w10 - 72970*w2)*r2*r3^2 + (82170*w155 - 541990*w5 - 85450*w31 + 1190750)*r1*r2 + (-104470*w10 + 256990*w2)*r1*r3 + (150880*w10 - 328060*w2)*r2*r3 + (10280*w155 - 37820*w5 - 25840*w31 + 118420)*r3^2 + (990450*w10 - 2025850*w2)*r1 + (-877160*w10 + 1813900*w2)*r2 + (35270*w155 - 186310*w5 - 86770*w31 + 549010)*r3 - 210760*w155 + 930620*w5 + 556300*w31 - 2814800))*I + ((103*w155 + 159*w5 - 217*w31 - 613)*r1*r2*r3^2 + (514*w155 + 156*w5 - 1096*w31 - 1494)*r1*r2*r3 + (-35*w310 + 167*w62)*r1*r3^2 + (170*w310 - 404*w62)*r2*r3^2 + (-2441*w155 - 4967*w5 + 5165*w31 + 15635)*r1*r2 + (-137*w310 + 1031*w62)*r1*r3 + (857*w310 - 2117*w62)*r2*r3 + (223*w155 + 589*w5 - 599*w31 - 961)*r3^2 + (1150*w310 - 3760*w62)*r1 + (-4413*w310 + 10175*w62)*r2 + (903*w155 + 3193*w5 - 2497*w31 - 5363)*r3 - 4918*w155 - 19406*w5 + 13260*w31 + 35960)*s1^2*s2^4 + ((-14*w155 + 78*w5 + 26*w31 - 406)*r1*r2*r3^2 + (-42*w155 + 522*w5 + 38*w31 - 2078)*r1*r2*r3 + (-125*w310 + 259*w62)*r1*r3^2 + (-35*w310 + 47*w62)*r2*r3^2 + (343*w155 - 4309*w5 - 845*w31 + 13795)*r1*r2 + (-569*w310 + 1237*w62)*r1*r3 + (-86*w310 + 56*w62)*r2*r3 + (186*w155 + 1488*w5 - 538*w31 - 2852)*r3^2 + (3155*w310 - 6495*w62)*r1 + (794*w310 - 1100*w62)*r2 + (496*w155 + 8556*w5 - 1764*w31 - 16616)*r3 - 4371*w155 - 35557*w5 + 12695*w31 + 68045)*s1^2*s2^3 + ((47*w155 - 173*w5 - 149*w31 + 1131)*r1*r2*r3^2 + (46*w155 - 1508*w5 - 232*w31 + 6878)*r1*r2*r3 + (-197*w310 + 665*w62)*r1*r3^2 + (190*w310 - 316*w62)*r2*r3^2 + (-1361*w155 + 6433*w5 + 4005*w31 - 31685)*r1*r2 + (-1175*w310 + 3905*w62)*r1*r3 + (619*w310 - 943*w62)*r2*r3 + (-287*w155 + 1147*w5 + 451*w31 - 1891)*r3^2 + (5534*w310 - 16580*w62)*r1 + (-4503*w310 + 7645*w62)*r2 + (-1731*w155 + 4619*w5 + 2853*w31 - 8153)*r3 + (4966*w155 - 43338*w5 - 6360*w31 + 84940))*s1*s2^4 + ((-1243*w155 - 1599*w5 + 2537*w31 + 6153)*r1*r2*r3^2 + (-6084*w155 - 926*w5 + 12506*w31 + 13864)*r1*r2*r3 + (385*w310 - 1837*w62)*r1*r3^2 + (-1970*w310 + 4604*w62)*r2*r3^2 + (29511*w155 + 47857*w5 - 60615*w31 - 152385)*r1*r2 + (1507*w310 - 11341*w62)*r1*r3 + (-9737*w310 + 23717*w62)*r2*r3 + (-2083*w155 - 3689*w5 + 5479*w31 + 4681)*r3^2 + (-12650*w310 + 41360*w62)*r1 + (50893*w310 - 115775*w62)*r2 + (-8963*w155 - 19313*w5 + 23937*w31 + 25823)*r3 + (45838*w155 + 141546*w5 - 120460*w31 - 243660))*s1^2*s2^2 + ((-176*w155 - 196*w5 + 232*w31 + 1672)*r1*r2*r3^2 + (-998*w155 - 1326*w5 + 1526*w31 + 8886)*r1*r2*r3 + (-149*w310 + 575*w62)*r1*r3^2 + (-45*w310 + 213*w62)*r2*r3^2 + (4203*w155 + 8091*w5 - 5365*w31 - 46345)*r1*r2 + (-1205*w310 + 3845*w62)*r1*r3 + (-492*w310 + 1674*w62)*r2*r3 + (456*w155 + 1054*w5 - 1568*w31 - 682)*r3^2 + (4413*w310 - 14885*w62)*r1 + (1504*w310 - 5610*w62)*r2 + (1358*w155 + 9238*w5 - 5654*w31 - 13206)*r3 - 8433*w155 - 49631*w5 + 30905*w31 + 74555)*s1*s2^3 + ((-182*w155 - 3258*w5 + 210*w31 + 8574)*r1*r2*r3^2 + (-1588*w155 - 13292*w5 + 2860*w31 + 35732)*r1*r2*r3 + (1068*w310 - 3820*w62)*r1*r3^2 + (-120*w310 + 816*w62)*r2*r3^2 + (2282*w155 + 84054*w5 - 2590*w31 - 208770)*r1*r2 + (4308*w310 - 18460*w62)*r1*r3 + (-1932*w310 + 7068*w62)*r2*r3 + (-1822*w155 - 2418*w5 + 4302*w31 - 558)*r3^2 + (-29104*w310 + 90440*w62)*r1 + (4796*w310 - 21780*w62)*r2 + (-9068*w155 - 19716*w5 + 21716*w31 + 13516)*r3 + (37962*w155 + 91574*w5 - 87810*w31 - 78430))*s2^4 + ((1099*w155 + 737*w5 - 2551*w31 - 2469)*r1*r2*r3^2 + (5352*w155 - 5492*w5 - 12288*w31 + 8028)*r1*r2*r3 + (590*w310 - 154*w62)*r1*r3^2 + (2260*w310 - 5032*w62)*r2*r3^2 + (-26093*w155 - 8891*w5 + 62945*w31 + 32855)*r1*r2 + (2894*w310 + 1778*w62)*r1*r3 + (10546*w310 - 24586*w62)*r2*r3 + (834*w155 - 5518*w5 - 2092*w31 + 12152)*r3^2 + (-11990*w310 + 8470*w62)*r1 + (-57594*w310 + 125950*w62)*r2 + (5144*w155 - 34596*w5 - 11976*w31 + 75516)*r3 - 13444*w155 + 61752*w5 + 33530*w31 - 116870)*s1^2*s2 + ((-647*w155 + 1073*w5 + 1769*w31 - 9011)*r1*r2*r3^2 + (-1456*w155 + 12258*w5 + 4042*w31 - 58668)*r1*r2*r3 + (1877*w310 - 6325*w62)*r1*r3^2 + (-2040*w310 + 3606*w62)*r2*r3^2 + (17781*w155 - 44593*w5 - 46505*w31 + 255685)*r1*r2 + (10355*w310 - 35785*w62)*r1*r3 + (-7179*w310 + 12363*w62)*r2*r3 + (3387*w155 - 12307*w5 - 6291*w31 + 22351)*r3^2 + (-52364*w310 + 155830*w62)*r1 + (49023*w310 - 87945*w62)*r2 + (19091*w155 - 44919*w5 - 35473*w31 + 85033)*r3 - 57356*w155 + 442308*w5 + 93510*w31 - 907990)*s1*s2^2 + ((406*w155 - 2926*w5 - 610*w31 + 5218)*r1*r2*r3^2 + (1664*w155 - 11784*w5 - 2120*w31 + 18624)*r1*r2*r3 + (846*w310 - 3130*w62)*r1*r3^2 + (210*w310 - 138*w62)*r2*r3^2 + (-11376*w155 + 80228*w5 + 17320*w31 - 134540)*r1*r2 + (3726*w310 - 14590*w62)*r1*r3 + (156*w310 + 1176*w62)*r2*r3 + (-654*w155 - 15686*w5 + 2334*w31 + 30814)*r3^2 + (-22598*w310 + 75430*w62)*r1 + (-4308*w310 + 2640*w62)*r2 + (-436*w155 - 84692*w5 + 5772*w31 + 167772)*r3 + (21524*w155 + 406348*w5 - 71020*w31 - 814060))*s2^3 + ((855*w155 + 335*w5 - 1295*w31 - 1855)*r1*r2*r3^2 + (3875*w155 + 1015*w5 - 5635*w31 - 8415)*r1*r2*r3 + (-1260*w310 + 3300*w62)*r1*r3^2 + (750*w310 - 1650*w62)*r2*r3^2 + (-20820*w155 - 9240*w5 + 31200*w31 + 44900)*r1*r2 + (-6420*w310 + 17700*w62)*r1*r3 + (3450*w310 - 7950*w62)*r2*r3 + (-510*w155 - 5270*w5 + 1420*w31 + 15500)*r3^2 + (33340*w310 - 82300*w62)*r1 + (-19050*w310 + 41250*w62)*r2 + (-960*w155 - 27280*w5 + 2910*w31 + 75950)*r3 + (10690*w155 + 131130*w5 - 33150*w31 - 373550))*s1^2 + ((2141*w155 + 171*w5 - 3837*w31 - 1987)*r1*r2*r3^2 + (9688*w155 - 2504*w5 - 16516*w31 - 2956)*r1*r2*r3 + (-586*w310 + 2250*w62)*r1*r3^2 + (2570*w310 - 5498*w62)*r2*r3^2 + (-56193*w155 - 771*w5 + 99465*w31 + 47995)*r1*r2 + (-2230*w310 + 11730*w62)*r1*r3 + (11432*w310 - 25604*w62)*r2*r3 + (-7456*w155 + 1736*w5 + 19198*w31 - 11718)*r3^2 + (16792*w310 - 52140*w62)*r1 + (-64784*w310 + 137060*w62)*r2 + (-31858*w155 - 40858*w5 + 82094*w31 + 44206)*r3 + (134738*w155 + 21266*w5 - 351880*w31 + 143220))*s1*s2 + ((3002*w155 + 34098*w5 - 3510*w31 - 89454)*r1*r2*r3^2 + (21508*w155 + 141512*w5 - 34960*w31 - 380972)*r1*r2*r3 + (-11948*w310 + 40800*w62)*r1*r3^2 + (1770*w310 - 9486*w62)*r2*r3^2 + (-52172*w155 - 861384*w5 + 62440*w31 + 2156220)*r1*r2 + (-48968*w310 + 197700*w62)*r1*r3 + (22122*w310 - 77478*w62)*r2*r3 + (17322*w155 - 2542*w5 - 38962*w31 + 68758)*r3^2 + (323394*w310 - 969590*w62)*r1 + (-62666*w310 + 251130*w62)*r2 + (93078*w155 + 62186*w5 - 212946*w31 + 180234)*r3 - 354162*w155 - 234174*w5 + 766510*w31 - 811270)*s2^2 + ((-15*w155 + 6785*w5 + 115*w31 - 10485)*r1*r2*r3^2 + (125*w155 + 27285*w5 + 195*w31 - 38005)*r1*r2*r3 + (-480*w310 + 1420*w62)*r1*r3^2 + (300*w310 - 1140*w62)*r2*r3^2 + (2450*w155 - 163950*w5 - 4950*w31 + 241250)*r1*r2 + (300*w310 + 1360*w62)*r1*r3 + (2580*w310 - 8220*w62)*r2*r3 + (600*w155 + 8680*w5 - 890*w31 - 15810)*r3^2 + (10590*w310 - 30050*w62)*r1 + (-9140*w310 + 29700*w62)*r2 + (2260*w155 + 50840*w5 - 2970*w31 - 90830)*r3 - 22770*w155 - 275590*w5 + 45850*w31 + 553350)*s1 + ((-3906*w155 - 7954*w5 + 5950*w31 + 46422)*r1*r2*r3^2 + (-24874*w155 - 28586*w5 + 44290*w31 + 206546)*r1*r2*r3 + (5884*w310 - 17020*w62)*r1*r3^2 + (-2560*w310 + 9088*w62)*r2*r3^2 + (82776*w155 + 196272*w5 - 134620*w31 - 1102860)*r1*r2 + (22564*w310 - 89260*w62)*r1*r3 + (-20416*w310 + 63424*w62)*r2*r3 + (-14606*w155 + 100006*w5 + 29806*w31 - 251534)*r3^2 + (-161552*w310 + 397320*w62)*r1 + (75968*w310 - 235840*w62)*r2 + (-91164*w155 + 479012*w5 + 189048*w31 - 1217432)*r3 + (213586*w155 - 2202178*w5 - 359030*w31 + 5443910))*s2 + (-3240*w155 - 23540*w5 + 3040*w31 + 50100)*r1*r2*r3^2 + (-18240*w155 - 114880*w5 + 19620*w31 + 249700)*r1*r2*r3 + (10830*w310 - 31410*w62)*r1*r3^2 + (-650*w310 + 4010*w62)*r2*r3^2 + (82170*w155 + 541990*w5 - 85450*w31 - 1190750)*r1*r2 + (57750*w310 - 163230*w62)*r1*r3 + (-9440*w310 + 33980*w62)*r2*r3 + (10280*w155 + 37820*w5 - 25840*w31 - 118420)*r3^2 + (-285650*w310 + 788250*w62)*r1 + (24680*w310 - 106700*w62)*r2 + (35270*w155 + 186310*w5 - 86770*w31 - 549010)*r3 - 210760*w155 - 930620*w5 + 556300*w31 + 2814800,
(((-55*w310 + 139*w62 + 22*w155 - 1048*w5 + 34*w31 + 956)*r1*r2*r3^2 + (-350*w310 + 852*w62 + 50*w155 - 4556*w5 + 392*w31 + 3838)*r1*r2*r3 + (2154*w310 - 4470*w62 - 527*w155 + 21059*w5 - 425*w31 - 15715)*r1*r2 + (192*w310 - 590*w62 + 8*w155 - 62*w5 + 160*w31 + 310)*r3^2 + (841*w310 - 2615*w62 + 181*w155 - 155*w5 + 365*w31 + 465)*r3 - 2748*w310 + 9200*w62 + 118*w155 - 11346*w5 - 4460*w31 + 22320)*s1^2*s2^4 + ((-20*w310 + 8*w62 - 6*w155 - 1446*w5 + 138*w31 + 2042)*r1*r2*r3^2 + (-290*w310 + 494*w62 - 10*w155 - 6962*w5 + 694*w31 + 9966)*r1*r2*r3 + (998*w310 - 990*w62 + 116*w155 + 33428*w5 - 3100*w31 - 47180)*r1*r2 + (234*w310 - 750*w62 + 196*w155 + 496*w5 - 160*w31 - 620)*r3^2 + (962*w310 - 3290*w62 + 1412*w155 + 2480*w5 - 1760*w31 - 4340)*r3 - 4066*w310 + 13350*w62 - 4394*w155 - 22382*w5 + 3530*w31 + 39990)*s1^2*s2^3 + ((-251*w310 + 459*w62 + 234*w155 - 120*w5 - 446*w31 + 472)*r1*r2*r3^2 + (-1210*w310 + 2212*w62 + 998*w155 + 228*w5 - 1848*w31 + 306)*r1*r2*r3 + (5728*w310 - 11000*w62 - 5757*w155 + 5969*w5 + 10585*w31 - 14765)*r1*r2 + (62*w310 - 152*w62 + 178*w155 - 1488*w5 - 558*w31 + 2852)*r3^2 + (-93*w310 + 219*w62 + 687*w155 - 7161*w5 - 2449*w31 + 14291)*r3 + (806*w310 - 1250*w62 - 4024*w155 + 25048*w5 + 12090*w31 - 41850))*s1*s2^4 + ((580*w310 - 1564*w62 - 277*w155 + 9473*w5 - 149*w31 - 7331)*r1*r2*r3^2 + (3440*w310 - 8852*w62 - 635*w155 + 40101*w5 - 3337*w31 - 26613)*r1*r2*r3 + (-22604*w310 + 49220*w62 + 6522*w155 - 182524*w5 - 400*w31 + 95890)*r1*r2 + (-1832*w310 + 5680*w62 + 7*w155 + 1767*w5 - 1515*w31 - 4495)*r3^2 + (-7876*w310 + 24660*w62 - 636*w155 + 8990*w5 - 4730*w31 - 16120)*r3 + (25988*w310 - 89200*w62 - 4043*w155 + 78771*w5 + 44885*w31 - 170345))*s1^2*s2^2 + ((-142*w310 + 178*w62 + 68*w155 - 220*w5 - 92*w31 + 204)*r1*r2*r3^2 + (-670*w310 + 854*w62 + 176*w155 - 1004*w5 - 96*w31 + 692)*r1*r2*r3 + (3026*w310 - 3850*w62 - 1654*w155 + 8418*w5 + 1770*w31 - 9030)*r1*r2 + (494*w310 - 1094*w62 + 286*w155 + 1054*w5 - 786*w31 - 2666)*r3^2 + (2024*w310 - 4532*w62 + 1534*w155 + 3038*w5 - 4058*w31 - 7378)*r3 - 10058*w310 + 22350*w62 - 6368*w155 - 35464*w5 + 16880*w31 + 93000)*s1*s2^3 + ((1064*w310 - 2420*w62 - 712*w155 + 3948*w5 + 1280*w31 - 996)*r1*r2*r3^2 + (5034*w310 - 11350*w62 - 2556*w155 + 12500*w5 + 3440*w31 + 7832)*r1*r2*r3 + (-30318*w310 + 64510*w62 + 18072*w155 - 67324*w5 - 34620*w31 - 28320)*r1*r2 + (-1406*w310 + 4410*w62 - 100*w155 - 868*w5 - 1244*w31 - 1364)*r3^2 + (-6166*w310 + 19990*w62 - 2030*w155 - 4402*w5 - 2462*w31 + 558)*r3 + (22956*w310 - 74840*w62 - 886*w155 + 94302*w5 + 35250*w31 - 139810))*s2^4 + ((-470*w310 + 1472*w62 + 296*w155 + 926*w5 - 778*w31 - 7292)*r1*r2*r3^2 + (-1520*w310 + 5246*w62 + 540*w155 + 9162*w5 - 1214*w31 - 43316)*r1*r2*r3 + (15397*w310 - 39835*w62 - 7311*w155 - 54113*w5 + 21425*w31 + 233755)*r1*r2 + (491*w310 - 845*w62 - 1741*w155 - 4371*w5 + 3575*w31 + 8525)*r3^2 + (2983*w310 - 4645*w62 - 10347*w155 - 17515*w5 + 20105*w31 + 35805)*r3 - 469*w310 - 4675*w62 + 43179*w155 + 27187*w5 - 92155*w31 - 26815)*s1^2*s2 + ((2496*w310 - 4564*w62 - 2379*w155 + 1035*w5 + 4521*w31 - 4877)*r1*r2*r3^2 + (12060*w310 - 22052*w62 - 10193*w155 - 2933*w5 + 18873*w31 - 4071)*r1*r2*r3 + (-56718*w310 + 109250*w62 + 58412*w155 - 57554*w5 - 107010*w31 + 154240)*r1*r2 + (-122*w310 + 342*w62 - 1253*w155 + 17143*w5 + 4253*w31 - 33387)*r3^2 + (2998*w310 - 7274*w62 - 4142*w155 + 79856*w5 + 17984*w31 - 160146)*r3 - 19206*w310 + 38850*w62 + 29669*w155 - 304513*w5 - 94415*w31 + 540175)*s1*s2^2 + ((148*w310 - 60*w62 - 154*w155 + 8106*w5 - 470*w31 - 13482)*r1*r2*r3^2 + (2058*w310 - 3710*w62 - 1052*w155 + 40980*w5 - 1960*w31 - 69056)*r1*r2*r3 + (-4166*w310 + 2570*w62 + 5774*w155 - 197958*w5 + 8110*w31 + 338410)*r1*r2 + (-1432*w310 + 4720*w62 - 760*w155 - 2976*w5 + 52*w31 + 2852)*r3^2 + (-6142*w310 + 21230*w62 - 6190*w155 - 12834*w5 + 5346*w31 + 19406)*r3 + (28602*w310 - 93130*w62 + 10738*w155 + 96534*w5 + 12950*w31 - 123070))*s2^3 + ((-140*w310 + 800*w62 + 385*w155 - 3995*w5 - 385*w31 + 3975)*r1*r2*r3^2 + (-1160*w310 + 4900*w62 + 1765*w155 - 16735*w5 - 1155*w31 + 15625)*r1*r2*r3 + (7675*w310 - 25325*w62 - 9725*w155 + 71625*w5 + 12525*w31 - 55425)*r1*r2 + (810*w310 - 3090*w62 + 810*w155 - 1320*w31 - 3410)*r3^2 + (2710*w310 - 11670*w62 + 3485*w155 - 11935*w5 - 5685*w31 + 4495)*r3 - 20835*w310 + 76175*w62 - 14480*w155 + 17360*w5 + 21450*w31 + 26350)*s1^2 + ((-1788*w310 + 4022*w62 + 2102*w155 + 700*w5 - 4548*w31 + 3426)*r1*r2*r3^2 + (-8640*w310 + 19146*w62 + 10094*w155 + 13424*w5 - 21724*w31 - 6702)*r1*r2*r3 + (43069*w310 - 100075*w62 - 52441*w155 - 11203*w5 + 113055*w31 - 82295)*r1*r2 + (-4689*w310 + 10179*w62 - 291*w155 - 30349*w5 - 259*w31 + 66991)*r3^2 + (-24299*w310 + 53937*w62 - 5929*w155 - 126573*w5 + 6823*w31 + 276303)*r3 + (121743*w310 - 263175*w62 + 6953*w155 + 716069*w5 + 6495*w31 - 1605025))*s1*s2 + ((-11534*w310 + 26630*w62 + 7362*w155 - 32238*w5 - 14410*w31 - 9994)*r1*r2*r3^2 + (-52394*w310 + 119430*w62 + 25286*w155 - 79730*w5 - 38530*w31 - 195002)*r1*r2*r3 + (329968*w310 - 709260*w62 - 184672*w155 + 456224*w5 + 385420*w31 + 853820)*r1*r2 + (13176*w310 - 41940*w62 - 260*w155 - 372*w5 + 14544*w31 + 29264)*r3^2 + (57206*w310 - 188230*w62 + 11090*w155 - 1798*w5 + 40262*w31 + 76942)*r3 - 207166*w310 + 697490*w62 + 34946*w155 - 742822*w5 - 394750*w31 + 1051210)*s2^2 + ((-330*w310 - 10*w62 + 175*w155 - 545*w5 + 285*w31 - 295)*r1*r2*r3^2 + (-1550*w310 - 30*w62 - 335*w155 - 5215*w5 + 3805*w31 + 4165)*r1*r2*r3 + (5395*w310 + 2475*w62 - 1955*w155 + 36435*w5 - 14325*w31 - 20675)*r1*r2 + (1370*w310 - 2950*w62 + 4030*w5 + 690*w31 - 11160)*r3^2 + (6390*w310 - 13850*w62 + 2015*w155 + 17515*w5 - 1555*w31 - 46655)*r3 - 28075*w310 + 59175*w62 - 11160*w155 - 169880*w5 + 8550*w31 + 451050)*s1 + ((11072*w310 - 27260*w62 - 7466*w155 - 25386*w5 + 19170*w31 + 104762)*r1*r2*r3^2 + (41112*w310 - 100500*w62 - 22418*w155 - 203830*w5 + 56310*w31 + 664546)*r1*r2*r3 + (-307194*w310 + 705230*w62 + 178586*w155 + 921938*w5 - 481410*w31 - 3167010)*r1*r2 + (-8038*w310 + 19290*w62 + 3720*w155 + 9796*w5 - 10252*w31 - 28272)*r3^2 + (-36338*w310 + 86950*w62 + 18910*w155 + 31434*w5 - 46246*w31 - 108066)*r3 + (93278*w310 - 221470*w62 - 78988*w155 + 500216*w5 + 233400*w31 - 1115380))*s2 + ((3300*w310 - 8300*w62 - 1590*w155 + 29850*w5 + 3330*w31 - 32470)*r1*r2*r3^2 + (17910*w310 - 43450*w62 - 8560*w155 + 110240*w5 + 14640*w31 - 88560)*r1*r2*r3 + (-108660*w310 + 239500*w62 + 43660*w155 - 563320*w5 - 108900*w31 + 518000)*r1*r2 + (-4800*w310 + 19200*w62 - 710*w155 + 5270*w5 - 4170*w31 + 3410)*r3^2 + (-17150*w310 + 76350*w62 - 3780*w155 + 97340*w5 - 17660*w31 - 99820)*r3 + (135040*w310 - 491800*w62 - 320*w155 - 246760*w5 + 122400*w31 + 310000)))*I + ((533*w10 + 22*w155 - 253*w2 + 1048*w5 + 34*w31 - 956)*r1*r2*r3^2 + (1880*w10 + 50*w155 + 66*w2 + 4556*w5 + 392*w31 - 3838)*r1*r2*r3 + (-11092*w10 - 527*w155 - 160*w2 - 21059*w5 - 425*w31 + 15715)*r1*r2 + (186*w10 + 8*w155 - 620*w2 + 62*w5 + 160*w31 - 310)*r3^2 + (1023*w10 + 181*w155 - 3565*w2 + 155*w5 + 365*w31 - 465)*r3 + (124*w10 + 118*w155 + 1860*w2 + 11346*w5 - 4460*w31 - 22320))*s1^2*s2^4 + ((76*w10 - 6*w155 + 784*w2 + 1446*w5 + 138*w31 - 2042)*r1*r2*r3^2 + (-510*w10 - 10*w155 + 5602*w2 + 6962*w5 + 694*w31 - 9966)*r1*r2*r3 + (-454*w10 + 116*w155 - 24370*w2 - 33428*w5 - 3100*w31 + 47180)*r1*r2 + (-558*w10 + 196*w155 + 2170*w2 - 496*w5 - 160*w31 + 620)*r3^2 + (-434*w10 + 1412*w155 + 4650*w2 - 2480*w5 - 1760*w31 + 4340)*r3 + (16058*w10 - 4394*w155 - 59830*w2 + 22382*w5 + 3530*w31 - 39990))*s1^2*s2^3 + ((221*w10 + 234*w155 + 7*w2 + 120*w5 - 446*w31 - 472)*r1*r2*r3^2 + (2080*w10 + 998*w155 - 1754*w2 - 228*w5 - 1848*w31 - 306)*r1*r2*r3 + (-8614*w10 - 5757*w155 + 7230*w2 - 5969*w5 + 10585*w31 + 14765)*r1*r2 + (992*w10 + 178*w155 - 3286*w2 + 1488*w5 - 558*w31 - 2852)*r3^2 + (4805*w10 + 687*w155 - 14663*w2 + 7161*w5 - 2449*w31 - 14291)*r3 - 21638*w10 - 4024*w155 + 73470*w2 - 25048*w5 + 12090*w31 + 41850)*s1*s2^4 + ((-6128*w10 - 277*w155 + 4528*w2 - 9473*w5 - 149*w31 + 7331)*r1*r2*r3^2 + (-23110*w10 - 635*w155 + 10134*w2 - 40101*w5 - 3337*w31 + 26613)*r1*r2*r3 + (130342*w10 + 6522*w155 - 47290*w2 + 182524*w5 - 400*w31 - 95890)*r1*r2 + (-3596*w10 + 7*w155 + 11780*w2 - 1767*w5 - 1515*w31 + 4495)*r3^2 + (-15438*w10 - 636*w155 + 54870*w2 - 8990*w5 - 4730*w31 + 16120)*r3 + (47306*w10 - 4043*w155 - 167710*w2 - 78771*w5 + 44885*w31 + 170345))*s1^2*s2^2 + ((402*w10 + 68*w155 - 366*w2 + 220*w5 - 92*w31 - 204)*r1*r2*r3^2 + (1830*w10 + 176*w155 - 998*w2 + 1004*w5 - 96*w31 - 692)*r1*r2*r3 + (-11938*w10 - 1654*w155 + 13410*w2 - 8418*w5 + 1770*w31 + 9030)*r1*r2 + (1674*w10 + 286*w155 - 3162*w2 - 1054*w5 - 786*w31 + 2666)*r3^2 + (10540*w10 + 1534*w155 - 19096*w2 - 3038*w5 - 4058*w31 + 7378)*r3 - 39866*w10 - 6368*w155 + 77190*w2 + 35464*w5 + 16880*w31 - 93000)*s1*s2^3 + ((-5600*w10 - 712*w155 + 5948*w2 - 3948*w5 + 1280*w31 + 996)*r1*r2*r3^2 + (-26334*w10 - 2556*w155 + 28114*w2 - 12500*w5 + 3440*w31 - 7832)*r1*r2*r3 + (127514*w10 + 18072*w155 - 118610*w2 + 67324*w5 - 34620*w31 + 28320)*r1*r2 + (806*w10 - 100*w155 - 3906*w2 + 868*w5 - 1244*w31 + 1364)*r3^2 + (1178*w10 - 2030*w155 - 8618*w2 + 4402*w5 - 2462*w31 - 558)*r3 - 42408*w10 - 886*w155 + 158100*w2 - 94302*w5 + 35250*w31 + 139810)*s2^4 + ((6024*w10 + 296*w155 - 10414*w2 - 926*w5 - 778*w31 + 7292)*r1*r2*r3^2 + (28470*w10 + 540*w155 - 50292*w2 - 9162*w5 - 1214*w31 + 43316)*r1*r2*r3 + (-136931*w10 - 7311*w155 + 229145*w2 + 54113*w5 + 21425*w31 - 233755)*r1*r2 + (5983*w10 - 1741*w155 - 23405*w2 + 4371*w5 + 3575*w31 - 8525)*r3^2 + (12369*w10 - 10347*w155 - 71455*w2 + 17515*w5 + 20105*w31 - 35805)*r3 - 105803*w10 + 43179*w155 + 462055*w2 - 27187*w5 - 92155*w31 + 26815)*s1^2*s2 + ((-1936*w10 - 2379*w155 - 412*w2 - 1035*w5 + 4521*w31 + 4877)*r1*r2*r3^2 + (-19850*w10 - 10193*w155 + 16614*w2 + 2933*w5 + 18873*w31 + 4071)*r1*r2*r3 + (80984*w10 + 58412*w155 - 67280*w2 + 57554*w5 - 107010*w31 - 154240)*r1*r2 + (-8742*w10 - 1253*w155 + 32426*w2 - 17143*w5 + 4253*w31 + 33387)*r3^2 + (-37820*w10 - 4142*w155 + 135408*w2 - 79856*w5 + 17984*w31 + 160146)*r3 + (175088*w10 + 29669*w155 - 688820*w2 + 304513*w5 - 94415*w31 - 540175))*s1*s2^2 + ((-460*w10 - 154*w155 - 6044*w2 - 8106*w5 - 470*w31 + 13482)*r1*r2*r3^2 + (1762*w10 - 1052*w155 - 37542*w2 - 40980*w5 - 1960*w31 + 69056)*r1*r2*r3 + (418*w10 + 5774*w155 + 174130*w2 + 197958*w5 + 8110*w31 - 338410)*r1*r2 + (7192*w10 - 760*w155 - 23312*w2 + 2976*w5 + 52*w31 - 2852)*r3^2 + (23746*w10 - 6190*w155 - 80786*w2 + 12834*w5 + 5346*w31 - 19406)*r3 - 152086*w10 + 10738*w155 + 516150*w2 - 96534*w5 + 12950*w31 + 123070)*s2^3 + ((2760*w10 + 385*w155 - 1680*w2 + 3995*w5 - 385*w31 - 3975)*r1*r2*r3^2 + (12030*w10 + 1765*w155 - 7390*w2 + 16735*w5 - 1155*w31 - 15625)*r1*r2*r3 + (-56075*w10 - 9725*w155 + 8625*w2 - 71625*w5 + 12525*w31 + 55425)*r1*r2 + (2480*w10 + 810*w155 - 5580*w2 - 1320*w31 + 3410)*r3^2 + (12400*w10 + 3485*w155 - 32240*w2 + 11935*w5 - 5685*w31 - 4495)*r3 - 94395*w10 - 14480*w155 + 202275*w2 - 17360*w5 + 21450*w31 - 26350)*s1^2 + ((-1502*w10 + 2102*w155 + 4176*w2 - 700*w5 - 4548*w31 - 3426)*r1*r2*r3^2 + (6270*w10 + 10094*w155 - 9472*w2 - 13424*w5 - 21724*w31 + 6702)*r1*r2*r3 + (21253*w10 - 52441*w155 - 59535*w2 + 11203*w5 + 113055*w31 + 82295)*r1*r2 + (-2449*w10 - 291*w155 - 11873*w2 + 30349*w5 - 259*w31 - 66991)*r3^2 + (-37665*w10 - 5929*w155 - 1209*w2 + 126573*w5 + 6823*w31 - 276303)*r3 + (66061*w10 + 6953*w155 + 253735*w2 - 716069*w5 + 6495*w31 + 1605025))*s1*s2 + ((62070*w10 + 7362*w155 - 75998*w2 + 32238*w5 - 14410*w31 + 9994)*r1*r2*r3^2 + (295914*w10 + 25286*w155 - 369014*w2 + 79730*w5 - 38530*w31 + 195002)*r1*r2*r3 + (-1422464*w10 - 184672*w155 + 1584460*w2 - 456224*w5 + 385420*w31 - 853820)*r1*r2 + (744*w10 - 260*w155 + 7316*w2 + 372*w5 + 14544*w31 - 29264)*r3^2 + (9362*w10 + 11090*w155 - 16802*w2 + 1798*w5 + 40262*w31 - 76942)*r3 + (244838*w10 + 34946*w155 - 909850*w2 + 742822*w5 - 394750*w31 - 1051210))*s2^2 + ((2770*w10 + 175*w155 - 4530*w2 + 545*w5 + 285*w31 + 295)*r1*r2*r3^2 + (10500*w10 - 335*w155 - 11540*w2 + 5215*w5 + 3805*w31 - 4165)*r1*r2*r3 + (-90135*w10 - 1955*w155 + 149125*w2 - 36435*w5 - 14325*w31 + 20675)*r1*r2 + (4960*w10 - 12400*w2 - 4030*w5 + 690*w31 + 11160)*r3^2 + (29140*w10 + 2015*w155 - 68200*w2 - 17515*w5 - 1555*w31 + 46655)*r3 - 37975*w10 - 11160*w155 + 93775*w2 + 169880*w5 + 8550*w31 - 451050)*s1 + ((-69060*w10 - 7466*w155 + 128664*w2 + 25386*w5 + 19170*w31 - 104762)*r1*r2*r3^2 + (-356912*w10 - 22418*w155 + 677652*w2 + 203830*w5 + 56310*w31 - 664546)*r1*r2*r3 + (1664362*w10 + 178586*w155 - 3070630*w2 - 921938*w5 - 481410*w31 + 3167010)*r1*r2 + (-48422*w10 + 3720*w155 + 140802*w2 - 9796*w5 - 10252*w31 + 28272)*r3^2 + (-197346*w10 + 18910*w155 + 571206*w2 - 31434*w5 - 46246*w31 + 108066)*r3 + (758446*w10 - 78988*w155 - 2376150*w2 - 500216*w5 + 233400*w31 + 1115380))*s2 + (-3620*w10 - 1590*w155 - 12380*w2 - 29850*w5 + 3330*w31 + 32470)*r1*r2*r3^2 + (-15610*w10 - 8560*w155 - 50490*w2 - 110240*w5 + 14640*w31 + 88560)*r1*r2*r3 + (5980*w10 + 43660*w155 + 515300*w2 + 563320*w5 - 108900*w31 - 518000)*r1*r2 + (-3100*w10 - 710*w155 + 6820*w2 - 5270*w5 - 4170*w31 - 3410)*r3^2 + (7130*w10 - 3780*w155 + 25110*w2 - 97340*w5 - 17660*w31 + 99820)*r3 + 185380*w10 - 320*w155 - 319300*w2 + 246760*w5 + 122400*w31 - 310000,
(((3*w155 + 289*w5 - 5*w31 - 711)*r1*r2*r3^2 + (-54*w155 + 1264*w5 + 140*w31 - 3058)*r1*r2*r3 + (186*w10 + 124*w2)*r1*r3^2 + (-635*w10 + 1361*w2)*r2*r3^2 + (-104*w155 - 7502*w5 + 110*w31 + 17980)*r1*r2 + (2232*w10 - 3038*w2)*r1*r3 + (-2831*w10 + 6353*w2)*r2*r3 + (-295*w155 + 1023*w5 + 807*w31 - 2511)*r3^2 + (-5673*w10 + 155*w2)*r1 + (16015*w10 - 33935*w2)*r2 + (-1137*w155 + 5735*w5 + 3111*w31 - 13733)*r3 + (7173*w155 - 30411*w5 - 19895*w31 + 71765))*s1^2*s2^4 + ((-69*w155 + 353*w5 - 5*w31 - 847)*r1*r2*r3^2 + (-328*w155 + 2358*w5 - 30*w31 - 5716)*r1*r2*r3 + (62*w10 + 248*w2)*r1*r3^2 + (-395*w10 + 1037*w2)*r2*r3^2 + (1642*w155 - 9404*w5 + 320*w31 + 22510)*r1*r2 + (1364*w10 - 1426*w2)*r1*r3 + (-2237*w10 + 5951*w2)*r2*r3 + (-185*w155 + 341*w5 + 409*w31 - 837)*r3^2 + (-2201*w10 - 3565*w2)*r1 + (10565*w10 - 26345*w2)*r2 + (-919*w155 + 2325*w5 + 1957*w31 - 5611)*r3 + (6021*w155 - 4247*w5 - 13815*w31 + 7905))*s1^2*s2^3 + ((-147*w155 - 1037*w5 + 281*w31 + 2223)*r1*r2*r3^2 + (-414*w155 - 5440*w5 + 708*w31 + 11374)*r1*r2*r3 + (1922*w10 - 5084*w2)*r1*r3^2 + (2005*w10 - 4807*w2)*r2*r3^2 + (3090*w155 + 25420*w5 - 5780*w31 - 57350)*r1*r2 + (6944*w10 - 18662*w2)*r1*r3 + (10213*w10 - 25411*w2)*r2*r3 + (593*w155 - 217*w5 - 1181*w31 + 1085)*r3^2 + (-47089*w10 + 122915*w2)*r1 + (-52181*w10 + 121165*w2)*r2 + (3175*w155 - 2201*w5 - 6233*w31 + 6355)*r3 - 12651*w155 - 5363*w5 + 24965*w31 + 1705)*s1*s2^4 + ((-83*w155 - 2719*w5 - 25*w31 + 6611)*r1*r2*r3^2 + (344*w155 - 10604*w5 - 1880*w31 + 25308)*r1*r2*r3 + (-2046*w10 - 1054*w2)*r1*r3^2 + (6360*w10 - 13236*w2)*r2*r3^2 + (2329*w155 + 68777*w5 + 1115*w31 - 163205)*r1*r2 + (-23622*w10 + 32798*w2)*r1*r3 + (27366*w10 - 59478*w2)*r2*r3 + (2930*w155 - 9858*w5 - 8112*w31 + 24676)*r3^2 + (61938*w10 - 7130*w2)*r1 + (-159150*w10 + 329010*w2)*r2 + (11212*w155 - 54560*w5 - 31076*w31 + 132928)*r3 - 69328*w155 + 307396*w5 + 195370*w31 - 737490)*s1^2*s2^2 + ((21*w155 - 829*w5 - 23*w31 + 1471)*r1*r2*r3^2 + (312*w155 - 4690*w5 - 414*w31 + 8548)*r1*r2*r3 + (-1736*w10 + 3162*w2)*r1*r3^2 + (1235*w10 - 2729*w2)*r2*r3^2 + (-2170*w155 + 16340*w5 + 3640*w31 - 36350)*r1*r2 + (-9362*w10 + 19716*w2)*r1*r3 + (5711*w10 - 13217*w2)*r2*r3 + (-9*w155 + 961*w5 + 133*w31 - 1085)*r3^2 + (45477*w10 - 81995*w2)*r1 + (-31407*w10 + 68255*w2)*r2 + (645*w155 + 6913*w5 - 831*w31 - 9455)*r3 - 497*w155 - 47461*w5 - 2045*w31 + 89435)*s1*s2^3 + ((140*w155 + 256*w5 - 284*w31 + 2928)*r1*r2*r3^2 + (1320*w155 + 2028*w5 - 3132*w31 + 12384)*r1*r2*r3 + (2914*w10 - 13826*w2)*r1*r3^2 + (4080*w10 - 8484*w2)*r2*r3^2 + (-1832*w155 - 2976*w5 + 5100*w31 - 72540)*r1*r2 + (5518*w10 - 38378*w2)*r1*r3 + (17538*w10 - 38082*w2)*r2*r3 + (3544*w155 - 8184*w5 - 8688*w31 + 19096)*r3^2 + (-68200*w10 + 323020*w2)*r1 + (-102074*w10 + 210870*w2)*r2 + (15858*w155 - 49414*w5 - 38094*w31 + 109058)*r3 - 76934*w155 + 226858*w5 + 191090*w31 - 517390)*s2^4 + ((469*w155 + 167*w5 + 305*w31 - 1033)*r1*r2*r3^2 + (1498*w155 - 6908*w5 + 3280*w31 + 14726)*r1*r2*r3 + (2263*w10 - 403*w2)*r1*r3^2 + (-4030*w10 + 6448*w2)*r2*r3^2 + (-11507*w155 - 4691*w5 - 8945*w31 + 18815)*r1*r2 + (13981*w10 - 14539*w2)*r1*r3 + (-12493*w10 + 17329*w2)*r2*r3 + (-1805*w155 + 8959*w5 + 5761*w31 - 20863)*r3^2 + (-58714*w10 + 22940*w2)*r1 + (94705*w10 - 155155*w2)*r2 + (-5161*w155 + 46655*w5 + 19103*w31 - 105989)*r3 + (30114*w155 - 314898*w5 - 107760*w31 + 738420))*s1^2*s2 + ((1787*w155 + 10267*w5 - 3331*w31 - 21643)*r1*r2*r3^2 + (5704*w155 + 53360*w5 - 9508*w31 - 109484)*r1*r2*r3 + (-21762*w10 + 56234*w2)*r1*r3^2 + (-19630*w10 + 47782*w2)*r2*r3^2 + (-40195*w155 - 254735*w5 + 73155*w31 + 558575)*r1*r2 + (-81654*w10 + 213962*w2)*r1*r3 + (-101788*w10 + 256336*w2)*r2*r3 + (-6948*w155 + 4092*w5 + 14446*w31 - 13330)*r3^2 + (535804*w10 - 1365240*w2)*r1 + (513156*w10 - 1206040*w2)*r2 + (-35570*w155 + 38626*w5 + 72478*w31 - 89590)*r3 + (146106*w155 - 26722*w5 - 301940*w31 + 127720))*s1*s2^2 + ((880*w155 - 1528*w5 - 928*w31 + 3216)*r1*r2*r3^2 + (4140*w155 - 8604*w5 - 4044*w31 + 20748)*r1*r2*r3 + (5518*w10 - 11842*w2)*r1*r3^2 + (1110*w10 - 1638*w2)*r2*r3^2 + (-21394*w155 + 24258*w5 + 23550*w31 - 59430)*r1*r2 + (18166*w10 - 29326*w2)*r1*r3 + (3096*w10 - 3324*w2)*r2*r3 + (1788*w155 - 2728*w5 - 3356*w31 + 5952)*r3^2 + (-126170*w10 + 291090*w2)*r1 + (-25648*w10 + 38940*w2)*r2 + (10616*w155 - 23808*w5 - 19928*w31 + 50096)*r3 - 53638*w155 + 34906*w5 + 108630*w31 - 50530)*s2^3 + ((-125*w155 + 1005*w5 + 225*w31 - 1845)*r1*r2*r3^2 + (-695*w155 + 3375*w5 + 1275*w31 - 5835)*r1*r2*r3 + (-2325*w10 + 8835*w2)*r1*r3^2 + (-1425*w10 + 2505*w2)*r2*r3^2 + (2545*w155 - 21565*w5 - 5275*w31 + 37475)*r1*r2 + (-465*w10 + 17205*w2)*r1*r3 + (-4980*w10 + 8490*w2)*r2*r3 + (-1180*w155 + 1550*w5 + 2710*w31 - 6820)*r3^2 + (52855*w10 - 196075*w2)*r1 + (34200*w10 - 61050*w2)*r2 + (-5540*w155 + 6200*w5 + 11830*w31 - 28210)*r3 + (29715*w155 - 51305*w5 - 70775*w31 + 185225))*s1^2 + ((-1631*w155 - 3681*w5 + 3113*w31 + 12259)*r1*r2*r3^2 + (-6362*w155 - 17460*w5 + 10184*w31 + 55842)*r1*r2*r3 + (38161*w10 - 85157*w2)*r1*r3^2 + (12090*w10 - 30876*w2)*r2*r3^2 + (49285*w155 + 129005*w5 - 92065*w31 - 335225)*r1*r2 + (164827*w10 - 383501*w2)*r1*r3 + (66309*w10 - 173073*w2)*r2*r3 + (6209*w155 - 8091*w5 - 12833*w31 + 16895)*r3^2 + (-959822*w10 + 2108620*w2)*r1 + (-320633*w10 + 782595*w2)*r2 + (28185*w155 - 69223*w5 - 56719*w31 + 125085)*r3 - 125518*w155 + 259966*w5 + 261120*w31 - 578460)*s1*s2 + ((-790*w155 - 6106*w5 + 2474*w31 - 26418)*r1*r2*r3^2 + (-10990*w155 - 38578*w5 + 31702*w31 - 105254)*r1*r2*r3 + (-24924*w10 + 137516*w2)*r1*r3^2 + (-42280*w10 + 88264*w2)*r2*r3^2 + (2512*w155 + 102216*w5 - 40300*w31 + 674940)*r1*r2 + (-33108*w10 + 381548*w2)*r1*r3 + (-182608*w10 + 398272*w2)*r2*r3 + (-36714*w155 + 75454*w5 + 90698*w31 - 179366)*r3^2 + (586520*w10 - 3184320*w2)*r1 + (1058864*w10 - 2194720*w2)*r2 + (-163108*w155 + 455204*w5 + 395224*w31 - 1014568)*r3 + (772574*w155 - 2169938*w5 - 1934890*w31 + 5037190))*s2^2 + ((-745*w155 - 7855*w5 + 1485*w31 + 11015)*r1*r2*r3^2 + (-2745*w155 - 36655*w5 + 5705*w31 + 49895)*r1*r2*r3 + (2015*w10 - 465*w2)*r1*r3^2 + (7575*w10 - 18015*w2)*r2*r3^2 + (16435*w155 + 175705*w5 - 30825*w31 - 251175)*r1*r2 + (7595*w10 + 7905*w2)*r1*r3 + (38220*w10 - 94470*w2)*r2*r3 + (3300*w155 - 2170*w5 - 8050*w31 + 620)*r3^2 + (-41385*w10 + 20925*w2)*r1 + (-196680*w10 + 453750*w2)*r2 + (15530*w155 - 33790*w5 - 37400*w31 + 51460)*r3 - 69435*w155 + 61845*w5 + 169175*w31 - 27125)*s1 + ((-6010*w155 + 9198*w5 + 5038*w31 + 17414)*r1*r2*r3^2 + (-20440*w155 + 67584*w5 - 176*w31 + 10392)*r1*r2*r3 + (-20708*w10 - 49228*w2)*r1*r3^2 + (44640*w10 - 98952*w2)*r2*r3^2 + (165794*w155 - 69758*w5 - 153950*w31 - 600670)*r1*r2 + (-92876*w10 - 215884*w2)*r1*r3 + (207204*w10 - 480996*w2)*r2*r3 + (23302*w155 - 70122*w5 - 65974*w31 + 154938)*r3^2 + (442680*w10 + 1058960*w2)*r1 + (-1136212*w10 + 2475660*w2)*r2 + (82164*w155 - 363692*w5 - 247012*w31 + 768924)*r3 - 381122*w155 + 2312414*w5 + 1154770*w31 - 5269070)*s2 + ((2570*w155 + 9670*w5 - 3750*w31 - 12450)*r1*r2*r3^2 + (11420*w155 + 47340*w5 - 16400*w31 - 53400)*r1*r2*r3 + (44020*w10 - 138260*w2)*r1*r3^2 + (-9200*w10 + 24200*w2)*r2*r3^2 + (-55070*w155 - 265810*w5 + 81550*w31 + 376250)*r1*r2 + (137020*w10 - 495380*w2)*r1*r3 + (-52220*w10 + 139100*w2)*r2*r3 + (18350*w155 + 23870*w5 - 37670*w31 - 41230)*r3^2 + (-1091200*w10 + 3267400*w2)*r1 + (246220*w10 - 614900*w2)*r2 + (97690*w155 + 82150*w5 - 195510*w31 - 160890)*r3 - 394520*w155 - 634260*w5 + 805500*w31 + 1196600))*I + ((3*w155 - 289*w5 - 5*w31 + 711)*r1*r2*r3^2 + (-54*w155 - 1264*w5 + 140*w31 + 3058)*r1*r2*r3 + (264*w310 - 502*w62)*r1*r3^2 + (-5*w310 - 37*w62)*r2*r3^2 + (-104*w155 + 7502*w5 + 110*w31 - 17980)*r1*r2 + (1230*w310 - 2236*w62)*r1*r3 + (97*w310 - 451*w62)*r2*r3 + (-295*w155 - 1023*w5 + 807*w31 + 2511)*r3^2 + (-6491*w310 + 12885*w62)*r1 + (-25*w310 + 1045*w62)*r2 + (-1137*w155 - 5735*w5 + 3111*w31 + 13733)*r3 + (7173*w155 + 30411*w5 - 19895*w31 - 71765))*s1^2*s2^4 + ((-69*w155 - 353*w5 - 5*w31 + 847)*r1*r2*r3^2 + (-328*w155 - 2358*w5 - 30*w31 + 5716)*r1*r2*r3 + (188*w310 - 394*w62)*r1*r3^2 + (-85*w310 + 151*w62)*r2*r3^2 + (1642*w155 + 9404*w5 + 320*w31 - 22510)*r1*r2 + (890*w310 - 1792*w62)*r1*r3 + (-301*w310 + 523*w62)*r2*r3 + (-185*w155 - 341*w5 + 409*w31 + 837)*r3^2 + (-4667*w310 + 10045*w62)*r1 + (2045*w310 - 3685*w62)*r2 + (-919*w155 - 2325*w5 + 1957*w31 + 5611)*r3 + (6021*w155 + 4247*w5 - 13815*w31 - 7905))*s1^2*s2^3 + ((-147*w155 + 1037*w5 + 281*w31 - 2223)*r1*r2*r3^2 + (-414*w155 + 5440*w5 + 708*w31 - 11374)*r1*r2*r3 + (-352*w310 + 706*w62)*r1*r3^2 + (235*w310 - 349*w62)*r2*r3^2 + (3090*w155 - 25420*w5 - 5780*w31 + 57350)*r1*r2 + (-2074*w310 + 4108*w62)*r1*r3 + (661*w310 - 727*w62)*r2*r3 + (593*w155 + 217*w5 - 1181*w31 - 1085)*r3^2 + (9037*w310 - 18835*w62)*r1 + (-5437*w310 + 8305*w62)*r2 + (3175*w155 + 2201*w5 - 6233*w31 - 6355)*r3 - 12651*w155 + 5363*w5 + 24965*w31 - 1705)*s1*s2^4 + ((-83*w155 + 2719*w5 - 25*w31 - 6611)*r1*r2*r3^2 + (344*w155 + 10604*w5 - 1880*w31 - 25308)*r1*r2*r3 + (-2754*w310 + 5182*w62)*r1*r3^2 + (-120*w310 + 732*w62)*r2*r3^2 + (2329*w155 - 68777*w5 + 1115*w31 + 163205)*r1*r2 + (-12810*w310 + 23026*w62)*r1*r3 + (-1722*w310 + 6186*w62)*r2*r3 + (2930*w155 + 9858*w5 - 8112*w31 - 24676)*r3^2 + (67646*w310 - 133110*w62)*r1 + (4530*w310 - 19470*w62)*r2 + (11212*w155 + 54560*w5 - 31076*w31 - 132928)*r3 - 69328*w155 - 307396*w5 + 195370*w31 + 737490)*s1^2*s2^2 + ((21*w155 + 829*w5 - 23*w31 - 1471)*r1*r2*r3^2 + (312*w155 + 4690*w5 - 414*w31 - 8548)*r1*r2*r3 + (-374*w310 + 492*w62)*r1*r3^2 + (45*w310 - 3*w62)*r2*r3^2 + (-2170*w155 - 16340*w5 + 3640*w31 + 36350)*r1*r2 + (-1448*w310 + 1506*w62)*r1*r3 + (-33*w310 + 531*w62)*r2*r3 + (-9*w155 - 961*w5 + 133*w31 + 1085)*r3^2 + (8759*w310 - 12645*w62)*r1 + (-839*w310 - 165*w62)*r2 + (645*w155 - 6913*w5 - 831*w31 + 9455)*r3 - 497*w155 + 47461*w5 - 2045*w31 - 89435)*s1*s2^3 + ((140*w155 - 256*w5 - 284*w31 - 2928)*r1*r2*r3^2 + (1320*w155 - 2028*w5 - 3132*w31 - 12384)*r1*r2*r3 + (-1862*w310 + 2902*w62)*r1*r3^2 + (-80*w310 + 476*w62)*r2*r3^2 + (-1832*w155 + 2976*w5 + 5100*w31 + 72540)*r1*r2 + (-9818*w310 + 14686*w62)*r1*r3 + (-1118*w310 + 3998*w62)*r2*r3 + (3544*w155 + 8184*w5 - 8688*w31 - 19096)*r3^2 + (45680*w310 - 78700*w62)*r1 + (2982*w310 - 12650*w62)*r2 + (15858*w155 + 49414*w5 - 38094*w31 - 109058)*r3 - 76934*w155 - 226858*w5 + 191090*w31 + 517390)*s2^4 + ((469*w155 - 167*w5 + 305*w31 + 1033)*r1*r2*r3^2 + (1498*w155 + 6908*w5 + 3280*w31 - 14726)*r1*r2*r3 + (927*w310 - 1291*w62)*r1*r3^2 + (910*w310 - 2236*w62)*r2*r3^2 + (-11507*w155 + 4691*w5 - 8945*w31 - 18815)*r1*r2 + (4245*w310 - 4963*w62)*r1*r3 + (4771*w310 - 12103*w62)*r2*r3 + (-1805*w155 - 8959*w5 + 5761*w31 + 20863)*r3^2 + (-21938*w310 + 34580*w62)*r1 + (-23855*w310 + 56485*w62)*r2 + (-5161*w155 - 46655*w5 + 19103*w31 + 105989)*r3 + (30114*w155 + 314898*w5 - 107760*w31 - 738420))*s1^2*s2 + ((1787*w155 - 10267*w5 - 3331*w31 + 21643)*r1*r2*r3^2 + (5704*w155 - 53360*w5 - 9508*w31 + 109484)*r1*r2*r3 + (3342*w310 - 6886*w62)*r1*r3^2 + (-2610*w310 + 4074*w62)*r2*r3^2 + (-40195*w155 + 254735*w5 + 73155*w31 - 558575)*r1*r2 + (20394*w310 - 41398*w62)*r1*r3 + (-7836*w310 + 10152*w62)*r2*r3 + (-6948*w155 - 4092*w5 + 14446*w31 + 13330)*r3^2 + (-86532*w310 + 184360*w62)*r1 + (61012*w310 - 97680*w62)*r2 + (-35570*w155 - 38626*w5 + 72478*w31 + 89590)*r3 + (146106*w155 + 26722*w5 - 301940*w31 - 127720))*s1*s2^2 + ((880*w155 + 1528*w5 - 928*w31 - 3216)*r1*r2*r3^2 + (4140*w155 + 8604*w5 - 4044*w31 - 20748)*r1*r2*r3 + (-1854*w310 + 2674*w62)*r1*r3^2 + (-310*w310 + 742*w62)*r2*r3^2 + (-21394*w155 - 24258*w5 + 23550*w31 + 59430)*r1*r2 + (-9606*w310 + 14782*w62)*r1*r3 + (-1576*w310 + 3916*w62)*r2*r3 + (1788*w155 + 2728*w5 - 3356*w31 - 5952)*r3^2 + (46170*w310 - 72050*w62)*r1 + (8064*w310 - 18700*w62)*r2 + (10616*w155 + 23808*w5 - 19928*w31 - 50096)*r3 - 53638*w155 - 34906*w5 + 108630*w31 + 50530)*s2^3 + ((-125*w155 - 1005*w5 + 225*w31 + 1845)*r1*r2*r3^2 + (-695*w155 - 3375*w5 + 1275*w31 + 5835)*r1*r2*r3 + (1725*w310 - 3755*w62)*r1*r3^2 + (225*w310 - 585*w62)*r2*r3^2 + (2545*w155 + 21565*w5 - 5275*w31 - 37475)*r1*r2 + (8745*w310 - 18365*w62)*r1*r3 + (1260*w310 - 3330*w62)*r2*r3 + (-1180*w155 - 1550*w5 + 2710*w31 + 6820)*r3^2 + (-43415*w310 + 96475*w62)*r1 + (-6000*w310 + 14850*w62)*r2 + (-5540*w155 - 6200*w5 + 11830*w31 + 28210)*r3 + (29715*w155 + 51305*w5 - 70775*w31 - 185225))*s1^2 + ((-1631*w155 + 3681*w5 + 3113*w31 - 12259)*r1*r2*r3^2 + (-6362*w155 + 17460*w5 + 10184*w31 - 55842)*r1*r2*r3 + (-711*w310 + 4163*w62)*r1*r3^2 + (2230*w310 - 3832*w62)*r2*r3^2 + (49285*w155 - 129005*w5 - 92065*w31 + 335225)*r1*r2 + (-10797*w310 + 36059*w62)*r1*r3 + (7573*w310 - 12361*w62)*r2*r3 + (6209*w155 + 8091*w5 - 12833*w31 - 16895)*r3^2 + (26426*w310 - 113180*w62)*r1 + (-53241*w310 + 93115*w62)*r2 + (28185*w155 + 69223*w5 - 56719*w31 - 125085)*r3 - 125518*w155 - 259966*w5 + 261120*w31 + 578460)*s1*s2 + ((-790*w155 + 6106*w5 + 2474*w31 + 26418)*r1*r2*r3^2 + (-10990*w155 + 38578*w5 + 31702*w31 + 105254)*r1*r2*r3 + (18532*w310 - 29972*w62)*r1*r3^2 + (680*w310 - 4616*w62)*r2*r3^2 + (2512*w155 - 102216*w5 - 40300*w31 - 674940)*r1*r2 + (97708*w310 - 149396*w62)*r1*r3 + (10928*w310 - 39968*w62)*r2*r3 + (-36714*w155 - 75454*w5 + 90698*w31 + 179366)*r3^2 + (-454440*w310 + 809600*w62)*r1 + (-27152*w310 + 123200*w62)*r2 + (-163108*w155 - 455204*w5 + 395224*w31 + 1014568)*r3 + (772574*w155 + 2169938*w5 - 1934890*w31 - 5037190))*s2^2 + ((-745*w155 + 7855*w5 + 1485*w31 - 11015)*r1*r2*r3^2 + (-2745*w155 + 36655*w5 + 5705*w31 - 49895)*r1*r2*r3 + (-735*w310 + 625*w62)*r1*r3^2 + (825*w310 - 1185*w62)*r2*r3^2 + (16435*w155 - 175705*w5 - 30825*w31 + 251175)*r1*r2 + (-3435*w310 + 3775*w62)*r1*r3 + (2220*w310 - 2130*w62)*r2*r3 + (3300*w155 + 2170*w5 - 8050*w31 - 620)*r3^2 + (18105*w310 - 17325*w62)*r1 + (-18960*w310 + 28050*w62)*r2 + (15530*w155 + 33790*w5 - 37400*w31 - 51460)*r3 - 69435*w155 - 61845*w5 + 169175*w31 + 27125)*s1 + ((-6010*w155 - 9198*w5 + 5038*w31 - 17414)*r1*r2*r3^2 + (-20440*w155 - 67584*w5 - 176*w31 - 10392)*r1*r2*r3 + (-836*w310 - 1004*w62)*r1*r3^2 + (1760*w310 - 392*w62)*r2*r3^2 + (165794*w155 + 69758*w5 - 153950*w31 + 600670)*r1*r2 + (-8204*w310 - 13772*w62)*r1*r3 + (-604*w310 + 17884*w62)*r2*r3 + (23302*w155 + 70122*w5 - 65974*w31 - 154938)*r3^2 + (9400*w310 - 1200*w62)*r1 + (-33684*w310 + 1100*w62)*r2 + (82164*w155 + 363692*w5 - 247012*w31 - 768924)*r3 - 381122*w155 - 2312414*w5 + 1154770*w31 + 5269070)*s2 + (2570*w155 - 9670*w5 - 3750*w31 + 12450)*r1*r2*r3^2 + (11420*w155 - 47340*w5 - 16400*w31 + 53400)*r1*r2*r3 + (-10460*w310 + 24220*w62)*r1*r3^2 + (-2000*w310 + 3560*w62)*r2*r3^2 + (-55070*w155 + 265810*w5 + 81550*w31 - 376250)*r1*r2 + (-60500*w310 + 131260*w62)*r1*r3 + (-7100*w310 + 12380*w62)*r2*r3 + (18350*w155 - 23870*w5 - 37670*w31 + 41230)*r3^2 + (268400*w310 - 634600*w62)*r1 + (48140*w310 - 86900*w62)*r2 + (97690*w155 - 82150*w5 - 195510*w31 + 160890)*r3 - 394520*w155 + 634260*w5 + 805500*w31 - 1196600,
(((-153*w310 + 299*w62 - 128*w155 + 584*w5 + 206*w31 - 714)*r1*r2*r3^2 + (-780*w310 + 1532*w62 - 524*w155 + 2164*w5 + 728*w31 - 2072)*r1*r2*r3 + (3941*w310 - 7735*w62 + 3142*w155 - 13514*w5 - 5080*w31 + 15240)*r1*r2 + (-127*w310 + 371*w62 + 93*w155 - 775*w5 - 199*w31 + 1581)*r3^2 + (-374*w310 + 1198*w62 + 434*w155 - 3658*w5 - 1042*w31 + 7378)*r3 + (971*w310 - 3975*w62 - 1953*w155 + 6851*w5 + 3815*w31 - 9765))*s1^2*s2^4 + ((-81*w310 + 93*w62 - 31*w155 + 833*w5 - 23*w31 - 1123)*r1*r2*r3^2 + (-480*w310 + 674*w62 - 83*w155 + 3983*w5 - 299*w31 - 5329)*r1*r2*r3 + (2012*w310 - 2420*w62 + 769*w155 - 20923*w5 + 665*w31 + 28105)*r1*r2 + (-364*w310 + 922*w62 + 241*w155 + 775*w5 - 473*w31 - 1643)*r3^2 + (-1493*w310 + 3911*w62 + 1473*w155 + 2759*w5 - 2909*w31 - 5859)*r3 + (7062*w310 - 17850*w62 - 5381*w155 - 28923*w5 + 10205*w31 + 66495))*s1^2*s2^3 + ((-43*w310 + 21*w62 - 84*w155 - 1512*w5 + 274*w31 + 1198)*r1*r2*r3^2 + (-80*w310 - 172*w62 - 424*w155 - 6948*w5 + 1512*w31 + 5604)*r1*r2*r3 + (-367*w310 + 1205*w62 + 2088*w155 + 28604*w5 - 5930*w31 - 16190)*r1*r2 + (257*w310 - 809*w62 + 77*w155 - 651*w5 - 519*w31 + 961)*r3^2 + (1308*w310 - 4032*w62 + 72*w155 - 3348*w5 - 1772*w31 + 6448)*r3 - 4525*w310 + 14425*w62 - 2189*w155 + 29543*w5 + 12735*w31 - 54405)*s1*s2^4 + ((1538*w310 - 3064*w62 + 1328*w155 - 5254*w5 - 2186*w31 + 6104)*r1*r2*r3^2 + (7750*w310 - 15452*w62 + 5414*w155 - 18584*w5 - 7768*w31 + 15342)*r1*r2*r3 + (-39661*w310 + 79235*w62 - 32467*w155 + 120039*w5 + 53705*w31 - 125065)*r1*r2 + (977*w310 - 3011*w62 - 623*w155 + 9455*w5 + 1369*w31 - 18941)*r3^2 + (2439*w310 - 8693*w62 - 2389*w155 + 44423*w5 + 6627*w31 - 88133)*r3 - 3391*w310 + 25175*w62 + 12813*w155 - 112871*w5 - 24765*w31 + 184915)*s1^2*s2^2 + ((-41*w310 + 77*w62 - 43*w155 - 2059*w5 + 253*w31 + 2961)*r1*r2*r3^2 + (100*w310 - 314*w62 - 103*w155 - 9941*w5 + 1089*w31 + 14603)*r1*r2*r3 + (16*w310 - 440*w62 + 1001*w155 + 45933*w5 - 5535*w31 - 66255)*r1*r2 + (104*w310 - 578*w62 - 151*w155 - 217*w5 - 153*w31 - 403)*r3^2 + (431*w310 - 2669*w62 - 1351*w155 - 2201*w5 + 611*w31 + 2821)*r3 - 1070*w310 + 8850*w62 + 3407*w155 + 15841*w5 + 3145*w31 - 13485)*s1*s2^3 + ((294*w310 - 486*w62 + 232*w155 - 7940*w5 + 316*w31 + 10936)*r1*r2*r3^2 + (2446*w310 - 4658*w62 + 988*w155 - 36932*w5 + 2208*w31 + 50968)*r1*r2*r3 + (-10560*w310 + 17660*w62 - 4996*w155 + 182232*w5 - 7540*w31 - 245480)*r1*r2 + (892*w310 - 2536*w62 - 522*w155 + 6014*w5 + 1158*w31 - 10602)*r3^2 + (2806*w310 - 8118*w62 - 2022*w155 + 27590*w5 + 5794*w31 - 48546)*r3 - 4854*w310 + 22610*w62 + 11660*w155 - 44640*w5 - 22460*w31 + 19840)*s2^4 + ((-1129*w310 + 2747*w62 - 1199*w155 - 813*w5 + 2663*w31 + 1933)*r1*r2*r3^2 + (-5080*w310 + 12196*w62 - 5317*w155 - 11293*w5 + 11469*w31 + 25009)*r1*r2*r3 + (29233*w310 - 69955*w62 + 29876*w155 + 32658*w5 - 67240*w31 - 75730)*r1*r2 + (2099*w310 - 4667*w62 - 1016*w155 - 17360*w5 + 1658*w31 + 37758)*r3^2 + (10658*w310 - 24646*w62 - 8138*w155 - 72044*w5 + 13464*w31 + 156054)*r3 - 60637*w310 + 133925*w62 + 25066*w155 + 371628*w5 - 42830*w31 - 815920)*s1^2*s2 + ((378*w310 + 64*w62 + 774*w155 + 13692*w5 - 2484*w31 - 8558)*r1*r2*r3^2 + (870*w310 + 2252*w62 + 4144*w155 + 61618*w5 - 14442*w31 - 37884)*r1*r2*r3 + (5547*w310 - 19205*w62 - 19423*w155 - 245009*w5 + 52905*w31 + 66715)*r1*r2 + (-2687*w310 + 8349*w62 - 637*w155 + 5921*w5 + 4399*w31 - 9951)*r3^2 + (-13313*w310 + 40627*w62 - 1117*w155 + 26443*w5 + 16087*w31 - 55893)*r3 + (48585*w310 - 153225*w62 + 20899*w155 - 270413*w5 - 114535*w31 + 525605))*s1*s2^2 + ((498*w310 - 562*w62 - 16*w155 - 8460*w5 + 772*w31 + 9592)*r1*r2*r3^2 + (3142*w310 - 4286*w62 - 634*w155 - 38614*w5 + 5386*w31 + 42646)*r1*r2*r3 + (-15890*w310 + 19870*w62 + 2088*w155 + 195004*w5 - 20680*w31 - 207660)*r1*r2 + (2624*w310 - 6812*w62 - 2254*w155 - 5642*w5 + 4066*w31 + 11966)*r3^2 + (10512*w310 - 28556*w62 - 13944*w155 - 23560*w5 + 26188*w31 + 50468)*r3 - 46298*w310 + 120770*w62 + 56700*w155 + 256060*w5 - 102420*w31 - 595820)*s2^3 + ((-235*w310 + 395*w62 - 280*w155 + 2270*w5 + 50*w31 - 1840)*r1*r2*r3^2 + (-1355*w310 + 2435*w62 - 715*w155 + 10975*w5 - 1325*w31 - 9895)*r1*r2*r3 + (6535*w310 - 11425*w62 + 5840*w155 - 54030*w5 + 900*w31 + 38050)*r1*r2 + (-1090*w310 + 3020*w62 + 405*w155 + 2015*w5 - 315*w31 - 7285)*r3^2 + (-4550*w310 + 12760*w62 + 2750*w155 + 2790*w5 - 3620*w31 - 21080)*r3 + (24455*w310 - 67675*w62 - 12820*w155 - 76260*w5 + 15000*w31 + 238700))*s1^2 + ((-189*w310 - 197*w62 - 607*w155 + 1039*w5 + 1107*w31 - 12651)*r1*r2*r3^2 + (-2040*w310 + 1704*w62 - 4237*w155 + 7031*w5 + 9041*w31 - 61623)*r1*r2*r3 + (-1561*w310 + 9715*w62 + 15254*w155 - 75568*w5 - 24390*w31 + 391780)*r1*r2 + (3081*w310 - 6357*w62 + 2466*w155 - 8618*w5 - 5492*w31 + 20708)*r3^2 + (16624*w310 - 33936*w62 + 12556*w155 - 37014*w5 - 26746*w31 + 84444)*r3 - 61575*w310 + 124575*w62 - 61292*w155 + 317254*w5 + 141480*w31 - 762290)*s1*s2 + ((-2334*w310 + 4266*w62 - 2822*w155 + 75070*w5 - 2486*w31 - 105266)*r1*r2*r3^2 + (-21626*w310 + 44098*w62 - 12278*w155 + 352582*w5 - 18618*w31 - 499958)*r1*r2*r3 + (88830*w310 - 159910*w62 + 62306*w155 - 1724202*w5 + 59990*w31 + 2371330)*r1*r2 + (-7342*w310 + 21566*w62 + 3942*w155 - 70494*w5 - 10638*w31 + 120342)*r3^2 + (-20436*w310 + 61208*w62 + 8332*w155 - 336660*w5 - 42184*w31 + 580816)*r3 + (21084*w310 - 167160*w62 - 79480*w155 + 789880*w5 + 184260*w31 - 797940))*s2^2 + ((45*w310 - 1205*w62 + 490*w155 - 5720*w5 - 720*w31 + 6110)*r1*r2*r3^2 + (965*w310 - 7365*w62 + 2815*w155 - 22495*w5 - 3635*w31 + 21355)*r1*r2*r3 + (-8815*w310 + 39225*w62 - 13610*w155 + 89220*w5 + 25950*w31 - 72800)*r1*r2 + (530*w310 - 3160*w62 - 1215*w155 + 2015*w5 + 2325*w31 - 465)*r3^2 + (870*w310 - 10580*w62 - 4220*w155 + 26660*w5 + 7750*w31 - 30070)*r3 - 17215*w310 + 84675*w62 + 16140*w155 - 110980*w5 - 27900*w31 + 186000)*s1 + ((-538*w310 - 998*w62 + 2096*w155 - 13100*w5 - 3032*w31 + 34828)*r1*r2*r3^2 + (1528*w310 - 14644*w62 + 13804*w155 - 62776*w5 - 22216*w31 + 167964)*r1*r2*r3 + (8620*w310 + 33180*w62 - 59158*w155 + 293086*w5 + 93430*w31 - 842590)*r1*r2 + (-16704*w310 + 40532*w62 + 16304*w155 + 129332*w5 - 28296*w31 - 266476)*r3^2 + (-76422*w310 + 197666*w62 + 112694*w155 + 540950*w5 - 195378*w31 - 1114698)*r3 + (453348*w310 - 1062420*w62 - 416840*w155 - 2947480*w5 + 760820*w31 + 6225420))*s2 + ((-770*w310 - 470*w62 + 3170*w155 - 15730*w5 - 50*w31 + 10370)*r1*r2*r3^2 + (-500*w310 - 10360*w62 + 9850*w155 - 89490*w5 + 13350*w31 + 95810)*r1*r2*r3 + (8050*w310 + 31650*w62 - 69180*w155 + 333860*w5 - 14100*w31 - 153700)*r1*r2 + (8220*w310 - 23640*w62 - 8200*w155 - 17360*w5 + 16620*w31 + 67580)*r3^2 + (31830*w310 - 93570*w62 - 40600*w155 - 18600*w5 + 84860*w31 + 190340)*r3 - 178370*w310 + 523650*w62 + 193080*w155 + 565440*w5 - 384000*w31 - 1953000))*I + ((377*w10 - 128*w155 - 123*w2 - 584*w5 + 206*w31 + 714)*r1*r2*r3^2 + (1980*w10 - 524*w155 - 844*w2 - 2164*w5 + 728*w31 + 2072)*r1*r2*r3 + (-9853*w10 + 3142*w155 + 3535*w2 + 13514*w5 - 5080*w31 - 15240)*r1*r2 + (-589*w10 + 93*w155 + 1953*w2 + 775*w5 - 199*w31 - 1581)*r3^2 + (-2914*w10 + 434*w155 + 9114*w2 + 3658*w5 - 1042*w31 - 7378)*r3 + (10757*w10 - 1953*w155 - 37665*w2 - 6851*w5 + 3815*w31 + 9765))*s1^2*s2^4 + ((239*w10 - 31*w155 + 209*w2 - 833*w5 - 23*w31 + 1123)*r1*r2*r3^2 + (660*w10 - 83*w155 + 2302*w2 - 3983*w5 - 299*w31 + 5329)*r1*r2*r3 + (-6196*w10 + 769*w155 - 5480*w2 + 20923*w5 + 665*w31 - 28105)*r1*r2 + (-558*w10 + 241*w155 + 496*w2 - 775*w5 - 473*w31 + 1643)*r3^2 + (-5053*w10 + 1473*w155 + 7223*w2 - 2759*w5 - 2909*w31 + 5859)*r3 + (11904*w10 - 5381*w155 - 8680*w2 + 28923*w5 + 10205*w31 - 66495))*s1^2*s2^3 + ((-689*w10 - 84*w155 + 383*w2 + 1512*w5 + 274*w31 - 1198)*r1*r2*r3^2 + (-1780*w10 - 424*w155 - 976*w2 + 6948*w5 + 1512*w31 - 5604)*r1*r2*r3 + (12331*w10 + 2088*w155 + 3855*w2 - 28604*w5 - 5930*w31 + 16190)*r1*r2 + (-217*w10 + 77*w155 + 713*w2 + 651*w5 - 519*w31 - 961)*r3^2 + (-868*w10 + 72*w155 + 1984*w2 + 3348*w5 - 1772*w31 - 6448)*r3 + (11005*w10 - 2189*w155 - 33945*w2 - 29543*w5 + 12735*w31 + 54405))*s1*s2^4 + ((-4032*w10 + 1328*w155 + 2058*w2 + 5254*w5 - 2186*w31 - 6104)*r1*r2*r3^2 + (-21480*w10 + 5414*w155 + 13374*w2 + 18584*w5 - 7768*w31 - 15342)*r1*r2*r3 + (105663*w10 - 32467*w155 - 57285*w2 - 120039*w5 + 53705*w31 + 125065)*r1*r2 + (6169*w10 - 623*w155 - 22103*w2 - 9455*w5 + 1369*w31 + 18941)*r3^2 + (26629*w10 - 2389*w155 - 95139*w2 - 44423*w5 + 6627*w31 + 88133)*r3 - 111197*w10 + 12813*w155 + 428265*w2 + 112871*w5 - 24765*w31 - 184915)*s1^2*s2^2 + ((87*w10 - 43*w155 - 1359*w2 + 2059*w5 + 253*w31 - 2961)*r1*r2*r3^2 + (1680*w10 - 103*w155 - 8902*w2 + 9941*w5 + 1089*w31 - 14603)*r1*r2*r3 + (-5288*w10 + 1001*w155 + 43260*w2 - 45933*w5 - 5535*w31 + 66255)*r1*r2 + (-1674*w10 - 151*w155 + 4836*w2 + 217*w5 - 153*w31 + 403)*r3^2 + (-5921*w10 - 1351*w155 + 16523*w2 + 2201*w5 + 611*w31 - 2821)*r3 + (44020*w10 + 3407*w155 - 128340*w2 - 15841*w5 + 3145*w31 + 13485))*s1*s2^3 + ((-926*w10 + 232*w155 - 3186*w2 + 7940*w5 + 316*w31 - 10936)*r1*r2*r3^2 + (-586*w10 + 988*w155 - 23578*w2 + 36932*w5 + 2208*w31 - 50968)*r1*r2*r3 + (20340*w10 - 4996*w155 + 98680*w2 - 182232*w5 - 7540*w31 + 245480)*r1*r2 + (5828*w10 - 522*w155 - 20584*w2 - 6014*w5 + 1158*w31 + 10602)*r3^2 + (26846*w10 - 2022*w155 - 91822*w2 - 27590*w5 + 5794*w31 + 48546)*r3 - 105958*w10 + 11660*w155 + 398970*w2 + 44640*w5 - 22460*w31 - 19840)*s2^4 + ((2261*w10 - 1199*w155 - 3119*w2 + 813*w5 + 2663*w31 - 1933)*r1*r2*r3^2 + (17370*w10 - 5317*w155 - 29882*w2 + 11293*w5 + 11469*w31 - 25009)*r1*r2*r3 + (-57839*w10 + 29876*w155 + 84805*w2 - 32658*w5 - 67240*w31 + 75730)*r1*r2 + (-1767*w10 - 1016*w155 + 17639*w2 + 17360*w5 + 1658*w31 - 37758)*r3^2 + (12648*w10 - 8138*w155 + 36332*w2 + 72044*w5 + 13464*w31 - 156054)*r3 + (19871*w10 + 25066*w155 - 357895*w2 - 371628*w5 - 42830*w31 + 815920))*s1^2*s2 + ((8224*w10 + 774*w155 - 6998*w2 - 13692*w5 - 2484*w31 + 8558)*r1*r2*r3^2 + (24740*w10 + 4144*w155 - 6894*w2 - 61618*w5 - 14442*w31 + 37884)*r1*r2*r3 + (-155021*w10 - 19423*w155 + 37295*w2 + 245009*w5 + 52905*w31 - 66715)*r1*r2 + (-1023*w10 - 637*w155 + 1457*w2 - 5921*w5 + 4399*w31 + 9951)*r3^2 + (-4247*w10 - 1117*w155 + 14601*w2 - 26443*w5 + 16087*w31 + 55893)*r3 - 16585*w10 + 20899*w155 + 92845*w2 + 270413*w5 - 114535*w31 - 525605)*s1*s2^2 + ((-1582*w10 - 16*w155 - 1482*w2 + 8460*w5 + 772*w31 - 9592)*r1*r2*r3^2 + (-1642*w10 - 634*w155 - 21086*w2 + 38614*w5 + 5386*w31 - 42646)*r1*r2*r3 + (40390*w10 + 2088*w155 + 53710*w2 - 195004*w5 - 20680*w31 + 207660)*r1*r2 + (6076*w10 - 2254*w155 - 8928*w2 + 5642*w5 + 4066*w31 - 11966)*r3^2 + (50592*w10 - 13944*w155 - 86924*w2 + 23560*w5 + 26188*w31 - 50468)*r3 - 95046*w10 + 56700*w155 + 89590*w2 - 256060*w5 - 102420*w31 + 595820)*s2^3 + ((2765*w10 - 280*w155 - 3105*w2 - 2270*w5 + 50*w31 + 1840)*r1*r2*r3^2 + (11265*w10 - 715*w155 - 9465*w2 - 10975*w5 - 1325*w31 + 9895)*r1*r2*r3 + (-73105*w10 + 5840*w155 + 78875*w2 + 54030*w5 + 900*w31 - 38050)*r1*r2 + (-3720*w10 + 405*w155 + 8990*w2 - 2015*w5 - 315*w31 + 7285)*r3^2 + (-20770*w10 + 2750*w155 + 50220*w2 - 2790*w5 - 3620*w31 + 21080)*r3 + (66185*w10 - 12820*w155 - 148025*w2 + 76260*w5 + 15000*w31 - 238700))*s1^2 + ((-9787*w10 - 607*w155 + 17709*w2 - 1039*w5 + 1107*w31 + 12651)*r1*r2*r3^2 + (-39570*w10 - 4237*w155 + 70702*w2 - 7031*w5 + 9041*w31 + 61623)*r1*r2*r3 + (216023*w10 + 15254*w155 - 373485*w2 + 75568*w5 - 24390*w31 - 391780)*r1*r2 + (10199*w10 + 2466*w155 - 29171*w2 + 8618*w5 - 5492*w31 - 20708)*r3^2 + (37386*w10 + 12556*w155 - 106578*w2 + 37014*w5 - 26746*w31 - 84444)*r3 - 191735*w10 - 61292*w155 + 566215*w2 - 317254*w5 + 141480*w31 + 762290)*s1*s2 + ((11146*w10 - 2822*w155 + 27426*w2 - 75070*w5 - 2486*w31 + 105266)*r1*r2*r3^2 + (17846*w10 - 12278*w155 + 207698*w2 - 352582*w5 - 18618*w31 + 499958)*r1*r2*r3 + (-254250*w10 + 62306*w155 - 862430*w2 + 1724202*w5 + 59990*w31 - 2371330)*r1*r2 + (-65038*w10 + 3942*w155 + 234174*w2 + 70494*w5 - 10638*w31 - 120342)*r3^2 + (-273916*w10 + 8332*w155 + 992992*w2 + 336660*w5 - 42184*w31 - 580816)*r3 + (1290468*w10 - 79480*w155 - 4821120*w2 - 789880*w5 + 184260*w31 + 797940))*s2^2 + ((-2755*w10 + 490*w155 + 255*w2 + 5720*w5 - 720*w31 - 6110)*r1*r2*r3^2 + (-12795*w10 + 2815*w155 + 5315*w2 + 22495*w5 - 3635*w31 - 21355)*r1*r2*r3 + (39045*w10 - 13610*w155 + 61625*w2 - 89220*w5 + 25950*w31 + 72800)*r1*r2 + (1240*w10 - 1215*w155 - 2170*w2 - 2015*w5 + 2325*w31 + 465)*r3^2 + (4030*w10 - 4220*w155 - 14260*w2 - 26660*w5 + 7750*w31 + 30070)*r3 - 122605*w10 + 16140*w155 + 256525*w2 + 110980*w5 - 27900*w31 - 186000)*s1 + ((7302*w10 + 2096*w155 - 26638*w2 + 13100*w5 - 3032*w31 - 34828)*r1*r2*r3^2 + (24932*w10 + 13804*w155 - 96024*w2 + 62776*w5 - 22216*w31 - 167964)*r1*r2*r3 + (-221880*w10 - 59158*w155 + 728640*w2 - 293086*w5 + 93430*w31 + 842590)*r1*r2 + (10044*w10 + 16304*w155 - 152272*w2 - 129332*w5 - 28296*w31 + 266476)*r3^2 + (-174282*w10 + 112694*w155 - 218426*w2 - 540950*w5 - 195378*w31 + 1114698)*r3 - 207204*w10 - 416840*w155 + 3467660*w2 + 2947480*w5 + 760820*w31 - 6225420)*s2 + (-35050*w10 + 3170*w155 + 44450*w2 + 15730*w5 - 50*w31 - 10370)*r1*r2*r3^2 + (-148220*w10 + 9850*w155 + 166400*w2 + 89490*w5 + 13350*w31 - 95810)*r1*r2*r3 + (881250*w10 - 69180*w155 - 1057550*w2 - 333860*w5 - 14100*w31 + 153700)*r1*r2 + (39060*w10 - 8200*w155 - 91760*w2 + 17360*w5 + 16620*w31 - 67580)*r3^2 + (230950*w10 - 40600*w155 - 534130*w2 + 18600*w5 + 84860*w31 - 190340)*r3 - 966890*w10 + 193080*w155 + 2187050*w2 - 565440*w5 - 384000*w31 + 1953000,
(((-31*w155 - 121*w5 + 153*w31 + 323)*r1*r2*r3^2 + (-156*w155 - 1486*w5 + 734*w31 + 3584)*r1*r2*r3 + (279*w10 - 31*w2)*r1*r3^2 + (-60*w10 + 546*w2)*r2*r3^2 + (733*w155 + 4609*w5 - 3945*w31 - 11565)*r1*r2 + (1209*w10 - 403*w2)*r1*r3 + (-1311*w10 + 4983*w2)*r2*r3 + (-67*w155 + 837*w5 + 155*w31 - 1705)*r3^2 + (-6696*w10 + 1550*w2)*r1 + (2835*w10 - 14685*w2)*r2 + (-179*w155 + 5177*w5 + 465*w31 - 10695)*r3 + (2724*w155 - 13268*w5 - 6510*w31 + 23250))*s1^2*s2^4 + ((-112*w155 + 218*w5 + 226*w31 - 564)*r1*r2*r3^2 + (-562*w155 + 328*w5 + 1128*w31 - 1162)*r1*r2*r3 + (558*w10 + 248*w2)*r1*r3^2 + (505*w10 - 643*w2)*r2*r3^2 + (2651*w155 - 4527*w5 - 5565*w31 + 11445)*r1*r2 + (3348*w10 - 1426*w2)*r1*r3 + (1153*w10 - 439*w2)*r2*r3 + (181*w155 + 279*w5 - 455*w31 - 465)*r3^2 + (-13857*w10 - 2325*w2)*r1 + (-11345*w10 + 14905*w2)*r2 + (937*w155 + 1829*w5 - 2215*w31 - 3255)*r3 - 4127*w155 + 589*w5 + 10455*w31 - 5425)*s1^2*s2^3 + ((-211*w155 + 343*w5 + 345*w31 - 1097)*r1*r2*r3^2 + (-1096*w155 + 1882*w5 + 1750*w31 - 5836)*r1*r2*r3 + (403*w10 - 31*w2)*r1*r3^2 + (890*w10 - 1496*w2)*r2*r3^2 + (6099*w155 - 7333*w5 - 10035*w31 + 28405)*r1*r2 + (2449*w10 - 2263*w2)*r1*r3 + (2939*w10 - 4583*w2)*r2*r3 + (-661*w155 + 775*w5 + 1841*w31 - 279)*r3^2 + (-10354*w10 + 3100*w2)*r1 + (-21143*w10 + 36245*w2)*r2 + (-2373*w155 + 9207*w5 + 6983*w31 - 12617)*r3 + (11958*w155 - 41106*w5 - 34760*w31 + 62000))*s1*s2^4 + ((121*w155 + 1571*w5 - 1223*w31 - 4373)*r1*r2*r3^2 + (646*w155 + 16136*w5 - 5844*w31 - 40334)*r1*r2*r3 + (-1984*w10 + 806*w2)*r1*r3^2 + (1435*w10 - 6781*w2)*r2*r3^2 + (-2838*w155 - 56324*w5 + 32220*w31 + 144690)*r1*r2 + (-8494*w10 + 5828*w2)*r1*r3 + (15661*w10 - 53263*w2)*r2*r3 + (997*w155 - 8897*w5 - 2365*w31 + 17825)*r3^2 + (48391*w10 - 24025*w2)*r1 + (-47925*w10 + 178585*w2)*r2 + (3279*w155 - 54777*w5 - 8345*w31 + 111755)*r3 - 35429*w155 + 149203*w5 + 85435*w31 - 259625)*s1^2*s2^2 + ((-252*w155 - 454*w5 + 450*w31 + 616)*r1*r2*r3^2 + (-1042*w155 - 2716*w5 + 1780*w31 + 3958)*r1*r2*r3 + (186*w10 + 248*w2)*r1*r3^2 + (-645*w10 + 2103*w2)*r2*r3^2 + (5993*w155 + 10219*w5 - 10495*w31 - 15465)*r1*r2 + (-372*w10 + 4154*w2)*r1*r3 + (-4677*w10 + 14019*w2)*r2*r3 + (-897*w155 - 155*w5 + 2227*w31 + 837)*r3^2 + (-2883*w10 - 6975*w2)*r1 + (18549*w10 - 54285*w2)*r2 + (-4101*w155 + 3999*w5 + 10051*w31 - 5549)*r3 + (16971*w155 + 3503*w5 - 42195*w31 - 22475))*s1*s2^3 + ((-66*w155 + 1354*w5 - 114*w31 - 374)*r1*r2*r3^2 + (64*w155 + 7020*w5 - 1612*w31 - 3432)*r1*r2*r3 + (-3596*w10 + 1736*w2)*r1*r3^2 + (-1350*w10 + 2706*w2)*r2*r3^2 + (2000*w155 - 28900*w5 + 2300*w31 + 3520)*r1*r2 + (-14384*w10 - 1612*w2)*r1*r3 + (-5550*w10 + 11538*w2)*r2*r3 + (-206*w155 - 11098*w5 + 438*w31 + 24738)*r3^2 + (79670*w10 - 55490*w2)*r1 + (33454*w10 - 66990*w2)*r2 + (-1894*w155 - 60326*w5 + 4074*w31 + 134354)*r3 - 11238*w155 + 245706*w5 + 31090*w31 - 531030)*s2^4 + ((372*w155 - 3278*w5 + 114*w31 + 8384)*r1*r2*r3^2 + (2052*w155 - 19678*w5 - 158*w31 + 49372)*r1*r2*r3 + (-1178*w10 - 2108*w2)*r1*r3^2 + (-5305*w10 + 12703*w2)*r2*r3^2 + (-8721*w155 + 91417*w5 - 4385*w31 - 226195)*r1*r2 + (-15128*w10 + 14446*w2)*r1*r3 + (-26983*w10 + 67069*w2)*r2*r3 + (-2511*w155 + 8711*w5 + 6345*w31 - 19685)*r3^2 + (34937*w10 + 27125*w2)*r1 + (138015*w10 - 320155*w2)*r2 + (-10447*w155 + 51801*w5 + 26085*w31 - 116095)*r3 + (69967*w155 - 204569*w5 - 177855*w31 + 436325))*s1^2*s2 + ((2051*w155 - 3923*w5 - 3265*w31 + 12657)*r1*r2*r3^2 + (10966*w155 - 22392*w5 - 17260*w31 + 69066)*r1*r2*r3 + (-3348*w10 + 186*w2)*r1*r3^2 + (-10565*w10 + 19091*w2)*r2*r3^2 + (-60164*w155 + 85438*w5 + 97010*w31 - 329480)*r1*r2 + (-23994*w10 + 27528*w2)*r1*r3 + (-38219*w10 + 68393*w2)*r2*r3 + (6241*w155 - 9765*w5 - 17781*w31 + 6169)*r3^2 + (89559*w10 - 30225*w2)*r1 + (255203*w10 - 466895*w2)*r2 + (21283*w155 - 101277*w5 - 65453*w31 + 141887)*r3 - 113173*w155 + 489211*w5 + 338735*w31 - 777325)*s1*s2^2 + ((618*w155 - 582*w5 - 878*w31 + 5042)*r1*r2*r3^2 + (3658*w155 - 2230*w5 - 5974*w31 + 24106)*r1*r2*r3 + (-62*w10 - 11098*w2)*r1*r3^2 + (-5300*w10 + 10472*w2)*r2*r3^2 + (-13640*w155 + 11680*w5 + 20400*w31 - 115960)*r1*r2 + (-1178*w10 - 43834*w2)*r1*r3 + (-21410*w10 + 43706*w2)*r2*r3 + (-2682*w155 - 7626*w5 + 5746*w31 + 18786)*r3^2 + (-4340*w10 + 257920*w2)*r1 + (130858*w10 - 258830*w2)*r2 + (-15118*w155 - 32302*w5 + 31958*w31 + 83638)*r3 + (51224*w155 + 165912*w5 - 104920*w31 - 407960))*s2^3 + ((220*w155 - 40*w5 - 290*w31 + 1170)*r1*r2*r3^2 + (865*w155 - 695*w5 - 1095*w31 + 6185)*r1*r2*r3 + (2325*w10 - 9145*w2)*r1*r3^2 + (-500*w10 + 830*w2)*r2*r3^2 + (-4955*w155 + 13585*w5 + 4975*w31 - 46325)*r1*r2 + (14415*w10 - 53785*w2)*r1*r3 + (-1625*w10 + 2465*w2)*r2*r3 + (-825*w155 + 5735*w5 + 1835*w31 - 11005)*r3^2 + (-67270*w10 + 226300*w2)*r1 + (11845*w10 - 20075*w2)*r2 + (-2875*w155 + 31465*w5 + 6855*w31 - 59365)*r3 + (21040*w155 - 110980*w5 - 47450*w31 + 203050))*s1^2 + ((-8*w155 + 8954*w5 - 310*w31 - 19996)*r1*r2*r3^2 + (-2628*w155 + 49646*w5 + 3390*w31 - 109148)*r1*r2*r3 + (-1736*w10 + 10602*w2)*r1*r3^2 + (17595*w10 - 39633*w2)*r2*r3^2 + (11727*w155 - 202359*w5 - 14105*w31 + 512965)*r1*r2 + (9982*w10 - 2604*w2)*r1*r3 + (83247*w10 - 196209*w2)*r2*r3 + (967*w155 + 7285*w5 + 183*w31 - 4247)*r3^2 + (27373*w10 - 227075*w2)*r1 + (-449839*w10 + 993135*w2)*r2 + (11691*w155 + 53971*w5 - 13921*w31 - 63581)*r3 - 27641*w155 - 409913*w5 + 5745*w31 + 702925)*s1*s2 + ((1496*w155 - 18484*w5 + 224*w31 + 16044)*r1*r2*r3^2 + (4136*w155 - 92020*w5 + 9892*w31 + 90592)*r1*r2*r3 + (36146*w10 - 31186*w2)*r1*r3^2 + (4000*w10 - 7756*w2)*r2*r3^2 + (-37940*w155 + 405780*w5 - 2800*w31 - 321720)*r1*r2 + (154814*w10 - 55738*w2)*r1*r3 + (15790*w10 - 31438*w2)*r2*r3 + (-724*w155 + 111228*w5 + 1452*w31 - 240188)*r3^2 + (-812200*w10 + 903340*w2)*r1 + (-98294*w10 + 191290*w2)*r2 + (3134*w155 + 618326*w5 - 7154*w31 - 1337154)*r3 + (178018*w155 - 2479566*w5 - 446590*w31 + 5184130))*s2^2 + ((-1490*w155 + 2970*w5 + 1980*w31 - 9760)*r1*r2*r3^2 + (-7405*w155 + 14055*w5 + 10115*w31 - 47905)*r1*r2*r3 + (-7595*w10 + 5735*w2)*r1*r3^2 + (6900*w10 - 12570*w2)*r2*r3^2 + (35425*w155 - 77175*w5 - 46825*w31 + 242175)*r1*r2 + (-32705*w10 + 28055*w2)*r1*r3 + (25215*w10 - 45735*w2)*r2*r3 + (-3765*w155 + 8835*w5 + 10875*w31 - 14725)*r3^2 + (183210*w10 - 158100*w2)*r1 + (-166995*w10 + 307725*w2)*r2 + (-13825*w155 + 57815*w5 + 42125*w31 - 103075)*r3 + (72690*w155 - 338830*w5 - 217600*w31 + 657200))*s1 + ((-4918*w155 + 14502*w5 + 5258*w31 - 40202)*r1*r2*r3^2 + (-25878*w155 + 69830*w5 + 30414*w31 - 205886)*r1*r2*r3 + (-42718*w10 + 122698*w2)*r1*r3^2 + (29050*w10 - 57802*w2)*r2*r3^2 + (111090*w155 - 304930*w5 - 122450*w31 + 885010)*r1*r2 + (-143902*w10 + 350734*w2)*r1*r3 + (118360*w10 - 243796*w2)*r2*r3 + (24182*w155 - 77934*w5 - 54646*w31 + 167214)*r3^2 + (989830*w10 - 2993670*w2)*r1 + (-718528*w10 + 1429780*w2)*r2 + (118628*w155 - 493148*w5 - 261408*w31 + 1033912)*r3 - 630464*w155 + 1851568*w5 + 1455220*w31 - 3811140)*s2 + ((190*w155 + 17390*w5 - 1370*w31 - 15370)*r1*r2*r3^2 + (3740*w155 + 71240*w5 - 13460*w31 - 46760)*r1*r2*r3 + (-25110*w10 + 74710*w2)*r1*r3^2 + (-400*w10 + 1780*w2)*r2*r3^2 + (-13710*w155 - 424930*w5 + 49250*w31 + 325950)*r1*r2 + (-168330*w10 + 450430*w2)*r1*r3 + (-4090*w10 + 13690*w2)*r2*r3 + (1730*w155 - 33790*w5 - 850*w31 + 46190)*r3^2 + (683240*w10 - 1943700*w2)*r1 + (13010*w10 - 46750*w2)*r2 + (9420*w155 - 208320*w5 - 10900*w31 + 313720)*r3 - 98250*w155 + 748650*w5 + 161450*w31 - 1009050))*I + ((-31*w155 + 121*w5 + 153*w31 - 323)*r1*r2*r3^2 + (-156*w155 + 1486*w5 + 734*w31 - 3584)*r1*r2*r3 + (19*w310 + 29*w62)*r1*r3^2 + (-180*w310 + 378*w62)*r2*r3^2 + (733*w155 - 4609*w5 - 3945*w31 + 11565)*r1*r2 + (85*w310 + 257*w62)*r1*r3 + (-783*w310 + 1719*w62)*r2*r3 + (-67*w155 - 837*w5 + 155*w31 + 1705)*r3^2 + (-332*w310 - 510*w62)*r1 + (4515*w310 - 9405*w62)*r2 + (-179*w155 - 5177*w5 + 465*w31 + 10695)*r3 + (2724*w155 + 13268*w5 - 6510*w31 - 23250))*s1^2*s2^4 + ((-112*w155 - 218*w5 + 226*w31 + 564)*r1*r2*r3^2 + (-562*w155 - 328*w5 + 1128*w31 + 1162)*r1*r2*r3 + (188*w310 - 282*w62)*r1*r3^2 + (-185*w310 + 431*w62)*r2*r3^2 + (2651*w155 + 4527*w5 - 5565*w31 - 11445)*r1*r2 + (890*w310 - 1056*w62)*r1*r3 + (-911*w310 + 2213*w62)*r2*r3 + (181*w155 - 279*w5 - 455*w31 + 465)*r3^2 + (-4419*w310 + 7605*w62)*r1 + (4775*w310 - 10835*w62)*r2 + (937*w155 - 1829*w5 - 2215*w31 + 3255)*r3 - 4127*w155 - 589*w5 + 10455*w31 + 5425)*s1^2*s2^3 + ((-211*w155 - 343*w5 + 345*w31 + 1097)*r1*r2*r3^2 + (-1096*w155 - 1882*w5 + 1750*w31 + 5836)*r1*r2*r3 + (155*w310 - 215*w62)*r1*r3^2 + (-170*w310 + 428*w62)*r2*r3^2 + (6099*w155 + 7333*w5 - 10035*w31 - 28405)*r1*r2 + (713*w310 - 815*w62)*r1*r3 + (-917*w310 + 2369*w62)*r2*r3 + (-661*w155 - 775*w5 + 1841*w31 + 279)*r3^2 + (-3658*w310 + 5780*w62)*r1 + (4489*w310 - 10835*w62)*r2 + (-2373*w155 - 9207*w5 + 6983*w31 + 12617)*r3 + (11958*w155 + 41106*w5 - 34760*w31 - 62000))*s1*s2^4 + ((121*w155 - 1571*w5 - 1223*w31 + 4373)*r1*r2*r3^2 + (646*w155 - 16136*w5 - 5844*w31 + 40334)*r1*r2*r3 + (-154*w310 - 244*w62)*r1*r3^2 + (1605*w310 - 3303*w62)*r2*r3^2 + (-2838*w155 + 56324*w5 + 32220*w31 - 144690)*r1*r2 + (-640*w310 - 2002*w62)*r1*r3 + (6813*w310 - 14619*w62)*r2*r3 + (997*w155 + 8897*w5 - 2365*w31 - 17825)*r3^2 + (2797*w310 + 4585*w62)*r1 + (-40045*w310 + 82005*w62)*r2 + (3279*w155 + 54777*w5 - 8345*w31 - 111755)*r3 - 35429*w155 - 149203*w5 + 85435*w31 + 259625)*s1^2*s2^2 + ((-252*w155 + 454*w5 + 450*w31 - 616)*r1*r2*r3^2 + (-1042*w155 + 2716*w5 + 1780*w31 - 3958)*r1*r2*r3 + (-220*w310 + 450*w62)*r1*r3^2 + (-315*w310 + 621*w62)*r2*r3^2 + (5993*w155 - 10219*w5 - 10495*w31 + 15465)*r1*r2 + (-994*w310 + 2160*w62)*r1*r3 + (-1269*w310 + 2583*w62)*r2*r3 + (-897*w155 + 155*w5 + 2227*w31 - 837)*r3^2 + (5559*w310 - 11265*w62)*r1 + (7773*w310 - 15345*w62)*r2 + (-4101*w155 - 3999*w5 + 10051*w31 + 5549)*r3 + (16971*w155 - 3503*w5 - 42195*w31 + 22475))*s1*s2^3 + ((-66*w155 - 1354*w5 - 114*w31 + 374)*r1*r2*r3^2 + (64*w155 - 7020*w5 - 1612*w31 + 3432)*r1*r2*r3 + (704*w310 - 812*w62)*r1*r3^2 + (70*w310 - 250*w62)*r2*r3^2 + (2000*w155 + 28900*w5 + 2300*w31 - 3520)*r1*r2 + (3404*w310 - 5336*w62)*r1*r3 + (562*w310 - 1750*w62)*r2*r3 + (-206*w155 + 11098*w5 + 438*w31 - 24738)*r3^2 + (-17950*w310 + 21410*w62)*r1 + (-2082*w310 + 6490*w62)*r2 + (-1894*w155 + 60326*w5 + 4074*w31 - 134354)*r3 - 11238*w155 - 245706*w5 + 31090*w31 + 531030)*s2^4 + ((372*w155 + 3278*w5 + 114*w31 - 8384)*r1*r2*r3^2 + (2052*w155 + 19678*w5 - 158*w31 - 49372)*r1*r2*r3 + (-1768*w310 + 3542*w62)*r1*r3^2 + (-615*w310 + 909*w62)*r2*r3^2 + (-8721*w155 - 91417*w5 - 4385*w31 + 226195)*r1*r2 + (-8350*w310 + 15836*w62)*r1*r3 + (-1719*w310 + 1857*w62)*r2*r3 + (-2511*w155 - 8711*w5 + 6345*w31 + 19685)*r3^2 + (43579*w310 - 90805*w62)*r1 + (14215*w310 - 21615*w62)*r2 + (-10447*w155 - 51801*w5 + 26085*w31 + 116095)*r3 + (69967*w155 + 204569*w5 - 177855*w31 - 436325))*s1^2*s2 + ((2051*w155 + 3923*w5 - 3265*w31 - 12657)*r1*r2*r3^2 + (10966*w155 + 22392*w5 - 17260*w31 - 69066)*r1*r2*r3 + (-1950*w310 + 3120*w62)*r1*r3^2 + (1445*w310 - 3863*w62)*r2*r3^2 + (-60164*w155 - 85438*w5 + 97010*w31 + 329480)*r1*r2 + (-8988*w310 + 12930*w62)*r1*r3 + (8357*w310 - 22499*w62)*r2*r3 + (6241*w155 + 9765*w5 - 17781*w31 - 6169)*r3^2 + (46893*w310 - 81855*w62)*r1 + (-38869*w310 + 98285*w62)*r2 + (21283*w155 + 101277*w5 - 65453*w31 - 141887)*r3 - 113173*w155 - 489211*w5 + 338735*w31 + 777325)*s1*s2^2 + ((618*w155 + 582*w5 - 878*w31 - 5042)*r1*r2*r3^2 + (3658*w155 + 2230*w5 - 5974*w31 - 24106)*r1*r2*r3 + (-542*w310 + 326*w62)*r1*r3^2 + (340*w310 - 1120*w62)*r2*r3^2 + (-13640*w155 - 11680*w5 + 20400*w31 + 115960)*r1*r2 + (-3482*w310 + 1478*w62)*r1*r3 + (2494*w310 - 7510*w62)*r2*r3 + (-2682*w155 + 7626*w5 + 5746*w31 - 18786)*r3^2 + (12140*w310 - 13280*w62)*r1 + (-9814*w310 + 28930*w62)*r2 + (-15118*w155 + 32302*w5 + 31958*w31 - 83638)*r3 + (51224*w155 - 165912*w5 - 104920*w31 + 407960))*s2^3 + ((220*w155 + 40*w5 - 290*w31 - 1170)*r1*r2*r3^2 + (865*w155 + 695*w5 - 1095*w31 - 6185)*r1*r2*r3 + (845*w310 - 1345*w62)*r1*r3^2 + (100*w310 - 250*w62)*r2*r3^2 + (-4955*w155 - 13585*w5 + 4975*w31 + 46325)*r1*r2 + (3095*w310 - 5185*w62)*r1*r3 + (535*w310 - 1375*w62)*r2*r3 + (-825*w155 - 5735*w5 + 1835*w31 + 11005)*r3^2 + (-20590*w310 + 32900*w62)*r1 + (-2635*w310 + 6325*w62)*r2 + (-2875*w155 - 31465*w5 + 6855*w31 + 59365)*r3 + (21040*w155 + 110980*w5 - 47450*w31 - 203050))*s1^2 + ((-8*w155 - 8954*w5 - 310*w31 + 19996)*r1*r2*r3^2 + (-2628*w155 - 49646*w5 + 3390*w31 + 109148)*r1*r2*r3 + (3770*w310 - 6580*w62)*r1*r3^2 + (965*w310 - 731*w62)*r2*r3^2 + (11727*w155 + 202359*w5 - 14105*w31 - 512965)*r1*r2 + (18344*w310 - 31150*w62)*r1*r3 + (959*w310 + 4387*w62)*r2*r3 + (967*w155 - 7285*w5 + 183*w31 + 4247)*r3^2 + (-92929*w310 + 171715*w62)*r1 + (-20103*w310 + 14795*w62)*r2 + (11691*w155 - 53971*w5 - 13921*w31 + 63581)*r3 - 27641*w155 + 409913*w5 + 5745*w31 - 702925)*s1*s2 + ((1496*w155 + 18484*w5 + 224*w31 - 16044)*r1*r2*r3^2 + (4136*w155 + 92020*w5 + 9892*w31 - 90592)*r1*r2*r3 + (-6454*w310 + 4422*w62)*r1*r3^2 + (-320*w310 + 980*w62)*r2*r3^2 + (-37940*w155 - 405780*w5 - 2800*w31 + 321720)*r1*r2 + (-32554*w310 + 36366*w62)*r1*r3 + (-2162*w310 + 6290*w62)*r2*r3 + (-724*w155 - 111228*w5 + 1452*w31 + 240188)*r3^2 + (161840*w310 - 130060*w62)*r1 + (9002*w310 - 25190*w62)*r2 + (3134*w155 - 618326*w5 - 7154*w31 + 1337154)*r3 + (178018*w155 + 2479566*w5 - 446590*w31 - 5184130))*s2^2 + ((-1490*w155 - 2970*w5 + 1980*w31 + 9760)*r1*r2*r3^2 + (-7405*w155 - 14055*w5 + 10115*w31 + 47905)*r1*r2*r3 + (-115*w310 - 865*w62)*r1*r3^2 + (-900*w310 + 2430*w62)*r2*r3^2 + (35425*w155 + 77175*w5 - 46825*w31 - 242175)*r1*r2 + (-25*w310 - 7345*w62)*r1*r3 + (-5265*w310 + 14265*w62)*r2*r3 + (-3765*w155 - 8835*w5 + 10875*w31 + 14725)*r3^2 + (-30*w310 + 18900*w62)*r1 + (24285*w310 - 61875*w62)*r2 + (-13825*w155 - 57815*w5 + 42125*w31 + 103075)*r3 + (72690*w155 + 338830*w5 - 217600*w31 - 657200))*s1 + ((-4918*w155 - 14502*w5 + 5258*w31 + 40202)*r1*r2*r3^2 + (-25878*w155 - 69830*w5 + 30414*w31 + 205886)*r1*r2*r3 + (15782*w310 - 19506*w62)*r1*r3^2 + (-1690*w310 + 5770*w62)*r2*r3^2 + (111090*w155 + 304930*w5 - 122450*w31 - 885010)*r1*r2 + (83702*w310 - 108918*w62)*r1*r3 + (-12904*w310 + 39460*w62)*r2*r3 + (24182*w155 + 77934*w5 - 54646*w31 - 167214)*r3^2 + (-387510*w310 + 545830*w62)*r1 + (49424*w310 - 149380*w62)*r2 + (118628*w155 + 493148*w5 - 261408*w31 - 1033912)*r3 - 630464*w155 - 1851568*w5 + 1455220*w31 + 3811140)*s2 + (190*w155 - 17390*w5 - 1370*w31 + 15370)*r1*r2*r3^2 + (3740*w155 - 71240*w5 - 13460*w31 + 46760)*r1*r2*r3 + (-7710*w310 + 19150*w62)*r1*r3^2 + (-400*w310 + 820*w62)*r2*r3^2 + (-13710*w155 + 424930*w5 + 49250*w31 - 325950)*r1*r2 + (-29010*w310 + 77350*w62)*r1*r3 + (-1690*w310 + 3610*w62)*r2*r3 + (1730*w155 + 33790*w5 - 850*w31 - 46190)*r3^2 + (192480*w310 - 462700*w62)*r1 + (9970*w310 - 20350*w62)*r2 + (9420*w155 + 208320*w5 - 10900*w31 - 313720)*r3 - 98250*w155 - 748650*w5 + 161450*w31 + 1009050,
(((-101*w310 + 177*w62 + 67*w155 + 227*w5 - 213*w31 + 95)*r1*r2*r3^2 + (-452*w310 + 746*w62 + 369*w155 + 1691*w5 - 1159*w31 - 1125)*r1*r2*r3 + (2218*w310 - 4130*w62 - 1677*w155 - 3681*w5 + 5195*w31 - 4605)*r1*r2 + (492*w310 - 1134*w62 - 55*w155 + 1891*w5 + 323*w31 - 4371)*r3^2 + (2529*w310 - 5747*w62 + 263*w155 + 8897*w5 + 329*w31 - 20553)*r3 - 10444*w310 + 23620*w62 + 1599*w155 - 57443*w5 - 8775*w31 + 133455)*s1^2*s2^4 + ((-92*w310 + 264*w62 + 114*w155 + 234*w5 - 286*w31 - 350)*r1*r2*r3^2 + (-394*w310 + 1122*w62 + 548*w155 + 1992*w5 - 1348*w31 - 3520)*r1*r2*r3 + (2516*w310 - 6860*w62 - 2844*w155 - 7732*w5 + 7340*w31 + 12540)*r1*r2 + (194*w310 - 318*w62 - 350*w155 + 1302*w5 + 1006*w31 - 2542)*r3^2 + (1328*w310 - 2444*w62 - 1184*w155 + 7564*w5 + 3688*w31 - 14756)*r3 - 4408*w310 + 6640*w62 + 6788*w155 - 41416*w5 - 20300*w31 + 85560)*s1^2*s2^3 + ((209*w310 - 393*w62 - 119*w155 + 637*w5 + 189*w31 - 195)*r1*r2*r3^2 + (996*w310 - 1934*w62 - 373*w155 + 2605*w5 + 327*w31 + 25)*r1*r2*r3 + (-5152*w310 + 9420*w62 + 3407*w155 - 13769*w5 - 5345*w31 + 2355)*r1*r2 + (190*w310 - 552*w62 - 11*w155 - 1705*w5 + 59*w31 + 4805)*r3^2 + (633*w310 - 2011*w62 - 121*w155 - 6107*w5 + 277*w31 + 18135)*r3 + (710*w310 + 290*w62 + 1783*w155 + 12369*w5 - 5415*w31 - 45725))*s1*s2^4 + ((956*w310 - 1522*w62 - 512*w155 - 2102*w5 + 1838*w31 - 1400)*r1*r2*r3^2 + (4272*w310 - 6306*w62 - 2994*w155 - 15556*w5 + 10384*w31 + 8210)*r1*r2*r3 + (-20453*w310 + 34655*w62 + 12847*w155 + 29441*w5 - 44445*w31 + 62705)*r1*r2 + (-5237*w310 + 12259*w62 + 45*w155 - 18941*w5 - 2003*w31 + 44671)*r3^2 + (-26359*w310 + 60697*w62 - 5023*w155 - 87327*w5 + 2581*w31 + 206553)*r3 + (110219*w310 - 254195*w62 - 6629*w155 + 577003*w5 + 65525*w31 - 1361055))*s1^2*s2^2 + ((128*w310 - 216*w62 - 58*w155 + 714*w5 + 138*w31 - 1370)*r1*r2*r3^2 + (702*w310 - 1258*w62 - 356*w155 + 2940*w5 + 784*w31 - 5240)*r1*r2*r3 + (-3074*w310 + 5190*w62 + 1874*w155 - 17658*w5 - 4190*w31 + 34710)*r1*r2 + (96*w62 - 72*w155 + 308*w31 + 1860)*r3^2 + (186*w310 - 122*w62 + 138*w155 + 4526*w5 + 474*w31 - 930)*r3 + (3410*w310 - 11170*w62 + 1666*w155 - 21762*w5 - 7330*w31 + 10850))*s1*s2^3 + ((1504*w310 - 2944*w62 - 1262*w155 - 2410*w5 + 3098*w31 + 1254)*r1*r2*r3^2 + (6780*w310 - 13212*w62 - 5814*w155 - 17334*w5 + 14214*w31 + 20862)*r1*r2*r3 + (-33268*w310 + 67500*w62 + 33632*w155 + 44076*w5 - 78660*w31 - 8520)*r1*r2 + (-2492*w310 + 5212*w62 + 1518*w155 - 14074*w5 - 4990*w31 + 32178)*r3^2 + (-14764*w310 + 30796*w62 + 4112*w155 - 73036*w5 - 16140*w31 + 164424)*r3 + (52492*w310 - 105620*w62 - 30914*w155 + 437658*w5 + 108910*w31 - 1005950))*s2^4 + ((-318*w310 - 264*w62 - 179*w155 - 99*w5 + 31*w31 + 5275)*r1*r2*r3^2 + (-1706*w310 - 872*w62 - 243*w155 - 1077*w5 - 1767*w31 + 23295)*r1*r2*r3 + (3099*w310 + 11435*w62 + 4369*w155 + 38557*w5 - 3465*w31 - 185865)*r1*r2 + (3981*w310 - 10087*w62 + 2290*w155 + 10788*w5 - 5016*w31 - 29078)*r3^2 + (17627*w310 - 44121*w62 + 12449*w155 + 37231*w5 - 27493*w31 - 108779)*r3 - 82927*w310 + 212235*w62 - 38468*w155 - 305474*w5 + 76550*w31 + 807240)*s1^2*s2 + ((-2054*w310 + 3808*w62 + 1144*w155 - 5762*w5 - 1714*w31 + 100)*r1*r2*r3^2 + (-9656*w310 + 18554*w62 + 3218*w155 - 24300*w5 - 1752*w31 - 6410)*r1*r2*r3 + (50047*w310 - 90045*w62 - 33027*w155 + 124459*w5 + 48645*w31 + 18295)*r1*r2 + (-2165*w310 + 6367*w62 - 99*w155 + 18135*w5 + 61*w31 - 49445)*r3^2 + (-7013*w310 + 22731*w62 + 771*w155 + 70587*w5 - 817*w31 - 197005)*r3 - 1205*w310 - 22515*w62 - 14953*w155 - 153729*w5 + 43765*w31 + 501425)*s1*s2^2 + ((948*w310 - 2868*w62 - 1744*w155 - 2640*w5 + 3516*w31 + 3068)*r1*r2*r3^2 + (4370*w310 - 13214*w62 - 7938*w155 - 18978*w5 + 15638*w31 + 27254)*r1*r2*r3 + (-24326*w310 + 72850*w62 + 43334*w155 + 76262*w5 - 88070*w31 - 100390)*r1*r2 + (-304*w310 - 656*w62 + 4906*w155 - 5518*w5 - 13470*w31 + 7626)*r3^2 + (-6258*w310 + 7602*w62 + 19494*w155 - 49042*w5 - 54550*w31 + 84258)*r3 + (5374*w310 + 24610*w62 - 98028*w155 + 236716*w5 + 274920*w31 - 421600))*s2^3 + ((-165*w310 + 345*w62 - 55*w155 - 85*w5 - 355*w31 + 1595)*r1*r2*r3^2 + (-775*w310 + 1535*w62 + 360*w155 + 1910*w5 - 3090*w31 + 1560)*r1*r2*r3 + (4210*w310 - 8350*w62 + 145*w155 - 215*w5 + 11675*w31 - 37925)*r1*r2 + (2020*w310 - 4830*w62 + 825*w155 + 6045*w5 - 1045*w31 - 14725)*r3^2 + (9510*w310 - 22440*w62 + 6595*w155 + 30535*w5 - 11185*w31 - 73625)*r3 - 37630*w310 + 88950*w62 - 19180*w155 - 221340*w5 + 21050*w31 + 537850)*s1^2 + ((1222*w310 - 2704*w62 - 907*w155 - 1399*w5 + 1347*w31 + 13075)*r1*r2*r3^2 + (4698*w310 - 10752*w62 - 1519*w155 - 8685*w5 - 879*w31 + 64355)*r1*r2*r3 + (-30851*w310 + 64685*w62 + 23691*w155 + 58203*w5 - 34135*w31 - 361835)*r1*r2 + (1315*w310 - 4761*w62 - 188*w155 - 21390*w5 - 838*w31 + 42160)*r3^2 + (2189*w310 - 11823*w62 - 6873*w155 - 115971*w5 + 6561*w31 + 228315)*r3 - 4745*w310 + 53845*w62 + 20694*w155 + 397792*w5 - 22420*w31 - 754850)*s1*s2 + ((-14614*w310 + 27034*w62 + 10712*w155 + 20440*w5 - 27588*w31 - 6204)*r1*r2*r3^2 + (-65960*w310 + 121532*w62 + 49834*w155 + 149214*w5 - 127934*w31 - 167962)*r1*r2*r3 + (317548*w310 - 607200*w62 - 292712*w155 - 324416*w5 + 706260*w31 - 130380)*r1*r2 + (27402*w310 - 59242*w62 - 9338*w155 + 147994*w5 + 35390*w31 - 345278)*r3^2 + (155474*w310 - 332486*w62 - 14182*w155 + 743566*w5 + 94790*w31 - 1709774)*r3 - 573762*w310 + 1204870*w62 + 188214*w155 - 4551358*w5 - 792010*w31 + 10637650)*s2^2 + ((345*w310 + 135*w62 + 365*w155 - 625*w5 - 735*w31 + 2975)*r1*r2*r3^2 + (1235*w310 + 1105*w62 + 2550*w155 + 860*w5 - 5380*w31 + 7550)*r1*r2*r3 + (-3790*w310 - 11350*w62 - 6905*w155 - 5465*w5 + 18225*w31 - 32775)*r1*r2 + (790*w310 - 1840*w62 + 365*w155 - 6975*w5 - 1505*w31 + 21855)*r3^2 + (2180*w310 - 5670*w62 + 1225*w155 - 24955*w5 - 6015*w31 + 87265)*r3 + (3050*w310 - 8850*w62 + 850*w155 + 66650*w5 + 10700*w31 - 263500))*s1 + ((8962*w310 - 9642*w62 + 244*w155 - 600*w5 + 5464*w31 - 15868)*r1*r2*r3^2 + (39990*w310 - 40866*w62 + 188*w155 - 20652*w5 + 29152*w31 - 4304)*r1*r2*r3 + (-177624*w310 + 174300*w62 + 16156*w155 - 215592*w5 - 147780*w31 + 780440)*r1*r2 + (-26416*w310 + 65116*w62 - 23326*w155 - 114142*w5 + 57690*w31 + 305474)*r3^2 + (-117782*w310 + 286678*w62 - 110514*w155 - 403558*w5 + 272510*w31 + 1134042)*r3 + (577006*w310 - 1446410*w62 + 446488*w155 + 2896764*w5 - 1073320*w31 - 7753100))*s2 + ((1060*w310 - 2660*w62 - 760*w155 - 2920*w5 + 3640*w31 - 6040)*r1*r2*r3^2 + (5580*w310 - 16380*w62 - 6900*w155 - 9260*w5 + 23420*w31 - 30620)*r1*r2*r3 + (-11920*w310 + 35200*w62 + 45140*w155 + 56620*w5 - 131100*w31 + 262300)*r1*r2 + (-12740*w310 + 29580*w62 - 6480*w155 - 60760*w5 + 7640*w31 + 143840)*r3^2 + (-62020*w310 + 144340*w62 - 50200*w155 - 300080*w5 + 80320*w31 + 698120)*r3 + (241900*w310 - 548100*w62 + 199540*w155 + 2096220*w5 - 274500*w31 - 5037500)))*I + ((-561*w10 + 67*w155 + 793*w2 - 227*w5 - 213*w31 - 95)*r1*r2*r3^2 + (-1800*w10 + 369*w155 + 1934*w2 - 1691*w5 - 1159*w31 + 1125)*r1*r2*r3 + (12286*w10 - 1677*w155 - 15250*w2 + 3681*w5 + 5195*w31 + 4605)*r1*r2 + (-558*w10 - 55*w155 + 1736*w2 - 1891*w5 + 323*w31 + 4371)*r3^2 + (-527*w10 + 263*w155 + 3813*w2 - 8897*w5 + 329*w31 + 20553)*r3 + (17422*w10 + 1599*w155 - 53010*w2 + 57443*w5 - 8775*w31 - 133455))*s1^2*s2^4 + ((48*w10 + 114*w155 - 164*w2 - 234*w5 - 286*w31 + 350)*r1*r2*r3^2 + (1090*w10 + 548*w155 - 2882*w2 - 1992*w5 - 1348*w31 + 3520)*r1*r2*r3 + (-1068*w10 - 2844*w155 + 4300*w2 + 7732*w5 + 7340*w31 - 12540)*r1*r2 + (-806*w10 - 350*w155 + 1922*w2 - 1302*w5 + 1006*w31 + 2542)*r3^2 + (-3844*w10 - 1184*w155 + 9176*w2 - 7564*w5 + 3688*w31 + 14756)*r3 + (33604*w10 + 6788*w155 - 81220*w2 + 41416*w5 - 20300*w31 - 85560))*s1^2*s2^3 + ((-1335*w10 - 119*w155 + 1283*w2 - 637*w5 + 189*w31 + 195)*r1*r2*r3^2 + (-6036*w10 - 373*w155 + 5154*w2 - 2605*w5 + 327*w31 - 25)*r1*r2*r3 + (30676*w10 + 3407*w155 - 27940*w2 + 13769*w5 - 5345*w31 - 2355)*r1*r2 + (496*w10 - 11*w155 - 2046*w2 + 1705*w5 + 59*w31 - 4805)*r3^2 + (1581*w10 - 121*w155 - 7223*w2 + 6107*w5 + 277*w31 - 18135)*r3 - 4960*w10 + 1783*w155 + 32860*w2 - 12369*w5 - 5415*w31 + 45725)*s1*s2^4 + ((6286*w10 - 512*w155 - 8948*w2 + 2102*w5 + 1838*w31 + 1400)*r1*r2*r3^2 + (21850*w10 - 2994*w155 - 25824*w2 + 15556*w5 + 10384*w31 - 8210)*r1*r2*r3 + (-138781*w10 + 12847*w155 + 176075*w2 - 29441*w5 - 44445*w31 - 62705)*r1*r2 + (5363*w10 + 45*w155 - 17081*w2 + 18941*w5 - 2003*w31 - 44671)*r3^2 + (1147*w10 - 5023*w155 - 30473*w2 + 87327*w5 + 2581*w31 - 206553)*r3 - 153047*w10 - 6629*w155 + 486235*w2 - 577003*w5 + 65525*w31 + 1361055)*s1^2*s2^2 + ((280*w10 - 58*w155 - 1184*w2 - 714*w5 + 138*w31 + 1370)*r1*r2*r3^2 + (1078*w10 - 356*w155 - 5042*w2 - 2940*w5 + 784*w31 + 5240)*r1*r2*r3 + (-8338*w10 + 1874*w155 + 30870*w2 + 17658*w5 - 4190*w31 - 34710)*r1*r2 + (-1488*w10 - 72*w155 + 3968*w2 + 308*w31 - 1860)*r3^2 + (-5518*w10 + 138*w155 + 15934*w2 - 4526*w5 + 474*w31 + 930)*r3 + (46810*w10 + 1666*w155 - 118730*w2 + 21762*w5 - 7330*w31 - 10850))*s1*s2^3 + ((-424*w10 - 1262*w155 - 680*w2 + 2410*w5 + 3098*w31 - 1254)*r1*r2*r3^2 + (-10864*w10 - 5814*w155 + 14840*w2 + 17334*w5 + 14214*w31 - 20862)*r1*r2*r3 + (16624*w10 + 33632*w155 - 15920*w2 - 44076*w5 - 78660*w31 + 8520)*r1*r2 + (2108*w10 + 1518*w155 - 4588*w2 + 14074*w5 - 4990*w31 - 32178)*r3^2 + (2480*w10 + 4112*w155 - 6944*w2 + 73036*w5 - 16140*w31 - 164424)*r3 - 123256*w10 - 30914*w155 + 300080*w2 - 437658*w5 + 108910*w31 + 1005950)*s2^4 + ((-6868*w10 - 179*w155 + 11014*w2 + 99*w5 + 31*w31 - 5275)*r1*r2*r3^2 + (-30290*w10 - 243*w155 + 49432*w2 + 1077*w5 - 1767*w31 - 23295)*r1*r2*r3 + (152173*w10 + 4369*w155 - 228775*w2 - 38557*w5 - 3465*w31 + 185865)*r1*r2 + (2201*w10 + 2290*w155 - 527*w2 - 10788*w5 - 5016*w31 + 29078)*r3^2 + (33759*w10 + 12449*w155 - 49941*w2 - 37231*w5 - 27493*w31 + 108779)*r3 - 127999*w10 - 38468*w155 + 184295*w2 + 305474*w5 + 76550*w31 - 807240)*s1^2*s2 + ((15020*w10 + 1144*w155 - 15658*w2 + 5762*w5 - 1714*w31 - 100)*r1*r2*r3^2 + (67246*w10 + 3218*w155 - 62104*w2 + 24300*w5 - 1752*w31 + 6410)*r1*r2*r3 + (-347661*w10 - 33027*w155 + 349315*w2 - 124459*w5 + 48645*w31 - 18295)*r1*r2 + (-7161*w10 - 99*w155 + 26071*w2 - 18135*w5 + 61*w31 + 49445)*r3^2 + (-24831*w10 + 771*w155 + 95573*w2 - 70587*w5 - 817*w31 + 197005)*r3 + (114545*w10 - 14953*w155 - 490885*w2 + 153729*w5 + 43765*w31 - 501425))*s1*s2^2 + ((-3508*w10 - 1744*w155 + 5300*w2 + 2640*w5 + 3516*w31 - 3068)*r1*r2*r3^2 + (-26098*w10 - 7938*w155 + 46910*w2 + 18978*w5 + 15638*w31 - 27254)*r1*r2*r3 + (90918*w10 + 43334*w155 - 146290*w2 - 76262*w5 - 88070*w31 + 100390)*r1*r2 + (11656*w10 + 4906*w155 - 21576*w2 + 5518*w5 - 13470*w31 - 7626)*r3^2 + (69130*w10 + 19494*w155 - 130138*w2 + 49042*w5 - 54550*w31 - 84258)*r3 - 450182*w10 - 98028*w155 + 942710*w2 - 236716*w5 + 274920*w31 + 421600)*s2^3 + ((-2985*w10 - 55*w155 + 5045*w2 + 85*w5 - 355*w31 - 1595)*r1*r2*r3^2 + (-11945*w10 + 360*w155 + 17885*w2 - 1910*w5 - 3090*w31 - 1560)*r1*r2*r3 + (79120*w10 + 145*w155 - 130000*w2 + 215*w5 + 11675*w31 + 37925)*r1*r2 + (-1860*w10 + 825*w155 + 5890*w2 - 6045*w5 - 1045*w31 + 14725)*r3^2 + (6820*w10 + 6595*w155 - 4030*w2 - 30535*w5 - 11185*w31 + 73625)*r3 + (66340*w10 - 19180*w155 - 201500*w2 + 221340*w5 + 21050*w31 - 537850))*s1^2 + ((-17020*w10 - 907*w155 + 25674*w2 + 1399*w5 + 1347*w31 - 13075)*r1*r2*r3^2 + (-77378*w10 - 1519*w155 + 111612*w2 + 8685*w5 - 879*w31 - 64355)*r1*r2*r3 + (407863*w10 + 23691*w155 - 610645*w2 - 58203*w5 - 34135*w31 + 361835)*r1*r2 + (18383*w10 - 188*w155 - 60233*w2 + 21390*w5 - 838*w31 - 42160)*r3^2 + (58373*w10 - 6873*w155 - 217279*w2 + 115971*w5 + 6561*w31 - 228315)*r3 - 457405*w10 + 20694*w155 + 1461805*w2 - 397792*w5 - 22420*w31 + 754850)*s1*s2 + ((-886*w10 + 10712*w155 + 17530*w2 - 20440*w5 - 27588*w31 + 6204)*r1*r2*r3^2 + (75264*w10 + 49834*w155 - 75740*w2 - 149214*w5 - 127934*w31 + 167962)*r1*r2*r3 + (-25564*w10 - 292712*w155 - 123880*w2 + 324416*w5 + 706260*w31 + 130380)*r1*r2 + (-7998*w10 - 9338*w155 + 22878*w2 - 147994*w5 + 35390*w31 + 345278)*r3^2 + (71610*w10 - 14182*w155 - 108686*w2 - 743566*w5 + 94790*w31 + 1709774)*r3 + (780766*w10 + 188214*w155 - 2115130*w2 + 4551358*w5 - 792010*w31 - 10637650))*s2^2 + ((-3695*w10 + 365*w155 + 4655*w2 + 625*w5 - 735*w31 - 2975)*r1*r2*r3^2 + (-13595*w10 + 2550*w155 + 10115*w2 - 860*w5 - 5380*w31 - 7550)*r1*r2*r3 + (89120*w10 - 6905*w155 - 121800*w2 + 5465*w5 + 18225*w31 + 32775)*r1*r2 + (2170*w10 + 365*w155 - 5580*w2 + 6975*w5 - 1505*w31 - 21855)*r3^2 + (10230*w10 + 1225*w155 - 19840*w2 + 24955*w5 - 6015*w31 - 87265)*r3 - 46500*w10 + 850*w155 + 139500*w2 - 66650*w5 + 10700*w31 + 263500)*s1 + ((25518*w10 + 244*w155 - 53350*w2 + 600*w5 + 5464*w31 + 15868)*r1*r2*r3^2 + (101318*w10 + 188*w155 - 231010*w2 + 20652*w5 + 29152*w31 + 4304)*r1*r2*r3 + (-596668*w10 + 16156*w155 + 1102240*w2 + 215592*w5 - 147780*w31 - 780440)*r1*r2 + (-81096*w10 - 23326*w155 + 144956*w2 + 114142*w5 + 57690*w31 - 305474)*r3^2 + (-575670*w10 - 110514*w155 + 1058278*w2 + 403558*w5 + 272510*w31 - 1134042)*r3 + (2637542*w10 + 446488*w155 - 5118410*w2 - 2896764*w5 - 1073320*w31 + 7753100))*s2 + (-2140*w10 - 760*w155 - 12580*w2 + 2920*w5 + 3640*w31 + 6040)*r1*r2*r3^2 + (-21460*w10 - 6900*w155 - 29340*w2 + 9260*w5 + 23420*w31 + 30620)*r1*r2*r3 + (-56240*w10 + 45140*w155 + 416800*w2 - 56620*w5 - 131100*w31 - 262300)*r1*r2 + (-21700*w10 - 6480*w155 + 35340*w2 + 60760*w5 + 7640*w31 - 143840)*r3^2 + (-216380*w10 - 50200*w155 + 397420*w2 + 300080*w5 + 80320*w31 - 698120)*r3 + 120900*w10 + 199540*w155 + 170500*w2 - 2096220*w5 - 274500*w31 + 5037500,
(((75*w155 + 663*w5 - 143*w31 - 1467)*r1*r2*r3^2 + (180*w155 + 3352*w5 - 284*w31 - 7216)*r1*r2*r3 + (868*w10 - 2604*w2)*r1*r3^2 + (-1320*w10 + 3084*w2)*r2*r3^2 + (-1597*w155 - 16461*w5 + 2945*w31 + 37665)*r1*r2 + (2356*w10 - 7812*w2)*r1*r3 + (-6522*w10 + 15882*w2)*r2*r3 + (444*w155 - 620*w5 - 994*w31 + 1798)*r3^2 + (-20708*w10 + 61380*w2)*r1 + (34098*w10 - 77550*w2)*r2 + (2156*w155 - 3968*w5 - 4672*w31 + 10044)*r3 - 9912*w155 + 12524*w5 + 22430*w31 - 35030)*s1^2*s2^4 + ((-45*w155 + 591*w5 + 9*w31 - 1159)*r1*r2*r3^2 + (-320*w155 + 3524*w5 + 192*w31 - 7132)*r1*r2*r3 + (-899*w10 + 1457*w2)*r1*r3^2 + (-815*w10 + 1883*w2)*r2*r3^2 + (1906*w155 - 12872*w5 - 1660*w31 + 29430)*r1*r2 + (-5363*w10 + 10571*w2)*r1*r3 + (-3974*w10 + 9584*w2)*r2*r3 + (88*w155 + 310*w5 - 138*w31 - 124)*r3^2 + (23839*w10 - 39215*w2)*r1 + (20986*w10 - 47300*w2)*r2 + (782*w155 + 2294*w5 - 1394*w31 - 1922)*r3 - 3259*w155 - 21607*w5 + 5885*w31 + 40765)*s1^2*s2^3 + ((-69*w155 - 85*w5 + 133*w31 + 45)*r1*r2*r3^2 + (-288*w155 - 824*w5 + 564*w31 + 1100)*r1*r2*r3 + (-1240*w10 + 2356*w2)*r1*r3^2 + (50*w10 - 362*w2)*r2*r3^2 + (1389*w155 + 1457*w5 - 2725*w31 - 1705)*r1*r2 + (-6820*w10 + 13888*w2)*r1*r3 + (860*w10 - 3176*w2)*r2*r3 + (146*w155 - 1426*w5 - 620*w31 + 3224)*r3^2 + (32054*w10 - 61690*w2)*r1 + (-2068*w10 + 9680*w2)*r2 + (118*w155 - 7502*w5 - 1550*w31 + 17422)*r3 - 4434*w155 + 48298*w5 + 17360*w31 - 108500)*s1*s2^4 + ((-935*w155 - 6493*w5 + 1653*w31 + 14127)*r1*r2*r3^2 + (-2680*w155 - 31982*w5 + 3814*w31 + 67396)*r1*r2*r3 + (-9858*w10 + 28644*w2)*r1*r3^2 + (12995*w10 - 30509*w2)*r2*r3^2 + (21262*w155 + 161756*w5 - 36020*w31 - 360890)*r1*r2 + (-29016*w10 + 90582*w2)*r1*r3 + (64577*w10 - 157907*w2)*r2*r3 + (-4939*w155 + 6975*w5 + 11279*w31 - 19003)*r3^2 + (236933*w10 - 679055*w2)*r1 + (-336153*w10 + 767525*w2)*r2 + (-23391*w155 + 46593*w5 + 51777*w31 - 111259)*r3 + (107717*w155 - 167059*w5 - 248655*w31 + 432605))*s1^2*s2^2 + ((-93*w155 + 115*w5 - 19*w31 - 535)*r1*r2*r3^2 + (-336*w155 + 1192*w5 - 252*w31 - 4300)*r1*r2*r3 + (775*w10 - 1953*w2)*r1*r3^2 + (25*w10 + 191*w2)*r2*r3^2 + (1378*w155 - 5936*w5 + 2300*w31 + 15590)*r1*r2 + (2635*w10 - 7719*w2)*r1*r3 + (-500*w10 + 2318*w2)*r2*r3 + (282*w155 - 992*w5 - 680*w31 + 1798)*r3^2 + (-19437*w10 + 46345*w2)*r1 + (144*w10 - 5390*w2)*r2 + (1056*w155 - 6944*w5 - 2520*w31 + 13144)*r3 - 8783*w155 + 30101*w5 + 21745*w31 - 56575)*s1*s2^3 + ((-758*w155 - 7294*w5 + 1458*w31 + 13074)*r1*r2*r3^2 + (-2436*w155 - 36428*w5 + 4564*w31 + 63692)*r1*r2*r3 + (-2914*w10 + 7750*w2)*r1*r3^2 + (10290*w10 - 24354*w2)*r2*r3^2 + (15232*w155 + 179676*w5 - 29320*w31 - 336660)*r1*r2 + (62*w10 + 5890*w2)*r1*r3 + (51624*w10 - 127092*w2)*r2*r3 + (-1778*w155 + 2914*w5 + 4106*w31 - 10354)*r3^2 + (63426*w10 - 167090*w2)*r1 + (-266800*w10 + 613140*w2)*r2 + (-8212*w155 + 16740*w5 + 17948*w31 - 53692)*r3 + (45400*w155 - 55800*w5 - 107720*w31 + 193440))*s2^4 + ((1050*w155 + 1924*w5 - 1404*w31 - 6646)*r1*r2*r3^2 + (3930*w155 + 5276*w5 - 3452*w31 - 20558)*r1*r2*r3 + (17949*w10 - 42377*w2)*r1*r3^2 + (-8060*w10 + 18662*w2)*r2*r3^2 + (-30396*w155 - 66848*w5 + 41560*w31 + 177020)*r1*r2 + (75423*w10 - 184481*w2)*r1*r3 + (-39401*w10 + 95201*w2)*r2*r3 + (4007*w155 - 8525*w5 - 9297*w31 + 18879)*r3^2 + (-450554*w10 + 1042840*w2)*r1 + (207669*w10 - 468875*w2)*r2 + (16673*w155 - 57939*w5 - 37911*w31 + 115537)*r3 - 77816*w155 + 287432*w5 + 184440*w31 - 658440)*s1^2*s2 + ((769*w155 + 1055*w5 - 1703*w31 - 905)*r1*r2*r3^2 + (3368*w155 + 10774*w5 - 7574*w31 - 16780)*r1*r2*r3 + (13950*w10 - 26536*w2)*r1*r3^2 + (-275*w10 + 4037*w2)*r2*r3^2 + (-16604*w155 - 24202*w5 + 38250*w31 + 34480)*r1*r2 + (76260*w10 - 156178*w2)*r1*r3 + (-9845*w10 + 38951*w2)*r2*r3 + (-921*w155 + 12741*w5 + 4945*w31 - 30349)*r3^2 + (-360809*w10 + 693315*w2)*r1 + (17853*w10 - 109505*w2)*r2 + (967*w155 + 62527*w5 + 10375*w31 - 154597)*r3 + (30939*w155 - 447733*w5 - 142085*w31 + 1042375))*s1*s2^2 + ((-106*w155 - 5318*w5 + 886*w31 + 11138)*r1*r2*r3^2 + (388*w155 - 33736*w5 + 2688*w31 + 70604)*r1*r2*r3 + (13082*w10 - 22010*w2)*r1*r3^2 + (7780*w10 - 19648*w2)*r2*r3^2 + (-3706*w155 + 135142*w5 - 12190*w31 - 311070)*r1*r2 + (69254*w10 - 122450*w2)*r1*r3 + (42118*w10 - 109054*w2)*r2*r3 + (-26*w155 - 3162*w5 + 202*w31 + 1922)*r3^2 + (-330088*w10 + 583420*w2)*r1 + (-205630*w10 + 497530*w2)*r2 + (-1154*w155 - 28210*w5 + 2966*w31 + 31806)*r3 + (8560*w155 + 182280*w5 - 21340*w31 - 329220))*s2^3 + ((310*w155 + 4430*w5 - 630*w31 - 6430)*r1*r2*r3^2 + (1025*w155 + 20015*w5 - 2215*w31 - 27865)*r1*r2*r3 + (2170*w10 - 4650*w2)*r1*r3^2 + (-4500*w10 + 10260*w2)*r2*r3^2 + (-6945*w155 - 98635*w5 + 12775*w31 + 144325)*r1*r2 + (4030*w10 - 4650*w2)*r1*r3 + (-21600*w10 + 51480*w2)*r2*r3 + (2240*w155 - 1860*w5 - 5380*w31 + 3720)*r3^2 + (-47120*w10 + 108500*w2)*r1 + (115440*w10 - 257400*w2)*r2 + (10535*w155 - 19995*w5 - 24615*w31 + 39835)*r3 - 49575*w155 + 56575*w5 + 119975*w31 - 106175)*s1^2 + ((-112*w155 - 1590*w5 + 2014*w31 + 4580)*r1*r2*r3^2 + (-934*w155 - 19092*w5 + 10012*w31 + 50010)*r1*r2*r3 + (-22475*w10 + 43183*w2)*r1*r3^2 - 5766*w2*r2*r3^2 + (7382*w155 + 57466*w5 - 59450*w31 - 139390)*r1*r2 + (-103385*w10 + 213559*w2)*r1*r3 + (14415*w10 - 60543*w2)*r2*r3 + (-397*w155 - 9393*w5 - 2225*w31 + 22847)*r3^2 + (567982*w10 - 1088720*w2)*r1 + (-18259*w10 + 158565*w2)*r2 + (-6351*w155 - 35371*w5 - 295*w31 + 96441)*r3 + (17588*w155 + 342364*w5 + 31080*w31 - 818400))*s1*s2 + ((8768*w155 + 74364*w5 - 15548*w31 - 126264)*r1*r2*r3^2 + (30366*w155 + 358058*w5 - 50934*w31 - 585762)*r1*r2*r3 + (41664*w10 - 97960*w2)*r1*r3^2 + (-99840*w10 + 235224*w2)*r2*r3^2 + (-186582*w155 - 1808926*w5 + 321770*w31 + 3191410)*r1*r2 + (57288*w10 - 146320*w2)*r1*r3 + (-498204*w10 + 1221852*w2)*r2*r3 + (20378*w155 - 39494*w5 - 48206*w31 + 120714)*r3^2 + (-937316*w10 + 2205340*w2)*r1 + (2585260*w10 - 5919540*w2)*r2 + (91292*w155 - 244900*w5 - 205448*w31 + 673072)*r3 - 505130*w155 + 1010910*w5 + 1226570*w31 - 2848590)*s2^2 + ((-560*w155 - 2420*w5 + 1080*w31 + 2740)*r1*r2*r3^2 + (-2415*w155 - 13265*w5 + 4765*w31 + 16195)*r1*r2*r3 + (2480*w10 - 13020*w2)*r1*r3^2 + (1650*w10 - 5250*w2)*r2*r3^2 + (12035*w155 + 55505*w5 - 23325*w31 - 69375)*r1*r2 + (-3100*w10 - 29760*w2)*r1*r3 + (11640*w10 - 34500*w2)*r2*r3 + (120*w155 - 1240*w5 - 40*w31 + 9920)*r3^2 + (-58590*w10 + 283650*w2)*r1 + (-47040*w10 + 135300*w2)*r2 + (545*w155 + 7595*w5 + 955*w31 + 16585)*r3 - 9855*w155 + 46035*w5 + 21575*w31 - 264275)*s1 + ((-5204*w155 - 25592*w5 + 4364*w31 + 41952)*r1*r2*r3^2 + (-19988*w155 - 68344*w5 + 8112*w31 + 65716)*r1*r2*r3 + (-150722*w10 + 287370*w2)*r1*r3^2 + (44020*w10 - 89032*w2)*r2*r3^2 + (146416*w155 + 632688*w5 - 124860*w31 - 928380)*r1*r2 + (-612374*w10 + 1172730*w2)*r1*r3 + (182962*w10 - 384586*w2)*r2*r3 + (-19584*w155 + 51832*w5 + 42968*w31 - 121272)*r3^2 + (3694828*w10 - 7146120*w2)*r1 + (-1093370*w10 + 2206270*w2)*r2 + (-82186*w155 + 379750*w5 + 170894*w31 - 791306)*r3 + (422090*w155 - 1876430*w5 - 967310*w31 + 4428970))*s2 + ((-4300*w155 - 51140*w5 + 7440*w31 + 74960)*r1*r2*r3^2 + (-15450*w155 - 227710*w5 + 26470*w31 + 311330)*r1*r2*r3 + (12710*w10 - 48050*w2)*r1*r3^2 + (53750*w10 - 121310*w2)*r2*r3^2 + (95360*w155 + 1184280*w5 - 152100*w31 - 1755700)*r1*r2 + (101990*w10 - 354950*w2)*r1*r3 + (254900*w10 - 601880*w2)*r2*r3 + (-6650*w155 + 48050*w5 + 21630*w31 - 111910)*r3^2 + (-397110*w10 + 1222950*w2)*r1 + (-1374940*w10 + 3040400*w2)*r2 + (-19830*w155 + 279310*w5 + 72390*w31 - 648830)*r3 + (180370*w155 - 1394690*w5 - 578950*w31 + 3157350)))*I + ((75*w155 - 663*w5 - 143*w31 + 1467)*r1*r2*r3^2 + (180*w155 - 3352*w5 - 284*w31 + 7216)*r1*r2*r3 + (-308*w310 + 604*w62)*r1*r3^2 + (-120*w310 + 156*w62)*r2*r3^2 + (-1597*w155 + 16461*w5 + 2945*w31 - 37665)*r1*r2 + (-1652*w310 + 3172*w62)*r1*r3 + (-282*w310 + 138*w62)*r2*r3 + (444*w155 + 620*w5 - 994*w31 - 1798)*r3^2 + (7764*w310 - 15860*w62)*r1 + (2706*w310 - 3630*w62)*r2 + (2156*w155 + 3968*w5 - 4672*w31 - 10044)*r3 - 9912*w155 - 12524*w5 + 22430*w31 + 35030)*s1^2*s2^4 + ((-45*w155 - 591*w5 + 9*w31 + 1159)*r1*r2*r3^2 + (-320*w155 - 3524*w5 + 192*w31 + 7132)*r1*r2*r3 + (-281*w310 + 443*w62)*r1*r3^2 + (-65*w310 + 77*w62)*r2*r3^2 + (1906*w155 + 12872*w5 - 1660*w31 - 29430)*r1*r2 + (-1169*w310 + 1649*w62)*r1*r3 + (-134*w310 - 4*w62)*r2*r3 + (88*w155 - 310*w5 - 138*w31 + 124)*r3^2 + (6713*w310 - 11345*w62)*r1 + (1442*w310 - 1760*w62)*r2 + (782*w155 - 2294*w5 - 1394*w31 + 1922)*r3 - 3259*w155 + 21607*w5 + 5885*w31 - 40765)*s1^2*s2^3 + ((-69*w155 + 85*w5 + 133*w31 - 45)*r1*r2*r3^2 + (-288*w155 + 824*w5 + 564*w31 - 1100)*r1*r2*r3 + (-220*w310 + 400*w62)*r1*r3^2 + (110*w310 - 230*w62)*r2*r3^2 + (1389*w155 - 1457*w5 - 2725*w31 + 1705)*r1*r2 + (-808*w310 + 1300*w62)*r1*r3 + (476*w310 - 1040*w62)*r2*r3 + (146*w155 + 1426*w5 - 620*w31 - 3224)*r3^2 + (5218*w310 - 9910*w62)*r1 + (-2756*w310 + 5720*w62)*r2 + (118*w155 + 7502*w5 - 1550*w31 - 17422)*r3 - 4434*w155 - 48298*w5 + 17360*w31 + 108500)*s1*s2^4 + ((-935*w155 + 6493*w5 + 1653*w31 - 14127)*r1*r2*r3^2 + (-2680*w155 + 31982*w5 + 3814*w31 - 67396)*r1*r2*r3 + (3048*w310 - 6034*w62)*r1*r3^2 + (1245*w310 - 1671*w62)*r2*r3^2 + (21262*w155 - 161756*w5 - 36020*w31 + 360890)*r1*r2 + (16602*w310 - 32212*w62)*r1*r3 + (3057*w310 - 1983*w62)*r2*r3 + (-4939*w155 - 6975*w5 + 11279*w31 + 19003)*r3^2 + (-77089*w310 + 158735*w62)*r1 + (-28241*w310 + 39105*w62)*r2 + (-23391*w155 - 46593*w5 + 51777*w31 + 111259)*r3 + (107717*w155 + 167059*w5 - 248655*w31 - 432605))*s1^2*s2^2 + ((-93*w155 - 115*w5 - 19*w31 + 535)*r1*r2*r3^2 + (-336*w155 - 1192*w5 - 252*w31 + 4300)*r1*r2*r3 + (-95*w310 + 345*w62)*r1*r3^2 + (-105*w310 + 225*w62)*r2*r3^2 + (1378*w155 + 5936*w5 + 2300*w31 - 15590)*r1*r2 + (-611*w310 + 1935*w62)*r1*r3 + (-468*w310 + 1050*w62)*r2*r3 + (282*w155 + 992*w5 - 680*w31 - 1798)*r3^2 + (2621*w310 - 8745*w62)*r1 + (2648*w310 - 5610*w62)*r2 + (1056*w155 + 6944*w5 - 2520*w31 - 13144)*r3 - 8783*w155 - 30101*w5 + 21745*w31 + 56575)*s1*s2^3 + ((-758*w155 + 7294*w5 + 1458*w31 - 13074)*r1*r2*r3^2 + (-2436*w155 + 36428*w5 + 4564*w31 - 63692)*r1*r2*r3 + (2186*w310 - 4942*w62)*r1*r3^2 + (1070*w310 - 1502*w62)*r2*r3^2 + (15232*w155 - 179676*w5 - 29320*w31 + 336660)*r1*r2 + (10778*w310 - 24106*w62)*r1*r3 + (2792*w310 - 2396*w62)*r2*r3 + (-1778*w155 - 2914*w5 + 4106*w31 + 10354)*r3^2 + (-55378*w310 + 125490*w62)*r1 + (-24480*w310 + 35420*w62)*r2 + (-8212*w155 - 16740*w5 + 17948*w31 + 53692)*r3 + (45400*w155 + 55800*w5 - 107720*w31 - 193440))*s2^4 + ((1050*w155 - 1924*w5 - 1404*w31 + 6646)*r1*r2*r3^2 + (3930*w155 - 5276*w5 - 3452*w31 + 20558)*r1*r2*r3 + (-819*w310 + 2727*w62)*r1*r3^2 + (-660*w310 + 798*w62)*r2*r3^2 + (-30396*w155 + 66848*w5 + 41560*w31 - 177020)*r1*r2 + (-7521*w310 + 20511*w62)*r1*r3 + (-1401*w310 + 129*w62)*r2*r3 + (4007*w155 + 8525*w5 - 9297*w31 - 18879)*r3^2 + (24182*w310 - 73880*w62)*r1 + (14693*w310 - 18315*w62)*r2 + (16673*w155 + 57939*w5 - 37911*w31 - 115537)*r3 - 77816*w155 - 287432*w5 + 184440*w31 + 658440)*s1^2*s2 + ((769*w155 - 1055*w5 - 1703*w31 + 905)*r1*r2*r3^2 + (3368*w155 - 10774*w5 - 7574*w31 + 16780)*r1*r2*r3 + (2460*w310 - 4330*w62)*r1*r3^2 + (-1485*w310 + 3135*w62)*r2*r3^2 + (-16604*w155 + 24202*w5 + 38250*w31 - 34480)*r1*r2 + (9018*w310 - 13840*w62)*r1*r3 + (-6501*w310 + 14355*w62)*r2*r3 + (-921*w155 - 12741*w5 + 4945*w31 + 30349)*r3^2 + (-58203*w310 + 107485*w62)*r1 + (37301*w310 - 78045*w62)*r2 + (967*w155 - 62527*w5 + 10375*w31 + 154597)*r3 + (30939*w155 + 447733*w5 - 142085*w31 - 1042375))*s1*s2^2 + ((-106*w155 + 5318*w5 + 886*w31 - 11138)*r1*r2*r3^2 + (388*w155 + 33736*w5 + 2688*w31 - 70604)*r1*r2*r3 + (1522*w310 - 3234*w62)*r1*r3^2 + (1340*w310 - 2264*w62)*r2*r3^2 + (-3706*w155 - 135142*w5 - 12190*w31 + 311070)*r1*r2 + (5086*w310 - 9162*w62)*r1*r3 + (4454*w310 - 7022*w62)*r2*r3 + (-26*w155 + 3162*w5 + 202*w31 - 1922)*r3^2 + (-35536*w310 + 78980*w62)*r1 + (-31870*w310 + 54890*w62)*r2 + (-1154*w155 + 28210*w5 + 2966*w31 - 31806)*r3 + (8560*w155 - 182280*w5 - 21340*w31 + 329220))*s2^3 + ((310*w155 - 4430*w5 - 630*w31 + 6430)*r1*r2*r3^2 + (1025*w155 - 20015*w5 - 2215*w31 + 27865)*r1*r2*r3 + (-1230*w310 + 2190*w62)*r1*r3^2 + (-300*w310 + 300*w62)*r2*r3^2 + (-6945*w155 + 98635*w5 + 12775*w31 - 144325)*r1*r2 + (-6090*w310 + 11070*w62)*r1*r3 + (-480*w310 - 600*w62)*r2*r3 + (2240*w155 + 1860*w5 - 5380*w31 - 3720)*r3^2 + (30760*w310 - 56900*w62)*r1 + (6480*w310 - 6600*w62)*r2 + (10535*w155 + 19995*w5 - 24615*w31 - 39835)*r3 - 49575*w155 - 56575*w5 + 119975*w31 + 106175)*s1^2 + ((-112*w155 + 1590*w5 + 2014*w31 - 4580)*r1*r2*r3^2 + (-934*w155 + 19092*w5 + 10012*w31 - 50010)*r1*r2*r3 + (-1035*w310 - 145*w62)*r1*r3^2 + (2480*w310 - 5270*w62)*r2*r3^2 + (7382*w155 - 57466*w5 - 59450*w31 + 139390)*r1*r2 + (-969*w310 - 10585*w62)*r1*r3 + (10943*w310 - 24335*w62)*r2*r3 + (-397*w155 + 9393*w5 - 2225*w31 - 22847)*r3^2 + (19694*w310 + 4720*w62)*r1 + (-62403*w310 + 131285*w62)*r2 + (-6351*w155 + 35371*w5 - 295*w31 - 96441)*r3 + (17588*w155 - 342364*w5 + 31080*w31 + 818400))*s1*s2 + ((8768*w155 - 74364*w5 - 15548*w31 + 126264)*r1*r2*r3^2 + (30366*w155 - 358058*w5 - 50934*w31 + 585762)*r1*r2*r3 + (-22376*w310 + 49392*w62)*r1*r3^2 + (-9920*w310 + 13592*w62)*r2*r3^2 + (-186582*w155 + 1808926*w5 + 321770*w31 - 3191410)*r1*r2 + (-111968*w310 + 246456*w62)*r1*r3 + (-25052*w310 + 18716*w62)*r2*r3 + (20378*w155 + 39494*w5 - 48206*w31 - 120714)*r3^2 + (568148*w310 - 1258940*w62)*r1 + (225900*w310 - 319220*w62)*r2 + (91292*w155 + 244900*w5 - 205448*w31 - 673072)*r3 - 505130*w155 - 1010910*w5 + 1226570*w31 + 2848590)*s2^2 + ((-560*w155 + 2420*w5 + 1080*w31 - 2740)*r1*r2*r3^2 + (-2415*w155 + 13265*w5 + 4765*w31 - 16195)*r1*r2*r3 + (-2220*w310 + 5320*w62)*r1*r3^2 + (750*w310 - 1470*w62)*r2*r3^2 + (12035*w155 - 55505*w5 - 23325*w31 + 69375)*r1*r2 + (-11400*w310 + 25660*w62)*r1*r3 + (3000*w310 - 6060*w62)*r2*r3 + (120*w155 + 1240*w5 - 40*w31 - 9920)*r3^2 + (56070*w310 - 136050*w62)*r1 + (-18480*w310 + 36300*w62)*r2 + (545*w155 - 7595*w5 + 955*w31 - 16585)*r3 - 9855*w155 - 46035*w5 + 21575*w31 + 264275)*s1 + ((-5204*w155 + 25592*w5 + 4364*w31 - 41952)*r1*r2*r3^2 + (-19988*w155 + 68344*w5 + 8112*w31 - 65716)*r1*r2*r3 + (11278*w310 - 30566*w62)*r1*r3^2 + (-1940*w310 + 7424*w62)*r2*r3^2 + (146416*w155 - 632688*w5 - 124860*w31 + 928380)*r1*r2 + (77434*w310 - 207638*w62)*r1*r3 + (-16814*w310 + 53702*w62)*r2*r3 + (-19584*w155 - 51832*w5 + 42968*w31 + 121272)*r3^2 + (-315684*w310 + 797320*w62)*r1 + (59270*w310 - 193490*w62)*r2 + (-82186*w155 - 379750*w5 + 170894*w31 + 791306)*r3 + (422090*w155 + 1876430*w5 - 967310*w31 - 4428970))*s2 + (-4300*w155 + 51140*w5 + 7440*w31 - 74960)*r1*r2*r3^2 + (-15450*w155 + 227710*w5 + 26470*w31 - 311330)*r1*r2*r3 + (9730*w310 - 15830*w62)*r1*r3^2 + (3050*w310 - 2450*w62)*r2*r3^2 + (95360*w155 - 1184280*w5 - 152100*w31 + 1755700)*r1*r2 + (40690*w310 - 67490*w62)*r1*r3 + (3380*w310 + 12400*w62)*r2*r3 + (-6650*w155 - 48050*w5 + 21630*w31 + 111910)*r3^2 + (-238170*w310 + 399450*w62)*r1 + (-63980*w310 + 50600*w62)*r2 + (-19830*w155 - 279310*w5 + 72390*w31 + 648830)*r3 + 180370*w155 + 1394690*w5 - 578950*w31 - 3157350,
(((-30*w310 + 90*w62 - 25*w155 - 715*w5 + 99*w31 + 1469)*r1*r2*r3^2 + (-8*w310 + 140*w62 - 15*w155 - 3487*w5 + 227*w31 + 7127)*r1*r2*r3 + (550*w310 - 1730*w62 + 742*w155 + 17896*w5 - 2520*w31 - 36510)*r1*r2 + (66*w310 - 34*w62 + 197*w155 + 341*w5 - 325*w31 - 713)*r3^2 + (416*w310 - 312*w62 + 1144*w155 + 930*w5 - 1870*w31 - 2604)*r3 - 282*w310 - 1850*w62 - 5069*w155 - 527*w5 + 9195*w31 - 1395)*s1^2*s2^4 + ((-40*w310 + 130*w62 - 15*w155 + 65*w5 + 63*w31 + 323)*r1*r2*r3^2 + (-146*w310 + 480*w62 - 45*w155 - 339*w5 + 199*w31 + 2809)*r1*r2*r3 + (1505*w310 - 3835*w62 + 289*w155 + 1757*w5 - 1765*w31 - 14045)*r1*r2 + (-73*w310 + 227*w62 + 234*w155 + 372*w5 - 520*w31 - 806)*r3^2 + (-183*w310 + 761*w62 + 1303*w155 + 1085*w5 - 2775*w31 - 2573)*r3 + (2031*w310 - 5975*w62 - 5058*w155 - 4464*w5 + 11240*w31 + 9610))*s1^2*s2^3 + ((-106*w310 + 266*w62 - 103*w155 - 177*w5 + 305*w31 - 85)*r1*r2*r3^2 + (-484*w310 + 1188*w62 - 581*w155 - 1777*w5 + 1645*w31 + 1765)*r1*r2*r3 + (2676*w310 - 6660*w62 + 2748*w155 + 5214*w5 - 8070*w31 + 460)*r1*r2 + (-840*w310 + 1852*w62 + 133*w155 + 3689*w5 - 193*w31 - 8897)*r3^2 + (-4094*w310 + 9026*w62 + 1370*w155 + 15128*w5 - 2464*w31 - 36146)*r3 + (19540*w310 - 42960*w62 - 3161*w155 - 97743*w5 + 3795*w31 + 238545))*s1*s2^4 + ((240*w310 - 720*w62 + 225*w155 + 8515*w5 - 1019*w31 - 16029)*r1*r2*r3^2 + (-322*w310 - 330*w62 + 55*w155 + 40507*w5 - 2587*w31 - 76107)*r1*r2*r3 + (-2740*w310 + 11080*w62 - 6992*w155 - 205546*w5 + 25470*w31 + 385860)*r1*r2 + (-576*w310 - 56*w62 - 1987*w155 - 3131*w5 + 3095*w31 + 6603)*r3^2 + (-3856*w310 + 1492*w62 - 11534*w155 - 7440*w5 + 18080*w31 + 23374)*r3 + (1672*w310 + 25400*w62 + 51129*w155 + 6107*w5 - 88695*w31 + 10695))*s1^2*s2^2 + ((-172*w310 + 442*w62 - 261*w155 - 29*w5 + 525*w31 - 415)*r1*r2*r3^2 + (-858*w310 + 2156*w62 - 1247*w155 - 1249*w5 + 2485*w31 + 395)*r1*r2*r3 + (4347*w310 - 11345*w62 + 6411*w155 + 1223*w5 - 13015*w31 + 7945)*r1*r2 + (-195*w310 + 369*w62 - 114*w155 + 2108*w5 + 304*w31 - 4154)*r3^2 + (-1153*w310 + 2447*w62 - 355*w155 + 8711*w5 + 1267*w31 - 16647)*r3 + (6385*w310 - 12545*w62 + 2178*w155 - 45136*w5 - 5560*w31 + 89590))*s1*s2^3 + ((766*w310 - 1878*w62 + 618*w155 + 4698*w5 - 1554*w31 - 12130)*r1*r2*r3^2 + (2482*w310 - 6374*w62 + 1634*w155 + 25842*w5 - 4102*w31 - 64470)*r1*r2*r3 + (-18628*w310 + 44080*w62 - 16104*w155 - 127192*w5 + 39220*w31 + 320100)*r1*r2 + (-1424*w310 + 2860*w62 - 12*w155 - 868*w5 - 600*w31 + 992)*r3^2 + (-6178*w310 + 11930*w62 - 194*w155 - 3410*w5 - 3190*w31 + 7626)*r3 + (21094*w310 - 39810*w62 + 3202*w155 - 53134*w5 + 2930*w31 + 162130))*s2^4 + ((-15*w310 + 45*w62 - 220*w155 - 8620*w5 + 662*w31 + 14582)*r1*r2*r3^2 + (1116*w310 - 1980*w62 + 40*w155 - 36856*w5 + 876*w31 + 60556)*r1*r2*r3 + (-5525*w310 + 8935*w62 + 7306*w155 + 191378*w5 - 15360*w31 - 319080)*r1*r2 + (1483*w310 - 2887*w62 - 149*w155 + 1643*w5 + 1755*w31 - 1829)*r3^2 + (6238*w310 - 11266*w62 + 562*w155 + 10230*w5 + 6130*w31 - 19282)*r3 - 23781*w310 + 45325*w62 - 7057*w155 - 1581*w5 - 10965*w31 - 53785)*s1^2*s2 + ((806*w310 - 2186*w62 + 733*w155 + 1967*w5 - 2555*w31 + 195)*r1*r2*r3^2 + (3574*w310 - 9498*w62 + 4571*w155 + 18087*w5 - 14495*w31 - 19335)*r1*r2*r3 + (-21006*w310 + 55110*w62 - 20368*w155 - 60874*w5 + 69370*w31 + 15440)*r1*r2 + (8870*w310 - 19582*w62 - 1533*w155 - 36549*w5 + 2453*w31 + 89497)*r3^2 + (42824*w310 - 94316*w62 - 14910*w155 - 149048*w5 + 27944*w31 + 361646)*r3 - 203270*w310 + 447710*w62 + 36451*w155 + 989613*w5 - 49045*w31 - 2447295)*s1*s2^2 + ((1002*w310 - 2566*w62 + 686*w155 + 2346*w5 - 1918*w31 - 8930)*r1*r2*r3^2 + (3684*w310 - 9128*w62 + 2328*w155 + 21404*w5 - 6684*w31 - 63200)*r1*r2*r3 + (-29596*w310 + 69760*w62 - 14568*w155 - 89164*w5 + 46240*w31 + 288100)*r1*r2 + (322*w310 - 970*w62 - 684*w155 + 744*w5 + 1840*w31 + 124)*r3^2 + (814*w310 - 2610*w62 - 3618*w155 + 7750*w5 + 9390*w31 - 7378)*r3 - 10642*w310 + 31030*w62 + 8604*w155 - 69068*w5 - 24940*w31 + 125860)*s2^3 + ((120*w310 - 60*w62 - 100*w155 - 3790*w5 + 670*w31 + 2900)*r1*r2*r3^2 + (840*w310 - 880*w62 - 1010*w155 - 18190*w5 + 4660*w31 + 14900)*r1*r2*r3 + (-4945*w310 + 4375*w62 + 3475*w155 + 84275*w5 - 17725*w31 - 53825)*r1*r2 + (-990*w310 + 3390*w62 + 1495*w155 - 2015*w5 - 2965*w31 + 4185)*r3^2 + (-2830*w310 + 11870*w62 + 7455*w155 - 14415*w5 - 14945*w31 + 26505)*r3 + (14305*w310 - 57025*w62 - 30765*w155 + 4805*w5 + 59225*w31 + 3875))*s1^2 + ((377*w310 - 1207*w62 + 1236*w155 - 1696*w5 - 1510*w31 + 2550)*r1*r2*r3^2 + (2348*w310 - 6976*w62 + 5052*w155 - 7376*w5 - 5140*w31 + 12760)*r1*r2*r3 + (-10487*w310 + 33645*w62 - 28236*w155 + 39752*w5 + 33090*w31 - 49970)*r1*r2 + (-7555*w310 + 17371*w62 + 3149*w155 + 22537*w5 - 6499*w31 - 62031)*r3^2 + (-34652*w310 + 78148*w62 + 21340*w155 + 91264*w5 - 45852*w31 - 253208)*r3 + (158845*w310 - 366405*w62 - 66803*w155 - 681039*w5 + 123085*w31 + 1833185))*s1*s2 + ((-6446*w310 + 15878*w62 - 5528*w155 - 51468*w5 + 14064*w31 + 121940)*r1*r2*r3^2 + (-19292*w310 + 51124*w62 - 13914*w155 - 268282*w5 + 36282*w31 + 624450)*r1*r2*r3 + (148438*w310 - 358430*w62 + 146774*w155 + 1335802*w5 - 354070*w31 - 3126050)*r1*r2 + (14284*w310 - 27360*w62 - 428*w155 + 8308*w5 + 9140*w31 - 5332)*r3^2 + (61768*w310 - 112480*w62 + 4*w155 + 33480*w5 + 45360*w31 - 65596)*r3 - 214724*w310 + 381360*w62 - 22712*w155 + 492404*w5 - 89780*w31 - 1626880)*s2^2 + ((310*w310 + 130*w62 - 140*w155 - 770*w5 + 370*w31 + 2140)*r1*r2*r3^2 + (1550*w310 + 190*w62 - 920*w155 - 6340*w5 + 2210*w31 + 14170)*r1*r2*r3 + (-3595*w310 - 8675*w62 + 2455*w155 + 43215*w5 - 10425*w31 - 94525)*r1*r2 + (-1680*w310 + 3040*w62 - 1235*w155 + 1395*w5 + 2025*w31 - 4805)*r3^2 + (-7940*w310 + 14220*w62 - 6145*w155 - 155*w5 + 9875*w31 - 2015)*r3 + (37375*w310 - 68775*w62 + 28555*w155 - 61535*w5 - 49375*w31 + 192975))*s1 + ((428*w310 - 124*w62 + 704*w155 + 32784*w5 - 832*w31 - 67000)*r1*r2*r3^2 + (-2664*w310 + 4108*w62 - 3978*w155 + 112706*w5 + 14134*w31 - 227790)*r1*r2*r3 + (29866*w310 - 74010*w62 - 47412*w155 - 702076*w5 + 42860*w31 + 1364300)*r1*r2 + (-18252*w310 + 40900*w62 + 4924*w155 - 29264*w5 - 20300*w31 + 33976)*r3^2 + (-72494*w310 + 153850*w62 + 22358*w155 - 177630*w5 - 101470*w31 + 277078)*r3 + (317272*w310 - 726780*w62 - 12404*w155 + 338768*w5 + 181540*w31 + 63240))*s2 + ((-730*w310 + 10*w62 + 1220*w155 + 10980*w5 - 4040*w31 + 2320)*r1*r2*r3^2 + (-3300*w310 + 1180*w62 + 9530*w155 + 63010*w5 - 29470*w31 - 13190)*r1*r2*r3 + (17180*w310 + 8000*w62 - 24140*w155 - 246920*w5 + 93400*w31 - 69100)*r1*r2 + (1720*w310 - 10420*w62 + 490*w155 + 33790*w5 - 6470*w31 - 90210)*r3^2 + (4040*w310 - 38360*w62 - 190*w155 + 136090*w5 - 22810*w31 - 335730)*r3 + (16690*w310 + 91050*w62 - 57330*w155 - 576290*w5 + 253550*w31 + 1681750)))*I + ((650*w10 - 25*w155 - 1358*w2 + 715*w5 + 99*w31 - 1469)*r1*r2*r3^2 + (3302*w10 - 15*w155 - 6854*w2 + 3487*w5 + 227*w31 - 7127)*r1*r2*r3 + (-15560*w10 + 742*w155 + 33840*w2 - 17896*w5 - 2520*w31 + 36510)*r1*r2 + (434*w10 + 197*w155 - 1922*w2 - 341*w5 - 325*w31 + 713)*r3^2 + (682*w10 + 1144*w155 - 5146*w2 - 930*w5 - 1870*w31 + 2604)*r3 - 7564*w10 - 5069*w155 + 39680*w2 + 527*w5 + 9195*w31 + 1395)*s1^2*s2^4 + ((190*w10 - 15*w155 - 396*w2 - 65*w5 + 63*w31 - 323)*r1*r2*r3^2 + (974*w10 - 45*w155 - 2248*w2 + 339*w5 + 199*w31 - 2809)*r1*r2*r3 + (-3785*w10 + 289*w155 + 7055*w2 - 1757*w5 - 1765*w31 + 14045)*r1*r2 + (403*w10 + 234*w155 - 1829*w2 - 372*w5 - 520*w31 + 806)*r3^2 + (-31*w10 + 1303*w155 - 4247*w2 - 1085*w5 - 2775*w31 + 2573)*r3 - 3813*w10 - 5058*w155 + 28985*w2 + 4464*w5 + 11240*w31 - 9610)*s1^2*s2^3 + ((-414*w10 - 103*w155 + 686*w2 + 177*w5 + 305*w31 + 85)*r1*r2*r3^2 + (-878*w10 - 581*w155 + 618*w2 + 1777*w5 + 1645*w31 - 1765)*r1*r2*r3 + (10562*w10 + 2748*w155 - 16190*w2 - 5214*w5 - 8070*w31 - 460)*r1*r2 + (-496*w10 + 133*w155 - 372*w2 - 3689*w5 - 193*w31 + 8897)*r3^2 + (-6820*w10 + 1370*w155 + 6944*w2 - 15128*w5 - 2464*w31 + 36146)*r3 + (9610*w10 - 3161*w155 + 14570*w2 + 97743*w5 + 3795*w31 - 238545))*s1*s2^4 + ((-6160*w10 + 225*w155 + 13648*w2 - 8515*w5 - 1019*w31 + 16029)*r1*r2*r3^2 + (-32052*w10 + 55*w155 + 69924*w2 - 40507*w5 - 2587*w31 + 76107)*r1*r2*r3 + (149430*w10 - 6992*w155 - 348190*w2 + 205546*w5 + 25470*w31 - 385860)*r1*r2 + (-3844*w10 - 1987*w155 + 17732*w2 + 3131*w5 + 3095*w31 - 6603)*r3^2 + (-5022*w10 - 11534*w155 + 44826*w2 + 7440*w5 + 18080*w31 - 23374)*r3 + (67394*w10 + 51129*w155 - 372930*w2 - 6107*w5 - 88695*w31 - 10695))*s1^2*s2^2 + ((-18*w10 - 261*w155 + 232*w2 + 29*w5 + 525*w31 + 415)*r1*r2*r3^2 + (1414*w10 - 1247*w155 - 2284*w2 + 1249*w5 + 2485*w31 - 395)*r1*r2*r3 + (-1211*w10 + 6411*w155 - 1755*w2 - 1223*w5 - 13015*w31 - 7945)*r1*r2 + (-527*w10 - 114*w155 - 279*w2 - 2108*w5 + 304*w31 + 4154)*r3^2 + (-2945*w10 - 355*w155 - 217*w2 - 8711*w5 + 1267*w31 + 16647)*r3 + (11005*w10 + 2178*w155 + 8215*w2 + 45136*w5 - 5560*w31 - 89590))*s1*s2^3 + ((-7726*w10 + 618*w155 + 14054*w2 - 4698*w5 - 1554*w31 + 12130)*r1*r2*r3^2 + (-39010*w10 + 1634*w155 + 71062*w2 - 25842*w5 - 4102*w31 + 64470)*r1*r2*r3 + (186324*w10 - 16104*w155 - 345920*w2 + 127192*w5 + 39220*w31 - 320100)*r1*r2 + (-4216*w10 - 12*w155 + 13020*w2 + 868*w5 - 600*w31 - 992)*r3^2 + (-21390*w10 - 194*w155 + 57350*w2 + 3410*w5 - 3190*w31 - 7626)*r3 + (83018*w10 + 3202*w155 - 271870*w2 + 53134*w5 + 2930*w31 - 162130))*s2^4 + ((6655*w10 - 220*w155 - 13549*w2 + 8620*w5 + 662*w31 - 14582)*r1*r2*r3^2 + (33276*w10 + 40*w155 - 65612*w2 + 36856*w5 + 876*w31 - 60556)*r1*r2*r3 + (-165755*w10 + 7306*w155 + 357945*w2 - 191378*w5 - 15360*w31 + 319080)*r1*r2 + (3317*w10 - 149*w155 - 10881*w2 - 1643*w5 + 1755*w31 + 1829)*r3^2 + (16306*w10 + 562*w155 - 43958*w2 - 10230*w5 + 6130*w31 + 19282)*r3 - 113987*w10 - 7057*w155 + 352315*w2 + 1581*w5 - 10965*w31 + 53785)*s1^2*s2 + ((4594*w10 + 733*w155 - 7166*w2 - 1967*w5 - 2555*w31 - 195)*r1*r2*r3^2 + (11988*w10 + 4571*w155 - 9308*w2 - 18087*w5 - 14495*w31 + 19335)*r1*r2*r3 + (-121472*w10 - 20368*w155 + 179140*w2 + 60874*w5 + 69370*w31 - 15440)*r1*r2 + (5766*w10 - 1533*w155 + 682*w2 + 36549*w5 + 2453*w31 - 89497)*r3^2 + (74090*w10 - 14910*w155 - 86614*w2 + 149048*w5 + 27944*w31 - 361646)*r3 - 109120*w10 + 36451*w155 - 90520*w2 - 989613*w5 - 49045*w31 + 2447295)*s1*s2^2 + ((-3382*w10 + 686*w155 + 8698*w2 - 2346*w5 - 1918*w31 + 8930)*r1*r2*r3^2 + (-20400*w10 + 2328*w155 + 51844*w2 - 21404*w5 - 6684*w31 + 63200)*r1*r2*r3 + (87368*w10 - 14568*w155 - 213340*w2 + 89164*w5 + 46240*w31 - 288100)*r1*r2 + (-6262*w10 - 684*w155 + 16430*w2 - 744*w5 + 1840*w31 - 124)*r3^2 + (-23870*w10 - 3618*w155 + 64170*w2 - 7750*w5 + 9390*w31 + 7378)*r3 + (88226*w10 + 8604*w155 - 244590*w2 + 69068*w5 - 24940*w31 - 125860))*s2^3 + ((-2440*w10 - 100*w155 + 2240*w2 + 3790*w5 + 670*w31 - 2900)*r1*r2*r3^2 + (-7320*w10 - 1010*w155 + 520*w2 + 18190*w5 + 4660*w31 - 14900)*r1*r2*r3 + (59435*w10 + 3475*w155 - 42425*w2 - 84275*w5 - 17725*w31 + 53825)*r1*r2 + (-3100*w10 + 1495*w155 + 6200*w2 + 2015*w5 - 2965*w31 - 4185)*r3^2 + (-21390*w10 + 7455*w155 + 44950*w2 + 14415*w5 - 14945*w31 - 26505)*r3 + (86335*w10 - 30765*w155 - 171275*w2 - 4805*w5 + 59225*w31 - 3875))*s1^2 + ((-4357*w10 + 1236*w155 + 5403*w2 + 1696*w5 - 1510*w31 - 2550)*r1*r2*r3^2 + (-22704*w10 + 5052*w155 + 28964*w2 + 7376*w5 - 5140*w31 - 12760)*r1*r2*r3 + (122131*w10 - 28236*w155 - 152745*w2 - 39752*w5 + 33090*w31 + 49970)*r1*r2 + (-713*w10 + 3149*w155 - 3751*w2 - 22537*w5 - 6499*w31 + 62031)*r3^2 + (-52700*w10 + 21340*w155 + 77252*w2 - 91264*w5 - 45852*w31 + 253208)*r3 + (31155*w10 - 66803*w155 + 75485*w2 + 681039*w5 + 123085*w31 - 1833185))*s1*s2 + ((74246*w10 - 5528*w155 - 136654*w2 + 51468*w5 + 14064*w31 - 121940)*r1*r2*r3^2 + (374680*w10 - 13914*w155 - 687912*w2 + 268282*w5 + 36282*w31 - 624450)*r1*r2*r3 + (-1794954*w10 + 146774*w155 + 3393770*w2 - 1335802*w5 - 354070*w31 + 3126050)*r1*r2 + (40796*w10 - 428*w155 - 127720*w2 - 8308*w5 + 9140*w31 + 5332)*r3^2 + (213900*w10 + 4*w155 - 567300*w2 - 33480*w5 + 45360*w31 + 65596)*r3 - 845928*w10 - 22712*w155 + 2790620*w2 - 492404*w5 - 89780*w31 + 1626880)*s2^2 + ((130*w10 - 140*w155 - 1710*w2 + 770*w5 + 370*w31 - 2140)*r1*r2*r3^2 + (2250*w10 - 920*w155 - 14430*w2 + 6340*w5 + 2210*w31 - 14170)*r1*r2*r3 + (2785*w10 + 2455*w155 + 23125*w2 - 43215*w5 - 10425*w31 + 94525)*r1*r2 + (-5270*w10 - 1235*w155 + 14570*w2 - 1395*w5 + 2025*w31 + 4805)*r3^2 + (-18600*w10 - 6145*w155 + 48360*w2 + 155*w5 + 9875*w31 + 2015)*r3 + (98425*w10 + 28555*w155 - 287525*w2 + 61535*w5 - 49375*w31 - 192975))*s1 + ((-62008*w10 + 704*w155 + 91312*w2 - 32784*w5 - 832*w31 + 67000)*r1*r2*r3^2 + (-280800*w10 - 3978*w155 + 387636*w2 - 112706*w5 + 14134*w31 + 227790)*r1*r2*r3 + (1431222*w10 - 47412*w155 - 2214910*w2 + 702076*w5 + 42860*w31 - 1364300)*r1*r2 + (5952*w10 + 4924*w155 + 16120*w2 + 29264*w5 - 20300*w31 - 33976)*r3^2 + (-16430*w10 + 22358*w155 + 106330*w2 + 177630*w5 - 101470*w31 - 277078)*r3 + (215884*w10 - 12404*w155 - 1257360*w2 - 338768*w5 + 181540*w31 - 63240))*s2 + (24770*w10 + 1220*w155 - 28650*w2 - 10980*w5 - 4040*w31 - 2320)*r1*r2*r3^2 + (91360*w10 + 9530*w155 - 72000*w2 - 63010*w5 - 29470*w31 + 13190)*r1*r2*r3 + (-561540*w10 - 24140*w155 + 602800*w2 + 246920*w5 + 93400*w31 + 69100)*r1*r2 + (-34100*w10 + 490*w155 + 70680*w2 - 33790*w5 - 6470*w31 + 90210)*r3^2 + (-175460*w10 - 190*w155 + 339140*w2 - 136090*w5 - 22810*w31 + 335730)*r3 + 751130*w10 - 57330*w155 - 1588750*w2 + 576290*w5 + 253550*w31 - 1681750,
(((130*w155 + 116*w5 - 232*w31 - 262)*r1*r2*r3^2 + (552*w155 + 970*w5 - 926*w31 - 1976)*r1*r2*r3 + (-310*w10 - 124*w2)*r1*r3^2 + (305*w10 - 1055*w2)*r2*r3^2 + (-3125*w155 - 4095*w5 + 5655*w31 + 9225)*r1*r2 + (-496*w10 - 2542*w2)*r1*r3 + (2363*w10 - 7265*w2)*r2*r3 + (195*w155 - 1643*w5 - 593*w31 + 3813)*r3^2 + (6355*w10 + 3255*w2)*r1 + (-8963*w10 + 27335*w2)*r2 + (471*w155 - 9393*w5 - 1749*w31 + 21359)*r3 - 4711*w155 + 41137*w5 + 14635*w31 - 93465)*s1^2*s2^4 + ((150*w155 + 82*w5 - 314*w31 + 66)*r1*r2*r3^2 + (674*w155 + 1150*w5 - 1402*w31 - 1382)*r1*r2*r3 + (-620*w10 - 248*w2)*r1*r3^2 + (-90*w10 - 390*w2)*r2*r3^2 + (-3590*w155 - 1410*w5 + 7510*w31 - 1150)*r1*r2 + (-992*w10 - 5084*w2)*r1*r3 + (1056*w10 - 5220*w2)*r2*r3 + (20*w155 - 496*w5 - 76*w31 + 1736)*r3^2 + (12710*w10 + 6510*w2)*r1 + (424*w10 + 11220*w2)*r2 + (-28*w155 - 2976*w5 + 32*w31 + 9548)*r3 - 1162*w155 + 10354*w5 + 3870*w31 - 35030)*s1^2*s2^3 + ((42*w155 - 832*w5 - 52*w31 + 2202)*r1*r2*r3^2 + (400*w155 - 3962*w5 - 706*w31 + 10256)*r1*r2*r3 + (2852*w10 - 7998*w2)*r1*r3^2 + (-1915*w10 + 4081*w2)*r2*r3^2 + (-1233*w155 + 22101*w5 + 1675*w31 - 57555)*r1*r2 + (11966*w10 - 34224*w2)*r1*r3 + (-8479*w10 + 18913*w2)*r2*r3 + (65*w155 + 651*w5 - 547*w31 - 2573)*r3^2 + (-72137*w10 + 195455*w2)*r1 + (48223*w10 - 101695*w2)*r2 + (-215*w155 + 465*w5 - 1491*w31 - 5239)*r3 + (641*w155 - 5487*w5 + 6835*w31 + 37975))*s1*s2^4 + ((-1295*w155 - 981*w5 + 2157*w31 + 2507)*r1*r2*r3^2 + (-5462*w155 - 7780*w5 + 8376*w31 + 16486)*r1*r2*r3 + (2635*w10 + 1209*w2)*r1*r3^2 + (-3330*w10 + 10680*w2)*r2*r3^2 + (31145*w155 + 38105*w5 - 52605*w31 - 90525)*r1*r2 + (4681*w10 + 21297*w2)*r1*r3 + (-23703*w10 + 70515*w2)*r2*r3 + (-2055*w155 + 17453*w5 + 6323*w31 - 39773)*r3^2 + (-54250*w10 - 30380*w2)*r1 + (95203*w10 - 275385*w2)*r2 + (-4811*w155 + 99293*w5 + 18589*w31 - 222239)*r3 + (47646*w155 - 443982*w5 - 150760*w31 + 996340))*s1^2*s2^2 + ((-46*w155 - 834*w5 + 26*w31 + 974)*r1*r2*r3^2 + (-150*w155 - 3594*w5 + 78*w31 + 3522)*r1*r2*r3 + (-186*w10 - 2046*w2)*r1*r3^2 + (-680*w10 + 1352*w2)*r2*r3^2 + (344*w155 + 18032*w5 + 900*w31 - 22260)*r1*r2 + (-558*w10 - 7998*w2)*r1*r3 + (-2768*w10 + 5696*w2)*r2*r3 + (-100*w155 + 1612*w5 + 236*w31 - 3596)*r3^2 + (3596*w10 + 48360*w2)*r1 + (16816*w10 - 33440*w2)*r2 + (-480*w155 + 6820*w5 + 1108*w31 - 15128)*r3 + (4012*w155 - 45384*w5 - 9880*w31 + 102300))*s1*s2^3 + ((-598*w155 + 1246*w5 + 666*w31 - 1586)*r1*r2*r3^2 + (-2638*w155 + 6790*w5 + 2398*w31 - 10918)*r1*r2*r3 + (3038*w10 - 5890*w2)*r1*r3^2 + (-190*w10 + 1078*w2)*r2*r3^2 + (15354*w155 - 20698*w5 - 17970*w31 + 26290)*r1*r2 + (5270*w10 - 4030*w2)*r1*r3 + (-2524*w10 + 8944*w2)*r2*r3 + (-1922*w155 + 18538*w5 + 5746*w31 - 44330)*r3^2 + (-65906*w10 + 136090*w2)*r1 + (6916*w10 - 28600*w2)*r2 + (-4960*w155 + 96720*w5 + 17388*w31 - 226300)*r3 + (45756*w155 - 476532*w5 - 140880*w31 + 1122200))*s2^4 + ((-5*w155 + 1073*w5 + 339*w31 - 4671)*r1*r2*r3^2 + (-454*w155 + 3000*w5 + 2852*w31 - 15458)*r1*r2*r3 + (2480*w10 + 1178*w2)*r1*r3^2 + (4965*w10 - 9795*w2)*r2*r3^2 + (-70*w155 - 44920*w5 - 6960*w31 + 140250)*r1*r2 + (7502*w10 + 12524*w2)*r1*r3 + (20019*w10 - 40785*w2)*r2*r3 + (2315*w155 - 13919*w5 - 6699*w31 + 27559)*r3^2 + (-54095*w10 - 24335*w2)*r1 + (-122539*w10 + 242055*w2)*r2 + (7113*w155 - 78399*w5 - 23407*w31 + 155837)*r3 - 51003*w155 + 371101*w5 + 150205*w31 - 748495)*s1^2*s2 + ((-467*w155 + 7747*w5 + 517*w31 - 22457)*r1*r2*r3^2 + (-4250*w155 + 36932*w5 + 7376*w31 - 104846)*r1*r2*r3 + (-33387*w10 + 89063*w2)*r1*r3^2 + (19790*w10 - 42356*w2)*r2*r3^2 + (11593*w155 - 214671*w5 - 13125*w31 + 592355)*r1*r2 + (-141081*w10 + 385919*w2)*r1*r3 + (88079*w10 - 197363*w2)*r2*r3 + (-685*w155 - 5921*w5 + 5917*w31 + 24893)*r3^2 + (843882*w10 - 2181780*w2)*r1 + (-498923*w10 + 1055945*w2)*r2 + (2075*w155 - 2325*w5 + 16851*w31 + 47399)*r3 - 4826*w155 + 37882*w5 - 79760*w31 - 356500)*s1*s2^2 + ((-196*w155 + 4232*w5 + 132*w31 - 8032)*r1*r2*r3^2 + (-1236*w155 + 18280*w5 + 1296*w31 - 33916)*r1*r2*r3 + (5456*w10 - 4340*w2)*r1*r3^2 + (5570*w10 - 11534*w2)*r2*r3^2 + (3638*w155 - 104606*w5 - 1990*w31 + 192830)*r1*r2 + (4340*w10 + 23560*w2)*r1*r3 + (23822*w10 - 51482*w2)*r2*r3 + (-1124*w155 + 7936*w5 + 3132*w31 - 26040)*r3^2 + (-114762*w10 + 84630*w2)*r1 + (-139198*w10 + 286550*w2)*r2 + (-3250*w155 + 38750*w5 + 8846*w31 - 123690)*r3 + (28092*w155 - 179924*w5 - 82360*w31 + 570400))*s2^3 + ((720*w155 - 660*w5 - 870*w31 + 1790)*r1*r2*r3^2 + (3075*w155 - 3685*w5 - 3285*w31 + 10795)*r1*r2*r3 + (1705*w10 - 9765*w2)*r1*r3^2 - 930*w2*r2*r3^2 + (-16925*w155 + 18375*w5 + 19525*w31 - 44375)*r1*r2 + (6355*w10 - 43245*w2)*r1*r3 + (2325*w10 - 9765*w2)*r2*r3 + (-415*w155 - 2015*w5 + 225*w31 + 4185)*r3^2 + (-48050*w10 + 229400*w2)*r1 + (-2945*w10 + 25575*w2)*r2 + (-3325*w155 - 12245*w5 + 4025*w31 + 26505)*r3 + (15540*w155 + 81220*w5 - 19350*w31 - 181350))*s1^2 + ((601*w155 - 3201*w5 - 331*w31 + 17811)*r1*r2*r3^2 + (4810*w155 - 19576*w5 - 6868*w31 + 93958)*r1*r2*r3 + (32116*w10 - 68634*w2)*r1*r3^2 + (-16995*w10 + 37893*w2)*r2*r3^2 + (-11704*w155 + 114038*w5 + 2250*w31 - 490540)*r1*r2 + (130138*w10 - 292392*w2)*r1*r3 + (-79437*w10 + 185439*w2)*r2*r3 + (615*w155 - 7347*w5 - 5771*w31 + 3751)*r3^2 + (-799831*w10 + 1686865*w2)*r1 + (433269*w10 - 948585*w2)*r2 + (-3155*w155 - 53475*w5 - 14563*w31 + 71393)*r3 - 8467*w155 + 362669*w5 + 115905*w31 - 537075)*s1*s2 + ((6958*w155 - 9626*w5 - 7786*w31 + 9086)*r1*r2*r3^2 + (30248*w155 - 58800*w5 - 27008*w31 + 90168)*r1*r2*r3 + (-23188*w10 + 53940*w2)*r1*r3^2 + (9240*w10 - 27168*w2)*r2*r3^2 + (-179934*w155 + 115858*w5 + 211570*w31 - 74590)*r1*r2 + (-40300*w10 + 61380*w2)*r1*r3 + (59604*w10 - 169764*w2)*r2*r3 + (19282*w155 - 193998*w5 - 58946*w31 + 455390)*r3^2 + (503936*w10 - 1253640*w2)*r1 + (-256356*w10 + 696300*w2)*r2 + (46500*w155 - 1009980*w5 - 174788*w31 + 2324380)*r3 - 447206*w155 + 5047482*w5 + 1413030*w31 - 11722650)*s2^2 + ((-550*w155 + 3590*w5 + 640*w31 - 4180)*r1*r2*r3^2 + (-2675*w155 + 17745*w5 + 2445*w31 - 22615)*r1*r2*r3 + (11935*w10 - 37975*w2)*r1*r3^2 + (1550*w10 - 2480*w2)*r2*r3^2 + (17085*w155 - 65095*w5 - 23325*w31 + 79175)*r1*r2 + (53785*w10 - 177475*w2)*r1*r3 + (4805*w10 - 6665*w2)*r2*r3 + (-1075*w155 + 7905*w5 + 2145*w31 - 18755)*r3^2 + (-312480*w10 + 925350*w2)*r1 + (-36425*w10 + 59675*w2)*r2 + (-3455*w155 + 34565*w5 + 6235*w31 - 74865)*r3 + (23320*w155 - 264740*w5 - 50550*w31 + 646350))*s1 + ((-3664*w155 - 23892*w5 + 4648*w31 + 58412)*r1*r2*r3^2 + (-11824*w155 - 88740*w5 + 6244*w31 + 208056)*r1*r2*r3 + (-8866*w10 - 48670*w2)*r1*r3^2 + (-55920*w10 + 122364*w2)*r2*r3^2 + (109172*w155 + 689836*w5 - 143360*w31 - 1514680)*r1*r2 + (33170*w10 - 312790*w2)*r1*r3 + (-255582*w10 + 585822*w2)*r2*r3 + (-15876*w155 + 131564*w5 + 45548*w31 - 253580)*r3^2 + (151032*w10 + 1271620*w2)*r1 + (1418278*w10 - 3057450*w2)*r2 + (-51070*w155 + 723850*w5 + 165794*w31 - 1400270)*r3 + (360998*w155 - 3593706*w5 - 1049690*w31 + 7174950))*s2 + ((-5110*w155 + 11190*w5 + 5210*w31 - 7930)*r1*r2*r3^2 + (-20520*w155 + 54960*w5 + 13980*w31 - 56340)*r1*r2*r3 + (-36890*w10 + 98270*w2)*r1*r3^2 + (-10850*w10 + 29450*w2)*r2*r3^2 + (121460*w155 - 187420*w5 - 125400*w31 + 42000)*r1*r2 + (-178250*w10 + 468410*w2)*r1*r3 + (-63860*w10 + 173600*w2)*r2*r3 + (3270*w155 + 55490*w5 + 3170*w31 - 141050)*r3^2 + (945810*w10 - 2453650*w2)*r1 + (293260*w10 - 750200*w2)*r2 + (40930*w155 + 238390*w5 - 41390*w31 - 624650)*r3 - 129010*w155 - 1628430*w5 + 45750*w31 + 4084250))*I + ((130*w155 - 116*w5 - 232*w31 + 262)*r1*r2*r3^2 + (552*w155 - 970*w5 - 926*w31 + 1976)*r1*r2*r3 + (144*w310 - 342*w62)*r1*r3^2 + (175*w310 - 349*w62)*r2*r3^2 + (-3125*w155 + 4095*w5 + 5655*w31 - 9225)*r1*r2 + (654*w310 - 1716*w62)*r1*r3 + (715*w310 - 1477*w62)*r2*r3 + (195*w155 + 1643*w5 - 593*w31 - 3813)*r3^2 + (-3735*w310 + 8425*w62)*r1 + (-4331*w310 + 8635*w62)*r2 + (471*w155 + 9393*w5 - 1749*w31 - 21359)*r3 - 4711*w155 - 41137*w5 + 14635*w31 + 93465)*s1^2*s2^4 + ((150*w155 - 82*w5 - 314*w31 - 66)*r1*r2*r3^2 + (674*w155 - 1150*w5 - 1402*w31 + 1382)*r1*r2*r3 + (288*w310 - 684*w62)*r1*r3^2 + (250*w310 - 538*w62)*r2*r3^2 + (-3590*w155 + 1410*w5 + 7510*w31 + 1150)*r1*r2 + (1308*w310 - 3432*w62)*r1*r3 + (1120*w310 - 2524*w62)*r2*r3 + (20*w155 + 496*w5 - 76*w31 - 1736)*r3^2 + (-7470*w310 + 16850*w62)*r1 + (-6312*w310 + 13420*w62)*r2 + (-28*w155 + 2976*w5 + 32*w31 - 9548)*r3 - 1162*w155 - 10354*w5 + 3870*w31 + 35030)*s1^2*s2^3 + ((42*w155 + 832*w5 - 52*w31 - 2202)*r1*r2*r3^2 + (400*w155 + 3962*w5 - 706*w31 - 10256)*r1*r2*r3 + (-198*w310 + 440*w62)*r1*r3^2 + (-5*w310 - 133*w62)*r2*r3^2 + (-1233*w155 - 22101*w5 + 1675*w31 + 57555)*r1*r2 + (-1620*w310 + 3290*w62)*r1*r3 + (337*w310 - 1459*w62)*r2*r3 + (65*w155 - 651*w5 - 547*w31 + 2573)*r3^2 + (5341*w310 - 12575*w62)*r1 + (-329*w310 + 3685*w62)*r2 + (-215*w155 - 465*w5 - 1491*w31 + 5239)*r3 + (641*w155 + 5487*w5 + 6835*w31 - 37975))*s1*s2^4 + ((-1295*w155 + 981*w5 + 2157*w31 - 2507)*r1*r2*r3^2 + (-5462*w155 + 7780*w5 + 8376*w31 - 16486)*r1*r2*r3 + (-1149*w310 + 2737*w62)*r1*r3^2 + (-1550*w310 + 3044*w62)*r2*r3^2 + (31145*w155 - 38105*w5 - 52605*w31 + 90525)*r1*r2 + (-5199*w310 + 13801*w62)*r1*r3 + (-6215*w310 + 12587*w62)*r2*r3 + (-2055*w155 - 17453*w5 + 6323*w31 + 39773)*r3^2 + (29870*w310 - 67300*w62)*r1 + (38211*w310 - 75185*w62)*r2 + (-4811*w155 - 99293*w5 + 18589*w31 + 222239)*r3 + (47646*w155 + 443982*w5 - 150760*w31 - 996340))*s1^2*s2^2 + ((-46*w155 + 834*w5 + 26*w31 - 974)*r1*r2*r3^2 + (-150*w155 + 3594*w5 + 78*w31 - 3522)*r1*r2*r3 + (-106*w310 - 110*w62)*r1*r3^2 + (40*w310 - 136*w62)*r2*r3^2 + (344*w155 - 18032*w5 + 900*w31 + 22260)*r1*r2 + (-670*w310 - 590*w62)*r1*r3 + (304*w310 - 928*w62)*r2*r3 + (-100*w155 - 1612*w5 + 236*w31 + 3596)*r3^2 + (2172*w310 + 1400*w62)*r1 + (-1168*w310 + 3520*w62)*r2 + (-480*w155 - 6820*w5 + 1108*w31 + 15128)*r3 + (4012*w155 + 45384*w5 - 9880*w31 - 102300))*s1*s2^3 + ((-598*w155 - 1246*w5 + 666*w31 + 1586)*r1*r2*r3^2 + (-2638*w155 - 6790*w5 + 2398*w31 + 10918)*r1*r2*r3 + (-1694*w310 + 3202*w62)*r1*r3^2 + (-290*w310 + 602*w62)*r2*r3^2 + (15354*w155 + 20698*w5 - 17970*w31 - 26290)*r1*r2 + (-8342*w310 + 16126*w62)*r1*r3 + (-1244*w310 + 2696*w62)*r2*r3 + (-1922*w155 - 18538*w5 + 5746*w31 + 44330)*r3^2 + (42578*w310 - 82490*w62)*r1 + (7252*w310 - 14960*w62)*r2 + (-4960*w155 - 96720*w5 + 17388*w31 + 226300)*r3 + (45756*w155 + 476532*w5 - 140880*w31 - 1122200))*s2^4 + ((-5*w155 - 1073*w5 + 339*w31 + 4671)*r1*r2*r3^2 + (-454*w155 - 3000*w5 + 2852*w31 + 15458)*r1*r2*r3 + (-518*w310 + 1444*w62)*r1*r3^2 + (-325*w310 + 1063*w62)*r2*r3^2 + (-70*w155 + 44920*w5 - 6960*w31 - 140250)*r1*r2 + (-2288*w310 + 7762*w62)*r1*r3 + (-2365*w310 + 7099*w62)*r2*r3 + (2315*w155 + 13919*w5 - 6699*w31 - 27559)*r3^2 + (14075*w310 - 34625*w62)*r1 + (9357*w310 - 27445*w62)*r2 + (7113*w155 + 78399*w5 - 23407*w31 - 155837)*r3 - 51003*w155 - 371101*w5 + 150205*w31 + 748495)*s1^2*s2 + ((-467*w155 - 7747*w5 + 517*w31 + 22457)*r1*r2*r3^2 + (-4250*w155 - 36932*w5 + 7376*w31 + 104846)*r1*r2*r3 + (1853*w310 - 4785*w62)*r1*r3^2 + (130*w310 + 1208*w62)*r2*r3^2 + (11593*w155 + 214671*w5 - 13125*w31 - 592355)*r1*r2 + (16415*w310 - 36825*w62)*r1*r3 + (-3137*w310 + 14309*w62)*r2*r3 + (-685*w155 + 5921*w5 + 5917*w31 - 24893)*r3^2 + (-51726*w310 + 135300*w62)*r1 + (1429*w310 - 33935*w62)*r2 + (2075*w155 + 2325*w5 + 16851*w31 - 47399)*r3 - 4826*w155 - 37882*w5 - 79760*w31 + 356500)*s1*s2^2 + ((-196*w155 - 4232*w5 + 132*w31 + 8032)*r1*r2*r3^2 + (-1236*w155 - 18280*w5 + 1296*w31 + 33916)*r1*r2*r3 + (-3188*w310 + 7624*w62)*r1*r3^2 + (-130*w310 + 694*w62)*r2*r3^2 + (3638*w155 + 104606*w5 - 1990*w31 - 192830)*r1*r2 + (-15104*w310 + 37612*w62)*r1*r3 + (-1618*w310 + 5662*w62)*r2*r3 + (-1124*w155 - 7936*w5 + 3132*w31 + 26040)*r3^2 + (81906*w310 - 190230*w62)*r1 + (4594*w310 - 18370*w62)*r2 + (-3250*w155 - 38750*w5 + 8846*w31 + 123690)*r3 + (28092*w155 + 179924*w5 - 82360*w31 - 570400))*s2^3 + ((720*w155 + 660*w5 - 870*w31 - 1790)*r1*r2*r3^2 + (3075*w155 + 3685*w5 - 3285*w31 - 10795)*r1*r2*r3 + (-135*w310 + 555*w62)*r1*r3^2 + (400*w310 - 850*w62)*r2*r3^2 + (-16925*w155 - 18375*w5 + 19525*w31 + 44375)*r1*r2 + (-1485*w310 + 3315*w62)*r1*r3 + (1765*w310 - 3925*w62)*r2*r3 + (-415*w155 + 2015*w5 + 225*w31 - 4185)*r3^2 + (3550*w310 - 15800*w62)*r1 + (-10065*w310 + 21175*w62)*r2 + (-3325*w155 + 12245*w5 + 4025*w31 - 26505)*r3 + (15540*w155 - 81220*w5 - 19350*w31 + 181350))*s1^2 + ((601*w155 + 3201*w5 - 331*w31 - 17811)*r1*r2*r3^2 + (4810*w155 + 19576*w5 - 6868*w31 - 93958)*r1*r2*r3 + (-1794*w310 + 6640*w62)*r1*r3^2 + (-765*w310 + 351*w62)*r2*r3^2 + (-11704*w155 - 114038*w5 + 2250*w31 + 490540)*r1*r2 + (-14340*w310 + 44830*w62)*r1*r3 + (-189*w310 - 5877*w62)*r2*r3 + (615*w155 + 7347*w5 - 5771*w31 - 3751)*r3^2 + (52883*w310 - 172225*w62)*r1 + (15213*w310 - 5445*w62)*r2 + (-3155*w155 + 53475*w5 - 14563*w31 - 71393)*r3 - 8467*w155 - 362669*w5 + 115905*w31 + 537075)*s1*s2 + ((6958*w155 + 9626*w5 - 7786*w31 - 9086)*r1*r2*r3^2 + (30248*w155 + 58800*w5 - 27008*w31 - 90168)*r1*r2*r3 + (13724*w310 - 24412*w62)*r1*r3^2 + (3240*w310 - 6192*w62)*r2*r3^2 + (-179934*w155 - 115858*w5 + 211570*w31 + 74590)*r1*r2 + (68132*w310 - 122956*w62)*r1*r3 + (12564*w310 - 24516*w62)*r2*r3 + (19282*w155 + 193998*w5 - 58946*w31 - 455390)*r3^2 + (-342768*w310 + 635240*w62)*r1 + (-79332*w310 + 152460*w62)*r2 + (46500*w155 + 1009980*w5 - 174788*w31 - 2324380)*r3 - 447206*w155 - 5047482*w5 + 1413030*w31 + 11722650)*s2^2 + ((-550*w155 - 3590*w5 + 640*w31 + 4180)*r1*r2*r3^2 + (-2675*w155 - 17745*w5 + 2445*w31 + 22615)*r1*r2*r3 + (155*w310 + 485*w62)*r1*r3^2 + (-350*w310 + 860*w62)*r2*r3^2 + (17085*w155 + 65095*w5 - 23325*w31 - 79175)*r1*r2 + (-2635*w310 + 7505*w62)*r1*r3 + (-1835*w310 + 4655*w62)*r2*r3 + (-1075*w155 - 7905*w5 + 2145*w31 + 18755)*r3^2 + (-1860*w310 - 18150*w62)*r1 + (9175*w310 - 21725*w62)*r2 + (-3455*w155 - 34565*w5 + 6235*w31 + 74865)*r3 + (23320*w155 + 264740*w5 - 50550*w31 - 646350))*s1 + ((-3664*w155 + 23892*w5 + 4648*w31 - 58412)*r1*r2*r3^2 + (-11824*w155 + 88740*w5 + 6244*w31 - 208056)*r1*r2*r3 + (6438*w310 - 27094*w62)*r1*r3^2 + (-1520*w310 - 964*w62)*r2*r3^2 + (109172*w155 - 689836*w5 - 143360*w31 + 1514680)*r1*r2 + (25434*w310 - 129022*w62)*r1*r3 + (3778*w310 - 29122*w62)*r2*r3 + (-15876*w155 - 131564*w5 + 45548*w31 + 253580)*r3^2 + (-178816*w310 + 637980*w62)*r1 + (24966*w310 + 34870*w62)*r2 + (-51070*w155 - 723850*w5 + 165794*w31 + 1400270)*r3 + (360998*w155 + 3593706*w5 - 1049690*w31 - 7174950))*s2 + (-5110*w155 - 11190*w5 + 5210*w31 + 7930)*r1*r2*r3^2 + (-20520*w155 - 54960*w5 + 13980*w31 + 56340)*r1*r2*r3 + (-1070*w310 + 2890*w62)*r1*r3^2 + (-2750*w310 + 5030*w62)*r2*r3^2 + (121460*w155 + 187420*w5 - 125400*w31 - 42000)*r1*r2 + (3730*w310 - 2930*w62)*r1*r3 + (-10100*w310 + 18440*w62)*r2*r3 + (3270*w155 - 55490*w5 + 3170*w31 + 141050)*r3^2 + (22270*w310 - 53550*w62)*r1 + (66620*w310 - 123200*w62)*r2 + (40930*w155 - 238390*w5 - 41390*w31 + 624650)*r3 - 129010*w155 + 1628430*w5 + 45750*w31 - 4084250,
(((30*w310 - 124*w62 - 52*w155 - 326*w5 + 122*w31 + 840)*r1*r2*r3^2 + (72*w310 - 422*w62 - 178*w155 - 1888*w5 + 396*w31 + 4570)*r1*r2*r3 + (-933*w310 + 3215*w62 + 1277*w155 + 9971*w5 - 3115*w31 - 24145)*r1*r2 + (231*w310 - 573*w62 + 257*w155 + 403*w5 - 727*w31 - 1457)*r3^2 + (867*w310 - 2149*w62 + 1091*w155 + 155*w5 - 3161*w31 - 2821)*r3 - 4893*w310 + 12605*w62 - 4649*w155 - 8897*w5 + 13325*w31 + 33945)*s1^2*s2^4 + ((-60*w310 + 12*w62 + 11*w155 + 233*w5 - 61*w31 + 245)*r1*r2*r3^2 + (-276*w310 + 36*w62 + 79*w155 + 1019*w5 - 423*w31 + 985)*r1*r2*r3 + (734*w310 + 530*w62 - 266*w155 - 568*w5 + 1020*w31 - 13890)*r1*r2 + (322*w310 - 886*w62 + 209*w155 + 961*w5 - 389*w31 - 2449)*r3^2 + (1434*w310 - 3918*w62 + 1152*w155 + 3410*w5 - 2202*w31 - 9672)*r3 - 6736*w310 + 18660*w62 - 3373*w155 - 26319*w5 + 5275*w31 + 65565)*s1^2*s2^3 + ((4*w310 - 90*w62 - 40*w155 - 1230*w5 + 134*w31 + 2544)*r1*r2*r3^2 + (-200*w310 + 70*w62 - 10*w155 - 6012*w5 + 232*w31 + 12202)*r1*r2*r3 + (-45*w310 + 1895*w62 + 887*w155 + 31561*w5 - 3045*w31 - 65335)*r1*r2 + (-181*w310 + 403*w62 - 191*w155 - 1953*w5 + 161*w31 + 3131)*r3^2 + (-999*w310 + 2449*w62 - 1791*w155 - 11191*w5 + 2453*w31 + 19313)*r3 + (3631*w310 - 6975*w62 + 5235*w155 + 54715*w5 - 5755*w31 - 97495))*s1*s2^4 + ((-440*w310 + 1454*w62 + 592*w155 + 3806*w5 - 1482*w31 - 8700)*r1*r2*r3^2 + (-1302*w310 + 5012*w62 + 2148*w155 + 22158*w5 - 5326*w31 - 49000)*r1*r2*r3 + (12183*w310 - 36765*w62 - 14557*w155 - 109311*w5 + 37315*w31 + 243845)*r1*r2 + (-1751*w310 + 4353*w62 - 2587*w155 - 1953*w5 + 7637*w31 + 9827)*r3^2 + (-5807*w310 + 14589*w62 - 10291*w155 + 8525*w5 + 31741*w31 + 4681)*r3 + (37343*w310 - 98055*w62 + 47549*w155 + 24397*w5 - 143825*w31 - 192045))*s1^2*s2^2 + ((178*w310 - 370*w62 - 125*w155 + 765*w5 + 123*w31 + 153)*r1*r2*r3^2 + (840*w310 - 1780*w62 - 285*w155 + 3211*w5 - 271*w31 + 1349)*r1*r2*r3 + (-4870*w310 + 9590*w62 + 3144*w155 - 14618*w5 - 3190*w31 - 11120)*r1*r2 + (338*w310 - 1074*w62 + 113*w155 - 1891*w5 - 253*w31 + 3627)*r3^2 + (1052*w310 - 3692*w62 + 158*w155 - 10912*w5 - 644*w31 + 20646)*r3 - 4268*w310 + 16600*w62 - 945*w155 + 25885*w5 + 1515*w31 - 42315)*s1*s2^3 + ((138*w310 + 370*w62 + 644*w155 + 2740*w5 - 1040*w31 - 4040)*r1*r2*r3^2 + (744*w310 + 1620*w62 + 2766*w155 + 12762*w5 - 4250*w31 - 16990)*r1*r2*r3 + (-3064*w310 - 9860*w62 - 15452*w155 - 72276*w5 + 25000*w31 + 108280)*r1*r2 + (-1946*w310 + 4786*w62 - 2834*w155 - 6262*w5 + 8222*w31 + 19530)*r3^2 + (-7146*w310 + 17678*w62 - 11458*w155 - 9238*w5 + 34146*w31 + 44950)*r3 + (45650*w310 - 116910*w62 + 51958*w155 + 105834*w5 - 154610*w31 - 373550))*s2^4 + ((895*w310 - 1617*w62 - 826*w155 - 5778*w5 + 2116*w31 + 7140)*r1*r2*r3^2 + (3436*w310 - 5776*w62 - 3334*w155 - 30354*w5 + 9038*w31 + 41570)*r1*r2*r3 + (-17509*w310 + 34295*w62 + 20276*w155 + 117748*w5 - 48970*w31 - 144210)*r1*r2 + (173*w310 + 331*w62 + 1311*w155 - 3441*w5 - 5261*w31 + 3379)*r3^2 + (-1104*w310 + 6028*w62 + 3788*w155 - 26040*w5 - 19648*w31 + 45012)*r3 - 3129*w310 - 3635*w62 - 27527*w155 + 108469*w5 + 111725*w31 - 126015)*s1^2*s2 + ((246*w310 + 420*w62 + 260*w155 + 14090*w5 - 1234*w31 - 27004)*r1*r2*r3^2 + (3490*w310 - 3380*w62 - 280*w155 + 68402*w5 - 2682*w31 - 128932)*r1*r2*r3 + (-6735*w310 - 7195*w62 - 4817*w155 - 357051*w5 + 26995*w31 + 688685)*r1*r2 + (2371*w310 - 5633*w62 + 2151*w155 + 18073*w5 - 1961*w31 - 26691)*r3^2 + (12069*w310 - 30839*w62 + 19321*w155 + 106361*w5 - 26903*w31 - 175243)*r3 - 41931*w310 + 88475*w62 - 55685*w155 - 555365*w5 + 59805*w31 + 970145)*s1*s2^2 + ((1256*w310 - 1540*w62 - 312*w155 - 2740*w5 + 1380*w31 + 1560)*r1*r2*r3^2 + (5368*w310 - 6100*w62 - 1288*w155 - 15156*w5 + 6380*w31 + 16040)*r1*r2*r3 + (-23918*w310 + 28130*w62 + 10126*w155 + 29938*w5 - 33850*w31 + 21810)*r1*r2 + (-2162*w310 + 5782*w62 - 2438*w155 - 10354*w5 + 5594*w31 + 27590)*r3^2 + (-9522*w310 + 25286*w62 - 11566*w155 - 36766*w5 + 26442*w31 + 105090)*r3 + (46990*w310 - 127670*w62 + 47786*w155 + 261578*w5 - 106170*w31 - 692850))*s2^3 + ((215*w310 - 585*w62 - 55*w155 - 955*w5 + 315*w31 + 3715)*r1*r2*r3^2 + (585*w310 - 1555*w62 + 70*w155 - 7630*w5 + 670*w31 + 23770)*r1*r2*r3 + (-7195*w310 + 16825*w62 + 280*w155 + 35090*w5 - 7050*w31 - 116300)*r1*r2 + (-985*w310 + 1725*w62 + 1550*w155 - 3720*w5 - 4160*w31 + 8370)*r3^2 + (-6185*w310 + 11225*w62 + 5580*w155 - 22320*w5 - 15380*w31 + 48360)*r3 + (22245*w310 - 37525*w62 - 33945*w155 + 119815*w5 + 93175*w31 - 268925))*s1^2 + ((-1583*w310 + 2545*w62 + 780*w155 - 20840*w5 + 102*w31 + 27762)*r1*r2*r3^2 + (-9960*w310 + 17780*w62 + 3140*w155 - 95256*w5 + 3196*w31 + 123896)*r1*r2*r3 + (45285*w310 - 72815*w62 - 20284*w155 + 483648*w5 + 1790*w31 - 635230)*r1*r2 + (-4693*w310 + 13149*w62 - 2833*w155 - 4929*w5 + 3303*w31 + 3503)*r3^2 + (-19352*w310 + 56692*w62 - 19848*w155 - 28768*w5 + 29544*w31 + 37944)*r3 + (72673*w310 - 209525*w62 + 61885*w155 + 373085*w5 - 65415*w31 - 712535))*s1*s2 + ((542*w310 - 7090*w62 - 7864*w155 - 32320*w5 + 14120*w31 + 43880)*r1*r2*r3^2 + (1006*w310 - 31030*w62 - 34116*w155 - 156072*w5 + 59540*w31 + 201360)*r1*r2*r3 + (-8506*w310 + 170610*w62 + 193902*w155 + 806926*w5 - 344250*w31 - 1107730)*r1*r2 + (16726*w310 - 41566*w62 + 29304*w155 + 46252*w5 - 86952*w31 - 158100)*r3^2 + (55336*w310 - 140468*w62 + 114768*w155 + 4588*w5 - 353336*w31 - 249860)*r3 - 402540*w310 + 1050160*w62 - 535338*w155 - 525574*w5 + 1643610*w31 + 2518750)*s2^2 + ((-125*w310 + 135*w62 + 165*w155 - 2755*w5 - 225*w31 + 7075)*r1*r2*r3^2 + (-1285*w310 + 2555*w62 + 1400*w155 - 14800*w5 - 2300*w31 + 36100)*r1*r2*r3 + (1225*w310 - 475*w62 - 7060*w155 + 75370*w5 + 9950*w31 - 197400)*r1*r2 + (-455*w310 + 935*w62 - 430*w155 - 7440*w5 - 220*w31 + 8370)*r3^2 + (-3145*w310 + 7805*w62 - 5660*w155 - 48360*w5 + 5640*w31 + 70060)*r3 + (5805*w310 - 4925*w62 + 10785*w155 + 218705*w5 + 2025*w31 - 313875))*s1 + ((-10246*w310 + 19950*w62 + 11482*w155 + 59250*w5 - 26710*w31 - 66270)*r1*r2*r3^2 + (-41848*w310 + 80680*w62 + 48568*w155 + 304416*w5 - 115520*w31 - 378920)*r1*r2*r3 + (196438*w310 - 419030*w62 - 295286*w155 - 1188718*w5 + 642850*w31 + 1233690)*r1*r2 + (-5028*w310 + 8328*w62 - 12622*w155 + 12834*w5 + 47166*w31 - 3410)*r3^2 + (-6328*w310 + 344*w62 - 40944*w155 + 177816*w5 + 177888*w31 - 316200)*r3 + (135180*w310 - 279480*w62 + 218174*w155 - 804698*w5 - 898430*w31 + 1133050))*s2 + ((-1250*w310 + 3910*w62 + 2400*w155 - 8080*w5 - 3500*w31 + 9420)*r1*r2*r3^2 + (-7100*w310 + 20480*w62 + 10470*w155 - 26750*w5 - 13650*w31 + 24410)*r1*r2*r3 + (41500*w310 - 115200*w62 - 53940*w155 + 147980*w5 + 83000*w31 - 122800)*r1*r2 + (-490*w310 + 7250*w62 - 23290*w155 + 8370*w5 + 62630*w31 + 3410)*r3^2 + (20030*w310 - 13250*w62 - 94990*w155 + 165230*w5 + 256790*w31 - 253270)*r3 + (31290*w310 - 237550*w62 + 494170*w155 - 638290*w5 - 1345950*w31 + 875750)))*I + ((-504*w10 - 52*w155 + 978*w2 + 326*w5 + 122*w31 - 840)*r1*r2*r3^2 + (-2634*w10 - 178*w155 + 5264*w2 + 1888*w5 + 396*w31 - 4570)*r1*r2*r3 + (11919*w10 + 1277*w155 - 23185*w2 - 9971*w5 - 3115*w31 + 24145)*r1*r2 + (899*w10 + 257*w155 - 1829*w2 - 403*w5 - 727*w31 + 1457)*r3^2 + (5673*w10 + 1091*w155 - 11067*w2 - 155*w5 - 3161*w31 + 2821)*r3 - 31031*w10 - 4649*w155 + 67115*w2 + 8897*w5 + 13325*w31 - 33945)*s1^2*s2^4 + ((-628*w10 + 11*w155 + 916*w2 - 233*w5 - 61*w31 - 245)*r1*r2*r3^2 + (-2538*w10 + 79*w155 + 3758*w2 - 1019*w5 - 423*w31 - 985)*r1*r2*r3 + (12788*w10 - 266*w155 - 15720*w2 + 568*w5 + 1020*w31 + 13890)*r1*r2 + (-62*w10 + 209*w155 + 682*w2 - 961*w5 - 389*w31 + 2449)*r3^2 + (1736*w10 + 1152*w155 - 1364*w2 - 3410*w5 - 2202*w31 + 9672)*r3 - 6262*w10 - 3373*w155 + 930*w2 + 26319*w5 + 5275*w31 - 65565)*s1^2*s2^3 + ((-1018*w10 - 40*w155 + 2388*w2 + 1230*w5 + 134*w31 - 2544)*r1*r2*r3^2 + (-5166*w10 - 10*w155 + 12024*w2 + 6012*w5 + 232*w31 - 12202)*r1*r2*r3 + (25275*w10 + 887*w155 - 60045*w2 - 31561*w5 - 3045*w31 + 65335)*r1*r2 + (1643*w10 - 191*w155 - 5921*w2 + 1953*w5 + 161*w31 - 3131)*r3^2 + (3379*w10 - 1791*w155 - 18073*w2 + 11191*w5 + 2453*w31 - 19313)*r3 - 45043*w10 + 5235*w155 + 153295*w2 - 54715*w5 - 5755*w31 + 97495)*s1*s2^4 + ((4374*w10 + 592*w155 - 9008*w2 - 3806*w5 - 1482*w31 + 8700)*r1*r2*r3^2 + (24284*w10 + 2148*w155 - 51154*w2 - 22158*w5 - 5326*w31 + 49000)*r1*r2*r3 + (-105469*w10 - 14557*w155 + 220235*w2 + 109311*w5 + 37315*w31 - 243845)*r1*r2 + (-10199*w10 - 2587*w155 + 21669*w2 + 1953*w5 + 7637*w31 - 9827)*r3^2 + (-59613*w10 - 10291*w155 + 120187*w2 - 8525*w5 + 31741*w31 - 4681)*r3 + (342581*w10 + 47549*w155 - 763065*w2 - 24397*w5 - 143825*w31 + 192045))*s1^2*s2^2 + ((-1886*w10 - 125*w155 + 2326*w2 - 765*w5 + 123*w31 - 153)*r1*r2*r3^2 + (-8202*w10 - 285*w155 + 9098*w2 - 3211*w5 - 271*w31 - 1349)*r1*r2*r3 + (44940*w10 + 3144*w155 - 52640*w2 + 14618*w5 - 3190*w31 + 11120)*r1*r2 + (2046*w10 + 113*w155 - 6262*w2 + 1891*w5 - 253*w31 - 3627)*r3^2 + (7998*w10 + 158*w155 - 25606*w2 + 10912*w5 - 644*w31 - 20646)*r3 - 48546*w10 - 945*w155 + 145390*w2 - 25885*w5 + 1515*w31 + 42315)*s1*s2^3 + ((3106*w10 + 644*w155 - 5926*w2 - 2740*w5 - 1040*w31 + 4040)*r1*r2*r3^2 + (17584*w10 + 2766*w155 - 34948*w2 - 12762*w5 - 4250*w31 + 16990)*r1*r2*r3 + (-78728*w10 - 15452*w155 + 151580*w2 + 72276*w5 + 25000*w31 - 108280)*r1*r2 + (-10850*w10 - 2834*w155 + 20522*w2 + 6262*w5 + 8222*w31 - 19530)*r3^2 + (-65906*w10 - 11458*w155 + 122326*w2 + 9238*w5 + 34146*w31 - 44950)*r3 + (377890*w10 + 51958*w155 - 785230*w2 - 105834*w5 - 154610*w31 + 373550))*s2^4 + ((-587*w10 - 826*w155 + 3429*w2 + 5778*w5 + 2116*w31 - 7140)*r1*r2*r3^2 + (-9852*w10 - 3334*w155 + 29352*w2 + 30354*w5 + 9038*w31 - 41570)*r1*r2*r3 + (33437*w10 + 20276*w155 - 136855*w2 - 117748*w5 - 48970*w31 + 144210)*r1*r2 + (9827*w10 + 1311*w155 - 24707*w2 + 3441*w5 - 5261*w31 - 3379)*r3^2 + (47864*w10 + 3788*w155 - 110236*w2 + 26040*w5 - 19648*w31 - 45012)*r3 - 277543*w10 - 27527*w155 + 708195*w2 - 108469*w5 + 111725*w31 + 126015)*s1^2*s2 + ((8248*w10 + 260*w155 - 22518*w2 - 14090*w5 - 1234*w31 + 27004)*r1*r2*r3^2 + (43676*w10 - 280*w155 - 116914*w2 - 68402*w5 - 2682*w31 + 128932)*r1*r2*r3 + (-208335*w10 - 4817*w155 + 573745*w2 + 357051*w5 + 26995*w31 - 688685)*r1*r2 + (-15593*w10 + 2151*w155 + 57071*w2 - 18073*w5 - 1961*w31 + 26691)*r3^2 + (-28489*w10 + 19321*w155 + 168423*w2 - 106361*w5 - 26903*w31 + 175243)*r3 + (438743*w10 - 55685*w155 - 1501795*w2 + 555365*w5 + 59805*w31 - 970145))*s1*s2^2 + ((2052*w10 - 312*w155 - 3632*w2 + 2740*w5 + 1380*w31 - 1560)*r1*r2*r3^2 + (4988*w10 - 1288*w155 - 10336*w2 + 15156*w5 + 6380*w31 - 16040)*r1*r2*r3 + (-38886*w10 + 10126*w155 + 43410*w2 - 29938*w5 - 33850*w31 - 21810)*r1*r2 + (-7130*w10 - 2438*w155 + 12214*w2 + 10354*w5 + 5594*w31 - 27590)*r3^2 + (-52142*w10 - 11566*w155 + 96162*w2 + 36766*w5 + 26442*w31 - 105090)*r3 + (239010*w10 + 47786*w155 - 449810*w2 - 261578*w5 - 106170*w31 + 692850))*s2^3 + ((-1035*w10 - 55*w155 + 3265*w2 + 955*w5 + 315*w31 - 3715)*r1*r2*r3^2 + (-5535*w10 + 70*w155 + 17245*w2 + 7630*w5 + 670*w31 - 23770)*r1*r2*r3 + (26635*w10 + 280*w155 - 78125*w2 - 35090*w5 - 7050*w31 + 116300)*r1*r2 + (5735*w10 + 1550*w155 - 11935*w2 + 3720*w5 - 4160*w31 - 8370)*r3^2 + (28055*w10 + 5580*w155 - 59055*w2 + 22320*w5 - 15380*w31 - 48360)*r3 - 176235*w10 - 33945*w155 + 385175*w2 - 119815*w5 + 93175*w31 + 268925)*s1^2 + ((4331*w10 + 780*w155 + 7339*w2 + 20840*w5 + 102*w31 - 27762)*r1*r2*r3^2 + (11412*w10 + 3140*w155 + 56272*w2 + 95256*w5 + 3196*w31 - 123896)*r1*r2*r3 + (-91985*w10 - 20284*w155 - 236885*w2 - 483648*w5 + 1790*w31 + 635230)*r1*r2 + (589*w10 - 2833*w155 - 10013*w2 + 4929*w5 + 3303*w31 - 3503)*r3^2 + (-29388*w10 - 19848*w155 + 24056*w2 + 28768*w5 + 29544*w31 - 37944)*r3 - 89869*w10 + 61885*w155 + 431985*w2 - 373085*w5 - 65415*w31 + 712535)*s1*s2 + ((-31506*w10 - 7864*w155 + 58526*w2 + 32320*w5 + 14120*w31 - 43880)*r1*r2*r3^2 + (-189054*w10 - 34116*w155 + 367198*w2 + 156072*w5 + 59540*w31 - 201360)*r1*r2*r3 + (808338*w10 + 193902*w155 - 1552930*w2 - 806926*w5 - 344250*w31 + 1107730)*r1*r2 + (111910*w10 + 29304*w155 - 213342*w2 - 46252*w5 - 86952*w31 + 158100)*r3^2 + (660796*w10 + 114768*w155 - 1229336*w2 - 4588*w5 - 353336*w31 + 249860)*r3 - 3953120*w10 - 535338*w155 + 8294980*w2 + 525574*w5 + 1643610*w31 - 2518750)*s2^2 + ((-1155*w10 + 165*w155 + 5845*w2 + 2755*w5 - 225*w31 - 7075)*r1*r2*r3^2 + (-5085*w10 + 1400*w155 + 26635*w2 + 14800*w5 - 2300*w31 - 36100)*r1*r2*r3 + (38475*w10 - 7060*w155 - 154125*w2 - 75370*w5 + 9950*w31 + 197400)*r1*r2 + (9145*w10 - 430*w155 - 30845*w2 + 7440*w5 - 220*w31 - 8370)*r3^2 + (26815*w10 - 5660*w155 - 108035*w2 + 48360*w5 + 5640*w31 - 70060)*r3 - 240715*w10 + 10785*w155 + 775775*w2 - 218705*w5 + 2025*w31 + 313875)*s1 + ((19358*w10 + 11482*w155 - 42678*w2 - 59250*w5 - 26710*w31 + 66270)*r1*r2*r3^2 + (173952*w10 + 48568*w155 - 357744*w2 - 304416*w5 - 115520*w31 + 378920)*r1*r2*r3 + (-632174*w10 - 295286*w155 + 1566190*w2 + 1188718*w5 + 642850*w31 - 1233690)*r1*r2 + (-60140*w10 - 12622*w155 + 123256*w2 - 12834*w5 + 47166*w31 + 3410)*r3^2 + (-312728*w10 - 40944*w155 + 583048*w2 - 177816*w5 + 177888*w31 + 316200)*r3 + (2132180*w10 + 218174*w155 - 4775240*w2 + 804698*w5 - 898430*w31 - 1133050))*s2 + (5310*w10 + 2400*w155 - 4890*w2 + 8080*w5 - 3500*w31 - 9420)*r1*r2*r3^2 + (30540*w10 + 10470*w155 - 36920*w2 + 26750*w5 - 13650*w31 - 24410)*r1*r2*r3 + (-145100*w10 - 53940*w155 + 114200*w2 - 147980*w5 + 83000*w31 + 122800)*r1*r2 + (-77810*w10 - 23290*w155 + 146010*w2 - 8370*w5 + 62630*w31 - 3410)*r3^2 + (-439890*w10 - 94990*w155 + 834830*w2 - 165230*w5 + 256790*w31 + 253270)*r3 + 2518130*w10 + 494170*w155 - 5141350*w2 + 638290*w5 - 1345950*w31 - 875750,
(((-28*w155 + 166*w5 + 34*w31 - 872)*r1*r2*r3^2 + (-234*w155 + 832*w5 + 432*w31 - 4186)*r1*r2*r3 + (-651*w10 + 1643*w2)*r1*r3^2 + (-870*w10 + 1872*w2)*r2*r3^2 + (540*w155 - 5700*w5 - 580*w31 + 23660)*r1*r2 + (-2325*w10 + 6479*w2)*r1*r3 + (-3897*w10 + 8781*w2)*r2*r3 + (-255*w155 - 279*w5 + 525*w31 + 465)*r3^2 + (16244*w10 - 39370*w2)*r1 + (21965*w10 - 46695*w2)*r2 + (-1317*w155 - 713*w5 + 2675*w31 + 1395)*r3 + (4942*w155 + 11966*w5 - 9810*w31 - 24490))*s1^2*s2^4 + ((-81*w155 + 137*w5 + 103*w31 - 1039)*r1*r2*r3^2 + (-478*w155 + 924*w5 + 744*w31 - 5482)*r1*r2*r3 + (-1302*w10 + 2976*w2)*r1*r3^2 + (-965*w10 + 2039*w2)*r2*r3^2 + (1930*w155 - 6200*w5 - 2260*w31 + 30070)*r1*r2 + (-5580*w10 + 13578*w2)*r1*r3 + (-4229*w10 + 9347*w2)*r2*r3 + (135*w155 + 217*w5 - 515*w31 - 1085)*r3^2 + (32953*w10 - 73315*w2)*r1 + (24245*w10 - 50765*w2)*r2 + (431*w155 - 341*w5 - 1945*w31 - 1705)*r3 - 2031*w155 + 7037*w5 + 9105*w31 - 3255)*s1^2*s2^3 + ((-178*w155 + 152*w5 + 400*w31 - 354)*r1*r2*r3^2 + (-794*w155 - 520*w5 + 1760*w31 + 1198)*r1*r2*r3 + (1829*w10 - 1085*w2)*r1*r3^2 + (-270*w10 - 240*w2)*r2*r3^2 + (4342*w155 - 4234*w5 - 9750*w31 + 7610)*r1*r2 + (6851*w10 - 2945*w2)*r1*r3 + (843*w10 - 5895*w2)*r2*r3 + (-191*w155 + 1457*w5 + 673*w31 - 2387)*r3^2 + (-42904*w10 + 29450*w2)*r1 + (4217*w10 + 8085*w2)*r2 + (-489*w155 + 7099*w5 + 2319*w31 - 12121)*r3 + (4894*w155 - 50778*w5 - 16710*w31 + 96410))*s1*s2^4 + ((298*w155 - 1336*w5 - 384*w31 + 7582)*r1*r2*r3^2 + (2314*w155 - 6592*w5 - 4232*w31 + 36266)*r1*r2*r3 + (4216*w10 - 11098*w2)*r1*r3^2 + (7645*w10 - 16327*w2)*r2*r3^2 + (-5865*w155 + 46225*w5 + 7055*w31 - 204035)*r1*r2 + (13330*w10 - 41044*w2)*r1*r3 + (33937*w10 - 75871*w2)*r2*r3 + (2735*w155 + 4309*w5 - 5885*w31 - 8835)*r3^2 + (-104749*w10 + 261795*w2)*r1 + (-192625*w10 + 406945*w2)*r2 + (14027*w155 + 12803*w5 - 29705*w31 - 29605)*r3 - 51597*w155 - 150381*w5 + 106985*w31 + 332165)*s1^2*s2^2 + ((109*w155 + 19*w5 - 155*w31 + 227)*r1*r2*r3^2 + (562*w155 + 120*w5 - 820*w31 + 1326)*r1*r2*r3 + (1488*w10 - 2790*w2)*r1*r3^2 + (235*w10 - 325*w2)*r2*r3^2 + (-2616*w155 - 2418*w5 + 3950*w31 - 2480)*r1*r2 + (5022*w10 - 9300*w2)*r1*r3 + (601*w10 - 475*w2)*r2*r3 + (-507*w155 + 2759*w5 + 1591*w31 - 4619)*r3^2 + (-35743*w10 + 67425*w2)*r1 + (-5361*w10 + 7645*w2)*r2 + (-1423*w155 + 17453*w5 + 5473*w31 - 31527)*r3 + (10773*w155 - 78151*w5 - 34495*w31 + 139345))*s1*s2^3 + ((660*w155 + 976*w5 - 1364*w31 + 2080)*r1*r2*r3^2 + (3368*w155 + 5700*w5 - 7172*w31 + 6720)*r1*r2*r3 + (3534*w10 - 7750*w2)*r1*r3^2 + (2900*w10 - 4256*w2)*r2*r3^2 + (-16684*w155 - 8652*w5 + 33040*w31 - 74320)*r1*r2 + (3162*w10 - 15190*w2)*r1*r3 + (8030*w10 - 8438*w2)*r2*r3 + (1556*w155 + 1116*w5 - 3492*w31 + 2604)*r3^2 + (-83700*w10 + 164920*w2)*r1 + (-66934*w10 + 101090*w2)*r2 + (6886*w155 + 6262*w5 - 14666*w31 + 7502)*r3 - 31082*w155 - 70866*w5 + 70230*w31 + 58590)*s2^4 + ((521*w155 + 283*w5 - 643*w31 - 241)*r1*r2*r3^2 + (2168*w155 - 1494*w5 - 2114*w31 + 5492)*r1*r2*r3 + (1302*w10 - 1736*w2)*r1*r3^2 + (-1285*w10 + 3091*w2)*r2*r3^2 + (-15050*w155 - 4060*w5 + 18260*w31 - 7570)*r1*r2 + (9300*w10 - 16058*w2)*r1*r3 + (-6571*w10 + 16393*w2)*r2*r3 + (-4145*w155 - 3627*w5 + 10645*w31 + 11935)*r3^2 + (-34813*w10 + 51615*w2)*r1 + (33475*w10 - 77935*w2)*r2 + (-18501*w155 + 3131*w5 + 47035*w31 + 15655)*r3 + (74091*w155 + 20243*w5 - 192705*w31 - 130045))*s1^2*s2 + ((2188*w155 - 1862*w5 - 4690*w31 + 4724)*r1*r2*r3^2 + (9854*w155 + 4740*w5 - 20780*w31 - 8538)*r1*r2*r3 + (-17174*w10 + 4960*w2)*r1*r3^2 + (3495*w10 + 1815*w2)*r2*r3^2 + (-53157*w155 + 49489*w5 + 114175*w31 - 100735)*r1*r2 + (-63116*w10 + 2170*w2)*r1*r3 + (-7683*w10 + 62745*w2)*r2*r3 + (1431*w155 - 11687*w5 - 5073*w31 + 18197)*r3^2 + (398009*w10 - 152675*w2)*r1 + (-58677*w10 - 69135*w2)*r2 + (3899*w155 - 51429*w5 - 18169*w31 + 81251)*r3 - 40079*w155 + 433473*w5 + 133935*w31 - 819485)*s1*s2^2 + ((970*w155 + 1362*w5 - 1278*w31 + 5530)*r1*r2*r3^2 + (5236*w155 + 1260*w5 - 7844*w31 + 37700)*r1*r2*r3 + (10168*w10 - 22320*w2)*r1*r3^2 + (5800*w10 - 12232*w2)*r2*r3^2 + (-24758*w155 - 4774*w5 + 30330*w31 - 188790)*r1*r2 + (39184*w10 - 100440*w2)*r1*r3 + (25360*w10 - 55936*w2)*r2*r3 + (-618*w155 + 5022*w5 + 3226*w31 - 5022)*r3^2 + (-258540*w10 + 537540*w2)*r1 + (-145648*w10 + 304480*w2)*r2 + (-908*w155 + 36084*w5 + 10748*w31 - 54436)*r3 + (11546*w155 - 249302*w5 - 67690*w31 + 431830))*s2^3 + ((-435*w155 - 3225*w5 + 705*w31 + 4315)*r1*r2*r3^2 + (-1875*w155 - 13135*w5 + 2915*w31 + 14795)*r1*r2*r3 + (8680*w10 - 17670*w2)*r1*r3^2 + (2975*w10 - 6845*w2)*r2*r3^2 + (11635*w155 + 77355*w5 - 18075*w31 - 98175)*r1*r2 + (37510*w10 - 76260*w2)*r1*r3 + (14435*w10 - 34685*w2)*r2*r3 + (555*w155 - 6975*w5 - 1155*w31 + 15655)*r3^2 + (-214675*w10 + 442525*w2)*r1 + (-76515*w10 + 171875*w2)*r2 + (1610*w155 - 39060*w5 - 2940*w31 + 83390)*r3 - 16730*w155 + 203360*w5 + 39500*w31 - 463450)*s1^2 + ((-2719*w155 + 1191*w5 + 5745*w31 - 4697)*r1*r2*r3^2 + (-12872*w155 - 9490*w5 + 26690*w31 + 10564)*r1*r2*r3 + (9982*w10 + 5580*w2)*r1*r3^2 + (-4835*w10 - 595*w2)*r2*r3^2 + (67236*w155 - 13722*w5 - 144150*w31 + 73280)*r1*r2 + (43648*w10 + 17670*w2)*r1*r3 + (5839*w10 - 66685*w2)*r2*r3 + (2477*w155 - 7409*w5 - 6461*w31 + 12369)*r3^2 + (-232407*w10 - 96875*w2)*r1 + (87241*w10 + 42955*w2)*r2 + (8213*w155 - 72323*w5 - 23083*w31 + 135377)*r3 - 47203*w155 + 103261*w5 + 125645*w31 - 103695)*s1*s2 + ((-6840*w155 - 13816*w5 + 14784*w31 - 8120)*r1*r2*r3^2 + (-33508*w155 - 83220*w5 + 73932*w31 + 7660)*r1*r2*r3 + (-15934*w10 + 36890*w2)*r1*r3^2 + (-18250*w10 + 16066*w2)*r2*r3^2 + (171814*w155 + 204442*w5 - 357690*w31 + 390370)*r1*r2 + (56978*w10 - 43090*w2)*r1*r3 + (-23740*w10 - 59432*w2)*r2*r3 + (-17056*w155 - 9796*w5 + 40992*w31 - 26164)*r3^2 + (346270*w10 - 631470*w2)*r1 + (387284*w10 - 341440*w2)*r2 + (-72916*w155 - 48732*w5 + 168316*w31 - 98332)*r3 + (333642*w155 + 587946*w5 - 812130*w31 - 384090))*s2^2 + ((-1275*w155 + 3895*w5 + 1885*w31 - 8025)*r1*r2*r3^2 + (-5875*w155 + 15165*w5 + 8355*w31 - 31625)*r1*r2*r3 + (2480*w10 + 4030*w2)*r1*r3^2 + (-4475*w10 + 6545*w2)*r2*r3^2 + (30005*w155 - 95835*w5 - 44325*w31 + 187975)*r1*r2 + (-4030*w10 + 47740*w2)*r1*r3 + (-12335*w10 + 12785*w2)*r2*r3 + (465*w155 - 3565*w5 - 1685*w31 + 15345)*r3^2 + (-44485*w10 - 113925*w2)*r1 + (103215*w10 - 155375*w2)*r2 + (310*w155 - 15500*w5 - 2880*w31 + 68510)*r3 - 4650*w155 + 58900*w5 + 26800*w31 - 283650)*s1 + ((-1480*w155 + 1268*w5 - 4212*w31 - 29680)*r1*r2*r3^2 + (-10106*w155 + 73490*w5 - 12526*w31 - 298650)*r1*r2*r3 + (-20088*w10 + 54560*w2)*r1*r3^2 + (-20000*w10 + 65192*w2)*r2*r3^2 + (46618*w155 - 110446*w5 + 96970*w31 + 966290)*r1*r2 + (-168144*w10 + 445160*w2)*r1*r3 + (-144980*w10 + 434516*w2)*r2*r3 + (23558*w155 - 37882*w5 - 67906*w31 + 83142)*r3^2 + (592100*w10 - 1473740*w2)*r1 + (575108*w10 - 1682780*w2)*r2 + (87708*w155 - 296484*w5 - 259088*w31 + 639096)*r3 - 459806*w155 + 1669722*w5 + 1383790*w31 - 3702330)*s2 + ((5370*w155 + 47330*w5 - 10370*w31 - 73490)*r1*r2*r3^2 + (20010*w155 + 213870*w5 - 37510*w31 - 317570)*r1*r2*r3 + (-61690*w10 + 94550*w2)*r1*r3^2 + (-54350*w10 + 128630*w2)*r2*r3^2 + (-135830*w155 - 1105390*w5 + 246350*w31 + 1706750)*r1*r2 + (-296050*w10 + 438650*w2)*r1*r3 + (-272660*w10 + 671240*w2)*r2*r3 + (2780*w155 + 49600*w5 - 8080*w31 - 99820)*r3^2 + (1504430*w10 - 2500150*w2)*r1 + (1409180*w10 - 3238400*w2)*r2 + (16630*w155 + 289850*w5 - 45790*w31 - 573810)*r3 - 12780*w155 - 1483040*w5 + 41400*w31 + 3134100))*I + ((-28*w155 - 166*w5 + 34*w31 + 872)*r1*r2*r3^2 + (-234*w155 - 832*w5 + 432*w31 + 4186)*r1*r2*r3 + (81*w310 - 249*w62)*r1*r3^2 + (-10*w310 - 44*w62)*r2*r3^2 + (540*w155 + 5700*w5 - 580*w31 - 23660)*r1*r2 + (519*w310 - 1437*w62)*r1*r3 + (119*w310 - 587*w62)*r2*r3 + (-255*w155 + 279*w5 + 525*w31 - 465)*r3^2 + (-2192*w310 + 6410*w62)*r1 + (45*w310 + 1265*w62)*r2 + (-1317*w155 + 713*w5 + 2675*w31 - 1395)*r3 + (4942*w155 - 11966*w5 - 9810*w31 + 24490))*s1^2*s2^4 + ((-81*w155 - 137*w5 + 103*w31 + 1039)*r1*r2*r3^2 + (-478*w155 - 924*w5 + 744*w31 + 5482)*r1*r2*r3 + (12*w310 - 158*w62)*r1*r3^2 + (5*w310 - 83*w62)*r2*r3^2 + (1930*w155 + 6200*w5 - 2260*w31 - 30070)*r1*r2 + (318*w310 - 1304*w62)*r1*r3 + (203*w310 - 809*w62)*r2*r3 + (135*w155 - 217*w5 - 515*w31 + 1085)*r3^2 + (-629*w310 + 4195*w62)*r1 + (-355*w310 + 2255*w62)*r2 + (431*w155 + 341*w5 - 1945*w31 + 1705)*r3 - 2031*w155 - 7037*w5 + 9105*w31 + 3255)*s1^2*s2^3 + ((-178*w155 - 152*w5 + 400*w31 + 354)*r1*r2*r3^2 + (-794*w155 + 520*w5 + 1760*w31 - 1198)*r1*r2*r3 + (-151*w310 + 583*w62)*r1*r3^2 + (350*w310 - 764*w62)*r2*r3^2 + (4342*w155 + 4234*w5 - 9750*w31 - 7610)*r1*r2 + (-793*w310 + 3499*w62)*r1*r3 + (1595*w310 - 3647*w62)*r2*r3 + (-191*w155 - 1457*w5 + 673*w31 + 2387)*r3^2 + (4492*w310 - 13930*w62)*r1 + (-8871*w310 + 19085*w62)*r2 + (-489*w155 - 7099*w5 + 2319*w31 + 12121)*r3 + (4894*w155 + 50778*w5 - 16710*w31 - 96410))*s1*s2^4 + ((298*w155 + 1336*w5 - 384*w31 - 7582)*r1*r2*r3^2 + (2314*w155 + 6592*w5 - 4232*w31 - 36266)*r1*r2*r3 + (-746*w310 + 2244*w62)*r1*r3^2 + (35*w310 + 499*w62)*r2*r3^2 + (-5865*w155 - 46225*w5 + 7055*w31 + 204035)*r1*r2 + (-4424*w310 + 12222*w62)*r1*r3 + (-1279*w310 + 5677*w62)*r2*r3 + (2735*w155 - 4309*w5 - 5885*w31 + 8835)*r3^2 + (19857*w310 - 57235*w62)*r1 + (935*w310 - 13915*w62)*r2 + (14027*w155 - 12803*w5 - 29705*w31 + 29605)*r3 - 51597*w155 + 150381*w5 + 106985*w31 - 332165)*s1^2*s2^2 + ((109*w155 - 19*w5 - 155*w31 - 227)*r1*r2*r3^2 + (562*w155 - 120*w5 - 820*w31 - 1326)*r1*r2*r3 + (-262*w310 + 676*w62)*r1*r3^2 + (-75*w310 + 177*w62)*r2*r3^2 + (-2616*w155 + 2418*w5 + 3950*w31 + 2480)*r1*r2 + (-1456*w310 + 3778*w62)*r1*r3 + (-375*w310 + 921*w62)*r2*r3 + (-507*w155 - 2759*w5 + 1591*w31 + 4619)*r3^2 + (6939*w310 - 17185*w62)*r1 + (1943*w310 - 4455*w62)*r2 + (-1423*w155 - 17453*w5 + 5473*w31 + 31527)*r3 + (10773*w155 + 78151*w5 - 34495*w31 - 139345))*s1*s2^3 + ((660*w155 - 976*w5 - 1364*w31 - 2080)*r1*r2*r3^2 + (3368*w155 - 5700*w5 - 7172*w31 - 6720)*r1*r2*r3 + (-1506*w310 + 4810*w62)*r1*r3^2 + (-820*w310 + 1960*w62)*r2*r3^2 + (-16684*w155 + 8652*w5 + 33040*w31 + 74320)*r1*r2 + (-7638*w310 + 23770*w62)*r1*r3 + (-4162*w310 + 10330*w62)*r2*r3 + (1556*w155 - 1116*w5 - 3492*w31 - 2604)*r3^2 + (39740*w310 - 119160*w62)*r1 + (21322*w310 - 49390*w62)*r2 + (6886*w155 - 6262*w5 - 14666*w31 - 7502)*r3 - 31082*w155 + 70866*w5 + 70230*w31 - 58590)*s2^4 + ((521*w155 - 283*w5 - 643*w31 + 241)*r1*r2*r3^2 + (2168*w155 + 1494*w5 - 2114*w31 - 5492)*r1*r2*r3 + (588*w310 - 1202*w62)*r1*r3^2 + (-155*w310 + 233*w62)*r2*r3^2 + (-15050*w155 + 4060*w5 + 18260*w31 + 7570)*r1*r2 + (2562*w310 - 4976*w62)*r1*r3 + (-443*w310 + 509*w62)*r2*r3 + (-4145*w155 + 3627*w5 + 10645*w31 - 11935)*r3^2 + (-14391*w310 + 30305*w62)*r1 + (3595*w310 - 5555*w62)*r2 + (-18501*w155 - 3131*w5 + 47035*w31 - 15655)*r3 + (74091*w155 - 20243*w5 - 192705*w31 + 130045))*s1^2*s2 + ((2188*w155 + 1862*w5 - 4690*w31 - 4724)*r1*r2*r3^2 + (9854*w155 - 4740*w5 - 20780*w31 + 8538)*r1*r2*r3 + (1516*w310 - 5918*w62)*r1*r3^2 + (-3975*w310 + 8709*w62)*r2*r3^2 + (-53157*w155 - 49489*w5 + 114175*w31 + 100735)*r1*r2 + (7438*w310 - 34904*w62)*r1*r3 + (-18195*w310 + 41757*w62)*r2*r3 + (1431*w155 + 11687*w5 - 5073*w31 - 18197)*r3^2 + (-45157*w310 + 139955*w62)*r1 + (100851*w310 - 217635*w62)*r2 + (3899*w155 + 51429*w5 - 18169*w31 - 81251)*r3 - 40079*w155 - 433473*w5 + 133935*w31 + 819485)*s1*s2^2 + ((970*w155 - 1362*w5 - 1278*w31 - 5530)*r1*r2*r3^2 + (5236*w155 - 1260*w5 - 7844*w31 - 37700)*r1*r2*r3 + (-192*w310 + 2840*w62)*r1*r3^2 + (-40*w310 + 520*w62)*r2*r3^2 + (-24758*w155 + 4774*w5 + 30330*w31 + 188790)*r1*r2 + (-2856*w310 + 17600*w62)*r1*r3 + (-1264*w310 + 4960*w62)*r2*r3 + (-618*w155 - 5022*w5 + 3226*w31 + 5022)*r3^2 + (8700*w310 - 70020*w62)*r1 + (2384*w310 - 14080*w62)*r2 + (-908*w155 - 36084*w5 + 10748*w31 + 54436)*r3 + (11546*w155 + 249302*w5 - 67690*w31 - 431830))*s2^3 + ((-435*w155 + 3225*w5 + 705*w31 - 4315)*r1*r2*r3^2 + (-1875*w155 + 13135*w5 + 2915*w31 - 14795)*r1*r2*r3 + (-390*w310 + 940*w62)*r1*r3^2 + (225*w310 - 255*w62)*r2*r3^2 + (11635*w155 - 77355*w5 - 18075*w31 + 98175)*r1*r2 + (-3360*w310 + 8170*w62)*r1*r3 + (435*w310 + 135*w62)*r2*r3 + (555*w155 + 6975*w5 - 1155*w31 - 15655)*r3^2 + (11375*w310 - 26125*w62)*r1 + (-4955*w310 + 5775*w62)*r2 + (1610*w155 + 39060*w5 - 2940*w31 - 83390)*r3 - 16730*w155 - 203360*w5 + 39500*w31 + 463450)*s1^2 + ((-2719*w155 - 1191*w5 + 5745*w31 + 4697)*r1*r2*r3^2 + (-12872*w155 + 9490*w5 + 26690*w31 - 10564)*r1*r2*r3 + (592*w310 + 894*w62)*r1*r3^2 + (4675*w310 - 10297*w62)*r2*r3^2 + (67236*w155 + 13722*w5 - 144150*w31 - 73280)*r1*r2 + (3226*w310 + 8532*w62)*r1*r3 + (21535*w310 - 49681*w62)*r2*r3 + (2477*w155 + 7409*w5 - 6461*w31 - 12369)*r3^2 + (-9589*w310 - 13365*w62)*r1 + (-118783*w310 + 257455*w62)*r2 + (8213*w155 + 72323*w5 - 23083*w31 - 135377)*r3 - 47203*w155 - 103261*w5 + 125645*w31 + 103695)*s1*s2 + ((-6840*w155 + 13816*w5 + 14784*w31 + 8120)*r1*r2*r3^2 + (-33508*w155 + 83220*w5 + 73932*w31 - 7660)*r1*r2*r3 + (15606*w310 - 47730*w62)*r1*r3^2 + (9770*w310 - 22130*w62)*r2*r3^2 + (171814*w155 - 204442*w5 - 357690*w31 - 390370)*r1*r2 + (75318*w310 - 227430*w62)*r1*r3 + (46532*w310 - 110240*w62)*r2*r3 + (-17056*w155 + 9796*w5 + 40992*w31 + 26164)*r3^2 + (-406350*w310 + 1179310*w62)*r1 + (-250172*w310 + 554840*w62)*r2 + (-72916*w155 + 48732*w5 + 168316*w31 + 98332)*r3 + (333642*w155 - 587946*w5 - 812130*w31 + 384090))*s2^2 + ((-1275*w155 - 3895*w5 + 1885*w31 + 8025)*r1*r2*r3^2 + (-5875*w155 - 15165*w5 + 8355*w31 + 31625)*r1*r2*r3 + (-2130*w310 + 5660*w62)*r1*r3^2 + (1275*w310 - 3045*w62)*r2*r3^2 + (30005*w155 + 95835*w5 - 44325*w31 - 187975)*r1*r2 + (-9480*w310 + 27230*w62)*r1*r3 + (6465*w310 - 16035*w62)*r2*r3 + (465*w155 + 3565*w5 - 1685*w31 - 15345)*r3^2 + (55305*w310 - 138475*w62)*r1 + (-33145*w310 + 76725*w62)*r2 + (310*w155 + 15500*w5 - 2880*w31 - 68510)*r3 - 4650*w155 - 58900*w5 + 26800*w31 + 283650)*s1 + ((-1480*w155 - 1268*w5 - 4212*w31 + 29680)*r1*r2*r3^2 + (-10106*w155 - 73490*w5 - 12526*w31 + 298650)*r1*r2*r3 + (-14128*w310 + 27560*w62)*r1*r3^2 + (-9760*w310 + 19240*w62)*r2*r3^2 + (46618*w155 + 110446*w5 + 96970*w31 - 966290)*r1*r2 + (-60424*w310 + 118400*w62)*r1*r3 + (-39316*w310 + 80020*w62)*r2*r3 + (23558*w155 + 37882*w5 - 67906*w31 - 83142)*r3^2 + (348620*w310 - 690580*w62)*r1 + (240836*w310 - 475420*w62)*r2 + (87708*w155 + 296484*w5 - 259088*w31 - 639096)*r3 - 459806*w155 - 1669722*w5 + 1383790*w31 + 3702330)*s2 + (5370*w155 - 47330*w5 - 10370*w31 + 73490)*r1*r2*r3^2 + (20010*w155 - 213870*w5 - 37510*w31 + 317570)*r1*r2*r3 + (-150*w310 + 4090*w62)*r1*r3^2 + (-5650*w310 + 7930*w62)*r2*r3^2 + (-135830*w155 + 1105390*w5 + 246350*w31 - 1706750)*r1*r2 + (7650*w310 - 8330*w62)*r1*r3 + (-14740*w310 + 12640*w62)*r2*r3 + (2780*w155 - 49600*w5 - 8080*w31 + 99820)*r3^2 + (-5390*w310 - 85450*w62)*r1 + (129260*w310 - 187000*w62)*r2 + (16630*w155 - 289850*w5 - 45790*w31 + 573810)*r3 - 12780*w155 + 1483040*w5 + 41400*w31 - 3134100,
(((98*w310 - 160*w62 + 106*w155 + 464*w5 - 240*w31 - 242)*r1*r2*r3^2 + (430*w310 - 680*w62 + 474*w155 + 2392*w5 - 1120*w31 - 1766)*r1*r2*r3 + (-1787*w310 + 3265*w62 - 2615*w155 - 7545*w5 + 5505*w31 + 475)*r1*r2 + (-65*w310 + 219*w62 - 85*w155 + 713*w5 + 359*w31 - 1271)*r3^2 + (-467*w310 + 1417*w62 - 253*w155 + 3503*w5 + 1407*w31 - 6913)*r3 + (1777*w310 - 5225*w62 + 2071*w155 - 18197*w5 - 8275*w31 + 32085))*s1^2*s2^4 + ((61*w310 - 85*w62 + 37*w155 + 613*w5 - 115*w31 - 919)*r1*r2*r3^2 + (190*w310 - 180*w62 + 93*w155 + 2979*w5 - 395*w31 - 4637)*r1*r2*r3 + (-1014*w310 + 1430*w62 - 885*w155 - 12505*w5 + 2435*w31 + 19075)*r1*r2 + (130*w310 - 172*w62 - 45*w155 - 279*w5 + 313*w31 + 1023)*r3^2 + (531*w310 - 621*w62 - 61*w155 - 279*w5 + 1149*w31 + 1519)*r3 - 2996*w310 + 4500*w62 + 987*w155 + 6541*w5 - 6675*w31 - 26505)*s1^2*s2^3 + ((-208*w310 + 438*w62 - 150*w155 + 1632*w5 + 172*w31 - 1670)*r1*r2*r3^2 + (-1130*w310 + 2384*w62 - 574*w155 + 6720*w5 + 336*w31 - 5910)*r1*r2*r3 + (6095*w310 - 12205*w62 + 3669*w155 - 34573*w5 - 4655*w31 + 30955)*r1*r2 + (-319*w310 + 961*w62 + 101*w155 - 837*w5 - 39*w31 + 1891)*r3^2 + (-1215*w310 + 3813*w62 + 615*w155 - 3813*w5 - 677*w31 + 7843)*r3 + (3719*w310 - 13175*w62 - 1835*w155 - 4495*w5 - 645*w31 + 12555))*s1*s2^4 + ((-958*w310 + 1500*w62 - 1051*w155 - 4219*w5 + 2335*w31 + 1227)*r1*r2*r3^2 + (-4310*w310 + 6600*w62 - 4779*w155 - 21517*w5 + 11105*w31 + 11271)*r1*r2*r3 + (17057*w310 - 30015*w62 + 25945*w155 + 62485*w5 - 53305*w31 + 29175)*r1*r2 + (855*w310 - 2669*w62 + 630*w155 - 7688*w5 - 2884*w31 + 14446)*r3^2 + (5437*w310 - 15967*w62 + 1753*w155 - 35433*w5 - 11357*w31 + 72013)*r3 - 22597*w310 + 64025*w62 - 16856*w155 + 191642*w5 + 69650*w31 - 355260)*s1^2*s2^2 + ((-101*w310 + 101*w62 - 25*w155 + 2279*w5 - 161*w31 - 3165)*r1*r2*r3^2 + (-770*w310 + 1168*w62 - 73*w155 + 10945*w5 - 993*w31 - 15295)*r1*r2*r3 + (3010*w310 - 3410*w62 + 653*w155 - 54351*w5 + 3765*w31 + 75285)*r1*r2 + (-598*w310 + 1672*w62 + 437*w155 + 1271*w5 - 633*w31 - 2263)*r3^2 + (-2455*w310 + 7201*w62 + 2885*w155 + 5239*w5 - 4669*w31 - 10199)*r3 + (11128*w310 - 31200*w62 - 9775*w155 - 51305*w5 + 13735*w31 + 106485))*s1*s2^3 + ((-1518*w310 + 2866*w62 - 1428*w155 - 6052*w5 + 3404*w31 + 6676)*r1*r2*r3^2 + (-6374*w310 + 11678*w62 - 6048*w155 - 33972*w5 + 14752*w31 + 44988)*r1*r2*r3 + (31690*w310 - 63810*w62 + 35830*w155 + 119390*w5 - 81210*w31 - 126410)*r1*r2 + (266*w310 - 882*w62 + 732*w155 - 4464*w5 - 2588*w31 + 9672)*r3^2 + (2616*w310 - 7036*w62 + 2968*w155 - 22692*w5 - 10984*w31 + 51956)*r3 - 7748*w310 + 22160*w62 - 16390*w155 + 119350*w5 + 57710*w31 - 250790)*s2^4 + ((659*w310 - 1275*w62 + 903*w155 - 113*w5 - 1885*w31 + 5359)*r1*r2*r3^2 + (3560*w310 - 6950*w62 + 4777*w155 + 2131*w5 - 10255*w31 + 18307)*r1*r2*r3 + (-13836*w310 + 30120*w62 - 22565*w155 + 21455*w5 + 45815*w31 - 158025)*r1*r2 + (-2590*w310 + 5512*w62 - 725*w155 + 12989*w5 + 1917*w31 - 29233)*r3^2 + (-13641*w310 + 29291*w62 - 2209*w155 + 54529*w5 + 6641*w31 - 120249)*r3 + (61106*w310 - 129250*w62 + 18113*w155 - 344441*w5 - 49325*w31 + 789105))*s1^2*s2 + ((2118*w310 - 4628*w62 + 1605*w155 - 14727*w5 - 2037*w31 + 13435)*r1*r2*r3^2 + (11190*w310 - 24304*w62 + 6049*w155 - 58685*w5 - 4431*w31 + 41955)*r1*r2*r3 + (-62265*w310 + 128455*w62 - 38989*w155 + 302563*w5 + 54105*w31 - 220955)*r1*r2 + (2809*w310 - 8691*w62 - 616*w155 + 11222*w5 - 146*w31 - 23436)*r3^2 + (10315*w310 - 33353*w62 - 3025*w155 + 53413*w5 + 1897*w31 - 104253)*r3 - 29379*w310 + 114375*w62 + 8770*w155 - 34100*w5 + 20120*w31 + 14570)*s1*s2^2 + ((-516*w310 + 692*w62 - 486*w155 - 5474*w5 + 1278*w31 + 6122)*r1*r2*r3^2 + (-1838*w310 + 2186*w62 - 1856*w155 - 24624*w5 + 5364*w31 + 27836)*r1*r2*r3 + (6290*w310 - 8070*w62 + 13550*w155 + 102650*w5 - 29970*w31 - 97270)*r1*r2 + (-1068*w310 + 1596*w62 - 56*w155 + 2232*w5 - 1596*w31 - 7316)*r3^2 + (-4618*w310 + 6458*w62 - 1794*w155 + 186*w5 - 3978*w31 - 5518)*r3 + (28174*w310 - 49030*w62 + 7730*w155 - 14570*w5 + 19270*w31 + 95170))*s2^3 + ((95*w310 + 405*w62 - 105*w155 + 1725*w5 + 335*w31 - 2135)*r1*r2*r3^2 + (195*w310 + 2465*w62 - 1050*w155 + 5760*w5 + 2480*w31 - 5730)*r1*r2*r3 + (1140*w310 - 13900*w62 + 3885*w155 - 17595*w5 - 13425*w31 + 17375)*r1*r2 + (280*w310 + 70*w62 + 405*w155 - 2015*w5 - 1005*w31 + 3875)*r3^2 + (1840*w310 - 1090*w62 + 735*w155 - 14725*w5 - 2065*w31 + 25575)*r3 - 3620*w310 - 8500*w62 - 1660*w155 + 93620*w5 + 6450*w31 - 212350)*s1^2 + ((-1599*w310 + 4219*w62 - 1495*w155 - 1739*w5 + 3441*w31 + 9225)*r1*r2*r3^2 + (-6600*w310 + 17442*w62 - 5857*w155 - 20455*w5 + 12683*w31 + 68325)*r1*r2*r3 + (44630*w310 - 109790*w62 + 37187*w155 + 86771*w5 - 88665*w31 - 309485)*r1*r2 + (1608*w310 - 3822*w62 - 2757*w155 - 21731*w5 + 5233*w31 + 46283)*r3^2 + (7675*w310 - 20001*w62 - 18485*w155 - 89559*w5 + 33569*w31 + 191859)*r3 - 60168*w310 + 138600*w62 + 68245*w155 + 398815*w5 - 134985*w31 - 842735)*s1*s2 + ((15718*w310 - 29246*w62 + 14108*w155 + 58352*w5 - 33984*w31 - 63796)*r1*r2*r3^2 + (66234*w310 - 119118*w62 + 59708*w155 + 333012*w5 - 147392*w31 - 444848)*r1*r2*r3 + (-330800*w310 + 654060*w62 - 353100*w155 - 1138800*w5 + 809460*w31 + 1195760)*r1*r2 + (-4656*w310 + 13492*w62 - 4822*w155 + 51274*w5 + 17618*w31 - 117862)*r3^2 + (-33546*w310 + 87466*w62 - 21298*w155 + 231322*w5 + 78974*w31 - 556326)*r3 + (129538*w310 - 349910*w62 + 124160*w155 - 1262940*w5 - 431760*w31 + 2812940))*s2^2 + ((-375*w310 + 1195*w62 - 665*w155 + 6265*w5 + 435*w31 - 5815)*r1*r2*r3^2 + (-2515*w310 + 7335*w62 - 2480*w155 + 27710*w5 - 170*w31 - 25520)*r1*r2*r3 + (14210*w310 - 36750*w62 + 15565*w155 - 125655*w5 - 11625*w31 + 93475)*r1*r2 + (-1900*w310 + 6110*w62 + 1215*w155 + 2015*w5 - 1635*w31 - 10695)*r3^2 + (-7260*w310 + 24430*w62 + 6235*w155 - 9145*w5 - 9305*w31 - 16585)*r3 + (45290*w310 - 143850*w62 - 27300*w155 - 58900*w5 + 36450*w31 + 265050))*s1 + ((-13524*w310 + 28628*w62 - 12914*w155 - 18926*w5 + 29582*w31 + 18138)*r1*r2*r3^2 + (-60472*w310 + 124624*w62 - 57394*w155 - 165906*w5 + 131066*w31 + 258194)*r1*r2*r3 + (325500*w310 - 707180*w62 + 315240*w155 + 425620*w5 - 719380*w31 - 500280)*r1*r2 + (15628*w310 - 29876*w62 + 12526*w155 - 87482*w5 - 26534*w31 + 210986)*r3^2 + (90688*w310 - 175248*w62 + 60844*w155 - 362576*w5 - 127512*w31 + 855228)*r3 - 398384*w310 + 784480*w62 - 324990*w155 + 2092190*w5 + 714130*w31 - 5036570)*s2 + ((-3220*w310 + 260*w62 + 1560*w155 - 7920*w5 - 1660*w31 + 8460)*r1*r2*r3^2 + (-12510*w310 - 5670*w62 + 10430*w155 - 36250*w5 - 12130*w31 + 51030)*r1*r2*r3 + (53490*w310 + 23650*w62 - 45770*w155 + 7190*w5 + 73650*w31 + 46450)*r1*r2 + (-2180*w310 + 100*w62 - 7390*w155 + 10850*w5 + 20130*w31 - 13950)*r3^2 + (-15610*w310 + 15050*w62 - 23010*w155 + 92070*w5 + 68290*w31 - 131750)*r3 + (38990*w310 + 33250*w62 + 100480*w155 - 606360*w5 - 302700*w31 + 1230700)))*I + ((156*w10 + 106*w155 - 130*w2 - 464*w5 - 240*w31 + 242)*r1*r2*r3^2 + (-100*w10 + 474*w155 + 910*w2 - 2392*w5 - 1120*w31 + 1766)*r1*r2*r3 + (-1239*w10 - 2615*w155 - 3695*w2 + 7545*w5 + 5505*w31 - 475)*r1*r2 + (403*w10 - 85*w155 - 1333*w2 - 713*w5 + 359*w31 + 1271)*r3^2 + (1891*w10 - 253*w155 - 5549*w2 - 3503*w5 + 1407*w31 + 6913)*r3 - 10881*w10 + 2071*w155 + 35805*w2 + 18197*w5 - 8275*w31 - 32085)*s1^2*s2^4 + ((-163*w10 + 37*w155 + 575*w2 - 613*w5 - 115*w31 + 919)*r1*r2*r3^2 + (-1170*w10 + 93*w155 + 3300*w2 - 2979*w5 - 395*w31 + 4637)*r1*r2*r3 + (5742*w10 - 885*w155 - 18890*w2 + 12505*w5 + 2435*w31 - 19075)*r1*r2 + (1116*w10 - 45*w155 - 2666*w2 + 279*w5 + 313*w31 - 1023)*r3^2 + (5487*w10 - 61*w155 - 11873*w2 + 279*w5 + 1149*w31 - 1519)*r3 - 27962*w10 + 987*w155 + 68510*w2 - 6541*w5 - 6675*w31 + 26505)*s1^2*s2^3 + ((910*w10 - 150*w155 - 376*w2 - 1632*w5 + 172*w31 + 1670)*r1*r2*r3^2 + (3860*w10 - 574*w155 - 778*w2 - 6720*w5 + 336*w31 + 5910)*r1*r2*r3 + (-20945*w10 + 3669*w155 + 3375*w2 + 34573*w5 - 4655*w31 - 30955)*r1*r2 + (-775*w10 + 101*w155 + 2573*w2 + 837*w5 - 39*w31 - 1891)*r3^2 + (-3937*w10 + 615*w155 + 12679*w2 + 3813*w5 - 677*w31 - 7843)*r3 + (10633*w10 - 1835*w155 - 39525*w2 + 4495*w5 - 645*w31 - 12555))*s1*s2^4 + ((-2096*w10 - 1051*w155 + 2470*w2 + 4219*w5 + 2335*w31 - 1227)*r1*r2*r3^2 + (-1630*w10 - 4779*w155 - 3240*w2 + 21517*w5 + 11105*w31 - 11271)*r1*r2*r3 + (24679*w10 + 25945*w155 + 9995*w2 - 62485*w5 - 53305*w31 - 29175)*r1*r2 + (-2573*w10 + 630*w155 + 10323*w2 + 7688*w5 - 2884*w31 - 14446)*r3^2 + (-11191*w10 + 1753*w155 + 40269*w2 + 35433*w5 - 11357*w31 - 72013)*r3 + (63891*w10 - 16856*w155 - 260555*w2 - 191642*w5 + 69650*w31 + 355260))*s1^2*s2^2 + ((315*w10 - 25*w155 + 993*w2 - 2279*w5 - 161*w31 + 3165)*r1*r2*r3^2 + (150*w10 - 73*w155 + 7904*w2 - 10945*w5 - 993*w31 + 15295)*r1*r2*r3 + (-6650*w10 + 653*w155 - 29850*w2 + 54351*w5 + 3765*w31 - 75285)*r1*r2 + (437*w155 - 1674*w2 - 1271*w5 - 633*w31 + 2263)*r3^2 + (-4619*w10 + 2885*w155 + 2573*w2 - 5239*w5 - 4669*w31 + 10199)*r3 - 4154*w10 - 9775*w155 + 51150*w2 + 51305*w5 + 13735*w31 - 106485)*s1*s2^3 + ((1154*w10 - 1428*w155 - 3390*w2 + 6052*w5 + 3404*w31 - 6676)*r1*r2*r3^2 + (15854*w10 - 6048*w155 - 35790*w2 + 33972*w5 + 14752*w31 - 44988)*r1*r2*r3 + (-51050*w10 + 35830*w155 + 149130*w2 - 119390*w5 - 81210*w31 + 126410)*r1*r2 + (-1302*w10 + 732*w155 + 3038*w2 + 4464*w5 - 2588*w31 - 9672)*r3^2 + (-7812*w10 + 2968*w155 + 14384*w2 + 22692*w5 - 10984*w31 - 51956)*r3 + (45384*w10 - 16390*w155 - 117180*w2 - 119350*w5 + 57710*w31 + 250790))*s2^4 + ((3763*w10 + 903*w155 - 7295*w2 + 113*w5 - 1885*w31 - 5359)*r1*r2*r3^2 + (11100*w10 + 4777*w155 - 20410*w2 - 2131*w5 - 10255*w31 - 18307)*r1*r2*r3 + (-79092*w10 - 22565*w155 + 144340*w2 - 21455*w5 + 45815*w31 + 158025)*r1*r2 + (-4216*w10 - 725*w155 + 5766*w2 - 12989*w5 + 1917*w31 + 29233)*r3^2 + (-25017*w10 - 2209*w155 + 35123*w2 - 54529*w5 + 6641*w31 + 120249)*r3 + (85932*w10 + 18113*w155 - 104160*w2 + 344441*w5 - 49325*w31 - 789105))*s1^2*s2 + ((-10160*w10 + 1605*w155 + 6586*w2 + 14727*w5 - 2037*w31 - 13435)*r1*r2*r3^2 + (-44590*w10 + 6049*w155 + 23508*w2 + 58685*w5 - 4431*w31 - 41955)*r1*r2*r3 + (236005*w10 - 38989*w155 - 104575*w2 - 302563*w5 + 54105*w31 + 220955)*r1*r2 + (9765*w10 - 616*w155 - 33883*w2 - 11222*w5 - 146*w31 + 23436)*r3^2 + (42067*w10 - 3025*w155 - 150009*w2 - 53413*w5 + 1897*w31 + 104253)*r3 - 158503*w10 + 8770*w155 + 595975*w2 + 34100*w5 + 20120*w31 - 14570)*s1*s2^2 + ((1308*w10 - 486*w155 - 3260*w2 + 5474*w5 + 1278*w31 - 6122)*r1*r2*r3^2 + (10658*w10 - 1856*w155 - 22470*w2 + 24624*w5 + 5364*w31 - 27836)*r1*r2*r3 + (-43630*w10 + 13550*w155 + 123210*w2 - 102650*w5 - 29970*w31 + 97270)*r1*r2 + (-5084*w10 - 56*w155 + 11036*w2 - 2232*w5 - 1596*w31 + 7316)*r3^2 + (-22754*w10 - 1794*w155 + 42098*w2 - 186*w5 - 3978*w31 + 5518)*r3 + (167958*w10 + 7730*w155 - 390910*w2 + 14570*w5 + 19270*w31 - 95170))*s2^3 + ((-5*w10 - 105*w155 + 1425*w2 - 1725*w5 + 335*w31 + 2135)*r1*r2*r3^2 + (765*w10 - 1050*w155 + 2075*w2 - 5760*w5 + 2480*w31 + 5730)*r1*r2*r3 + (17030*w10 + 3885*w155 - 70250*w2 + 17595*w5 - 13425*w31 - 17375)*r1*r2 + (1240*w10 + 405*w155 - 3410*w2 + 2015*w5 - 1005*w31 - 3875)*r3^2 + (8370*w10 + 735*w155 - 17980*w2 + 14725*w5 - 2065*w31 - 25575)*r3 + (28210*w10 - 1660*w155 - 54250*w2 - 93620*w5 + 6450*w31 + 212350))*s1^2 + ((8285*w10 - 1495*w155 - 13533*w2 + 1739*w5 + 3441*w31 - 9225)*r1*r2*r3^2 + (45840*w10 - 5857*w155 - 80174*w2 + 20455*w5 + 12683*w31 - 68325)*r1*r2*r3 + (-194770*w10 + 37187*w155 + 313950*w2 - 86771*w5 - 88665*w31 + 309485)*r1*r2 + (-7750*w10 - 2757*w155 + 41044*w2 + 21731*w5 + 5233*w31 - 46283)*r3^2 + (279*w10 - 18485*w155 + 107787*w2 + 89559*w5 + 33569*w31 - 191859)*r3 + (125674*w10 + 68245*w155 - 819950*w2 - 398815*w5 - 134985*w31 + 842735))*s1*s2 + ((-8534*w10 + 14108*w155 + 29070*w2 - 58352*w5 - 33984*w31 + 63796)*r1*r2*r3^2 + (-144214*w10 + 59708*w155 + 334130*w2 - 333012*w5 - 147392*w31 + 444848)*r1*r2*r3 + (442980*w10 - 353100*w155 - 1380680*w2 + 1138800*w5 + 809460*w31 - 1195760)*r1*r2 + (-248*w10 - 4822*w155 - 4588*w2 - 51274*w5 + 17618*w31 + 117862)*r3^2 + (6262*w10 - 21298*w155 - 9734*w2 - 231322*w5 + 78974*w31 + 556326)*r3 + (17546*w10 + 124160*w155 + 168330*w2 + 1262940*w5 - 431760*w31 - 2812940))*s2^2 + ((5525*w10 - 665*w155 - 4785*w2 - 6265*w5 + 435*w31 + 5815)*r1*r2*r3^2 + (23295*w10 - 2480*w155 - 16855*w2 - 27710*w5 - 170*w31 + 25520)*r1*r2*r3 + (-129180*w10 + 15565*w155 + 87500*w2 + 125655*w5 - 11625*w31 - 93475)*r1*r2 + (-6200*w10 + 1215*w155 + 14570*w2 - 2015*w5 - 1635*w31 + 10695)*r3^2 + (-33170*w10 + 6235*w155 + 82460*w2 + 9145*w5 - 9305*w31 + 16585)*r3 + (160580*w10 - 27300*w155 - 350300*w2 + 58900*w5 + 36450*w31 - 265050))*s1 + ((2812*w10 - 12914*w155 - 7820*w2 + 18926*w5 + 29582*w31 - 18138)*r1*r2*r3^2 + (97292*w10 - 57394*w155 - 212620*w2 + 165906*w5 + 131066*w31 - 258194)*r1*r2*r3 + (-210040*w10 + 315240*w155 + 541040*w2 - 425620*w5 - 719380*w31 + 500280)*r1*r2 + (21204*w10 + 12526*w155 - 45756*w2 + 87482*w5 - 26534*w31 - 210986)*r3^2 + (77004*w10 + 60844*w155 - 138508*w2 + 362576*w5 - 127512*w31 - 855228)*r3 - 563828*w10 - 324990*w155 + 1229460*w2 - 2092190*w5 + 714130*w31 + 5036570)*s2 + (-12900*w10 + 1560*w155 + 11060*w2 + 7920*w5 - 1660*w31 - 8460)*r1*r2*r3^2 + (-62690*w10 + 10430*w155 + 78230*w2 + 36250*w5 - 12130*w31 - 51030)*r1*r2*r3 + (194230*w10 - 45770*w155 - 5050*w2 - 7190*w5 + 73650*w31 - 46450)*r1*r2 + (1860*w10 - 7390*w155 + 620*w2 - 10850*w5 + 20130*w31 + 13950)*r3^2 + (14570*w10 - 23010*w155 - 24490*w2 - 92070*w5 + 68290*w31 + 131750)*r3 - 606670*w10 + 100480*w155 + 1328350*w2 + 606360*w5 - 302700*w31 - 1230700,
(((-86*w155 + 358*w5 + 142*w31 - 970)*r1*r2*r3^2 + (-476*w155 + 1496*w5 + 816*w31 - 4140)*r1*r2*r3 + (-1271*w10 + 4061*w2)*r1*r3^2 + (805*w10 - 1513*w2)*r2*r3^2 + (2179*w155 - 9003*w5 - 3665*w31 + 24165)*r1*r2 + (-5735*w10 + 18383*w2)*r1*r3 + (3058*w10 - 5824*w2)*r2*r3 + (-130*w155 + 496*w5 + 570*w31 - 620)*r3^2 + (32891*w10 - 99355*w2)*r1 + (-19630*w10 + 37180*w2)*r2 + (-128*w155 + 4464*w5 + 1620*w31 - 8060)*r3 + (2035*w155 - 17825*w5 - 10735*w31 + 27745))*s1^2*s2^4 + ((-52*w155 + 376*w5 + 144*w31 - 520)*r1*r2*r3^2 + (-262*w155 + 1222*w5 + 662*w31 - 1070)*r1*r2*r3 + (403*w10 + 1147*w2)*r1*r3^2 + (385*w10 - 481*w2)*r2*r3^2 + (1623*w155 - 8311*w5 - 4205*w31 + 11705)*r1*r2 + (775*w10 + 6541*w2)*r1*r3 + (856*w10 - 238*w2)*r2*r3 + (40*w155 - 558*w5 - 80*w31 + 930)*r3^2 + (-8153*w10 - 27435*w2)*r1 + (-8620*w10 + 11110*w2)*r2 + (254*w155 - 1922*w5 - 570*w31 + 2790)*r3 - 1425*w155 + 17515*w5 + 3005*w31 - 33635)*s1^2*s2^3 + ((174*w155 + 590*w5 - 322*w31 - 1494)*r1*r2*r3^2 + (628*w155 + 3436*w5 - 1036*w31 - 8092)*r1*r2*r3 + (-1891*w10 + 3813*w2)*r1*r3^2 + (1415*w10 - 3623*w2)*r2*r3^2 + (-4071*w155 - 17193*w5 + 7645*w31 + 42615)*r1*r2 + (-6727*w10 + 13299*w2)*r1*r3 + (7784*w10 - 20354*w2)*r2*r3 + (260*w155 - 2790*w5 - 616*w31 + 7006)*r3^2 + (45601*w10 - 92845*w2)*r1 + (-37556*w10 + 91850*w2)*r2 + (814*w155 - 14322*w5 - 1878*w31 + 34658)*r3 - 7387*w155 + 64449*w5 + 18535*w31 - 159185)*s1*s2^4 + ((881*w155 - 3383*w5 - 1337*w31 + 9975)*r1*r2*r3^2 + (4856*w155 - 14576*w5 - 7876*w31 + 44180)*r1*r2*r3 + (15376*w10 - 45136*w2)*r1*r3^2 + (-8230*w10 + 15838*w2)*r2*r3^2 + (-21369*w155 + 88283*w5 + 32865*w31 - 250915)*r1*r2 + (68200*w10 - 203608*w2)*r1*r3 + (-32188*w10 + 63424*w2)*r2*r3 + (1370*w155 - 5766*w5 - 6120*w31 + 7440)*r3^2 + (-394816*w10 + 1106080*w2)*r1 + (201860*w10 - 390280*w2)*r2 + (1368*w155 - 48484*w5 - 17720*w31 + 87420)*r3 - 21410*w155 + 203050*w5 + 115260*w31 - 319920)*s1^2*s2^2 + ((248*w155 + 540*w5 - 484*w31 - 388)*r1*r2*r3^2 + (1086*w155 + 3522*w5 - 2142*w31 - 3834)*r1*r2*r3 + (-837*w10 + 651*w2)*r1*r3^2 + (205*w10 - 1261*w2)*r2*r3^2 + (-5557*w155 - 11131*w5 + 10815*w31 + 9405)*r1*r2 + (-1209*w10 - 3627*w2)*r1*r3 + (2968*w10 - 10678*w2)*r2*r3 + (80*w155 - 1550*w5 - 232*w31 + 4402)*r3^2 + (17267*w10 - 14415*w2)*r1 + (-7772*w10 + 33550*w2)*r2 + (198*w155 - 7874*w5 - 506*w31 + 21886)*r3 - 3749*w155 + 38223*w5 + 10745*w31 - 103695)*s1*s2^3 + ((958*w155 + 26*w5 - 2042*w31 + 2138)*r1*r2*r3^2 + (4634*w155 + 5574*w5 - 9906*w31 - 1886)*r1*r2*r3 + (8184*w10 - 31248*w2)*r1*r3^2 + (-2580*w10 + 1716*w2)*r2*r3^2 + (-22720*w155 + 560*w5 + 49260*w31 - 44900)*r1*r2 + (35712*w10 - 134664*w2)*r1*r3 + (-1968*w10 - 14232*w2)*r2*r3 + (418*w155 + 2418*w5 - 2418*w31 - 10106)*r3^2 + (-212412*w10 + 758260*w2)*r1 + (52992*w10 - 33000*w2)*r2 + (-424*w155 - 5208*w5 - 6324*w31 - 7068)*r3 - 4142*w155 - 40486*w5 + 40610*w31 + 208010)*s2^4 + ((-298*w155 + 1064*w5 - 4*w31 - 6570)*r1*r2*r3^2 + (-2178*w155 + 8288*w5 + 2008*w31 - 39250)*r1*r2*r3 + (-17298*w10 + 33728*w2)*r1*r3^2 + (6015*w10 - 14049*w2)*r2*r3^2 + (5887*w155 - 34559*w5 + 2355*w31 + 175145)*r1*r2 + (-68820*w10 + 139934*w2)*r1*r3 + (29709*w10 - 72327*w2)*r2*r3 + (-1465*w155 + 10633*w5 + 6235*w31 - 15655)*r3^2 + (426963*w10 - 831265*w2)*r1 + (-155365*w10 + 353265*w2)*r2 + (-1979*w155 + 65937*w5 + 18985*w31 - 113615)*r3 + (29735*w155 - 366885*w5 - 133055*w31 + 642785))*s1^2*s2 + ((-1709*w155 - 5345*w5 + 2977*w31 + 14989)*r1*r2*r3^2 + (-6068*w155 - 30136*w5 + 8876*w31 + 77152)*r1*r2*r3 + (20646*w10 - 42718*w2)*r1*r3^2 + (-14890*w10 + 37198*w2)*r2*r3^2 + (40921*w155 + 164493*w5 - 72345*w31 - 431965)*r1*r2 + (77562*w10 - 161014*w2)*r1*r3 + (-79594*w10 + 204454*w2)*r2*r3 + (-2740*w155 + 29140*w5 + 6526*w31 - 72106)*r3^2 + (-503316*w10 + 1045320*w2)*r1 + (392266*w10 - 941050*w2)*r2 + (-8254*w155 + 150102*w5 + 19458*w31 - 357058)*r3 + (73882*w155 - 684914*w5 - 186260*w31 + 1672760))*s1*s2^2 + ((1316*w155 + 2632*w5 - 3244*w31 - 4384)*r1*r2*r3^2 + (5728*w155 + 20148*w5 - 13892*w31 - 38552)*r1*r2*r3 + (-1922*w10 - 13206*w2)*r1*r3^2 + (2540*w10 - 11768*w2)*r2*r3^2 + (-34820*w155 - 66020*w5 + 83320*w31 + 113400)*r1*r2 + (-8246*w10 - 56358*w2)*r1*r3 + (27134*w10 - 91814*w2)*r2*r3 + (-1204*w155 + 7316*w5 + 3004*w31 - 17732)*r3^2 + (35836*w10 + 301320*w2)*r1 + (-84086*w10 + 309650*w2)*r2 + (-4998*w155 + 26474*w5 + 12522*w31 - 64046)*r3 + (27346*w155 - 202182*w5 - 69430*w31 + 491970))*s2^3 + ((-85*w155 - 1465*w5 + 115*w31 + 1195)*r1*r2*r3^2 + (-200*w155 - 7030*w5 + 420*w31 + 5910)*r1*r2*r3 + (-6820*w10 + 23870*w2)*r1*r3^2 + (-775*w10 + 1705*w2)*r2*r3^2 + (-80*w155 + 23360*w5 + 1900*w31 - 17400)*r1*r2 + (-30070*w10 + 110360*w2)*r1*r3 + (-3565*w10 + 8215*w2)*r2*r3 + (745*w155 - 2945*w5 - 1185*w31 + 7285)*r3^2 + (180265*w10 - 577375*w2)*r1 + (19685*w10 - 42625*w2)*r2 + (3390*w155 - 11160*w5 - 5130*w31 + 24180)*r3 - 19430*w155 + 91760*w5 + 34950*w31 - 232500)*s1^2 + ((-308*w155 + 3210*w5 + 674*w31 - 15912)*r1*r2*r3^2 + (-3086*w155 + 14288*w5 + 7712*w31 - 70166)*r1*r2*r3 + (-12338*w10 + 36084*w2)*r1*r3^2 + (15945*w10 - 33639*w2)*r2*r3^2 + (5747*w155 - 124399*w5 - 11565*w31 + 455645)*r1*r2 + (-53816*w10 + 164982*w2)*r1*r3 + (69747*w10 - 153897*w2)*r2*r3 + (3165*w155 - 17205*w5 - 7163*w31 + 39463)*r3^2 + (318773*w10 - 879935*w2)*r1 + (-400443*w10 + 837375*w2)*r2 + (12247*w155 - 90861*w5 - 27829*w31 + 198059)*r3 - 72271*w155 + 375317*w5 + 167355*w31 - 854205)*s1*s2 + ((-8688*w155 + 2824*w5 + 17492*w31 - 30708)*r1*r2*r3^2 + (-42584*w155 - 33584*w5 + 87256*w31 - 43024)*r1*r2*r3 + (-94364*w10 + 334428*w2)*r1*r3^2 + (31980*w10 - 36756*w2)*r2*r3^2 + (197440*w155 - 109000*w5 - 406460*w31 + 706700)*r1*r2 + (-412052*w10 + 1453404*w2)*r1*r3 + (63108*w10 + 13812*w2)*r2*r3 + (-5378*w155 - 19778*w5 + 28358*w31 + 92566)*r3^2 + (2438832*w10 - 8133160*w2)*r1 + (-705892*w10 + 834900*w2)*r2 + (-196*w155 + 75268*w5 + 80244*w31 + 21948)*r3 + (62422*w155 + 277326*w5 - 484610*w31 - 1832410))*s2^2 + ((1355*w155 - 2785*w5 - 1625*w31 + 4775)*r1*r2*r3^2 + (5950*w155 - 14400*w5 - 6150*w31 + 27500)*r1*r2*r3 + (-3410*w10 + 4340*w2)*r1*r3^2 + (-775*w10 - 155*w2)*r2*r3^2 + (-33930*w155 + 60110*w5 + 40950*w31 - 106150)*r1*r2 + (-17360*w10 + 23870*w2)*r1*r3 + (1085*w10 - 11315*w2)*r2*r3 + (-85*w155 - 6975*w5 - 735*w31 + 15655)*r3^2 + (84165*w10 - 118575*w2)*r1 + (13795*w10 + 8525*w2)*r2 + (-3260*w155 - 35650*w5 + 2920*w31 + 77190)*r3 + (11650*w155 + 254200*w5 - 3750*w31 - 595200))*s1 + ((-1916*w155 - 21692*w5 + 7384*w31 + 60464)*r1*r2*r3^2 + (-2388*w155 - 114468*w5 + 17012*w31 + 319892)*r1*r2*r3 + (114762*w10 - 241614*w2)*r1*r3^2 + (-52290*w10 + 128298*w2)*r2*r3^2 + (73290*w155 + 537830*w5 - 213170*w31 - 1443550)*r1*r2 + (506106*w10 - 1052202*w2)*r1*r3 + (-273684*w10 + 693504*w2)*r2*r3 + (11434*w155 - 43586*w5 - 45454*w31 + 60822)*r3^2 + (-2843506*w10 + 6064530*w2)*r1 + (1370156*w10 - 3240600*w2)*r2 + (17708*w155 - 298964*w5 - 135372*w31 + 528116)*r3 - 225436*w155 + 1576412*w5 + 950280*w31 - 2669720)*s2 + ((1160*w155 + 14700*w5 - 2440*w31 - 780)*r1*r2*r3^2 + (5280*w155 + 67660*w5 - 14820*w31 - 5440)*r1*r2*r3 + (17670*w10 - 123070*w2)*r1*r3^2 + (-6200*w10 + 11780*w2)*r2*r3^2 + (-13460*w155 - 180580*w5 + 19400*w31 - 208600)*r1*r2 + (53010*w10 - 539710*w2)*r1*r3 + (-23870*w10 + 46190*w2)*r2*r3 + (-4520*w155 + 57040*w5 + 12080*w31 - 151280)*r3^2 + (-520180*w10 + 2845800*w2)*r1 + (151590*w10 - 289850*w2)*r2 + (-6010*w155 + 207390*w5 + 21590*w31 - 557690)*r3 + (111890*w155 - 1529230*w5 - 318750*w31 + 4028450)))*I + ((-86*w155 - 358*w5 + 142*w31 + 970)*r1*r2*r3^2 + (-476*w155 - 1496*w5 + 816*w31 + 4140)*r1*r2*r3 + (27*w310 - 49*w62)*r1*r3^2 + (-85*w310 + 241*w62)*r2*r3^2 + (2179*w155 + 9003*w5 - 3665*w31 - 24165)*r1*r2 + (483*w310 - 787*w62)*r1*r3 + (-526*w310 + 1468*w62)*r2*r3 + (-130*w155 - 496*w5 + 570*w31 + 620)*r3^2 + (-803*w310 + 2075*w62)*r1 + (2330*w310 - 6160*w62)*r2 + (-128*w155 - 4464*w5 + 1620*w31 + 8060)*r3 + (2035*w155 + 17825*w5 - 10735*w31 - 27745))*s1^2*s2^4 + ((-52*w155 - 376*w5 + 144*w31 + 520)*r1*r2*r3^2 + (-262*w155 - 1222*w5 + 662*w31 + 1070)*r1*r2*r3 + (-91*w310 + 397*w62)*r1*r3^2 + (-145*w310 + 337*w62)*r2*r3^2 + (1623*w155 + 8311*w5 - 4205*w31 - 11705)*r1*r2 + (-319*w310 + 2011*w62)*r1*r3 + (-712*w310 + 1726*w62)*r2*r3 + (40*w155 + 558*w5 - 80*w31 - 930)*r3^2 + (2649*w310 - 9125*w62)*r1 + (3740*w310 - 8470*w62)*r2 + (254*w155 + 1922*w5 - 570*w31 - 2790)*r3 - 1425*w155 - 17515*w5 + 3005*w31 + 33635)*s1^2*s2^3 + ((174*w155 - 590*w5 - 322*w31 + 1494)*r1*r2*r3^2 + (628*w155 - 3436*w5 - 1036*w31 + 8092)*r1*r2*r3 + (315*w310 - 733*w62)*r1*r3^2 + (265*w310 - 457*w62)*r2*r3^2 + (-4071*w155 + 17193*w5 + 7645*w31 - 42615)*r1*r2 + (1791*w310 - 4219*w62)*r1*r3 + (904*w310 - 1486*w62)*r2*r3 + (260*w155 + 2790*w5 - 616*w31 - 7006)*r3^2 + (-8273*w310 + 18925*w62)*r1 + (-6332*w310 + 11110*w62)*r2 + (814*w155 + 14322*w5 - 1878*w31 - 34658)*r3 - 7387*w155 - 64449*w5 + 18535*w31 + 159185)*s1*s2^4 + ((881*w155 + 3383*w5 - 1337*w31 - 9975)*r1*r2*r3^2 + (4856*w155 + 14576*w5 - 7876*w31 - 44180)*r1*r2*r3 + (-352*w310 + 1024*w62)*r1*r3^2 + (710*w310 - 2126*w62)*r2*r3^2 + (-21369*w155 - 88283*w5 + 32865*w31 + 250915)*r1*r2 + (-5608*w310 + 11512*w62)*r1*r3 + (4676*w310 - 13448*w62)*r2*r3 + (1370*w155 + 5766*w5 - 6120*w31 - 7440)*r3^2 + (10928*w310 - 34000*w62)*r1 + (-19820*w310 + 54560*w62)*r2 + (1368*w155 + 48484*w5 - 17720*w31 - 87420)*r3 - 21410*w155 - 203050*w5 + 115260*w31 + 319920)*s1^2*s2^2 + ((248*w155 - 540*w5 - 484*w31 + 388)*r1*r2*r3^2 + (1086*w155 - 3522*w5 - 2142*w31 + 3834)*r1*r2*r3 + (485*w310 - 971*w62)*r1*r3^2 + (355*w310 - 739*w62)*r2*r3^2 + (-5557*w155 + 11131*w5 + 10815*w31 - 9405)*r1*r2 + (2297*w310 - 4853*w62)*r1*r3 + (1528*w310 - 3322*w62)*r2*r3 + (80*w155 + 1550*w5 - 232*w31 - 4402)*r3^2 + (-12291*w310 + 24575*w62)*r1 + (-8884*w310 + 18370*w62)*r2 + (198*w155 + 7874*w5 - 506*w31 - 21886)*r3 - 3749*w155 - 38223*w5 + 10745*w31 + 103695)*s1*s2^3 + ((958*w155 - 26*w5 - 2042*w31 - 2138)*r1*r2*r3^2 + (4634*w155 - 5574*w5 - 9906*w31 + 1886)*r1*r2*r3 + (-704*w310 + 760*w62)*r1*r3^2 + (1620*w310 - 3636*w62)*r2*r3^2 + (-22720*w155 - 560*w5 + 49260*w31 + 44900)*r1*r2 + (-6008*w310 + 7120*w62)*r1*r3 + (7632*w310 - 17928*w62)*r2*r3 + (418*w155 - 2418*w5 - 2418*w31 + 10106)*r3^2 + (17516*w310 - 27540*w62)*r1 + (-41376*w310 + 91080*w62)*r2 + (-424*w155 + 5208*w5 - 6324*w31 + 7068)*r3 - 4142*w155 + 40486*w5 + 40610*w31 - 208010)*s2^4 + ((-298*w155 - 1064*w5 - 4*w31 + 6570)*r1*r2*r3^2 + (-2178*w155 - 8288*w5 + 2008*w31 + 39250)*r1*r2*r3 + (1156*w310 - 4042*w62)*r1*r3^2 + (545*w310 - 707*w62)*r2*r3^2 + (5887*w155 + 34559*w5 + 2355*w31 - 175145)*r1*r2 + (8314*w310 - 26296*w62)*r1*r3 + (1277*w310 - 611*w62)*r2*r3 + (-1465*w155 - 10633*w5 + 6235*w31 + 15655)*r3^2 + (-33479*w310 + 103425*w62)*r1 + (-12285*w310 + 16445*w62)*r2 + (-1979*w155 - 65937*w5 + 18985*w31 + 113615)*r3 + (29735*w155 + 366885*w5 - 133055*w31 - 642785))*s1^2*s2 + ((-1709*w155 + 5345*w5 + 2977*w31 - 14989)*r1*r2*r3^2 + (-6068*w155 + 30136*w5 + 8876*w31 - 77152)*r1*r2*r3 + (-2650*w310 + 6498*w62)*r1*r3^2 + (-2390*w310 + 3962*w62)*r2*r3^2 + (40921*w155 - 164493*w5 - 72345*w31 + 431965)*r1*r2 + (-16006*w310 + 39114*w62)*r1*r3 + (-7754*w310 + 11726*w62)*r2*r3 + (-2740*w155 - 29140*w5 + 6526*w31 + 72106)*r3^2 + (70668*w310 - 168600*w62)*r1 + (56602*w310 - 95810*w62)*r2 + (-8254*w155 - 150102*w5 + 19458*w31 + 357058)*r3 + (73882*w155 + 684914*w5 - 186260*w31 - 1672760))*s1*s2^2 + ((1316*w155 - 2632*w5 - 3244*w31 + 4384)*r1*r2*r3^2 + (5728*w155 - 20148*w5 - 13892*w31 + 38552)*r1*r2*r3 + (-338*w310 - 230*w62)*r1*r3^2 + (2740*w310 - 5632*w62)*r2*r3^2 + (-34820*w155 + 66020*w5 + 83320*w31 - 113400)*r1*r2 + (-2726*w310 - 1910*w62)*r1*r3 + (11614*w310 - 24886*w62)*r2*r3 + (-1204*w155 - 7316*w5 + 3004*w31 + 17732)*r3^2 + (6252*w310 - 680*w62)*r1 + (-68342*w310 + 139810*w62)*r2 + (-4998*w155 - 26474*w5 + 12522*w31 + 64046)*r3 + (27346*w155 + 202182*w5 - 69430*w31 - 491970))*s2^3 + ((-85*w155 + 1465*w5 + 115*w31 - 1195)*r1*r2*r3^2 + (-200*w155 + 7030*w5 + 420*w31 - 5910)*r1*r2*r3 + (-10*w310 - 520*w62)*r1*r3^2 + (-25*w310 - 5*w62)*r2*r3^2 + (-80*w155 - 23360*w5 + 1900*w31 + 17400)*r1*r2 + (2060*w310 - 5410*w62)*r1*r3 + (35*w310 - 365*w62)*r2*r3 + (745*w155 + 2945*w5 - 1185*w31 - 7285)*r3^2 + (-845*w310 + 16975*w62)*r1 + (445*w310 + 275*w62)*r2 + (3390*w155 + 11160*w5 - 5130*w31 - 24180)*r3 - 19430*w155 - 91760*w5 + 34950*w31 + 232500)*s1^2 + ((-308*w155 - 3210*w5 + 674*w31 + 15912)*r1*r2*r3^2 + (-3086*w155 - 14288*w5 + 7712*w31 + 70166)*r1*r2*r3 + (120*w310 - 1154*w62)*r1*r3^2 + (-105*w310 + 1419*w62)*r2*r3^2 + (5747*w155 + 124399*w5 - 11565*w31 - 455645)*r1*r2 + (3738*w310 - 10772*w62)*r1*r3 + (-3453*w310 + 13587*w62)*r2*r3 + (3165*w155 + 17205*w5 - 7163*w31 - 39463)*r3^2 + (-5329*w310 + 34175*w62)*r1 + (6429*w310 - 38445*w62)*r2 + (12247*w155 + 90861*w5 - 27829*w31 - 198059)*r3 - 72271*w155 - 375317*w5 + 167355*w31 + 854205)*s1*s2 + ((-8688*w155 - 2824*w5 + 17492*w31 + 30708)*r1*r2*r3^2 + (-42584*w155 + 33584*w5 + 87256*w31 + 43024)*r1*r2*r3 + (6644*w310 - 8660*w62)*r1*r3^2 + (-13420*w310 + 30916*w62)*r2*r3^2 + (197440*w155 + 109000*w5 - 406460*w31 - 706700)*r1*r2 + (60188*w310 - 81620*w62)*r1*r3 + (-65212*w310 + 156868*w62)*r2*r3 + (-5378*w155 + 19778*w5 + 28358*w31 - 92566)*r3^2 + (-169376*w310 + 300840*w62)*r1 + (345276*w310 - 776380*w62)*r2 + (-196*w155 - 75268*w5 + 80244*w31 - 21948)*r3 + (62422*w155 - 277326*w5 - 484610*w31 + 1832410))*s2^2 + ((1355*w155 + 2785*w5 - 1625*w31 - 4775)*r1*r2*r3^2 + (5950*w155 + 14400*w5 - 6150*w31 - 27500)*r1*r2*r3 + (-280*w310 + 590*w62)*r1*r3^2 + (775*w310 - 1705*w62)*r2*r3^2 + (-33930*w155 - 60110*w5 + 40950*w31 + 106150)*r1*r2 + (-910*w310 + 1220*w62)*r1*r3 + (3565*w310 - 8215*w62)*r2*r3 + (-85*w155 + 6975*w5 - 735*w31 - 15655)*r3^2 + (6255*w310 - 14625*w62)*r1 + (-19685*w310 + 42625*w62)*r2 + (-3260*w155 + 35650*w5 + 2920*w31 - 77190)*r3 + (11650*w155 - 254200*w5 - 3750*w31 + 595200))*s1 + ((-1916*w155 + 21692*w5 + 7384*w31 - 60464)*r1*r2*r3^2 + (-2388*w155 + 114468*w5 + 17012*w31 - 319892)*r1*r2*r3 + (-4642*w310 + 8710*w62)*r1*r3^2 + (-7390*w310 + 11782*w62)*r2*r3^2 + (73290*w155 - 537830*w5 - 213170*w31 + 1443550)*r1*r2 + (-42754*w310 + 90850*w62)*r1*r3 + (-22804*w310 + 31336*w62)*r2*r3 + (11434*w155 + 43586*w5 - 45454*w31 - 60822)*r3^2 + (134658*w310 - 259570*w62)*r1 + (173532*w310 - 283360*w62)*r2 + (17708*w155 + 298964*w5 - 135372*w31 - 528116)*r3 - 225436*w155 - 1576412*w5 + 950280*w31 + 2669720)*s2 + (1160*w155 - 14700*w5 - 2440*w31 + 780)*r1*r2*r3^2 + (5280*w155 - 67660*w5 - 14820*w31 + 5440)*r1*r2*r3 + (-2090*w310 + 10450*w62)*r1*r3^2 + (600*w310 - 1740*w62)*r2*r3^2 + (-13460*w155 + 180580*w5 + 19400*w31 + 208600)*r1*r2 + (-20510*w310 + 56050*w62)*r1*r3 + (3810*w310 - 10770*w62)*r2*r3 + (-4520*w155 - 57040*w5 + 12080*w31 + 151280)*r3^2 + (55740*w310 - 281800*w62)*r1 + (-16570*w310 + 44550*w62)*r2 + (-6010*w155 - 207390*w5 + 21590*w31 + 557690)*r3 + 111890*w155 + 1529230*w5 - 318750*w31 - 4028450
];


==> sicfiducial.844.a.150.txt <==
+.131341931821847412448180646546811738387754644867372212714492863158556218694658697043108172151850637870022027875038450095548919220943381762560366282778e-1+.000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000e0i
-.105858322253854290191323807482145783291868465668663262256920676082016729643069158941797940520966610567969852007539486930957918458788408618040018312102e-1-.235438105261424371225755022296646385202039245606770426847920401242858402572774583595268901901544809682127590547842788423910948009284118879273372190014e-1i
+.400990947235688031276277066849790202635974162562185041890437494819171814703363371076319899728340617799536676055164994369956251932227371750241059338574e-1-.332420810091480840405825167893783858868254243591230216321606771194165821565459195076394920587256917602364435020124619696596457070858917012445767327152e-1i
-.172922664951571810258034727806288169808709132022476459114989943152656527505203298079889884201953501552678700678618279774522826201683346347416829834987e-1+.114807219273998740562318608290943247875695432017133180416295619696720024267608452601070476430981418404821742726560319813605208869988755840916420139441e-1i
-.250159219720085017149194492668639631886518822500075893405244311751160290937885106201936214716932383493295023963810685849740753221282497456447455788307e-2+.279924767856106833895493893728878304319564434840399499579134365263132066627117056121931781715187522721127483659942264359936882755919964324289799012758e-1i
-.235957041284083830248241374518341259756366018980619508331279606341274763846127534162725672207429176007038815112630825434826453781209686065944542856621e-1-.129448900860224200471731877216379256762167689165552282438756899881411697993851374103276926429604107260104452061472757530979481605780706948894371716497e-1i
-.477481977774482919034041259178887992734611382783932882491094531512945841703634864270428207614318834438338206638249549561376575991346497006412816948581e-2-.190805280325304699183629085362589424738677292027541295739050675792899388320069805494366378754409480591338800122137326621442589821162345349189324136527e-1i
-.185227671914849075764930719407290142008463965946801149472269551435572146933798269295057928279703277182964849350475940612471958329368549459329799423386e-1+.628549007004675308175050966245134992197598406826145815876118089942801042027881108415043483257061133004536703345896727782319451613037390249558802187402e-3i
-.418168067454417706162839148956638868433636553578714555540552166168415194874341520638642268461377018830160050114840735995254003053023755438155119360344e-1+.435903442953763112168689564064958125647454583596978221801730387888652009861595036019749239692170229277411460865921590858422175592082548748466872838001e-1i
-.614832775198413319630411401392725005724924227730145602016698819423528693391290828931958482570120502847277015431498438118539213031135468400193521231979e-3-.764381982452018112848739778203881620330625703830801241602967902246565958874597868673617280047490036482169755634123157657590278667049257795238980972545e-2i
-.137791167149414732587583817519599418098245390680912815493807751866884623355783864839624009046371172227999056985670764725353579246875571995210179443583e-1+.248133651755822329737215364802695862777403937238933796946809343108631166029604322872171751554996500108944657042766665373880650595896740774584394465090e-2i
-.217782975994932765896559954541197241017419559915090099769658915570931985178299919668732834309585599082625670946790510878151109339843294783530105652014e-1+.470491268717335907638230149132150480638559621093518847385967091578529177085160958181585628107213689751060197790698814094004088615133831015446478966149e-1i
-.183128126374578390593955571440895863063821780460883630846517339728324156535293552344138194295180967699841683281572609951278778792894182516099440382355e-2-.107353465447793983735434704990297180380376781799600243587231648212693435018005088428542117628488224085408430725817903553647582490932682394760113316536e-1i
+.182070232061738539910077997105187898612890762349547631299178288899140598641882872949865487716741766957776112322881184637243275876941113152269009705099e-1+.187639506996209418204416951174387981044512814804058489818891748222724275002101582656155562489640159090321418847939141455775149661724301975263561507335e-1i
-.250493756719200994521414243894607474654259994304724213295384945738944375713013715252404666405437187362274951733453164819338203560791428084771065608672e-1+.222840834443299132267709881362914569389990133904203182053056380674636754547491956702701216951376262567007072002137331850497435606411285074011255620705e-1i
-.293111723098494113964920964583895004382072781926624574490871994720684068756365151210720473867521790545776816042142797900092255094519710462647731688437e-1+.115232976963434097548986191921301354348800525197559886190021204213026466835497210632419247780236767438565188375091399185025790241571788186631607253276e-1i
-.434116023218232150034270633341931380569309892611498511283500203097736301406052171142429818732595423622222582307859035431916171197695943387821875312005e-1+.231691296865344510516225065419978278199136440628373291560217539711015074917631026689445412342660179072918213423582314254921054506600236501988138695291e-2i
+.674689270553432149710726223079052174535696389427720347212871651667616362500801653201429963335872842405940671158722106105452019319307054455856781713679e-2+.397632816808295965782278156347962645679295468232945361930197707914064608868705017858134509960612664412046676247969516748148040433501367734295841032333e-3i
-.653220015692355151421126429832452462083920939668650051939509363131525795365123440324142402139834293215549167465967925437644536604610936580548284986483e-2-.534286449707762156528248162269970388857284264542516104685343858262342516045007079959653786662073003980326957754201509894852282100088472208102858059901e-1i
-.878628621226669357591865553376513664820447614642169110414171944403454385290228616982708835309841111994621865206663701901711436643228646808407791439017e-2+.152040431082568517470033300002981888205486865509733279508760865108456975527641887316473127045640125784040938702493972856231715933617975686819233537247e-1i
+.464804882937513601463690627839457837127005986714932358999987454079996283586559429572173427054994532936669850836052401344904455953277094507293094221968e-1+.269071998792327488354286746412934949781808878767464623766311126837817566717286259155588181517294672442295771588088619630273870797889266546349766977127e-1i
-.852277656307415273864033085367117521553146124959020533095845124259100149083310322426650745430827569261656204124159260432127174187173918515582859168194e-3-.865737581165865281249182552798320391330170763949859705818959868420604017313265432727867078235522293681469405329886696744329023119682688287356024222290e-2i
+.111755623204503147757808548474395035232131490318629296389008978257380723036819491559499375935800689741692279021714940603314361788847183405662336144441e-1-.973200324934310717330233863719839980162154673102036173851750957458870177937567295246679791373583292624873796986089064621128582419601007967632395820601e-2i
-.179503721062673158635689655686477331723207343910027836561707409122411342223234316638013175617429568563276957853805724148973148987396288095272349425823e-1+.115708214856000647116132301842224794695193182656240181207023287908446728377497029110532684075939338825513789289270518856759367279711091181028229852886e-1i
+.740959830731325167524569593829073228823548353079389366840684548668075073187698499145886919620605344758013300209898131414295324438282605875221205190177e-2-.116082785970688010876399303445816241446289029151036941416682621907644211620393711084708119550205205197774508637976637766854541615646511889096412833218e-1i
-.194774523253608782979523069448685453680656442525653248695842813918349491746901198050013785449243585620145692477407495846876781989881947306066060321946e-1+.140036506740834571457188322876955759281960455529693015204426791888902166475551257229310081934623544620043240296744239537975778707354429783692539958996e-1i
+.104519782914927463233747032657265634824302817799318959302002900147183360302478690876621650079590933697597690536605550742670579157602868903835436524685e-1-.808483133432733156360990030145886389376177529706387494431273930013120046668225324206712754470450899314657455367263198438175175203433565207557613821276e-2i
-.197511523964778546594445350386889950796533050894675640227493243307183837840771691473016675161162831081895955972835537605854767064146955746405783641203e-1+.244476139079695591510512911524083618229896680415363621055737644174951548932273450115419195921765894864568139273545191483531102009661876729423506521717e-1i
+.356320339093214108297320975835075520351266499568447904092853014041230396919366680013723569910228470996986389320948605653715733722590206631906413880007e-1-.170599831231855073264832536766786811420554015666666641295668999718582717618298779471006900253342167124914420455537946817029050441186634663951843126143e-1i
-.237028044705313029847198438200370040102687351740924460067640891061805930461100511559351190592627372250044594055408104480628048726061375967739650415542e-1-.266045109160570029499219822141551772962943988174002586976714032104090946336463404698684925370460889005524175021178995359086414764649325868910243062344e-1i
-.107601701296946010385743234123310325287650750660572854440054128057869138893198763472656594380507650463498845676967905805660373115901155807690208672654e-1-.334481395653410484836253970638150075913115006109998750898496746812241840006925696946270870761540615097305062529354535727435388997782156941545770547339e-1i
-.114096625081355900466086708651930770722115524393284193514564806974617943534120346231610362413197506215401155962872111379037787739402819661616993684244e-1+.358113875308766479314002582244780979561630818962505526722089701313807212927292485643016318522777120578317116156373305029369730833985568267390045616580e-1i
+.262031568535908409624038851483783016303289579050418509324112683654264825328270455270140772730596158553826782467210978764658929486139985060816397131776e-1+.232504150463816525564180733918043022275758161762568921196172453763224198451252237327708797406651903759984264694338500334480008934274759674169218412834e-2i
+.320378283244786956498773904882900180138436105543663135887970901437291486147252787087195182808176085351551043283638476907761593709486363922130079378646e-1-.569947264689323706654683508568422374299719499862759432050190206782797923266741849400062333277999302016691396726052331458708210628011907109923160737973e-1i
+.111880634155898183261616031561115789625287053461670658668223487201224812539256082561603184376249950019285570981356217972794759295058661025538122468048e-2-.493652430234099082290369084924051517189894228146780750694430939846205741545570390726325200921090340204107421540402088562123629474352271436042895693620e-1i
-.203265201748005338440471340420079748342996327657612581476974117654571210011132563014835092357017410836313507967363035835793844416335638738709408136933e-1-.734241021283991841504775996328426564302362267996045937742919013288140939198441424201056738427047380989635409774898857207670950448865019433563878843296e-2i
-.289920430472668550165075738438755446696865220079396329503295622199564002745377498284066654228562952491079416621717374814632328746002880047200699841363e-1-.433840520784959898969497346706723127561207555767975402567909549246868114552815209428379227413968336537796560173002213677208929933058281183103544397719e-2i
+.256947185405624677827399994666910997985134632590265047975267590385560732001221462278182963880412183820164543251888252675270566469585061724792989721884e-1-.295789899670109193478334358288533399401991296094598877470805823309508362885861684665621046957647642116498862282891915752905145423366960356109867313140e-1i
-.192975774745654787403610996268389052280260001928355780427574224065076341341248490247376886198534494341674256634103812886411512524897941507636928983775e-1+.639877419606287683478300331519780793995238694505323184317944969880223213582803227969783432149854294945603631159574944776340437420822053237582073098337e-2i
-.206675236064786046983049922048525251084899340370812458766193963986016327552761247955085638292101848193733436169970857625259432967255673855095379906322e-1+.249488939377772991557856203253021849287913340983917720897260283949354931846979150065144305797411342660748901659574609743635220424223695547980860863638e-4i
-.449402494067863678070263587009601599956331750798911711860645798449172584885397422441356041966128488744707023351187372904108278933964586301183894179880e-1+.101588336140846624008386598829645764937263243913397304221282727123908428786594573467695078267790362961022667374742401999334950043140729348478505213827e-1i
-.152774747577629072939869752614653423002459288760934425942876226915752022146225951106749744758474863315021252957151256927548207428542529206545241343665e-1+.238902184907867548370137774906330778224100651817625627118052936193617692389406233148092863636613811139583915810820280743625245831633035219535143778306e-1i
+.570420678663843901121343852905199343798925272198234538602262114009226938498349318894472601910468944934032812585921687759167204391902717888108006915912e-3+.207908826110880302963654539215469901514981924761906075668229973071852044827288776077988760848965778251593758054101495867100771147662845536408407691554e-2i
-.169671125300961936145331783513768589923191210264147356797703207406984763734220344036608381536318593973482972572371478951959496821903198766220392857617e-1-.761075115291581795673210640542992415710823506556293341407810030046696896400711047948001628808217960163882753247052870153786073596625862387809709615392e-1i
-.317199330926088795746553280595160129283537907823695826316167706617205406863968699168795834041524329020048982054113870274789736586432627920487701792939e-1-.288837810658331624717446383103092779914032988854340769967687171936253422887133451851985683763825969465849880322819079689759877932103697077177865553035e-1i
-.350198506578637671482213117919911351185486046825538524444724556688085088491763825505842188487528702544951691739736837608796819425763323378727360011550e-2-.147719503785334645199287573450155872586057718622937226450132104576734998479296178208726347210551856648448349782898097561923481644001241719326448736260e-2i
-.691838007081027389398380731674625592307501265149910654874818962912276760712863588246533646682550407364497264508251949550373631677545640463565737466370e-3-.181913712589726926533093488488597457256321219422229260267309499041687830566179567318399764224745541696924124377949265793537055992426109541247131328254e-1i
-.419601565244363249329899188560771319136488613109070423847385041572495432758890218791927131422007355365664894381667424349522077093195109802612155761673e-2-.124142631928377604882950465729064248412812089837499476875020675994791484194552721690176482239252436732654680700003054879924629359443717293296802100237e-1i
+.109030235971223879602028454518328111856660755487314060149801733783280387695671807814712616593317906346775948910843674952815443064253994415361739065860e-1+.288986025691840076708884653839873011339169808400478164890541242542333969743879258589675118211702085151759956298297586958870061579419918131718377125576e-1i
+.138580560389687187633113788575075928372002877328960518517305871969423314974477242339315299025974726673224319464247510748157374999533027762767118143752e-1+.322816066593878691275382998975312614569388291116796505623129841341520699555025918883505040045915053575136776367830481469803311594745941922756419550611e-2i
+.130206278400021213259302321968214891105484033259373415912897625512194098165512725930427687330856655296046197746572118178040117468719231939881790230316e-1+.188307304751112938623604008043814078106395427882834525731257596374666975457164568541552828878322354034965161052408042991800377495033660776471494253910e-1i
-.350676374562544301377605475970538485149617289734310740842984066136976973858574317186755821994544602310642066755875166683993613517776658397756843891437e-1+.244383729465043146610701832293069242097635036727196667435508149641331659612988884822967380489792890726508329871197741621901336390149520219260007827772e-3i
-.148091543872875031259168117001252867236341826170730975477726383223333396117801749830160686806159342403874070223223952186596285264783051817948443271429e-1+.155161368715197185604537046898954101056412880191496223028722380034139859889870122943642525416243268221139285604471181563488703311829581453668595407698e-1i
-.119512406749660135899906681642450579306271864150696857026653768767007905544720224091097125272073360386941739405969146631667317411943875833687957866995e-2-.164652119009896141128454122483837340353668228804920042531491739786133143496742962259249041195750366142308384451836625889851382013852185045657960548976e-2i
+.805192735477791842223402675645482700461245883245312761473171608390160162312384703063853689659293294271345917547701634144536281162385225233632059829027e-2-.176906265196787660888941689805346585212679727170220395239515242300799415620429788121083397448297112396230740960065867958801439023855255720617601940769e-1i
-.160578767482589292683525702745743020604936425340525129373748040521145839407323458691304662043854448957521230191084070141491412913081182888245939916808e-1+.179870489135543328463082418616819289502173662632481647483978493913709343126090915407681453524843024342593797515423917176645790200794565084969729822751e-1i
-.197797839506819199136941289403176932229207901143440185844415973359769337026459177615563429919869944574027392613636543136428094102619299209440377192758e-1+.266621203535158400958085399281063817031410900307402906944207370383445035565997468472784246237661257106427404127068331770316119696040147839484173397438e-1i
+.797470577280065278304126493351272171638027276359964932152082887065077568469940225554117003833851368729517382721078522922533472474719472797791611150381e-2-.109086259509011980066158377434057227835989881878860387048694874716096975345235701271066849767151219337295096804978169285415465033437368988532251373874e-1i
+.297072567507191934720038396557010248423823320738125907394450250166723367423345464047809510127869961874884223092695518695199363823041108780530701159428e-1-.269600857554644265002909088474832497328120068082780616058582570600603600143812397749995637364618910127620368577917979803895900258200831084444354659161e-1i
-.152943975779966835931485322133902032838468700013580191476647828289642330329328691338325758123827313336811264857895619059564471567941016032662005081853e-1+.751210784055045978575264581613812686170961305813107524103117117170277188356428776274750287647729428594429635306660661840115849309450932917029749699091e-2i
+.201538882433015305645881801510890762702157758512518783156266769432003034346635730560894561205902692944487225651099192709961586168221513855329803376064e-1+.480914448456104528268046345533108607431145380440348801783819885794026696702105830824478632206631891431039533404315502131804698918404000589475381627346e-1i
+.645000400564395316110100549472986931738657759736478734005961356709090359341777595340730764215584276396872939432945048257829901052733961584320521721668e-2-.178195834906416836565271085276303175751602834649253600042659562644440195429618921762189735801575518205438913662737815021544233191479369335697476489159e-1i
-.213142913951014103822553766141037628794771465253400061775982992948314458010827553289112119824522473773312357798748834122213017069456574100570528909413e-1+.478990921552417321707570112332473985448344633469542157641335885754676800335767424179900798653822756549515648804676822677595466255406064137384092983016e-1i
+.166893574824252460143124021162492645534699480735285898923923415432716587971065669420361903067758644229835723383475484882199760185758961618645377810938e-1-.306747401730008934214270692943284356301624895301606546397797679412092606995083205313450482901181866575972763353758228222448098251709418104113543170824e-1i
+.221204865705488177096493910996749357266788461881370906692095143630173565749846207317114519310060190984782646454594063926364009050747914650025132622346e-1-.848263474745327605861239072549108976144481533723473951058702799233479964125895825990098888209131681554740142812731977905516493524534578279609330266136e-2i
+.962540809519650191469569588673811218040789219640432211814349232507216119853343150804802055269368525521210537600032150924072393773728932537900852591079e-2-.152375408990469476684800582260398846452761090873935717145878832586895386811963962399563058040756655259729999601435957484014179150240317483743515207398e-1i
-.427010254620691161236336940948262947478030446324726664687357982744217712476436410087152516771273540445400080028310647419979509045877253897194591696701e-2+.930137082752412171849179176160929390612435910206720333873871364544836500804956852119240408051318224669832810801411175168176356057321155543967849094574e-2i
-.481506499462312470561808756181954347027836729684463533992489019392490906059928446505695997957672901650236444428370732467781890473260339265241130429006e-1+.546114002879668834896994901302728163575915285385906916308597228328365464426090050145227119452817249056344798373776330153462727340963037113943412246651e-5i
-.638199393011005263025751083539841258318791675347084964061914014353402101107093250765713515932521445527321165863384600290045459246218959958416792479612e-3+.164588164813765606384227303894077171525677356321090713691029268523292557904275181319262894080871131867668036908846721773621947988191908688409897141869e-1i
+.416041005545001658946751873698669154747628197281888588561877398998595258167778813560893409624245027722162516809220621773384648738013368104132147434654e-1-.822211443986538956417806603310897168258281062933839003493876657612745996963896253809727881694070755073433108108294847808039067579388861061435848725096e-2i
-.243562344321548201247511329791893725232494119111310861092781641547050754862377514757930625089538916556600423170707886098370354041192627213066131695152e-2-.956948163615331875505280860469190168050700352499432368636192302299933000248920524722431697582658081719652858038833561789047352618328313626193920456083e-2i
+.192641947933595736850504508926182436340768698350363231849718549327148367609342119109548745056185054090317886677217264317770661590765413279467816691621e-1-.211862489548672670739426457555537608219785836314820801331614033818059752722274783033282441504203466016564841796425969055022691333413635076565786109493e-1i
-.463215946249718861171247517938594834264677710466848346326461982637488420618878794504228402092266429735011245982557752674204780403699541808655178629169e-1-.409815875189564219683800557232208994716926436693180880499110520985847849787963694114485328869631213394640562225688884267796960560413818845537031358786e-1i
+.305440783332878645014686137678876630540184144763539819539628496945246813277768476441535117975002849052097063114334309451498676281517148365642363969666e-1+.314703318007482993106795917876089555106188989387546352345346903295995443325438172560672515473145194719550833633593593141702298369749501562278588041502e-1i
-.149305533895611826785178676504721017410117188686430535933374037957572670362154939240887274799576639637429814711062811347958197472062691548567139098815e-1-.201043822765739354780217652037749004630261900070077996686763177185791402530880836274128344717640889598907610757009995189835058404556697597384141297299e-1i
+.116978879417014798481539648600045915244067619610014058884049562330924973697817670306326772978153523551589577351553121354547499723317935226551416532264e-2+.209524359462494410948199084246954180170685651919432172140888008779907026506620145069328492876895492898837452178991374265075344806254496992693933827583e-1i
-.709868517868315093432298699362878736007064913572933393741667227935615353268896658310920913652686430424180651333520802433346947418923893558463577156511e-2+.385177791020718767198099263716539698826353841565773073785233280351236704027233478910778985752985753190575488251737533992887813241670654276721605826460e-1i
+.171680561196137323392457981007121314258596683506319293842102489629570678476674133236504403414997148526706630268401389703797263141769394825452594186591e-1-.694244245609933441211313046349965730492166717269741998526882989255078457496003724218401532900925987530684970526684991434803423043686957096815610267994e-4i
-.284867079043889511625612093024405300419080954386957901962292132805260726459984469620165936076433829208727598301046318955334586497198650951143274552474e-1-.777648719362772290434878116622062394582280882101812538125730355617214942735162175548990890303165199349069606840342038223327701195200444874006992806780e-2i
-.570144793149395382715861943062736719384042617013265465399108219362559479145491301965851757665678134293096198874167560123266542244870280165912541363057e-2+.674726918775833340610997707134545418342779139909663185789922776037433852386125043946715524352162095523622135796420081556980547663312387720698850322435e-2i
-.144917050537422879393089774384437263379055096005588348274839434812202208233137152202905763862776679174767695091707399741528163608480590721700869612194e-1+.180428527969993019620345743822616904718840438982607802507789922479766716732644299442006676907954786636518579076972255822498063520836210946603855744214e-1i
+.293715518504730963040025561364344214883827484755262729027246651699241140624591711043810159081997222594946964256726951351322728391250213944897616347794e-1-.359304569254206690872622652001642792468107419053261757555936790495153543537174137208016297147984793350909677786935006673191233110516473260483167568355e-1i
+.193400459397803147043944229820743729904115009752126727254956979060935012584227146527210420793699351356209567572974502084844892620674708215018783335554e-1-.115960190860316745845167551306016716730028177506647502965472886359279051880586316317431240152522061864584789919261411010301020044251752704591586524047e-3i
+.490785818367806602615920283416559936860204136353528002406364344370376247651255090244295384766864941591879019190946859404944084182432119742764022005256e-1-.169070575724740465639674990037364493782308533811265392579336412344473059090774814897196080844940215798232336509850026120388784987601639902337449585818e-1i
-.144137454952741973056553192660800963404022903881627743089075417067572788604771981583599642245908436884355847009527416525764589814723171933721712005212e-1-.214934717822467434663742053585881951392959084121487685898313627417453519244332279903586926190871824199464122722657274842307201140674328926275518722209e-3i
-.229374505377869677027481118091979347137762446337757428220689540293787874107578116590345175463459525649499209663966985929817681426143812092565759288770e-2+.340141109283915626734090440945777485512837091864054150387692460705517446735473354034757027116888280487437057313717211140385264449393694559359203022882e-1i
-.210409747296123663195782550209850762097565809615608846476178176280929754109155521221696509794388267641898252508381318810368375682690748635634271828401e-1-.357672538230370435084227914156237943198096723577611149059247581565837844179153019514240247990645500715505041811303709345312609040188447516331374960334e-2i
+.320790438923086932112346442438276645033864627205572759202896403679565154313152390142012187963522469902821582083838097948547006334134186627714920381276e-1-.369534715294329617920457386015038605075721540557540158885960374487178616945781666746214560641277814298525335760889431684637018617845205392368586953811e-1i
-.170099132194948214364644508167170390712412427030878553827141773233496059642405988887649233175112467850589507671059478385427446615470377739866680430435e-2-.359107947107874865653288852504050658051667876160141297784310347336367433284348955843556728675632825021120538571460028919856042117094773103756845387715e-1i
-.124970803166724835170750441166745564121430904015559391543799157146838839787797049624011572924753618038408247808909845679236855455856881922997396506029e-1+.136499334308089049483115194368968912651126494513893127419946637590084187430135389173389664804952328934985709307061378497717471037323244792364074939219e-1i
+.381045873757086743272459228481396059621011559363914010353983783150334072024457470044918527013293492889835567598734269452034749739834279025274045347533e-1-.139447416033612722432680529687785640803074329767326331436775501326663407034891640532880440355399787922380445614585904373732008147918398360471776919862e-1i
+.841512553868184370547917148038444991781383813556459765318105738222082954644899546262668586607791738649739262635666121361628195306304360702603259865574e-1+.169240331311518085567724487222215025539900162272442782948477875152098640050352626051884889664672909767381782982006093797224708357019137498434142409299e-1i
+.183739988503385017560167788392550160997762882611497136867037037947643456331621026601811118520509110742279552002327638867307634171592680641294114996623e-1-.318431871583906946957110361643927233302140735122035943225304030270699410869287944983390031176064939943680042712601217283593557004814971269475666583905e-1i
+.459790804439424821548198447811580043650257785374078108292162242209120039851648829858227236787386251649270232350754909575130642748120147539600422283843e-1+.790394287374829657238394099357221441102252663419637012902132223748730376395479657288468590878034850645169474796144301973742562059798462595992160461381e-1i
-.224905912222894649136633467739254248537882938067443437455401484760571287755220953948782931075747359203909030886044965862223174545749794875263966902696e-1+.282509464484600514438136204095727920453751913990929610323895020504125884789150335457543673161741120666087398703865098833460100958427556095752894952155e-1i
-.539779560495765728283977984227945596737022537650380670197005515664272396807780091856300651496510552562082692609690524254615258931123034691592219191659e-2-.221349110305920645762874654168427314521078805101480323260762157243979750933438455617624995315598799757918779678715229256760163792835680424216401804923e-1i
-.327939870385470615331472195494296550022776336785571846508485763082549795466987947109800517437152167064902931030125649762039611165917659944848040162138e-1+.132679526591137939472578960652921949399152520632014319668830448219903392799118867386560970769210011410335413507188934837659935540839587931147585985506e-1i
+.341284899071194856480039535236573052271888442425676252014203394170744835409416764471693493967772479224528536589931147149670920024549469047815102880587e-1+.290389921466936950546959078200959450901941967453894541002457298745732335577715355924340860178120843131771629151958370532148373993607077955216292618143e-1i
-.930683559303311705170031786480019459765433680439686605005423686156493212859220199382247338099966882911195189018784627538909011487188409723781614868836e-3-.615616542206419535826616231873758139788993050021285026404623677609228248216644538066212885122292658734810156041339716249232054756164339832640220094435e-1i
+.818856826002526289797239611923991028779130395321927277839160955735807935915418928439152899171032208170032425573891660673867768629663378185272428875571e-2-.492931012823437166309047923685239635665621687641807467942299489824359120476908648799053169095610306444153884283165864736193623525615867249869531022529e-2i
+.592464928665627122769421495635031531707434957169611249918396710740361596822955295054504888902022694201569978249514147892394205561863619270232910960036e-1-.101173282234275655182081456185899952174270288386638355373349539677467346199650265825104250023933029251586544002313942251050729594078828638654557083837e-1i
+.143576732633806629198804147142393514006602689539722828574383623161932698713455364419049536643851134133446003727419129796568502357063812735214405089912e-1+.305564825437437320708636709457745545830303434727510192011377474551214273967110292256082094011697966006895367713544617826614168058561307655703520888901e-1i
-.161493052715821943946813999150185169131089259704510190716787260186224438974569982510515447153974619563503930913945746600847167610604260657549572841896e-1-.236124550754831533694526457036571240728472415713479997143157510630718125679780488428446242164187226489028199346561956745758662414823026334876783916685e-1i
-.185184697652063314088374029799260569912952108239964479372977299143389886913445590570354434423118365916562086827844811518795614388239083689221826047592e-1+.880747407782457398018988098283616137565897610955040172624972977483225729463667160979176564847902023058996661704664815794194095834456356601157116112156e-2i
+.105421854462639838192694885684921802218702786178589561652377662768415038417771529092772565591669740009213306855065078477167170405420080518317343258875e-1+.138502675700922350228589087900367956466242305860787505605004660170436093349665748592092032120705985071840338746882038056702209432741512625051555768936e-1i
+.131495077908109659906212582727673909299772306291290071196961218098436836261176800213286891416117288567088643731342836041070269282536573386567444454923e-1+.901224531023551867647511694582791489755618650705430490647093683225618829680848600102952411890461497993961304694725992723329263054453177415186247199198e-2i
-.404203822804242769360451334558151702280437831095080923272537993113606656613107313457142206106853497294206303178361727032738951997352097407883370159377e-1-.483041147858969171427999494535048483500088097640040114154478105301706027309363901584676678791288344469629396140926993004858996345922509070447802033242e-1i
-.149235442012859917173747538212679524149360095182693499731201824302710581045280623523775664016714796832786704785668230637175454490528434083064699439362e-1+.360958748644691601227013745525835255310735920779099149024464023870073368645808434759532758299785840078277758836288134336060719950157936919215781027471e-1i
+.398712284175340660379117969875121760041915800954332158167752892246113557448462074474547901776226874915347515141695227320609033082154824021631118613050e-2+.157399808817978892237814248905058525263186780937624392769268505715765871683585266218326449172626611275412986131480393875934661102129893594851679048526e-1i
+.515512771923836527314685433629742263002905100173922690062034096342521329910472088785510719691243608150417921104217319305472064639930739988112262892527e-1+.835650082666779965947992581603895236700612848739643635252408397470793137731145781595923366701045397533973487841274175544032001387162205094099012077883e-2i
-.324548757585628719756235398979319541864214621865273399241035979576959277717387000699464429050454602291086579083575113863042055335513781124133925494474e-1+.237755521555251577279095580828380341985553052558707965937999844546918243000458466971874479409950632562908308544986408725987354817369850511912087905959e-1i
-.174665437972136432393612149280393209547961238252591755378922869231777864658076171210279360324577948201932546418234645248486491689876207462719498248142e-1+.138183701159902565019854451024901381317257268327390806883469733009709823669184674455566125642960307908011254896263108984388021463996292798974235436919e-1i
-.703189134848081175456827366464208413942552560015074662747025483926306027273428776523519334941683980669326025028466428417814558355764276438049057023597e-2+.172609134621278884261274839466444561059508305053341455595417879275618839390873389725384105696798665616034386139748055275159572959687486075480756054960e-1i
+.216395556158474759961918999648847801915434961784774821296739581114652367122417169871424667752195725897229624321639360941840876548065303847787117976800e-1-.615082738520368327099243932550642932860943734749086905157166965808546154488182870343303141751660789621254135993811985671469843356941609376062048643015e-2i
+.178007114801345322393591212375462061578457684072756710903740324681633633026392571344946317694662311839785903964982165816249903868776355284794684334320e-1-.169250149616232115226240350900132912202766923285696288972879650267843284703338650302238339014956648433526307559725084879423912143397243558264330612667e-1i
+.175847436203820351142103263719772191225419412897957315147560401572718831994725489724582147524294156837532748296396666324352160356949170340958702996288e-1+.105215482010369538832444062556780665710929988543594103289883566471529234660039906415869836441074421465238635533276182599641131279731450459991330583647e-1i
-.218257906786250991784856874899955554738744820297682906482707055611676950059399228913642549793129330297877862026186661370182873261467999698985873960603e-2+.166955038767956543608175144543767865617523004257489176127590707380813175819543387437022604291947348451154541721154198679220813815500900839820954586729e-1i
+.192857671590846172783238382327140029334553430460351036991810452996935771672246214918893622724751793088716973673767536394919279957503414888208613766173e-1-.113451511558807165917680847212371234099578436328481135100081346093880262646151744238977150688311089794861728887711906842368253491495779630005704497422e-1i
-.477821516881867469649261578559567736230613954822990339541597030841512016230617687430476759179917613274249232063568977949874780296120814931627084097501e-1-.514965741738035258902688557239250730155816324746400238851348083263404618275535869071265997010306362318516247318380854336828010211330387482656957036364e-2i
+.114141578797133255234940439364044128259856642277050735467610691227618257613288834985401520752758984572194242753248933133792206141522276908947729795134e-1-.171250379982713740603621392134594139294133568013296326650058134835342953397608093974656452561948067162460903300384668558663826728306326878440379695590e-1i
-.247062429810024087688921508567440330425565977462699534024378784330897699972323633363424161062489619573775659483653239907339405888362791069356500236486e-1-.261820881982300740162854710823981147770455376414371485857777518014419215482997585795073501596731924918564396213997656259276728552272282418649124843769e-1i
+.925863792846862063343417349318421939111954546281710173256355911224383491888529800731815956237467991046439048416521277009293101703706131109311538348807e-2+.252743052939743758565044978300311114773598365028264470142162573410876806256860992261964739940628446802471735339856394413561746537421958378995872448600e-1i
-.703562756234363080378618443963646283872357300096462494974147767230564323496089544727031713698796713597673758164845699276887589022074357428774802051960e-2-.249207133651196114623095415470461779762706653365042906588360273395803277488793961685268331558892925805574270277306491828583058741626645625978602627550e-2i
-.207499399324441447051703413793537860332245840928327478726794648889866504832089117819962359146419268866243692807062745646783795613050473090886840062316e-1-.264931807990496383408366590839741397038609796897081371859585174652525220431754388336174838168976211580243620845606929869330494473861342264314616667686e-1i
+.259535434764325620424728165771707068428345264843771996937384758332119151787063350348953185761059746639449828720383996480299019101072054911808077589821e-1-.773005405435506527679784185074049697052239686012158551603481263729702831657065162559435364214982399998523049762687047621276462646059661215577712107201e-2i
-.479993917640281527814111950895825720172943715350618712568166557207044278538553993180094823906903855668056217240046549956820778240051557257293348124656e-2-.350427429503504492224716689984444859248959575648000439210421756337273032619131680030144849801020747892965909359073410182837950789076142562748161746195e-1i
+.659217018019650097335025988264790969154911992197328954056652581007262884108694563612012345207949658810264883196879397615338570133791674544496669305794e-2-.213106003261148040712780153630456450791190398702334840015970192699937226305487752301215030124265917386414458889126846444967847656021008892736062278732e-1i
-.205688417431937515251143289691328879231850662629511912895931760869525827091630171100354238750837006767828934188355446419203269503979524575298050354562e-1-.318980518496964774393717941472882715323083379922783005266768067729716268779232488472815849567202433079288466257345889463181559842520658724443781037966e-1i
-.209805711093252932330290649318873651309850405751071627482329410926395894845423692715880506551054742778667030766373443245169610619030404002109494341779e-1-.471454078908037295077867159836342779755595268452463726307188916461145962292316863151084565755448266859178019161648031139406468262230704805593826577560e-1i
+.274664517349225774856970286856363533849533150586309825520394652661053151065607304587836756090847636103774950298871322459406767856515013792974547871606e-1-.451485897357341077140627483452882485914164988660735269508232113477480196914507432020318851786314677712541537106318902881491279034236766076246615611062e-2i
+.242817346661814235020840809606772846488955689851352833207772270239326350230546887366048321942055604935373105791065354379583864107050696479398973953525e-2-.254334259714951716436372708629268564430180186463240979943649597040309316083802968354223772732682516844171207772524265402577845044703684043448432783440e-1i
+.210894018572334301707083311123406980891188720705504302770935693118266055345026721476978947528178168467725701853804164053393670265738261009895705672456e-2+.937662494612524893125612315576856140409593832867360423781700709710349918401357122031499237741259571608689894025790031038625958974848713009265691196618e-2i
+.328203171853738667933557105341619960150377794063649647105583046740912262663811016774907960814758867041285663660698564191862739340395669728569572980511e-1-.135431520766308024805593831378004464555992324276626045953552997029013166581708913042662984264283531986138624913321168613475900674801816789797826559441e-1i
-.289757176855839347037547963780369347775642630480303858512217233358503413895529120875999908530307551243610619723327499118586459250317193151353007336789e-1-.871777753510050712877686264288626034694288531639290990739912101288393455124475306269354832614550328187896876519914551036226074846934614403033344813985e-4i
-.292005045993817019424078928768556387178464450746147767292597914992102215863194957403125006432493201513295643413387412055457315959558079221817610424869e-1-.345409564401252351068011420751372320868369035134937635639631272809201928988746106298684738603408096478428400952202450625075876282233297182829194110548e-1i
+.281379749098685178976870197025017420759893213160313527773443410306975457563637035984104086607728555135184437276866597015845742173736427638797128845491e-1+.141902216012260857411755507736007638317311760751317843288915518209739666952590071626985946020933611802765281897061518705895049676098517195932004970728e-1i
-.292157847121629576045366654114950061068610435786707390869144181193236048664454203702913326543370434980164134703681868022383169044729600874086630087585e-1-.188499006603578749307814772169887316959346457807531405549151682776409064688938465006236925079238264899348784839555548133127325587781751586059517374524e-1i
-.294278196505857155745592935895805484255741872670532662527155836217980979477613788846013706893530355013234128979774101758334239646342196081050561394083e-1+.371221085446716247635026623712758411958861154165315998529097214925591707293827745472658796006779475125230149652491936526348942000444014600308158237644e-2i
-.107009294242885395437394320912378007114041521757968933050070381151157578970442135364302107060772408544283949409212725592478937677954314486369562325831e-2-.219091962863807826841692690499627423595208564677798233955979045411529289874930693258136963595366357165875745124931912047962177138040188580433936520953e-2i
-.460755294162892608407208176744813567882773949195490499461859143712775942091179052935681961823511075717141242078003354130542892149575778345461009912003e-1+.293796687658128806946834151333354188398271424360060262885112282594933431359962161707808036217327812988524126583436792581347814324533831794004484213192e-1i
+.596431828534310513725742678194175535615741694903379982958166609112525613630944173312031103356160730860330439359454569256791542418496239522747368098072e-5+.249549694544963658912871062483471732586262331655768916880765279372581694378315007092069419108087078244109217817670181996982432450130776485619839496021e-1i
-.329811166067502370573493146441399567036754705832361693336893375493267530710198381521151935210667741753350076138394969338885734815053231569594630306001e-2+.129679391238834004215210098568102231263777020632314138910695788672644039551137731761778370689304508942638024987319826257386951132695126625091169453847e-1i
-.248626519777585461230791111167589746647426413079107011733428050978454550106347584143991606482278424118785046418459860245014078224122123927058233454786e-1+.309915065603574418531348249007540738892205004283756505049806423777030793980828804712434139529934576468260140532087749760906371561893204050627249464215e-1i
-.246884896801479723756987221995732134394462371708758766516640053197786150376368866688601901959931327629940235413456936454155874845648413202068635482901e-1-.292279457576220638993610241292768900211182602833623264763978618438308392572226441966165788141864222163691344509036309302158016763692658357585774836930e-1i
+.131246197930948370095139458841583925824880938507882204367517687692403016393024675515422386664365442503859327166736841719079104317828818913068936290828e-2-.100101469075410692954000511924885460976322696384481360035268105163916644076595474581730865036692876529033395868105807809639226965695293597243818765031e-1i
+.782823438422367873662333858081879327765958183803361784956824750343898595451608509789130841342092583878323157243432816014939678124487431976588932084267e-2-.371658439979706049392683221839703098797857734041033857309291120598706934468794407984801539334638956202624537757581032344085058252868866328926437181787e-1i
+.219621622397965635319059332656515631274737694464962691517824265012307129728078694104465426222622309824232869797404265147408800838482215544265964172398e-1-.136581985592767666269584983145459383709977029101080632778734575034713507174211918981871769681743477685468512926695964153380075171852653916677702064617e-1i
+.376953372967866557121960211374899235501899196613454377927282648303345978950587705640800521613798509915760856561732893514503602095430979749383489421318e-1+.192863959480071492043080707455114488719957550857747432232455247153001488057650727821192875495401756189191502147328671296530160414723616063216858144521e-1i
+.566722281938705723423417208123236295697502827468827601790526607390733271836983757131190563313995229976730772854366494036847812404229642643790207554688e-1+.135162010921650826437021307798379632715702005625234773568432442690286991698426652920744100218835671208774939316437994327741022452514220983937364503743e-1i
-.243998627566448290989319789945331991000070358482906637564172324994365031695236726025636352054860375872776835891315839883310452681482538910000137876456e-1-.733374281535905928127885497737818356018508287910464996539684326580807793615489726757296154706584420704114822616235227196119560114327334085840014088025e-2i
+.227878203820082783610030440695009998809638668298340429672784440063681365030768100760745581575305786378298012927592610659697279774318015364472618897012e-1-.696832074445293422757961116133886357541068690057917643052087039352906806677612710851222632285790489032108419699430080957843587616283916382342093408621e-2i
+.435520855739613765333235525519449199455458095615458086009914536254710020491106946325842035907970660820217670020130002862911057508379407638225400515845e-1+.123642523243642123458914396112965682034113870757823126144311007342024067443356740697145909568843752410115931786506705330307001408070201829825915210360e-1i
-.262732612705190896758819950034716405009080263477752618758411328925823766734422023272678168160690707020557469918664127021922237244566071666070447558590e-1+.215125793274909003736070419692105250817946213875017187059765003825537905080939530135075342874103885937839580131829810688495143846109079086097340763582e-1i
-.264641367984474540973484509013635249826471036837201294295362127694454680265658734445358864493927615339939501831943655931776637911605219047222027314192e-1-.150001135848057136384274081723968134626249148308517608561545927707705530475144344066060921981281750265715739009554089858679187728157763719430604537843e-1i
-.265633440447399144480648584435344144306010166022356518975135775923681996606536464996928318020237111237170591045411743727600012664428100670218790174612e-1+.241014892889809998805887295802109140781202472503101060439370211173790625860978075915244932993270619849710868140181805746319901261570263479664944548808e-1i
-.684403416346251148350511219940886190184257687467018707315256173644359341383416522414021736107476838505676305848604843438016470906147313817187245074772e-2+.204329212477207733933407646884878057791364741445104339611027689295670595685018578960091924157778527158411126501888460428965185622210109034244823950894e-1i
+.762780283423472453823400218767223422417189648972184075513748467378541635111836988591909523365845810651822327501668001354341336928401891391385775484785e-2-.929026445224901733961559445856709732255883810307491264368262667997688064739279809462856423344981825543715673800730598950447471540044508586487505901061e-2i
+.132298432090870251278689164924442342688196433984988405921493516443701127942667526119847926699536792253578201095453410608282056977658500339798442417767e-1-.248377721581643869558414385296903300449823815021952998967735542492684015539299542503160956310098802091608196462787772235150142922590884813996797106922e-1i
+.199278872083812573626904376146525657082228453403877091618576360040330160867214844048197363830894859115242638278450511892387422870658107591937988804640e-1-.311034216240348413069433315618057356505443265295645179047411399450647648793296840500650074136764998951110686471521997089360467973771072152677550310668e-1i
-.481600194089505101994172110330117744871815586709072126538314766515120150424744218111745584944189106396772137130233570067880793691510924356943863347362e-1+.520631994488100914576147070322347237537879051672630898579711545642358254085434935981358309402368599090940168163987890154740648849718997354251329677478e-2i
-.151154555380317202493595927992720419159777069142577581932084150092918233745282517596141968814659832750743725838852299464610057974231125331178030251556e-1+.117447880522695521295393621869182147556575872606855132903666536086682046644833714949789967804872301754997776808008030370109386786988514525772327787125e-2i
+.487693516603813137842579440398746965773613842268167734539822903053941782704482575947774763420928877122429594560043348765468363494084499505454698788812e-2+.649937790666088473528869452111489315370890328112727019057976145642933771529088950206902322604597153099709517019690675697216343356460699216876236504560e-2i
-.137435916361512705023038348077352759149180408901009463185220590039833189312572387724393631656809166835943819591763388689242341339535926818116481020878e-1+.553765459326096626090847945422908739389649219516750863847584276439865955545763295584750445786669657237290838862254320680017902276197207806890172662667e-2i
+.125031890034224257934471147444913156358108618984465646922561019574817612102612317564284384128914390242166374063940824918978576274378318920830721323480e-2+.418663228395851444689122887442052277873066261392951287248416821356319534776500241846135535324710742526380547457599755636965952731128496487863535608170e-1i
+.196904537175500203805742915542687706224017372364891341364803549129132195614822397442345920811729058730887652802041672554675537330384488365165562846480e-1-.295324492776760844439490654199037833808057864461963266080978710341985619247100615121965744954047851933657434940393091946966054709015913638126069797730e-1i
-.145010856292909669203163075077240197263687758956762441304228391178958696228800681959336348877641458128971992568491150397667323191755596346582438367198e-1+.331850373354817863380176001248441679077919979492687674072350922919192671839504187071582750918320599655086889333539915867130557121865477429722259537900e-2i
-.308697614758276701262476688763421077789835036105800748592170000700085872558367186447707760313984288803888394086410655891602756070866243665502024626958e-1+.217788134375739405897619720232328755506783353023895510966827920361607546109855561776565114859278890753035480679528984334102226806920720062537112404091e-3i
-.189116055060673641170545950693881046980352144993077741674151846619124648594179179253765965856355056827283875959853047947082468534249544167908861975291e-2+.770485625652762207946415859942659974965233484878090355362808926874724319907193133211622586603419695061267866897876027580915055199185128855268052981211e-2i
+.204587455839207454952690777220660327694690020455099482894136054563752899783540676735801960115968649764583171506605408218526584579072700785697030915586e-1-.872922109550657658597011763485214356119139046770223399372097367754391531487866593802743120218474136847973146454496698691112703084364353718503558151203e-2i
+.307812670955067335279880144658113171002042201054603209717710882794863040965847232765428636923344582155574589468163457653572241249865861806604736165957e-2+.130340233894445719238449420754734072263900755975799538617546170830904981913452527397511946786705206423089914439749746416973646211363745658119278803525e-1i
-.822335879614963729740829816314766047632396250701413893121524602599889314295528128917772959961710957954931216560342476881748619168583785721931250356967e-2-.199210299061380977072108901780932240031938448650334025108118548051761732200467041345316531506753789314998004542082615155187038659676449114871081564805e-1i
-.345194059811425813464554837211610046996959074681191335447739722628068974282001114984836600223062104744466652964409687091092551628026870756265767850232e-1+.376243426207571419362419625792001203910785002377612060317934730282232344286895576273735028925340998392585301371587228567848931801858681177017816147625e-1i
-.299886276147024968540881841363608872623586457862779504074887381071298140308060470546699770323129242598548752406349321431789253837869381993502394898584e-1-.136772353884812621798496533349183943878955931752510561127636074247292761346207099792038740852232077972927618801458700678651088632345117339278955694759e-1i
+.239553064395972484808114894173560458235634245589243751284007491033767795463245647036898073823205463705913514238106128956544681410464600216138014047148e-2+.300309613372701755197458718424919722397030326323672725759341723048962331662253192827046653252947353926676197111825624578733657216803460141775731048243e-2i
-.135372497642126869475621360613994500019593211589384621601261169171865875796444271540236429868633530149755738937620922097505448685325245139081502184320e-1-.131099555834671008629009451448219683180546742856225192688697002477006300957591952456790673937481086517928652338476560205532590325525049391846366257520e-1i
-.107109562220008099231941639993070684562280184253953158857937166522166086310739353563564748266577762011526218092980418428891309576864876534944973771013e-1+.455202545326570711818697686909353591537536462138172432071211695501877843924259216946702204946553189094487450890587412992471501591425411904793767688564e-1i
+.339505957413578229783360766477502400024311125815906511093782525496553182360411326168126198499449359130423045215223779485335788117764043847355439498936e-2+.688536412258341877849367789654368825057130689365710475948179914442440620635842708534805034768156221349719629453790283062794454968610452386108442483941e-2i
+.197800262061648968179285368356754282824881309561649578713880317855473149569548225708255762548384459475438800301556346183848588313576252047775399655740e-1-.265853132293121754544969499303751650686687486597700671676568692967754947283639688555095246285053177116763962992633167718767644199297140526056238643048e-1i
+.385272979878282221146688784626386293478282949552615448247675182248325349016040772383725736395304430347608486015573312648192278333641375407762973579129e-1+.120928435110145828878975644036534178488495178363738440515199884930754474178533909660886484249150758634509665635348160849150402550266843208430207050284e-2i
+.343172255732354373996811606526251154629271401728153795244969943151417287912996551275349581052307863580305556502080386305119478605762691944685280797556e-1-.158575021235515901310732783567675106245392843664777673464437419421053973041195581043740762752189175772046511512864798969775799885657106994391150166381e-1i
+.144860797357318471618049481945041915841529779299265709791274028714597831396136127130502346595507183738755863534753859744510558547759048866428399555607e-1+.360050081843827621975533049503227878101200564117946062356576472067339866165052031450275208554879467205077167520216276123930720071393627509818259436763e-1i
+.268187670607536291343182798724414820004205346407094988817630339733760084683201398491263672103429423242529968242966080831613193041670078892995114733733e-2+.169816616916753039721079424455015455104851892656063546444682169370137424583837539293093321587895439057081922643829078849771734060805128924649782033579e-2i
+.365161435534996608346990954005500715284095646835964333250282811088000414556240208906703011341335082571257936140021517024649172316303201991445401708354e-1-.279607722084439926594893251786340878921625746272204883243196868960181560843123496470528791306703092702019852733183886099249662124451801662572090883729e-1i
+.177451349068531807975592925477957473270746583116902783537028912909065996320146519315003643413781145261995284009998330047098718155954284143680839502636e-1-.224495217318747985153327237078231511647632398841722853219028661064026134625240079380482051472562805451705529278466865225197455344625403016134923668106e-2i
-.223991540728050432405607923001345027155902138695437526748857242665244990186686525712879363339845924166485602682607234063848387269647361892444358883834e-1-.260997466548924087694045007375074334368248721095022022572382522592795579506850890486678250810661672514859097512801595268704668452578853408148071370067e-1i
+.235446650067560322399321088553420537299991370796711050046985108125530574003153701915032045232665469311905990569900942202711729645840338789883665142098e-1-.422778427432389920717236225940341165252540917169538915095289053422742088416826979086422228881414325476952186766908605228248297235040966563277637228234e-2i
+.238754466908178535901157697062967824568071239341814046982314162501805862186655145881776734280438778758561149586206327414502023367823884704596516712296e-1+.412098541010136525555156684166662963134614895148580593568198341499027406421066381058572772663401721589189496966179928822385788449699677893075939203800e-1i
+.691023222591801630294023265448424529974835048285575794883801181051817693552933716221091751623566119009512191847783037718894839036090827302538489629656e-2+.100780168062935513177115592769639312226081061570246421625342997556983973248550184755713122159350808800108597546546917312248920997594719361905791038731e-1i
+.141022082396210382632815116828787626423535665306633105525735553278094024524385129611976296136572489477876586558796692714546365542182472282385668288235e-1+.190969603299584725345472685644310533469134870905482278195887896402510164640374495066619320007018487568599250303793009819579179041206777820810368151880e-1i
+.308512142547377309638598829102664601495633761646005107126273179119442368378093973739096495525629768086836475321400604081908546458313039224133026291867e-1+.328177799040013432830322104165977660833414363862421963358646077815895864517629783659433589061836357109993396374488110983576961297576269781607463113892e-1i
-.377964082679353487427857564003072300316784283191327930587740574658777432368373164587301315227768571207746708365218814080914963897190424699191547521421e-1+.100409293294518315500580815691025350922873840352052940053448703851314780096119104130653574774653188083486071376299257961285233240961747315612897846700e-1i
-.132093315409831764671829924792385601852729827917993689516823555092704927816842770803163473738794559437476126426820563709847519431027510237881802638010e-1+.481456775505036377416927907567999073384690201558913581255314439338022584985377724436434304459738004696497854351340430091237620259226984465222906001685e-1i
-.150393454312195079420539108940167508247381341854516453966470712414990621861887545399772005957159450783677300500725028995135179309328787656823755632233e-1+.140399995855977701623766815615190129007483865126884307611375704096290502803300130214256694392618342292476382597379815050721160946164185952144100054348e-1i
+.197541766523878027843456001997631795283826844265582220494246413005228079320331112107089423104915197349999434902793651255464487002858127212892633180798e-1+.499579989776530123506824123445466237817244572663247555928268930789190149275424379117279264012450263800197367205811392270041243551289905877633767897286e-3i
-.298111822327443291750917595154086930595536785541288862064405194350292860734565804004592357737779767417748908377594479519497576434912234743859372880299e-1+.211905282274261698862680081548095838891345794755701457192618219386765083309204843200771204514511129774909033579221434808322960404281393661584554218111e-1i
-.831478819093158072426950317191238735539424160508983890162495152056741169520580988341660398981837609586480700309394405844212654010660430542374002572008e-2+.932357574286794040768986441700916431015456986498423043954017029887569599365827849586158808993729895416343388897950177906459429098209255616650555289098e-2i
-.338360680851999026716364763777858336044285750666351170513860669354278622130326788416955053131506793936910936375059179752178235352486671936174300019111e-1+.256179758961461245489197928263159549254441940117653799193660966389253463928419038439521108503053590757650424885354635090890282833646220911120326474223e-1i
-.454071234712812325013340732689580785236667325824357875367300814564554988756226187599237121607405684856481456670931674731020032636374258387024892577891e-1-.267788173806142540604514889006816870227566632135066280734206027423150986731817127491896675668400979835057029874631693460245507863040171901290262167881e-1i
+.956054812103337777969723546614793915320870750706472026542278109697677159393096754611019306862937920410834371462168073629896449463688217050086662925158e-2+.487905368094945135800604190113109199069235056177639505163049640110149297388155008139055478184221660071490268345359265606789720209131507632921537301666e-1i
+.276514245043721060328216181919925000353925465196729862236466185088807117880213541267300665304588843784963273293306482680849042947679558429659935551847e-1+.279721303947681957624340357697482255079076135975450271655774221465837156311024670998210609645185681396091229160531884342247771768758424004855500499547e-1i
-.365720092323390488660830445363151592763568512792205417182651768494853190391528241608610459652860963265388278344976852412860749648427805564839868684404e-1+.149811019067449737950107109504645656333933698914557322377533323841611295751862515304388033129365231162380110015068232769434651184807506343714291046839e-1i
-.340082978924105293051193001072458151456889163930371085033757490863515055927522080740009238763410893023859872745109479513299480943710826709951510122145e-2-.119961657147126120691473240484937064069033974845768961412051521736057697572140299661636598299386006080150930418137479945524164565787215300023495715279e-2i
-.150370246065339285446046188886125012228626108712416632276878892085648504125426435659216827364626648188852597749882197867056978620976296269393112755068e-1-.552539134045372329859665431381311312177069286100285926505927214746959652395766953229122272386479200956885922461165473989800609873065777018092733879092e-3i
-.218560537703662433246825646924805510589414894256030346946243997985936150129923579188470436875541131726101223755992273892236704573198328013212749435185e-1-.442758836162203922404957777378192898283835504259073193988109849133612709735715176062892180520946967275500453603166710065699606098249881542149748506700e-2i
-.273043554496141489024492704133223238479748544883817637997885518417238165878170810121222701687213377033664649039069392049815703531758709336516590470798e-1+.154455659547167534056540151257745837768238718819736917394709127534436183857809429586724463855225743761831052671213776233906259798935202230445416306592e-1i
+.168618870543798172608244872697543213611157862203743120534366017383351952785412497804689375165785987251261213269037663431565304089994007736126812335698e-2-.441347322447719740136954602701118600581829413269289517980257137078419489459064152473859764232197425032615356882031644208336109984711901537980857134160e-2i
+.338091882355091746764031633940180287306694217727592761107653767544686238569015311538231430899406283813033991125565220351873108961828649194495152347422e-1+.130721996542158061246219736059355082831934456523412868957011782286483337449189200085887934382392010569255421411298041479324674116594124759250909336636e-2i
+.288654268179545211346097268127801928792620545587302830597029608260142251725737090156341615451323915041250979208025836990345522982981795222112028851919e-1+.348610368498231170164851635972103863497662123914349338156020470995953168878906062380519514511884232234310459060739356803466417617826941783723909736632e-2i
+.347713650795598994780082742761978966813028930332147869650241764545921549352443176257507380684018951006517371793543326517848721786111219856312934647331e-1+.147754114875310901213997378610218710683955016031984903968705549997356833383912868231725910435744412254491963823012219586218334319836843827437271900120e-1i
+.772151925699796483830788015007968268577911172834031734129794049079855896220009714413427084632764265757049352865012329751356484579038731232658093773948e-2-.155720997877992798813325859274088611100553725940535642841948911804105562395846608198545690499997125342374286060015591110051389307947621747933422238128e-1i
-.248510040621503101485417180506904431286336664825071465669716089935122057180727203252008588297777130069297965446564426434024889946670051959260119344533e-2+.567906649656490823694287543057702818021355175208936629578948069807264124800173764180918233502959647220166583948894804861893473589728528244036091222913e-2i
+.371657302861438039932604611684334018087963636923397498334949659380638230688414085639756184329462103113693313060194138004347325221322059101142354937505e-1-.108016247153396862702036108155642403784173380396379934831916891132293021403126264082053992279213437205128537438362810054800603583296895524447051583475e-2i
+.246508126994332924283987859009084846610333857244813516617883712165800597680595382853022225920697296866517883080984617859673406497790428321892717196971e-1+.206978713249774348703181481865311202479985189385924419703162414667361185941499414761624761344030398811705620407634084794501371327660855978283465842919e-1i
+.118671440953682428144289379260384523398402386775116337024305469986043723098769772834147224994019274922381283262964494268515976192561266578128425590245e-1+.220324017516042445876470643848368648984845662110922787585923321252382154246947502520456568118503788890121523447059012811302319814696117492298587024022e-1i
-.249008590514491190933396111695767762445751946712951828293905058991514576364666682460862311258734993504665511449202393641806759927722147706786563977533e-2+.381058527854736130867138617205947209113293473542793656029976556550317236235773543497722590377601477406072156156749412058354924306961279427758153055039e-1i
-.894944707433765129508589964231570273584667986423712245980878277553176507871316542130335547764654649910495583248485663056434869691401685837107925850244e-2+.188301682728485546004654240371968965540243282539123631482427561724872227210097471997557305906841692843599233563835786615541437263378031758770506771041e-1i
+.355832301525397134073624949785376006133268610405637397682236045665356153220599372051413130901860188111188034264832584303964569287117550575935754588743e-1-.253793022700811314229682387998917432288639722563460060420069571033898329218850956262340931683638153139636151394384618591519889427655951176477769180069e-1i
-.604729894081746483256628749839396436165705501990114707271599062490634416854456364277139416606495208690507907213326772206446826945208702487019486093571e-1-.163420082728123447319700613737979232452056514680632564860389611055860776220196605324139957582217679186937086480831687256563074872458569571541768921064e-1i
-.459997220231842379787559045507906299372931402917654470163855513566451217037435864669535696384600561184740048556100242893818971299369597394175323145786e-1-.261662122200026776261051031752544711793337835987501541818742674243085734093822498077523611635635571461194777993521266777919269400738851566893313413096e-1i
-.152407764377494737341681788739790219042871874565034770188746956013716341891466358922770096615367843540854815267767916384212725669899792045195844635541e-1+.265327113037396225236839794667990524658041473055416258962510006114340551885652355520410015829972764767472649411173128418084933963417571483040881875068e-1i
+.205977349836142131158357622912126269707611771117817213055309396664907340102814801733962897253148862018970552208439552548814081529011160585171771768942e-1-.248863261240446417841854051013589804955882509278716822829953277797750183270474131389376676181860891180596969644634957125866523858679527959283123355055e-1i
-.389095616453350424736558386922931600423793950148965818582947522453542846836712490793993887767660634723997796351911940721647331652761718741538574983334e-1-.948421837919030469581453357457280391703129398645139474651160639051398073708856862861337613257702758013023852126061500813817729383408827164866723692461e-2i
-.282624162253447925952757994345486259713140563045099859783077467089270565103433653699980707262894522869056109997745816719404151336727354882621434125856e-1+.636264431501374023849746100522992064887964426135921222523185391058165072930603677559473754442564189108758843179332766868658078248365298296561462851678e-2i
+.238348252400968304104350654028916760319908432517206686017486785696513053400876317750919415133882492118959544958043303686209102798992077242467727384690e-1-.849193284458061819823333080747720568787255522821058098331255887991065950844370978792373050386858945098838650731639578011438482640979596501084548810239e-2i
+.321180417265955050212862712603813595261850554494295054623896815432596729533984008397929367180502336054746680198791709011314626702311882778628054414212e-1-.185455202878415879312997858555937748748435771359368540902515296727024400920217704326025673528881042481438898356910443069805916362384854755377726576218e-1i
-.818262108053974423665377460527767651523866565077265319938766914744073935779981985879543336017207845149775575858549722329993185967443824267663307579558e-1+.117834863892566513571144666780582360290867400636293267131685662331794547355756809874609992554788369278511908199913495999568601726991981033383757114630e-1i
+.491494072183744637677228455913589044694727614817634220431579107160993062434249508393671133399310841442108254709533735885076525345691351198066668868791e-1+.867615409009542519076677284002653715912968450972936921198335391452265834797624484719459903926283900547437016504155354736450956844139063527430053657251e-2i
-.337542103802598358182749111850206912158956275242039964505535587848075895929753818745102583068780811368710899780411336510452429382164780676918019980806e-1-.103744678128948802973076103709914542470533464251066083717139605696837595507785518702375127033971302340250395335682508954275881951718199492760013284158e-1i
+.373541121810450560835342632919308235863476906044753448631543195140206348891212358916181128281817995341802352738616743743152903625524767057490438213823e-1-.846073949010204409368447944872663954694630086889451263346343533782922186576226500440319516607216177641241145098977702157342058278895064635126010080166e-2i
-.244817675391594681584202088620873299774963651806073284512978951809614133936974234330175509695744721534533937335054613059413611874663746854295688844094e-1+.508883289806960195380634109488383177172747192802438154414925982877584710972992132686086279557579834631544491297084022291399582327182264524746665466735e-2i
-.251305192083958119840584888572326957595278438689539818360878016245140696134744564260653016138707967343351457626656715842196397362467797661813681080876e-2-.373557981599950387300206862813824733924477453986001919661269810570339295638840753064896956898065369408037751859266342859713308408583343750363436192208e-1i
+.475578429456260289291125070066406147616546249628566490164545779072828654876644779841681866183479116274988275564859563758829453643844185684656710374935e-1-.355266697369953053179455094352780665092541506189057394169311370093988857170891827810640297083610744140107038835342737255026159328561778866943747564506e-1i
+.147124664992367988270664620318179884910404741834808019361645673483228796730262042418573647394387490117629477725030552834211576380433841944250839173144e-1+.119457009903350880669896283201949794099216608095406776990025517001806537921041607657350950182685801054851106640002116529703537085409894295137212138771e-1i
-.172338369319890255834208633196563260208330722348418129890959952470886076816827211627675792958396652471689822110357598241352664479761848878678241464012e-1-.194985931589509179456247028352305198791465861081641546339737774497795579316544286310170124706753087635620906084701205840268712030049179381901333565922e-1i
+.158249051729416539770803403747438708381448413014050818830281895969034600085367579968907213424901036618898315771579152045229607579515340668061442523542e-1-.148628465613336036569416795870891251322982294062292082157140927698682412189276247882108851414426929619764940181416733909136848855301080854691406744797e-1i
+.138166747795698741268446857875079689758998741688208178284716592456058129888737579346814885512242330754006516978715024259262908677781136714306747912265e-1+.474591635888621297654136954150807606587348971558100937018184723630459269717166839949889811503710519161332866308862476068792064538283062767090111129003e-3i
+.612327431724583562964210629964698411244183358414668852404157385806182396315097815185962894858170970285532130120964440217057640081052750437541913386657e-2+.592877166091161339093491579227946447717603164919837221951279344473206930594728149338329524352643706634101276865944828248264503530996437622338354071899e-2i
-.548974161341064375941617354396340076291466405989459657692082493896223459413386420396924385572972337294598103507678091207432576868777461384418732694351e-2+.402122991652705656653867853737644773237839336420836175999862721424001798591276806639717803686011574925769495269882246500379143327543278117981724951575e-1i
-.428981370680610060998039569550784189858377684344795886388113681574033449006559142939294515705118610478182454339795441787533663555293054796333196469452e-3-.110695258311684677807329676267602013093316989774674072441099457116967925230934226939058454322828645549682897469573682115516162860046866314719720773294e-1i
-.482025207737252294219838934972074612557652759071172567741467207024640606640515572441052447964224255263058678706882933871636316740507556906530355884250e-1+.335109865901225897804612277842069277163646144565132057855544260771947154968234473971369025333979560825137788939227178400610714747119231329882988677554e-1i
-.300457968498654618156013174398420068504062685482332768790544050307862728244105587415343167109609200219764645500839290444141310585769031303742692335176e-1-.100456265558994516928455134196218619819606581457939180979949128886255945676719059682145080706464565536341772302152601448774985809449201873908671371622e-2i
+.389884125189446533935568905433249321595526325287519002759909481767356166079508463952269289316364620927153019366246383662294470179253766477086062215789e-1-.123160476499564685609048770904415473460589202511287320333914716303134429808958046405650109647513933326341199090163782923268710827714139208749711058080e-2i
+.159694360537934782310133477783843105164976777485745017832734776448841751283630274815134114280568461832472657041079179527671173245773861159948886842423e-1+.206091901542844862216782237313722519999695052563815989949410867004417751578110175379779048527079999732341369376792625623042496555685354348793788753443e-1i
-.220496563142286145554828815583094465409250463140908455585268258314702515726855739001820416644984721578616592138312957876418987264883879680535197460821e-1-.825982066371095865289449766517518441619059020074562160834839227512095934871418546297250315731739603590999031875760981579811198010733533891862931385904e-4i
-.512305334607073196879566968869190501451860812724139004866629809836446581582687071575416763380155754934013023130250070910171377711941039815125763898593e-1-.183432569838784048069395977206583732356761652927469651723150721890762141370792893888920783676467601096797275860859614721786752511142581467611285620437e-1i
-.358832974441873836357696160382945929772153901115357426133499772761122801825163944446856656223905353625406743206698032931985954521758134950205698755490e-1-.184899024622373900858928105509399427023696565917688594324720849878879001640892420269472504058656877474944320678950869106388373373496199197778145624062e-2i
-.909456199384376345296814561981325337746543873118110102062519384806067137416460725891343993309952794012528562933445942067255118725846084552094458058561e-2-.115518722396977106546103820305029119495073401356671538723991732948439964335638199579335782107045844771039385241341745516741789808740450984907445613475e-1i
-.471677471379552933402182183844767871271970320096768419983426796256567070971521587377049478316693530123013220301873680582892483375967715848775613263800e-2+.428782034989414902003930295230823816458861802088834963930429312873259857350759776262439275984452005090841224789324897474304441275513761348850465741033e-1i
+.428990860286150782976368491930507709642948510550154344017363443139122379914948683210095432745366022071847832956638369050591339139963919226212124176458e-2-.230711627855881317516779667078027757338283303393234456451995336725263481385496043219097809960088456130553859045974211814026529485854099594070123259529e-1i
-.250693656349582524293157983898288002005728661488271192937664568185345505349638080232103754321612705130075102568980828864941522717054556397799111497491e-2+.291570485463871989504568626768384077091464096288669537634823646419692710882055350522518220329782786581968305971905284983627090314313959538366940026183e-1i
+.481169757078327063223031840739814812335705607629634341794105006124860796068291358060665949237469295688021133782383873996312966674879106612564642269123e-2-.793298079923788211493626947732604171303132442937299202666020994649397757326561379702618586389556018417093525664900908781116820098512477637757206214179e-2i
-.166318516370076733293619241632585674829846727845637358898354768247603685317712429676923219837498252023710808943213205005426132315311923104462893150794e-1+.567914171009445661221145021151199246911915935139459410956507223144442866232668712030942261304546211920455304157039118971504092826363646119228578378794e-1i
-.214960781265118027771936097590503102052125609736504902860068274015716671395081488294957629177183717136773233629428550347861958103798678164777068187690e-1+.714591524859449473527950485371650135809307967098399393911048929645528844003404524057364278917821697762952740390429508188740116541356667692454328990768e-2i
-.271754848900087777746774612376421975045981149542130541932959741996246051695097065395549160930558975456608238442955968152667368750408431801136511434840e-1-.894625660850305857801842381057957022915178862975672357427230217486370668006635531164597473070580697198247785703926157200376521174071183439542324606526e-2i
+.234417990802401556429016386059411493211253367820510884583494903427781647622458508750206299754109480829095723229388810159775806682148639276034290836206e-1+.176748393388851087567355752518167773698920861031727034285158683684806048194343940299769687499744955631966098431264710407195148810988168700341930955143e-1i
+.490660913316075137074895374136215518281031718650446788656295726002985743059069271099620891980490919188215500385493850807714804909869092828956127247427e-2+.527675647492936722802782392776646551057255378436550036145405331283423442803517208179827053662622830572615000756176915247789263764211772076516321441420e-2i
-.119403800843855136385079289021112507154929622924455908099812850722186234555005609182639762887438273607439334127009980914306042554062791847702381368902e-1+.964435773227925714673341847880895158134228166150389714941529271775263804689622588267926129623580227567199242238613579473417289630419157738849675568389e-2i
-.300397980884475316912705343386745445349804753314526410656110562583118886478332377668372432584061083154073962471053321668133607800376493256998476097005e-1-.801306967817592638842460422408292179763268553779009746521062699463926482582673027181482728006625228870441459678807940163679756814237898179898637689832e-2i
-.358499222942802810180153912585961772892776177660857752526798865217041847268885954324130000000964838313982702463753019348358246382268567474978506328987e-2-.182323018236624681673553210526595037197548216625288602713512697114364015867252210677542748114286628189700260403511663523257174915345617403340168271387e-1i
+.529206306515954574524606489923609701484466582150759272311448344575842171099251485280177847406675337974140918385465983027153304307211211104669008296169e-1+.150347915646915058981545160709267496859913301114195870486401272636101858931367214458903527729898692863256369977993556332979713191883839735204758475647e-1i
+.486691742646530393628947279097673518058999344769187145954877353101907412814258309248425571357982665376028146461141600993543248381333230078984320649196e-2+.225102749533312588245892142335553208158691206829850331089627406792475201725765267004022804959062913840678693551934063147929962041890862890953821522192e-1i
-.216388244610849630182700268289144999895160817868028076240029153864736847738381858226106413380295475053462275153803351907360610963937814029060928220881e-1-.703402559620607332871889362260598308986547046806170040245788471767040074263733667539037886953556099006804091859272108461326531539749560093597643703764e-2i
+.474872655968570015545276516225541750490827098337154004207331852297571118336807418791053980127966827186356834951117088856746955264377141004112078262642e-2-.177065086211277062033518263322400813061458659574999512962323861510304461063639013119552899680975439609195199239657937609552509868723003820755879576355e-1i
+.638155460585789435834720084369148142727929869468204811724845654655992463312187246231105186789509572927770273844237167419713701752044326361224043927247e-1+.571310649204565618875339844716991609958754194792236281377890883799185417894542053291810906596905098354597617043491788071001743692217540198729833626261e-1i
-.768093497472513351995322176670428341609318002942180564921098963047834399835697225844962892290431301625902568909457757238455170099266732301012369424294e-2-.256450279026297904220065465026621831657450614614360106209265487157758188518293605665882445237777124215755367304578621343059109209298575254931935604173e-1i
+.124197086004261911266238189957005091944509790797695299668266819186922448861174239142462076833291304079648467722856676026953641495142549920294763745788e-1+.804358141848234220050821349571251138357947349049526363971557028520032663482686759138216036855020868084531297331564195783425465404129986490990485995773e-2i
+.306647901517155537805167653033668622330297225461070887027633880598735871796756589835008408625593461037536099695218260740238971780682592252267882201382e-1-.210258538989638016231580596413029935776665657117781777216929503079031135722630610168900844415578987283222034260097143503826698830415602604019548979205e-1i
-.502211745912887785315536097315554980531146005074010204926489533851649266806586412547109768042969805466277432317896196268717780088323627672673119503433e-2+.146275292289768813150886015650869579915686121552936591676073426641109039623953676342575052849351361104160131286251465699647975292425712637761866764012e-1i
+.757675458087815649338284206049894386814842859978727312000523202224295526224236958213689248888195747228617050933116494565550550934238270388921886311045e-1+.234902568429154720014578857800509976805209238199606978745421801018314813892209139080800276556082976441954549474886171565101335921814548241753840764439e-1i
-.429399937113138391353398772777521476874932734510963044402821160499116485006367440656652863203779779885697003503155812975909583785764936918750813512965e-1+.122758622627856869953892779304100433549102789906724316354260106707538316745045384639209333540704942419234673861870789140411040304353368470457020365746e-1i
+.303212308385902671391474941914415995186040206319865981131215228105245149268520271346430702416689024934310500043551022390748258731715922391721866750793e-1-.314011679944418324546144477947270237733363277601544590343945115157803748143961879311283028771980598153425181145667379770288406592125136303780494790942e-1i
+.209743729066155738218987009377418928912560375270560185681843749925762855925030071252563815904248528055035101204676269256719664677233737085986657198337e-1-.405882651166008986561100428489725614767834723390571230740916043216030819278367556730666162987104904035831156632271930691291707033995119187022407708526e-1i
+.346745444940431361349817408502023760712666964333290691469157079672082376064324396477765237784110899879984845302051844335679284223376849144129971034244e-2-.313097184519829220015955870659157682824071778383411206987067572185785005966430633548643118005604963168439277009495811411042718746070216279160367842328e-2i
-.141200193926951830613825162056975866080605734696348503174630378768256727654455755012573913055776359844609895525368401585679032016523198383187259027701e-1+.406447762352131411505958025269725228639832812915129086397869736178283456277438862355517647343542379607934326490582855459677126577561320228580364199381e-1i
+.278441437228851528210527137055134461496793333623831495083321755914263821889077974386597569872761060501299334071089646607849428799163452940612950188202e-1+.379047275849034301520990894463595432934995986200927724983179221455794606687819738206521625182614058733973209161873941896043464384749913556653137493257e-1i
+.733715017707411701404768032650430986045987306058004500287848740757117260704194231347845332996765941804910213129241803805773770985079000535760055698958e-2+.157639836440688615334203689916498277468727724946052715704196176956251589234095971762288491897601705408558178116136514062411784656864764503859675466928e-1i
-.313337236567674173962558764275065199561477101626984602305012390804525804418116267423697839785464392390933785044071130177022800003364909351724528642195e-1-.706283412586864595176190171468237499254245647242139518914404581804551631072736638871854735420871840174152070102592973238808409023710878281459743783353e-2i
-.241686930998006423827426896003700394434203278952586659906268125413863021253141025182062186587862929727528175519028834773515140477449429799154375677924e-1-.374599558292936096373183349289943429777843902113104949155529342657136525829563585259127255669561457851721017912522255105756884360312887119303043169637e-1i
+.258467821254679021333927864511704957472648148629532799901422925390292405926788943104882590361158170138153064905391113616748876430125461800028353165506e-2+.435987943782002232154196603812454394663859033914648080172811746401000402906262236414271643006408213064198903208360782915153629562563466855464505405829e-2i
+.391449723322180957408191567261088433818044794817663353602472211930840876279057370558547042481386069439034601977052317095339474449987142582574113862735e-2-.808655466080205991739539675245682496969315939292295486569117431514279283274915999214540092534801020819071589997691533172884214501899446802504968787750e-3i
+.121531174197452549144023307913345913237397824009674171586851422296387831113802952466787011403809254226978164559110412524874599532485520739412152407151e-1-.317520794865755946756296746654102845233571970539394416766312697404563604231266311810271612096623607539179757641951215139594254359046199594690139499687e-2i
+.321999176552145399230433026207193574296820546029328733330146412340704092893116945353429710405514570373943488381199299225860115385450769172568799735080e-1-.344443876780964842985435499265707864266373628619778204366465745608332913701953527914088047292928902529156730589652109907604437355882050543654990580727e-1i
-.640274747955907735340912450139086132776809606027258431464357947784308495348126657387244600658661427116200928425761010745833007452755783528238409503250e-2+.192918525806818764986345211478202273205371616832433979732564010176004221948500246974629398599304048592653169320666068696819007363344164676834907518541e-2i
+.216028748292386327740512375386576359268982171181824076216074137225603675694778553200715095721874241008441140944696261081438970046842168841870169746225e-1+.226772748731531643036235952945453262169905640733175433169850716521598725836455977645324362765785851843742458713747856928051184656242987697202106304528e-1i
+.128720611475793389907245465389123876839544305597019489792715419649856744759861512983384315971610494686023776078052772072180819227052498584177500308043e-1-.592443294776183704977290325292894508683780677058608193688117408941518791115021104485715089230951273721604607801480351801846397372981264783951455307721e-1i
-.265651971556668965024319037109882836045519655064989698361804425221480815970463303454864453291550313916849635554114111191074728176183985344775169958909e-1-.333585632921152595698659061819186455003170607318463989172436913990018118500447093928576281640411934151147893158441294036046937916743051586197947569646e-1i
+.250898083806181593865412245669446014813280775090150380230133243107963951737221272517460211095580759645154199212119251782565852697375528924845256268072e-1-.352222511168403187614063561097348578145955009402400332866848132013977140748333716720368479378116574474311529575357634410713969431550100887004227961836e-1i
+.162517406984239141636366087049607891293423664823239990842265064675735835761835468988910068717003101467013275192197877345015892180397552775294318624393e-1+.173734757027195512912618050274083524189412171246136895036262333151647894861897447666294450207979199348419526920510588013378289746318763343166134705062e-1i
-.219358081839025155367399994786068796707884369202106130287159524177710054125525630277081062150240509997345244168326167429168977827223205409930542239811e-1-.141838736731542757493234892535625103242654633062112406106969374090579551449527560324157741426086069454438166807707915059651191539241380879513114911602e-1i
+.150524981110680188653111740987713931855375454570044437774047736786048372496637168227644215838437828317208273769956079193265599751636538364717168684607e-1+.128576257393934906515946695328652389346584256860429422104308874016058517009644268231807157303099167150938146763274082485395909363543336562218655108875e-1i
+.101823275765969779579489606728931648312618557334304682280581308598651466764629428116716956518693648140219657405110097428771406739505454246268934184571e-1-.405624771236759616322437046318677654633790105536871616425689607943860202234162962200564853267351890563320638838783384354959950894138464936611542599158e-1i
-.366611254937660508638317105549788201473261361864690533868374926821329995676306489017367475409080668973108304424150209895259874949493008468859220846903e-1+.148564078709023790415839926228001690203591659765562958250255525139948763573870051638135081098171139523389867719442908130264390471057118772933885737699e-1i
+.433450634162089761614238127443626279910111858260180797118989346916544870788579443306060706131562035352516752418022393921562710877397657731570109111395e-1+.275878406305404179460992921843393282196096078173322493139872752533736179627668196290039124754746308257406109439044454427458745236180005515205262456093e-1i
+.132893985791428014427069624059131170655888529179832341491734113096719074114283282924717610409209624433833156673644380477966769240469481533587874203401e-1-.314505476068291850878345283504648334375299179232069147854637894392098449460879741448024554009534277075647179925370415023442278589622957868811009143436e-1i
-.324796869564143944996896017037482621139230555817208424581038342823851481690088206766913658189567816217903358786179318085356494976200031906539800160559e-3+.282016203212664572793273458582731507850611005262851910133563759588852161550024496907294320975270511224243085514876631205337978941937691303522542169910e-1i
+.117844024274675609348797783262169931698388314671364573537340493784796392261311604419015145504412133417825546916911835161577196039567014827826802504612e-1-.214677069388255413491810509914257789048527279665653871062160404257825236465174133850495300724458104250689296125493636161391618286836091152918502781660e-1i
-.236104213535505722281940710900155399639389415677087942651151120047659138236814105730077214671386734114995262919484973910565372196741230610321519256400e-1+.134667998826316502823623245148263911797601645519794612731288070027242058486137094656281978277945001017427221777997605139973139540775835076881280199133e-1i
+.217331078646488421338333972087737179753631602646109134303431978302422534525304421894656719220266482277805047940984789986958244964788842598999200464281e-1-.458545115663344478487072614310645812573200106588336876977324248195276068400468461259452894909557556746508916406104171843445717888725079454353227927481e-2i
-.166651962535479183106753643986011484344683876879549440011491303334838433471172412804820803030974843055921579017354021538718060566764130396890847871620e-1-.260036339104065630546861167066757405074609412056680138231348338717135034742643874557747384427768112728688828897798302832547305393194083555123560017434e-1i
+.281306404045008422750009145520271728348079769884347374719254191338360253052998804868107746340164933835393855654875913017662324835278817803851211836199e-1-.289108681842590240625766585652918583257939735481412122560940090286955956448760918733387837095840889597255174760990295406145659126327395674831592440922e-1i
+.166649501638829983996438857373508367097796792984207009030190721230919060353413621442952610388063051964963364195038297512482969456216609826421466763729e-1-.109715573847704932303632611765268457976543535042770601188685546637608395238977416028468409353337522286594775826029902942307282727077620274619435994212e-1i
-.356155375012773304613420461411135348349369534428161882931032982605692665101417630108348683194214480540963574190161910452135705375055577221367525225692e-1-.877781618518353235589917577772357154836090510722135586807747371014799704698556682490063069377972691983239393546176788043293777055911271618175220810985e-2i
-.835637568904752570042393229053966263461100612216705760674792685049262402107387673514701643408641755172209239513180359170846087347368553698785190513903e-2-.359901452277616926887181515819156034581180004247894965569254705505826187003326213264777475752133686156164013708206907941812037263858974342905892925591e-1i
-.416392899737400509351813953339988158173393925729394729861709964241934207842399277563611900938431201430521030019788735185256975958387132259635606503452e-2+.263773834868331429915098885308319624967316298468800325547607922253468891852650057003704665448713346965234725636445403822773554306238136025694415129326e-1i
+.227039634776009285813688927595132658725381050145814776022919923576627652490649188195350590940760942700592359341513535477709568208394272322867076935689e-1-.324460097693342763963791166249638798774916271068276142342047267809501957508294514452199705509787465556072316362685144349178670342193566510739234814298e-1i
+.261270852688855628832099995353049879255604785258370908527935477542239521906070305974560421149926865065184989933771747107442442725558088454531870048226e-1-.220015670508955661013251972904891327462093062560533292873867198972038166872128988543051702034984300023519276763985389496033640522960839006953957988127e-1i
-.224106182947357371511555131827159748490198059583188466873206792176985324141556721883457422464689819645821795343094641037155744021810511291992225564067e-1-.259932122685737253925253344839374862625564273774495010748333257668407142469030900610899443732115969617438869201389820135083416427898663515089013749867e-1i
+.476278228230771292834974547218304977570502772062153076398999085365246024273940057514743835833469602334990088491422381966814702352829707162488556055535e-1+.281467887690103646539665638603844784276343698463861366485543697339888313192506197518050561048712009412198876368037541845062783336596472317644668270890e-1i
-.418879018521029627374850841761121579209196100160349067170229317631484489322001009657957221881894641350496235545405178011987562479321333111438112619034e-1-.269358837943863043783610533633662702043099322802741165338750402400076903906305815522313980927653373914831987449305116171927076971062980798476371995314e-1i
+.776423201671958410635625099083399968050854866028863442108233949895565231254521036707751445446907675139940160438928082000378002730790505131912211025821e-2-.951733537679844776925254632841670761233814349879569500309160466778949825707522603884473389723373252765925104089289029093145486999127564655399137921267e-2i
-.125777659768537231431232090591847170554098555770141661877912015774790841527537239725912767727888244403246337726893644737450915802371857801564147493939e-2+.878622369857892687600972023312299880480412838127876463889303491879915607277646223682968956841842795730004600492207220996120979151240809041182902879649e-2i
-.244088835596899830087880461391676299717387213907801630255168485386050754734503843923062078102262805906048176668827294602960759534530622105715180800559e-1-.333704724007999765945756832047118535391986235477144313828649227499250521695509125325675117776764148096197827520590009604083474868054039633030653317732e-1i
+.133703365281460927539084682714122161047243580825303637158451102297981745544067852334137648959713062240098699592678769915354051555349136901010914498249e-1+.219183663036886643501053670778590158014089445572295613811969145833522128471260149680598137221146380320028527178052415929801023926544327650145721958964e-2i
-.854015159928451033855517220145319589937781813363264938932712833885025078272905343943010667841943784700068833537785514807407736035126280040006700698158e-2-.249627922735413898507797417594009408620378001223840376933631341960086985007779282009032583754166342835266771796140428744175950880213643342500454151327e-3i
+.239716067286452644018625292217646268588396411767237619659050900350278608381025378907865788925037601282487104862618635462743448078591805981927231346217e-1+.348780536773012757215781209410146480634863583498348239919198581255687231500662951635953950052882604912519075514086903835986285644872821910200758520406e-3i
-.389234173529209640176331029638778217993540555080322136158532736202511543661716968546329834107304205794006504502192319725977884484908041400868776075606e-1-.346255516407263968297611622749798456991240408577396862088912509683086312874584078832589819309419293152206957436809863925623962755283398128468169955190e-1i
+.170956592492415957955806911836310367668711086550469701260254778902535385092845508900990672648990667813918235615933071384247903852639454761783637751883e-1+.168782078984591361150188028348310181192594255713605796375151712821422819269987685743777789644032321196603691728435486529957540065954916283120946285872e-1i
-.179117163612536116258813384957926328721449473303090812073172124202997786432659459063630222261504985097641693738391113347133674117426117031488040429564e-1+.335739652580137660968972828517284358880069061794144113286083307349022308088321650007051523219759032388760019124314618869530367707929800602136374635299e-1i
-.173320715803994865409195235757812402870105162677561699939141353162641853617853077331544215900780520070972744985302252388840359931609783462563465835962e-1+.243153258027531187798311203240101884762443502053908730432751127955541348197785852367397869465451484403107182483196630334846051731144237946233177459208e-1i
-.486226713824976587310137564438477096674456605308651584099954579052024261771375999374987935010072880108625385703659685649802562038775339035482662650318e-2+.264405222946786770475157094548498415108213011705221842342776794685391066530412819628609017093867071695038070528058615640450448466843149321539180259542e-1i
-.198640730079608086495058436748761516302255385327871758917097717761798849349964907257148384341207364043364595473936862192711367881010752874648806721001e-1-.257057917519139407215402128414452199539542094391753950096589539853721571904620345173044940262676733899653477180799332790864937783625893415003475395382e-1i
+.191201936215902059583294231146615806584122311698338432987645903028774158122846774808090919408577515150001601406576826229107503850239917864298452425076e-1+.833946823702950735920064764409538054124519067774626593942460998567053433424031397748874307611572135300817258188020670947083255631134107017309584909190e-2i
-.181131912961859228080998840533896405980237552276836188616601211610997643205304485431713297211189461889804447658398624654225299715761748711795175331170e-1+.158233060238151750031040796827547397914163423182203119457438444712790068841890433880085080232170797162085126953477851370032911958543502365379683991662e-1i
-.156394103525505632009309085779706348295172577828346495440142260320136157227103089409188285915945338766562134023331743073775806618411195696494711982613e-1-.337163110884474713797519966299699462567033436149128653940711488125425055636599764328817423236404758299876077967746694057846694261958901095149957783758e-1i
-.397281942578970405437290309985937623507676135572377886599206929598488381623678958376248086425006615980480401534724818095162865552175307486805790012471e-1-.150060935454423993419052168827566644431745362429736553304048840899570981627851898493217341451398409171756639506142329846778185487373610659218640291884e-2i
+.412285513934815500394942972111755411209582241941168480059664790147800493322123280447314275676342379584759302370853128603180998513260282857040329643004e-3-.487506793116999032117094811257925184844230269949858542914188872479953159550132227373428251867957441865933589741723224750313032843197501887895324922401e-2i
+.195776949115123801292410697987937759152959063143358478630634071474974978897914278198178070986817551822800084687967530958877026856516582097423724095534e-2-.705713949996125373003513970858870336694170107500489054198737953047731016170915572702621036433454387486273313748457426411242866868921743588388219688221e-2i
+.143298136689053347493901039645224461075976907496893469944702506491025120210821448413687880959200049920938529793476215617492122222632189166423941247914e-1+.121398087621743091581239245729539760944291347919778221088285516265200564827143884628929505948223274605447763145804445584084501019097452387429389903931e-1i
+.250017295931619660117710862153176440831949554453422576046873527364370638148690875864550914240756491368166998421757967045341216125215628512041706110350e-1+.384207674736786180472222355991253497893764958579706275669697641568518300454844134414915280889035393750975354431743025825405517646668061888807512804161e-1i
-.409009147204650069305039397762757714956437854768077449524373445859279251644959779036336593060720759926288528102455797519075655876753531963578052247000e-1-.281886388791535587310143919007257687267247122896714811261967025504003751234966074702143158317508769682812057299562227719308199212069079789120734533843e-1i
-.408356245478342861277797306400125879182807272515171812271613447157046711853575853444646093948161501783912968986490801359117727677004576291423354371052e-2+.399473225968040134661009390736276432189984792011149424662138660587322412486568442027406908783661832927595064141678776701530330053197898875469541083483e-2i
-.229422663936866727616975197188671087164356342102335237916974860641663668817607216417705175855289383774069551117986221412606670103603112541581931596474e-1-.979059221568142568737319718260479951223186075660404780822808478252958664926420065087984240091004122506393204207684883229224714659401661629827225926951e-2i
-.320461266712067851608464657372498725290811127768329819643430222532493746390692067666582006821029200319201734371964252949116760667311275852220662733422e-1-.312126950758072191206787836403839603716194095330165814154855016027016683149046530696038553357886549247483625860404059270678429450456333831085825053315e-1i
+.406393291529706373216495890215701814845562030825712314726750378123797183033624875173887694037555384487416573069552256361370531026822866228212957207844e-1+.407587554875768395678923208387612131935453472151429546658225892836060371997626300738889212156086029111357437467674621037489497442379599680382235182703e-2i
+.345039199397051961399936349521931795287928024326218582690278269402106729654861049810218367296150296902217370112413293961365496084371654321987175790052e-1-.917516024011842848779814838656677674791222771104165414071173815566333685755339919185744748438350988595128331640230121511746041077250981229549302442211e-2i
-.214162059043499731227379793504555525829315919347272508011506655364323853562236865368919284017794472423726884805553998028814986551734433995239360853963e-1+.374153099563692397437749921793818240645799913829562084719035289193287480929574661801063780625412086528125172227339269224069808699380377107540321186864e-1i
-.375998672640809915742703703002591757785476016607057279993118314762886116585765440307611613078042281365690157975985650985168213814673710231637735409598e-1+.167917005174302115155603139453032035384636487184695167363274224794353174349375183532255790928878707423507598837886099764519474642798765879231981772679e-1i
+.201847842017557711854381584440995262110702057884239221286967725222416805823347392245458225943118430850817966511812671482426522319341583485094740304510e-1+.113363901836677616911547747101348975711683127554507637167791140666718350485508161005300625869857362020524857864355719702364459209139513942974332093426e-2i
-.369014922615189986992059345714882595753045570402561787444343241491041191375112252843909851156882173819639759548390978100745270962057518442291897063316e-1-.169678406090681679807724969571355939054976893526325301551557764799802111792755113060824144234305256188379587673115411725248191399763287569795437159428e-1i
+.121824772055075409183971106113048684455195968241972512733712647456789917014209921796001003944106284674749079733976454989679146406785757451263920343522e-2-.154631740088259241552825241084314285309701742310601097940816055542574861046591035430072945199762235457668033191326939445851101849187435258743375330224e-1i
+.267587113473753556009623209737437124823872812808783848014644286624080178466021125617854170965299464279944923008057741492779683854315810847426800596640e-1+.244059515920265768992997894598671934790043057400121946685352621826849246084035618428676222626763993431505997737936193145414895142050541171820233459938e-1i
+.399054304926635307322914094984593058197702564050784436806082831761029620486901326601508504287913429428630543503992796681270562380870612057222595407748e-3-.423813624856108825831910532223512335262873571773737927396502483974477394889790509205024055542401460818410622561340417733183330197727146769692659168956e-2i
+.163529218775564060579684385952851949702004632805294860028987176226089496907440823803310296460291207604150370034327804094936406723171239255268490713133e-1+.187503861280813563736091707714832097622631702786736320787093530875786165197772519190879084580182546384120076104061938064989592368332238901865150235516e-1i
-.467229221136924589001532954206349526463512506985072780330241693024890785914414578735508416612331582366329613136307057211676182794058172305456013231426e-2-.239582081759279819993299406048745392950458327595601831506247589167318771679409988208986938049156278231771649435739236430544426469262001006669770316986e-1i
+.889922642783621752690643978337032869696540968602099440151270458733840174349330130322037654111923363761312250641375834485317413938970731027330940516571e-2-.338548890458297782980893135089554670578133629529190541215623848356088361537909806500647016681510451921814164942970093905254147100587227978365301850260e-1i
-.875995552491583603930961694065600891578870917145968310913682640897596672545407417714405028089323071551829317270895439385958734017152228645246669609542e-2-.908905431512878951985324687438905792174687065557632081262321591259322905155962305135020550406799881792659552325162311243763699013749103938005331235025e-3i
-.222389466600829075463281645313022236985190812926008215763922901018474508435731073546523604687309570008791887258301951464855673769672890955197647357474e-1+.596918713536283197916844918822142164443663380805227588298230358530382680217427868500096468300151340083454757498934066899409125937388374531269138020867e-1i
-.343980517304565332266059742444701668954906346392459100330175101852278758507445668592748016170373779013824730038342891915162587832403602108509104743109e-1+.293698654305422462598467069171088530902654855633859753957200908500367664226252300885011223662034591017415972085354318893786037601119041878420961008480e-1i
-.513059857614988017738465556602587741852567175197598857328293994542617293797023748319726589873014677897871122724642148674048437660956748252479295174361e-2-.132057494404321612094909017872797949995232832584405015605014105278135962271394511823603317594807819907817515258619305113954692944830674307097006701191e-1i
-.310380478223313656228776287712288442261370681382819124010116670796183285567350322182361403871949606371888363806491959559765260612438375953279586517379e-1-.131872215237848180796376201700558660493793707204282229989223401950207270834686886125612403510946045979779520628369277517337369695079082171515476998290e-1i
+.441244977837831804794399690921065702892220490883630021685709789213450798245350264379868841380923552143320590426856376507251492388242619825167199030843e-1-.204017505074779693793062553310278795453984182915459725924023030671370960817704964266494804385576804637325355842001117770143142703117143140353239908974e-2i
-.473193403696778309632973769237085171514088003809472477220688283209866517413448864450028647327314303686386153820369869384449578596096054400156849535898e-1-.975657624322501632354620252826572514071310011576509088124656966817198904366343308550807547783654106719984115420042820918273576598834332951375380453644e-2i
+.128834187452442961413931284526826174803418562221170409090932949426554729202520743488830676819276860205618508855231982263887714850208216349775051734692e-1-.410853660897469199745814668007284971219497945068354864343667226104168971791829543121914419038866830597550649700272158500685200990647058882445155046621e-1i
-.287449400305954297185366874527161178713726547219999404692666223318645308075316970177156824825267897310406292387571673938213903850297906768122440519436e-1-.973118518382389931732903029700637101115946303080039198171342687104333086565451759237964097358780457746318129216832261931712700677535911611413458231260e-2i
-.238709407079436278556829578146047286503727353467606036528717244494194484266730884477710458857437405642738443192863205590775620959596330607786186879319e-1+.220141759152687291221520461940404829435465491140582294853247963954639244812164865784267298553540208008097459419382102156948691661490162775125258561881e-1i
+.173096535053393827286522507310863689855034851790428943032475398098474866209438713034198103800516043310265856766258454289858402640975767669426486390607e-1-.138960962880182295996317005470761959427009987506505157999669926268182365008078226244569049178869400670973698866107132878080616446824969279283225132201e-1i
+.829198652147536285398288155768365072968188729018655574717889229837556704483410402358766633174655869583925325273721758730077903566783290402515199307781e-2-.142610821628287082535969833333263820583058427997576784978389341070326030410478980836919133580723067232448638962101414834870273782404988901564410507497e-2i
-.121452834650534765169351986381365438955079133889681462123513508910244685959053771450782105364429222375207135805996405861079116025396446540044658811721e-1-.154516464689228955963568353512182929551849673712416375548977839851008582206135578435726860541612819671831888206837141810623570488324913239904814739501e-1i
-.287359846819486914316974560000598150200867724319677420061790885072481957276405890989735883950633680481752315774804010577473466791673738596007472096246e-1-.471553869302727963618409747665876505721847102174618325413895785682034869172332568832374749193819603068305454579228051697445897354424818647442332109869e-2i
+.166805474813259839652817115267475307846635890770998269357328467232759346934636159906739174480728005431097626784942701463593314593195587973823555013084e-1+.121854034795000582841429383572542568532435194837105833491846828074498953918915964302974009829913518048697534064867033819315133180690406829073688560203e-1i
+.386883568363354393642992464558428510281660186064040931384492689732668044740606518500831821008891230637599790631924335823336858113165348288209809508348e-1-.123149885755662332615828834331490989656605117054812568254861284500922819577786697496260054387282458379908687596742254643407060395575395560206422564453e-1i
-.445057615260617309935915945604326866683019150503943616288026930288076044547430757495050956502579986710762325100538561737809812798625603201883930876813e-1-.400284394539999316164404974631872426044532530092784967171405242630220036501520395046247530909092341401110636838354179456649658290380919886952606410643e-1i
+.169254570756579210610476164759235585950810424050151458085150452961483086194304777456801194458124274630866295260540303885413815537549980868621982604062e-1+.236493502554712369675932033496642928172349780088895476664534544500650181106356680125081696372236823864473394753402460852931981712915524609938763861814e-1i
+.211033823710286269554465453889579686242138663876733878578721366583800083537701435049146960639613320175856110699311282456974966826189920911622741290123e-1+.324089374597978993834242423759971569594396564299424119581944238339418676510759298599620895897763935827559566795918872391370513565858752492827094682201e-1i
-.287236483655812448018321371807466473774297630729902434460536882749502728860812913902342232228182777657612125620260241345540728074780545978631059657382e-1+.573309856417027784979402889206165463627041342191568646618441493709627037940072855718623059079356265933474424353850742933290468698998143767946578263438e-1i
-.814256192301407814431519651625198640196280961340426285513343104928407235410263026822240451141659197045868428384221079956898121461312882197824942672263e-4-.282980614268087997990925261149566712753094028563857067939246140287829604711028029730013481179053612559334880585615563050454059598693931802924663417850e-1i
+.242635311131523949276262422638194822385412881733818662336723947861339785642815640814383562410635636398635545256302384042953149559376522611311037806184e-1+.624780091209654411084776314049344440583974386075989995873828151405829952348120270580447687561820918765509463130784315336272011950196863818244542940517e-2i
-.294126643965202466149081071782489593151009826877869312237424830579832553214267775329393571399536177716236558766910080135359667839019043402883599257801e-1+.113597644143522695795563402741524329530041324816839791471470854824807608787863423751971944660005920093170753833982271425289883789265908569952680599198e-1i
-.372340059821088766997870256773801891286928893133429446845151787773422802983978861470234007249912468485612421945735457169660556070088945499522249701087e-1-.138621052877913330913784909577194652727821638431781698509981177561131524917354529726216600576201908393060229879887663838187913937935424267190811823317e-1i
+.424320304052335934188749545540406204425214627503777354137597737964146661624172506813441647341163250342640263520854557077996390775532339151088519336407e-2+.179174002816586954557626729342317316926400012771251315897226689283886929347724521194567388699613213283252641856698875282469831594184436657836759262741e-2i
-.316702742163769951341023172481695595583819275381472578194694849856067777806611789833365869356241205627634439321816711573518789801374440353942011532616e-1+.145174329375957919628976008307876551362382786898835260958526272127511267492704842390859795641225534181722627395829978904714014684476959107060499168234e-1i
-.434898561681015114498660677134385297964056882909865477172566791987493070420317731646405293784133164807809944857862297812951371413675994613116249763868e-1+.121364009657203871872755511436057054676515938085756472943139596147123513670272845683230443325732290987219004337483832103672885968156680836371899571594e-1i
+.250041390217795397658004109393121173343772189057235440799469049611427296607642490231104980523894078144814043151538580477744825846787294999605142546559e-1-.331114556307403868730096521738878139266882792783732434515194896582112845214847105329276715317265173982735502185599283545931165864242358198354314105051e-1i
+.130531516946108837105493694937451549198309261108439507292061008487206099079816469979554591782091325410226585744633443453437871335988757989208798312751e-1+.265823116711617615921082290200054820611946082739170218433082203431444162410872417296244032779720005810830776956357671004075620819251280394859040717825e-1i
-.184688798322650975156616351724647890906800235564554176745441059041053801171299386944219980743967025206745270029015323149444202660044926270795310786218e-1+.563836306941945593074488028510509895096502102091961478493161094284662141433484487233271132175173785509133901385475540785247125544813087108300053025106e-2i
+.323188110813366832465527069970950095185358547405661290858747149054383020338283844567099567196918005905506034601149864366761364785668116325589170046417e-1-.229753979803366381806939856342115324049429984953133584898560802231652360515969758373369927927655497110798398466894921385632544698043767289075112356710e-1i
-.221273939708611113711336811481997368441558336909588481387275704202207523354387444406120587207752540509558732032414942659695563752758072028787320489386e-2+.118059685560528087838128913700821840500566994823839932213526076956754466136829623027707149219699119531408918946498292456413865141655734788099053470243e-1i
+.695379120284552022392046761164406618374068547450163300519480311422955094487302236818047252674430467212980547702577038896942042665393313019448549377554e-2-.457650552420853509482612091042043757991775471258974398473896418724365347083016694257638373729694949591348587207121534699998746708260048327178908021658e-1i
-.188443212744173584227899868555894255969345980084477162602490866423570296474479665649201125643443430875920917059399453884893781064448929934901914971979e-1-.288106650631185275394616031723166233009288171527595626997355410717587931244940714902353418202440708731980369721474685772087065857637136073190026458549e-1i
+.410604223590985149267849884959482510396881631489223668520910824388766789749542328854147550834033678164278603672916974131529522070524452720955469973809e-1-.242739753835802331279494528570496432072893581501243687899103093242609308574042373320403011129958725107928218606563284324926421528893791238405592926721e-1i
-.639919446750366716410623165794049549406455370253015860814422210767884503502628901999715663745924397622618293588623430213683111280208468630115313758607e-2-.527625985656628309304165956087923582946381989607207134658738122278400772745129482707929166473652924835029240116967306612522312035397553696562962184460e-1i
+.274428386307787877766677355118219216035148047919656125770740337947853864761488600783383970016009051190795353368373513738568436559189608156647599667464e-1+.374134232087978659642061621033806419477151146445948393898687102985632037017345512753430460051335563472007636998199802733153322614114701879972626281580e-2i
-.263507600287243809145219938105047993483127030964793710353993817350569676577085098246079007917446760532346235987013030787610294645621387120028124091647e-1+.698820006267349372055160316795214437741626508575982495107012687844148574658382274454598721240652905206066773585993426489708879223771953557441691644107e-2i
+.391961044110502616425143109307437029865659843015231660034114576622580749355423494355709234657058975689160596217206709563645741293809037519154882773000e-1+.392682858485588251550672153371840272636650294686041955264726949032701560049348236165529623675767652648728446078269837177056009157466844226879215976980e-2i
-.918916330940416454834126096498662833962572261581986397224241817175062935183998770455606707014941936647979694463499591146159580702595612639418795692744e-2+.471767280095164825362224791603073967724733963406504665472953630618213182784435307408146073094238688718610151921592596837024217874973365977106882586369e-3i
+.254267277854490701123588526047706570202549645565760975851730295953112261154194156871330686673920560572647466254011716762371778467088663157933333104772e-1-.344424506876042175462104160034762990211353198661305392344288852853723014324244679716033565864916212431102493237671980987212131506962608121606707930863e-2i
+.448251273167077868144389489157608411485642873146924000941327142549746973309131905888839110401400150317308963240837339542841313018298336381248811093716e-1-.231274166495332921878250954276058458426826204938574567257674836333139814860893758637175302435938973695777445132568821793910877584776187022672729934973e-1i
-.576293578306548542748056821972496673716908509058648625138918769816598627967545726733833843797050546416670917508187019444036118969389357752914835512516e-1-.233235591679141191276089392039924840030411613732097003137737288978605318247732547603381374294745834229166044629505025003203575010316980589252765261149e-1i
+.118087986853871049988367216358058114359958629892431782328539951417030245314419715319536580505029643784548753388316917043094852726858133368311225759507e-1+.423887729376303813195647816901521405134384345933655651478578337142099807885650627675785039569183703894631411762783912761386829680275423538496362873502e-2i
-.154339929948332511185534545436388345891781541329396138574205913005019922840999627772243169014830802201009402615348437959411429139499372855718758926722e-1-.683845641428624726611269536235493696975872893176184759166816787697103142538234249461574291924812520374441948792010240043391122341032582443967252649182e-2i
+.145404093949099412750547568117552326229308291289633666952467421139618858289166345121712002152380318472069449368405766254995319112647609301698974734997e-1-.462257290082097049172334166007950944451138349672236718862033932000420329863254971355971122964335600949719971090798497681428847796086508960333601989830e-2i
+.468223341845415049151114653481267648103834730843742330149231102641491177775774068409665366438398077496959671263091017582929293284497006760962044844338e-2-.103884934346853238930891369042087877971924568871182646544423423611746302516762013059818591625586662609503277983859916816735043644712176093984819624506e-1i
+.159656532917367290177805301555142525097398397260970929114717801541253846827827506319240081457682886590487063216314979920498216624802476086306661589668e-1+.156771242224892890319833817151583923824384946659003138569267498361369429160646643344834053803097135820467766226932726886413435118919844809447010690099e-1i
+.313802069816831656174092067699264358467605992353041015936166676802005247243743787778335148632858821310290114004550482763189159690778409314504601123263e-2+.283818109348557360988361920395189250423909353514519329039416591940660727723132734157122161802255012219979891302329436199197033952320750283412761677444e-2i
-.128138077733097184656437997894077458555677101709748906844267561766763413128767580207604932030767184290362476241583811899322439865496229373471875181744e-1+.161775623948767122177826874663238933209192592082227277785080974076367272683919869791096387593192874095290440710511884750164582481500768375759338683064e-2i
-.455952611711988468331710575138636533357511149937033807952351882804933848169076158495304437826033528327611477927651318802536606864951455888640623493744e-2-.197054970007097023206902912736512299616379864299083976124414101819578881232141254305566083646097695023058105927263324425322692086425840261849962843848e-1i
-.290049296268167824626036102147452165955581263221996710549210267852482736113637855154347288076023269038102596867393681174801102553310770953648582667117e-1-.201249503669335099975698303606006607182591742976708777475754177085055027373286681464145737631715851512446268785419913259367125548804606238023208716314e-1i
+.233954184999796983612606281557156357664733758555872879538947437136642987255027375860119752481240047784733348954957180838662695312868020045646254303987e-1-.213142676831394077119151138300896398400145987566972412031547038815830471975318303271072015009335790993099398666706559146015410732479388725041049933215e-1i
+.112136619100507448896335215335095108580002792204863849667402257829183912837237314396785219542937646090848241449591677635024304145345813552069958744182e-1-.358356589130690954383917150401921489355947526315072025857157832138566746396260547437855614281168744298236812093580345364140832782533027634464594454659e-1i
-.795014568485158708814887191341800454321290516278208866166795110483263967267345529831657395877298100751445057859148502848256607819201959088051268401811e-2-.275557089709827223373089851876133552580718260488313494156965602350485939912258292161682712548509814694885692907500906636499144102123383651743663347131e-1i
+.179693567077044333286072347129783319696112676376965936655895877016840318880031197800212385150449773794972421228077149861709514251150239375892824707894e-1+.826211089657958437866896778789045032258591537826519576034445926697744536530441635114449539933275084090957899296864271980495158090552043131647693801535e-2i
+.123294181429978961368457084671588254202058626447752872021603107544576005627611328211744845336307913982421249697065664654306859141248167887767775432196e-2-.140078966553832358592840946298178961029905337847541778410255171412268803526440786392585503435689604145289252195670995828859778594875011206820207111122e-1i
+.484013825117083785430426414426161751955140025903397483032165257795225817822447564683735278244039827036145893892490483612504440268096198782374563805744e-2-.259199422881668125441580175999971478656891234290575572254175278754618599629288793765484193697684474894394248970775564007015442902611902543586368542215e-2i
-.725116801650145003079111061375834538366732072119495326963884380341945141864823809278027905253300479245276251585467325814133157906838842751410744471898e-2+.359326469732629192955116891107131286712533644108966130886657060373399407818623970014152721695062977770311405806054361006207157957223863158072729857534e-2i
-.133297909892946849417729809031688629249134015394509148501496710638464922261406932252202507215362668007401621610541381349971924550755733658938766642776e-1-.926718136067407791987601463996575094913102075178383052081635254963020461156998854257296901691616521726942044226071927874560785823752784310926728773836e-3i
+.180773697531990460533839430730293298816916920006280483226189347269257863127266172964884362277441272149151288793105715626966373653523657158630241674320e-1-.164042099329962915905721031437696244130629706539638183291832004205373942690483499137668886524788149978286167013175554187456564848354007572898316408688e-1i
-.437524456957898494291604041167284200216482714776077284237156309419228585398525652207986870171783977109457782607180544207662071031245081804841371982668e-2+.137761788659856602661798123287652027869266223117433533580949423388537143711670149352109345793762096032244688308231653724326506305449264738839539886029e-1i
+.906469014046893055245597391605446276870029858835153651483837289832049534699931880345011651974672685738078469063694956573002678925639243352531157837759e-2+.339783868360107063392635264689700769078858230835829986318139093681967419349035359058876580939922137209606417863728118930362347748593058106268310883062e-1i
+.133758874648482397582399012478348055023679352955455095546353958146260635418834279433838592724955630750695906625265384677697521945467543524112563343218e-2-.857975781416434834275437829208502915934140312034172173191123375009505918977538468983793836871374057685381709050131162432906319243788632511949648688884e-2i
-.156952084206507264822330272722676756723630534614559726823316198424219893996495603416402654779661283150302280720164540209926563745375657953337498926999e-1-.452784948325649645835750742005822090377778971578793518822933928553757877106360727942875384534255395716145008020938558030702257948344689424874400452563e-1i
+.460338144072989732870130068673793810389751369607330250320793637203068054878337148205694527553208222391829479705022559244967030716444935473481429715694e-1+.595496219605540120538544696771123136892521866266367950521987117988957414588452512691158284483852289919424602103200141294578726663120497309891230720617e-1i
+.741961182526253666408867809476968489191800329228868869871148440838210981102217703384315703543342500920575942628428915979920692915455879595095537184227e-3+.224189680856226868130548939875899178696074401675084730137437718704530020796990741192100386397471234075000617992576732373645460919786316294023791448002e-1i
-.172751321352414888427186657069494999220847852366454605397249704018432580709976808413794019383452464261874911133491357013943519194117901989970530446460e-1+.483824176774747007037216476207235585592645603564059796543040490850701865210163235070137958315256865801991958574785024204544249794662030303335531709428e-1i
-.257552056287867577356407393361578106388491397423321802202060296744577116658007101380861675307327715717125735791485111530759635323295358488877143908022e-1+.475970979960342597464053021423473223193980726211304148173785820353700583243874385585406402849395826914503146017431309683328027453321874175216674981840e-3i
+.389058135192446261047352144653430153668954821444467009263720609492107684498377905414997790299081344524577873481040808525311389059003957108921705934141e-1-.732008932259799817126935316048573260726162066404637181966739859251705191291240645534551285040652494108384655704576647388646058379312954680851912953974e-2i
+.181722241255852726859813528013881162768066130413180106951748119153861200198557909944378680680107739841350970526856201801438621800997496188403299193098e-1+.436115153283512303562603618994373301252477697599676319900273478380097806200302333140744535180077281465541499793640884343253086843530218803994580735459e-2i
-.101843947041856928139679341170041461751443983479023573919977868106165647912977695411710594640722545952354798439520383956663194488228112870593770942562e-1+.300610405005106368348140466375191189424227378286876480764644852904598316049507454130683660616537698710498210640646446874186630748961794687162987611618e-1i
+.314069539661913930990400656495718126332937095469162192162754817707557809506511133295386954759178019425657737883363053186934184416822971738353407352428e-1-.152979254743426657921882418332755156647801667419921500734491712423097628993745632402709108892321975536758078487818778818875965640974180077694705680120e-1i
+.578714577023241344037256774876537249300898993011641552521742919857461459064022963660351881675643167948114066250765062528574677583759583812654118998024e-1+.773158152414826279185055360115335676153464079023624651288772995383609174181624228514178556824497459267332334759925462857227782597595253412179317370487e-2i
+.752517651170929697537291801545487523647898102667880718711881243593239530053119243022574634738429974506438544421414235138022770765698087638877925742999e-2+.557142214766533499714253391922943008072590516714459064671328266826823336616953439570695588610998997574200984776861186378668473362161756897052583050817e-3i
-.251769783852040328153283949897680109088719382527162728184302954004366601341631907882857994965209898123877070193522455703936888191810732023130516946185e-1-.186529133682561732255425877216786933757107448859573275095709201025354532787165633178592926161692945931391999957668777549003932813465955796275608041313e-2i
+.546089251469177485244980664979270978614086652906302632813686664062668865599366784341003349876061821011835277435463395948205611770264377988519381987788e-2+.443058051258051158481462702489787294671611320216294181391431246123077724828903896523954236066214599980717118304679702564701347938658709001816215875392e-1i
+.331998418176615097275866422442626288477836737423065074180727600338930925771609117212671075810802458005556820019594491358851012150508766888335748593984e-1+.974598780214034078974209845444223929473683047488443573237804906529763917385632100488774784752866135015881948696724312850687923538361319430292049022218e-2i
-.430931169505233416701700679939876710804901813605627543461351666116093838452714915863651208884504301526233635480496199101870778824638854336097007600508e-1-.392720299094262262772262082976957861573724023464117974007286531283268699982252287399805590134505543106580344690293808232056668796352994929791383904027e-1i
-.790430194000215812992134010153048609995554064933925411972533309933037912227220712342407321465041925322562327359784062795532792440243606018183291761118e-2-.257591381123033489976565257750758367888459457777478552923430798196655006260189564349507973364986024198797184680217463615549355905506810516480592457004e-1i
+.665846805255053974568785690704294039204014822357260763760875971792726397753651977841929783070341470112377945516164533074160859296987933292296247503493e-1+.587572780300742573366680220976431095291133109760397549216686307945332908760132319566450615521117956248323128806927866136583612840346476271760107098657e-3i
+.133814281963202864099324605110016694930869630893178917881494794480129288005096354818922981138402230272320908943838843739393007629436688369769180370389e-1-.253031567380563898930929374355993435297501982820816016593121557267707601883052672809442635521022932444310938499453241113611861012260244326283041463905e-1i
+.276318678171677398322638647804580429192554408655125546950891586522168221235794269215941193048478337231686732891685894203933132589374093368087431669746e-1+.158773562711275189023126435606353328348672261225058401457549973803435535817476315665693265042398430347667482682492124999288544890744634983993763794818e-1i
+.420020274371363460498873512253305100619187951981643527778940858869790767753031996672477373980647893280712213962451732323982181015232534976615912405583e-2+.113111650079681549961634571578373567217046332197312760230868797232246467956089250547227637945742414623978745651771485415844145127332782412919832440710e-1i
-.264089821680359966525813305904311866754173637889489745849421600988757992531586570013405900768401189851531806989738676174843095462194269184065680066134e-1+.273147367816045731838100141764960932934974484481926674614771171994527790270357110335601412083081634238863613603531332153235762679289994907066572920772e-1i
-.452258249265203870462730198259814431916467393256519303614168599026785026124922244362267996457536636708647032423218097955439875759937038521286262070667e-1+.372110084655530086837798956608465804499317391144861783363872396818035691721960258326739466677973013173091137211858842778721526453288920570095195709522e-2i
-.430033484175684361445436256998235081994117580294122759126612575336401431342104227583974466664258461117920397730881771149018846940513949436627403687297e-1-.740740953106784617736218303904801048969293730755512077103543307033541433301427873484108669822372582327070146062802793573683340964563664108037572382889e-2i
-.116800143106309897942855930687650532264926413147566572439385095993428597994425013184111653265768013797532690313603705311394861761403445040481394571196e-1-.426711874118128071455487080203641825676454154458054331913280835017989324555296272214428263039154699503965206477713784840609299655835572635458219372688e-2i
-.215003740559937498955040253501773808979649527171120155131570897627294062662560409204298913153839383761307357012919936585925330148268645827188139304071e-1-.208240926348802205383340899323570154261014658818225655248382452523182923202902980132755755658101470694023515062871833518571408165059029886310160610457e-1i
+.364384090921206774260862713791121738981172315290790140877981080262232191695572242261008341692492117048806537652888253033062671581348846117975124932593e-1-.142211288474066032921195623453998617871792175558150537421984096674570094008959672028825905140682634628715375889641144436321105866842844528380958989112e-1i
-.109607091375794939290117905093981666574133977816056874097037302659485527066169128369561565274089847619002648645341123835565317225254584247295972309441e-1-.521831146754021002928376597763635596000588869584073567965340571955951964002428659594000027753348666821096074260435895749774717031352405608392901927093e-1i
-.173013827714011456667150593799666480636062317766299504894496904191279612952542192065303708801432300848110679464634768956197763597662537360521909641294e-1+.280734880039536227850287431198920338008824943230325968438008919324980547019788346342161248004003385748133047687045030102214181538807484317940744456687e-2i
+.271009627239290997554273482460484438766830740990275505273752548277719510206188306836099413557377097980501822487277142470826349243998268825999507504739e-1+.393648085619537962359968523086028292633174265978872331615672563897030561326552118726678294370663662767731826022505587551996840672591340964272110614821e-1i
-.776232220832249043729704095803898000082961321086901624061371562091366985384058531207369497052471992585508629791796231494746928441314038199144416172269e-2-.159730955874153306260793597344871713197418375716801976847199595587625205046811348547286372057479543559038425982144122724344688088871766489716223424308e-1i
+.577802100652707217721870414659686863473082275876388695452582052508065273498891349306360734392000943051534607406024753581807765522245188764046816671846e-2+.882571447654044183674595720854510053319489519014191899309642478873291576282912784447967600082418443277810013583997656282057347335599717731528365050638e-2i
+.672639872115324354975466567833366884722978544483235514253367061446748282939665233404115516749097030581966964196128527702297717837535597545859200597302e-2-.298123164255331736540228326897939866720806168859236751086719193861490698584995104862725896637400026326723199209255121672556485690582927759223318074121e-1i
-.327184174361501872765521160917794863249903837273050249255667998208553247573274236229705637090489232809321472130159497703515964752502817294250147544892e-1+.472880886471599185970012417999560878320102798812890840276296028514386785695250739970631551439865707734315616787287237041483933716007839453953525872201e-1i
-.829858873363831124053082560469137075489851230588047471859359202990884074016433980130758924237228047993255575936169152834269531373718735706556822477037e-2-.685171706115047569671071769864836302855394319779611154165125597257783065441473336365674610443381511181752746324110634794906830730360305850456906328376e-1i
-.352411016639761146306188126719441935649173387321023246299319523883538753654762560723611955994180173524321130642795945794047080216242447780905448923867e-3-.412604843508516223180287956396830585488110263034545895657336021013719605936397189232469213913321624965949284317081644158967961047142365087477227490727e-2i
+.357758802251715325054588925822227664134649576225935639850264018277836638914575617094966189054210438536367153324173833386464788617603439294343352171163e-1+.173053601561881029923985931701521143052517879189739592446628727777650922023495032214048121909678069646613748752022473679390679291807760396968779826243e-1i
+.221668939406957739330266516138552272793029274992653186865604936398207154796486693028695190644812265103918324706980389422538183612976067979072506120628e-2-.173474466871803704580418132633161140379491599791093560347732060138641895233150481041966884322837338330296889119141429564324545632253567801468717280527e-1i
-.539480981603423072731991584489189600615588052946481669698743908054916312685059510291324869644391832276071847915756431629395475982559270870732624606685e-1+.267913560697364340099515217107211295578113523443602698480338786635640517497172347525786440720351823289221198158199706857881463202486484286217533582608e-1i
+.745842209361125957250897255316500702651121863368438071571065271264922544088213887016798710182243321334659580787907505088301351374330365601379104240934e-2+.130792550972284557845224814615457516151623724164627135684002467938142842009499058824490224109168265900801323421130225054213373461777627799121917519888e-1i
-.159915838994885300493809090895797620655590128346591039710424181491895055339339551811246386137164823556411460876119642233783237910175304678338860555635e-1-.100998366560530169348878119973524414504524894620367039103097633856369538937939469812270494567302645595784363338194504809120640588743626492019723143835e-1i
-.224263753294034623753096529322456765532277403447828312321933433241935892023258678838309751137433041761045960065467400891979523615099578181655590025521e-1-.228311968992728050977425970894682567398471812757609882659050802337803801193078141477108039825109787562223411453292405641022097743880713527714604937528e-1i
-.166033379754589290827190608223502571500816521523064107733618013134053647912099934782630884882351716548801813572413929737575010337942967362141953225580e-1+.157477746182887629938953400388328175681018810223346621383652804039443553634566934716782329514411393906232318777428365779555710359415915719460884253431e-1i
-.494431795898086066748105683048106698480441476599327854026936146492157004217790949141475187368538545686000498258183801228017326908605601400149049048642e-1+.987086170089237189239668815508601731267417715614417163045484037967973755863979357861629022115820951015669926647886596338631642092493978301606964316213e-3i
-.503009051473204616304712579857465135923738972089472464739832952072080786826345496614633249645806867934845582055141135670375997030748068829270403491442e-1-.278838903168664113455354454560627411490031523177721125232966785003015102217274121193131066634525561781015801910034899581428159304850850233085456268608e-2i
-.159439842835000557999358079794750826970126032744183574603101257405984912998955559858007629556769329751004590670891830730654285391224710617923325977198e-2-.834995922514214299261208339967069422513332484733000524940929360498737317704590258497492829671037665809122095808074648136873079014687899714529517431322e-2i
+.842377925274931084212218301307314958401649219931088898365669386056457417147716911866392159274187601498180523049814264572760262747851034430928114099399e-2-.240243023499097846860457901683489263043563382393289208440930011812764046698979282607178064839853248878181311499728039380717638370699538376844835334596e-1i
-.531937162888518850261682091735739372380179931641899021664439809473075875044120047236395903748389688165690719758586908441410234648616024827409103171305e-2-.250243673067982220545470749743560353569788749951099718461962786742257227864388233275486278088453900884593781618968250173007414602372715642441036756332e-1i
+.738773123921088820512514672151629870038773969753997640967483276669000466252651795499916545399364868763446385445517839312260528907841427895556730681319e-2-.264791785932778096790690100569378144705015088365839515608811006478176425570171788700705376261346789740156461157836705489378390527236035864856941392625e-1i
+.608188347223303113996019007894768658279936663647754295328906726381540361849491563650375557265498125103542007767639725514623623699439538384773185405090e-1-.290984987911137986857120987206193215930265078275561708312588696919142986875225478232497102938793503949242636674914642968960295010766150613709379250551e-1i
-.229486244032686677575202340885683946009094578016883602812568613152744220216360097885282813448213384337308421580421612669808901942662365505809944482795e-1-.925082096369927745008012978302342612440384362544500037572630264934521923885425296306311606576865632463150342370812985524349431000697026543367726293402e-2i
-.293506366576622088999778480740924880539390460906431942207687408766208109625870257346630798241726243729327745143066902079707543842871448696925136582630e-1-.382863761609187765542356471554839928345064361351308567499012917191365640475718333174182391631703198329045266427697334049381907433016433958125890209169e-1i
+.519252819447711378208356456057745161520229811023420269719310657564790444170438424196636307598882270069888659593091143404854395344100656098547971276865e-2+.129632667941401030308517005041096254708387841866006823134107209841637698422820421626668253246502267679153363158699578607952414151472731356179550872733e-1i
-.432953468101876101881753754111078568735311488727889762410681654459410775960136371785245996774349346890577123155670331077136083592327917786117959321828e-1-.787514526773968928960500046057504469414693537903855570017599672297862699085172889436974186578624134560916892930739946494537170260679247802254498323560e-2i
-.217733710632782966957158177091976774229401848265874155690099164262660391914862235471692205655379361169288366513938172737550427628445247726189137556547e-1-.141701940337448710090168628406676683578880328138818489258500980528976214912063933410369803524663933079157534795185903282576149193433745501462033226108e-1i
+.316522272491768722716073804061986838961193778606111087150783746970156682458405370379595062539361391198923947106384706841452275139397616121641098697411e-1+.483500634901887300714994701678308892769455321766678399772930758781050888738644523364255417882326227793594243315772323978933641519465865452955437130282e-1i
-.200567753843720153519360718169113681854103116826560484429123298170177186273701404690654251501286889671290167561257637388758667035736384671845814342286e-1+.237326071559893962548476438596603449266347365619309403042000389591744309894013080807234624270978910366618205519752606606964530542126475933098035939611e-1i
+.555080006608752653854319833743254776946218434254474102043389036522069237383061902186447220479814083119054374617117701684830854088149557936587503243163e-1+.119468094366206579998647440538019142853817372272236735968794911819663602670010173832601101814263023524498919709896137722271286723422407046918716452733e-1i
-.335472519531041356315644656065997955264929336269460106547481303402633182065330022420569367395394095476399441121039387342877625633415731854655745225651e-1+.244553985031111927290148853811326486630547045165252889295874511571089533336905815407658438092495433611034915781854802627226143120607189555373435465166e-1i
+.894081326190464569928443363419657688772974850588391349951991681241386467149095398528181969953238591521828905239232327713378359250626720934109846523342e-2-.190105211050753548084621007404270634334395938350271383445552307639331461590755232741673089810891756255926970900106280906395267806226402807350715970990e-1i
+.525514977606896477174231036852656766071724389232716466776558511936694775086767106121400477669389573289960941776391588509926235743072974843449316573417e-2-.654450717341190877720292434155180780692655385343669095808394710738032557650123608892262685871958183100804447151053248492093840231750367285049250338410e-2i
-.274238390927907974743753805683439537231847311527084696667856630411525892428102649264830855240419877404962183926990184057155630647432530482664694102813e-1+.215370153988759112864330900613077192629268113326892752180597950969044952582788524436742932051548665574605191428667154905840704787118694529230420874026e-2i
-.948320866665977573562132784929923941195970652291793904639004430391861813605995790604871342329140812746705873249980139781330977334411510831874307953912e-2+.119001214932352842467095233448576939092900043962387076986560533405686854405309272298493697475558528831490226199118096484373238126957072376164930127957e-1i
+.248915276885247838725779513291287851059342254403281257885094604918113784054335678156369138639127993387361607171953070941852039541801121989901934155423e-1+.274017424904317542171643657498830829508947218414824888647644050312491119599125671462511466905925772314394969789368717990946659503972561738916350284030e-1i
+.362653477372671451463869037995749569012146986996322043808802781998992193215784804900059199498844852340043852385877160512982729097923375076270367754185e-2-.336503703084745648375875787881397352040519893071866510814445791128443004777807047501656769410277556907414339175643513339634805392785669516199263138428e-1i
+.884730643894089688276235127038956199767190189697534625199588099258826226166162991251274092339841848655085706426730890176254087566999597202885040708457e-2+.309763401509559130279367111414155514894049111417224631093431475466678191163107418514124440766044192144613617832535638417248263549155559325725139361481e-1i
-.221526910477055246788292788895453075111884578666846014965467334654044483641561383981931106877052898359237315851715170689238571596564398804289624018750e-1+.155234889435723576385520775220646389990656032428528124634634803270324359139084097261593378976447823437399846900720596500405687216516363161439042118991e-1i
-.617585795669546218345092309654176391145220390737663605437182699053625369505923284816075260881176217315753830897336725467634926130112403997906882484719e-2-.111484694082343523973277611434663149972167646861371288188742351783659038540126172441374933800139375553282552523080537916332140757584283767580325753389e-1i
+.201302185018198364274638440276312741369598721123194599266607507418996663971929974896262636198324603517735048088298170457900405188729982940967161880729e-1+.151243472192429476940055653756503825420810226884757997864683578430346267748754988800033313670159041255916819680922250078440600357371515782722044059064e-2i
+.782237470166571880052218300316925144312591913457976808984762867939191111044372372198482092735544948383877253720395701554574277590585871775604213819078e-2-.118289603896117900447625058908574095553862677877715126836542465024012204074497181617703942024475342945373733103041864589218908381856839488883130800016e-1i
-.198830121013558852188045240790613263290449786542104275727911515191937225637166877724505146315585651917899429298444238607047249145816705674132551280267e-2-.175216034542158517996110177817186082573822288475174279122298725762065115396545884951083646315943501784301305449098713310115951713999824893244391553274e-1i
+.218710923645796140494088938773786099178119792937785371186375891396253788721381557912804050935060431989808807547753469107058171951143477955985890178887e-1+.396964004791782766101216518600361299647371593623007585261868611319859284544587248314452001421866847615607334189002703956504423115547683319914276785744e-1i
-.347405730571369151070023028383522081856456839453870548601747786207652612859826806600632112429163911507457298522813529469496853296157639544180736161114e-1+.147899385911503868038880975592237949433476782245428746376178269618626236485190704331158054826600087633757739990129036226482357054066597464905880954114e-1i
+.168616332556011647009014986326974292811983005356375214697931419074181324581708295199086022551634697665044443993418452390067137372852245698666939639576e-1+.352907450763546180449864531224428378802968896709471981318288795157121403584388292917285237035007075418028120380860137413138804525517717665553960212761e-1i
+.327233222737060855422803165568607028067175472857894653620555757870343146039387696342945951565704716940611128928087030768378158423979230206166817778676e-1-.920880951918065931552772751969208116889531530574436318232334464635258187328629147581722997257072615352434996268041136464061306312273551181671459088404e-2i
-.143227557168577944764506640121744818314317217103553264397197136082011601501946712007989402300509798335012260951834021630942775670933083377268288120541e-1+.328412217771323330795359596516393500268160618640518402148830037026191535070293573572104927066823212564104159335362701268570085823672917030930466514485e-2i
+.102154302186684721494733008390063484136261972491199524851611802130290584579784797203249725222378547279068909678717146395517101080539635937631972975485e-1-.175829855397439478948160313713462958968008629206985070875347832606823045598284084544494444237589331159994237519002453151880616534025329044351567468232e-1i
-.642550732265371059609410518556206903631381325232864614937562870237394024491881340924698207705601238726853571489612800416948272501219670724989177689353e-2+.136920286220686626791104039617050244615393236206272928721091100465871384202309565222385422423719004611862493900914210937382311897003826971807085122402e-1i
+.156544662962205230298939545935538186599435552181653733791372720966102660813129691813397637761435024550059867464566845935671204293669917791529430439960e-1-.150544224955165852684947041787185318554553635949349319383132804687863825724131995044676185362032619908443124277468658046203810769354822638949745773913e-1i
-.120305688103605662144050218442085410871273209028712742025717379800471169034312198586805775604965386978132104764584317543333486223276684324269957138107e-1-.237370976479851016849107693281511644665662396692477593852753244942376564808494480687250099974706279374116589273992785962711468972846673137044715126770e-3i
-.279022804413055827614921842216300873811818353357103928171498460266922367239154575368880577496975856594898025981637888506466125280149061663271045497660e-1+.316843102553950158653646505253753216565799498073887747800401197862383120532865965183659361114733566396285191707290809592163215680912084381855527776197e-1i
+.203052318274987615369020331001571290740563906603822868616786081109357318727699018514939402340907136306062212152603126380265290649733379118499284279812e-2-.200503322033252388860274097290772339876965317315768769480982024386824184325671559427545293255896557190590429783650463826347959057018159972136573549909e-1i
+.184583747875550479422671958273844108594379193230381624640153917146656656692698965943033585445208837160781529489160352132272441705659463080924818742954e-1+.280772826561026395428426838101112466021783083589925364348361488809779605147156372093395327963885925931639160937897323389672346928113725946337312793663e-2i
-.466431587907731321943525220626567340747611241910875887748108560152775854910369724067778031311077604792973070848133341672446202291877560149604061366751e-1+.204157560518170798883629133130148330341891293221553003379304397065982428305044855216136503185216694207400437665545213261056886599321904456791158756664e-2i
+.222072182015929741843413543249247414166597475628061303768888488168134504565937997083891757616604070609628309997992271171578593510748120538887977844960e-1-.970777449607129580280081663196112402299043927164961816773221339069522472630287900113393690519981600965707927127331014719796342869832793906858406912051e-3i
-.888064573986703626520936084382805014455228982101022426554288631874447490531992133554017006771001860067385258928562746953056054284928102535257662401841e-1-.936052439330893796345797536000718219287900211981157940845446849237164203330233793452136291586167520421174272134482392418300749066884030657915711798697e-2i
+.302365032008567822049163065089469727798118182168802934378284453181218013623438440836631341371144786628414515911294713972921061306488749557436517671930e-1-.134108891559961073579507988060652305425720570019552275084028073655497706764463447423683737626885370939034433805705104777363616300810602649743908223590e-1i
-.320281487410697423561083816569005809777526648593348822067269001514054305874263509135602021814344927581923915568938194228269801623722724867024416640191e-3-.828055796602896846015271358517245079172485255349777549459882191263226838052431666783800864789918492681181979807058116867538184389397170655236006276438e-2i
+.158069426088950013860485680540563778506448283969376917075697365107732846552270779476646962733033890990046769693552695084638474365840681020559846545878e-1+.655399332677134411526726074425764613546041371322367192735635208875343839223158281287370680977793412743091833078638583042053000418185075725439600616407e-2i
-.274134597049599530435160212630607992889080625664916713366306180260583279939452997828247746885348678347852828833292230162128892414462760113451561143943e-1-.188451153819489542258458742780403063694627308614486289827764193344400921766031838105988641203001331925383221430715442711715710050490997946007773849376e-1i
+.475222377081475180539380471218010433370500043921081007112649756625147798496670141686307871301441147510795301693090297509648684020550602205584444419342e-2+.381330080924035071905273959866111741573863880305397822630716476525682573601437189941985618369798397910835923771171169764371744263497985343419301249410e-2i
+.244444979452590264770846538550761028645833711926779585989523019901161706622095566855110869405278630838657837422191830081061137147952496773655853640979e-1-.724974690666581643769105938283002408313679103512543077425869167311854873649547409672600398789389296693044029526999897516685537924655331188183982243927e-2i
+.317373572940044877163765675743776564372779619821023014002797511841542440836248739648700664489543749501645976500168040154329366488293128904356400888550e-2-.135500677797871618311596010374403632065012532233470069566575612951148404793823149251237205279276729333184619466195730037060854832721093986953077667863e-1i
+.493346075363980459547839206556088187802514842452953599817671886729764194243094867314935363602385698052041294093282697016350280040826113771114108793869e-1+.436506550743744866129879605355794022182918364971803362773439687007735290437707977337302059824138470907655056613357076568912289471995186685322596400389e-2i
-.295070218817038799624205690953196615061304596990589108428470607631533641629780431396871750333200286873245847409988981132823097714810674650217684148976e-1-.231916849822061435662188210844555294011504705990894354322879351656925566837200408259121597325149633226227436105161441015740988515669442760020982068760e-1i
-.356002473752231599330573715502363898671168376849645816069790851808018609847836862485701131300741170721792949381004878462275333068455206161120931840153e-1-.121637300116617746204376788382836622070727519171512268208074371286308867771848921234136516209371698338351332867537694756976404719761914538701079246213e-1i
+.323672694939553551420438926753176817115126869257292372779310429837630792815239326910163895448442468606702806655124346076305355663250442784849459465364e-1+.904051382781840043068694937828487914820471960645825567770738991263826803739352181793544170987951439237558351701758436042963532970070474563470471716975e-2i
-.407067545717568083656777554156061422884605623306945171074245822026420599910090077369973485585728401241880647497099892354974920831949438318602982219423e-1-.520960204745945787635008406550125458295628508361302300759393705681405261638779558346200857100996050628569127859909197317662801736054075984710830206735e-1i
-.201475281792736972696502537255321062957600553985007646531476199651930517170255382053065249884570086870248978138612436029720362764098439986826264536040e-1+.254621550306911883537661796622708464256449578144312838916617144444270667144735738454367131331317951223504687533244251881885003188856319783997158859550e-1i
+.780691196421068547272113752053251917329608792990690560622126044482657860930312490514176023907961329376590696791133086625134542974795851921008218849526e-2+.644383878328605395986550805317758611051966828756601323157938885695944989406750199214512004638562538561592874658174464365838691442583813855878765023928e-3i
-.639444700930806810605068175804740184217453609396632028594020951924632405509986318239573180702255748445289026032385917375918695777949990095403334506752e-2-.798085883089620909346656449099353444885168755071157432681307548299979201006952014185189157483219863590510860396104276035785472402274882925130726965894e-2i
+.226424649465444323686984197522343792804972139528531874983450383212092170387553452220735049391071180882735213334225985938377761241888717658161433010362e-2-.443616766467107493317872467445043541568242237883875824759335925356885533804893113740049505210886212840746682571471612912455452514445046215048526974008e-1i
-.115318367271706594408496507642359699427395913190658670304189447037935287188011671450615202447590106119485324366431180291473742104224075224854281580677e-1-.102177925901491861665073279573670778849255974067983174243152143822555733580534599979569248273100106015288325447692967691922955914587781185630190689552e-2i
-.188009228534343951903584763601966834121503227608628732572146274105030817925573297929349703667782640848854738110341699407675935590691615552666979827373e-1-.126430907531447920823159546273849988488475378829143318836340103751501479479321666353816321315191010782244504740161500893032110518151593594112712730899e-1i
+.143653445823462753639471995848645609252380978067136346613390109597869530719679432799479851360114181336051310753026441149628104174013883574234539752698e-1+.219748250654461020981652448883375754733990770672304892094338739339279346950717114976328318411679393562648164384644926264573215546592701001620255515880e-1i
+.250209384827589802953400952202932221554756347893026837456499765921493840691229039174467395137532302357896334781801541145045366201428253354028161810229e-1+.276607143380697042325324959627586431209036253702786846714739415838221451023876810249840625738734354846781840328829737952488851579133201336964261497002e-1i
-.743613497340543636590171540478920354957282112121920514271449831087709519367741060159176369851623190537651875149644202126683801304126222786372489935827e-3+.251641219940764350588807756192640063179801893808378122680363486708084467489706271550536351870971788507739120821558802041776052767602577509149932723912e-1i
-.279297242013960468258021636193708740258407556152417580905771278753299550096087575430232717040764905400517404810191976517577715075083369702234778272902e-1-.375137420006048039843475287395052186016616482778987242173580760611469481884647200194241009266324777834605575150666022885732944100009633438766892498898e-1i
+.180024865729951287644382909523908037116968150569531415597229412884406061843645231658059946449920508781638884440327133307181669227864755592724197570400e-1-.791619617081469370904667925539247957733101828917338913446052399645227828944504372341586021044058115792630118301085298880937651905154816427823680744104e-2i
+.314930496250583926885900565651434003740384905277983439588190322192033011813471109219870688766519070235949465633235788799595778752985987206472044609040e-1+.262774110380225843484099595946636828819788587379773457122400334272409738605125233255631895026304164372431850166636517047501462094091400912502855434528e-1i
+.162312843315128004476234534998130865018963785996895379718286184497778725261131197619690885937708479085391976101941123589736445359855337533744790101955e-2-.252104787525993196795975344186475077438555866007302170670905309963371484006566156898663314491957825661622147126970956859042590156527560019308940453849e-1i
-.321493390167563650116269130394789507084145411376166163540970752441633034171494884085049755467886254175146133198318646277528223026997856337552125865275e-1+.359364440072382873580657671797102060791566450148660558246069432104277304285017473821901086908360115077705553099322413862461566080407383797748569997866e-1i
+.257923531365762136881310181379357928237723923893692500170306857623319558522826354739480665828271806564357106338697707727935841118574833867126408965748e-1+.193234525076229846155059413246225575516173733665761807347812154244798715202405187929658828471110889369815455381727483076641349494619263030806542033711e-1i
-.270025415960243648642558512852810885684473003910447399957088094392508248266810404433797981371394727770971182727834579480701651657672295891744076956694e-1+.184883197052309677939670211908042849456134069159160019167957924194844037936404826811267064657145305301483118670934616645306386129285067291123914026828e-1i
-.411755735844518420405379145167495041874398739168139841327105686753629313843830407029449659536751409631520357041590793765531254249878298698431810382123e-1-.115347447830360195150308745871581802184479309339369639632142388776501574479978049900402679494492731709252845360674889654399624144458916732146061140304e-1i
+.337935458242196086480594677046053666369478649722458173207541478776132692531155486315209524841741650147596720378714015896391310925468750761977480887433e-1+.640700285087771734578453081358674603134558009650816945276439741757563026260919158173499364493173158262132234038764821530539362274888117162208988233472e-1i
+.139840651595444884807036343939238893292976592943986681649341873085432501972382540225033047278728060533429066348477034723835058964489292779380118941280e-1+.104399745930635941688466922868247599956576774763824517841170778595526160580015672131950816621633538015003716221404256249842524477378651929483469477485e-1i
+.355574856580135560693449500533106072072929662048104582305337804653791184472836649762016753876409975251094292382351009267134573897301327480653103804482e-1+.286622677526873442143232499104690558539357612524589773892628793016417093164592600621123311216553909988090123867274585725110347209104005723870733590899e-2i
+.371626855663290123642124010694771389346175175286273864589424753988575334768797962190670604491327831869848761615559403753957918233682399782479793730219e-1-.430861217495831656028426263299023163645636428689971766819757186377822860974230884584198114970285429725498770277536416028983060342417039356769143614664e-1i
+.668957053452500278611604912428280783466702343134715925036972608063128702827890180051891383152743604216699817723533177503915394501492852506235298391488e-1+.878058603028255598668189370968367242896356995697052808002928873049849857209525332420766915375404510843442590540457294415154293102871766285386987097234e-2i
+.448182067123086879373071775458107506753674079385495336259451620195631111559145636634889203700696179672171658003962734422897541463441362080680324603862e-1+.468895210175932557103788234919786940388832296656309732523443872645476014924482498070918221687343838539012524032543156453223940594362969982582473077735e-1i
+.324332251349758882570894964055804385584714173616943103133575741316635529632025529123921161262851235208440841676675067881305105192296211098051955323074e-2+.603040147834225304669561555578199913516584911605595473599857040308135133827420773267649957013288797274660326752761591619849665860407572125291993115689e-2i
-.802626839158712836315053878278522742676460154007594453143557920407950418258496923605729503785484825276974576280140993635902809245176133869253608954954e-2-.162026018968471776999890106718044753571968907502827979909275687193515035365818232796683731671273923215914144217843364473424386891626322792051219070986e-2i
-.145250241970193262162725390235909218687373459838717484733678150346605545825994052038175678291029397771636511728465157080656936582409431179858395965319e-1+.811277610516460687075190904298386519629333918085945396139805448892984404681488478451100725592887526923937363506625819593975815106979978519754657845133e-2i
-.107632406576675040018209708698188157142068259598691821165124800417461024007119018283851767232687208720673161744208927830635643998224217955099022225786e-1+.159517181954961614644838840400734074771384450301620680739869381349896134862990724217019358938171260672465571373542201080214339395364178169791400286314e-1i
-.191886649477611626312486081973362983780770880620324143145985221343666841516023464563480155241045163067985312276455732952632835451844899435075405418381e-1-.328745297430506402335130835931783427019552503889724712294319613147825994812722989810335366455361928536278233456474201691950349092871306404198755007980e-1i
-.189169286548132403673126125403457804719064892639799774740151755693373987650779289612034248090240661275539288512778844611919896204748014924234489661521e-2+.802453236643301688205256214357076649283379733855601994825920852806964607209139291608540014529019414719529481464478340505379192751854317972260868940464e-2i
-.118062268743195974333747479425710408500108423546317713421617998445494363972198868052040748391665392226705629701195802917534311292123087914460036626769e-1-.659307112941853632982719152761904452529619243800388678142029873628918180516178852222068425038032755892184525973726320082723174687593805815078241134812e-2i
-.837570445277695100823426526161837517631130315010347585901727724317137706832780469085435389917798665912481480316365830085230046573804365925929162294447e-3-.838422927590258082164364564717147445871920019219171014917181916392572159330132509053440976761783409905743235047675748075595783306337042058184602623350e-2i
-.270049526557140752178001601851729063373424009196453162420556432441951229818699942309116002860259923658914861574832940888161213727232131443327860820104e-1-.297417577553462253605147334299369389760966292487573402221835532500922831282033842884553624292927531434145567972121946720296289622280457619954151240230e-1i
+.203501128713258947212753850656143919579389952679598164374662391003619329051580948207395317868075140701553793914112805111481159105606548916022534916597e-1+.316261346247635523618191355754788711914249921786951721974038796128551985366966136425137865619211068237127006522754407099188246473226550141790428188000e-1i
+.617248060788785238349849194396489194736011655848397533625160371822004693206170939316441243360060726369855254607326943061099317282124593638763377928275e-2+.182944882380298424502896275875528996039107709626091061127137511678629443281302340802876887295583259577527208974113297965537832811992577077862303813986e-1i
+.104941591807285283790338425327863859199128623362150517660360603404242443104241949913765537361279321318366924929730623363072966265259637664527650892676e-1+.170600886844539510400898108395672152827331717704654590416266928331781203104563788347329820934576604125579736299842668715086382207948589250420490571955e-1i
+.188029135974960324385042599891800417965516129650413403937804755182131058594269062365978759986986010595435778468949421635992383419684735656113596859208e-1-.187283856490379200500618698408161182971875785506410888474901033210162216870301558966192131866176150212771325222918361735433206587542280833841189145825e-1i
+.350946941784266434860586710467013734109115487763030496371822208537884811633729465991184259188063407961287304421930921626831287757867500498424712580082e-2-.770063174099616415312179830551617375927496413269175659493487413012269634582855677367573081720852260092432512069418031357416447171851390759642722048682e-2i
-.328946383361093786515484504984328799987739409472935368420348803443050022140843488085602120744206121364213519069143227822780829089413852475342558833306e-2+.628584819220641341128893303968356234533683029718599568607257333388932384060854182556695483246792850084313914604686094791938203980202472563866586891374e-2i
-.135448761529739488731399803647891333399515231838733318315224755171128450109840236623868926103670043469528346312728073613601224465269349316159277597917e-1-.366967265134124795664756634728672383011288348726219535799638705495683370530169849107561791573754577410842222981847961048466137271787925024550750633750e-1i
-.164609522866558115937147755787560150448700497990400875328088915964603217948880180095001747284810714443198625386111857438498581759836178571499590538645e-2-.156003807121161508174269886337237799309290909744925364171570212947113299892417218788703841860536184297606550816932703604757168099119895325752132130378e-1i
+.391970911298388059397448081276871855880946951676733661367525289371846898721463511333165867680293128582575811833358016081259015674938170794183790518722e-1+.651878324855680825455473063227865632918746169433868998745903022657921287226710543875553691981930392523836234822417972694607111865401129686031509049627e-1i
+.103391054590616044555211209066126317380854951428952103243591403046299733174351262177465984310981353441330405591235972822134670020422145912532184422149e-1-.152298569097467822842544743669686519940433497667902861916052376508044254107604496747683389061650642755051298459840152630273031082916509478506203054525e-1i
-.378963974880202980676888442169975842530000373743657702279351470410049572278439699331331578440519253172720149149313792015960515988310183759428087252541e-1+.711376399110712285568699219349826433441072675622001002623587788144358312724449542871422217881485778649799867975668855336507899989669633417190625227249e-2i
-.234385403130961157297423120941542203771084770933647018699027001775650131739855399708428194043768256703891116322892821324649923534644475369686401418934e-1-.448175378282656254097362580756665639861213644908681625206082604993218045197142673880494473591061922359331731694282072405423994796259934133421636674125e-1i
-.132869644921923676852094575219181461903061286264848088465184062870516911491624113385055755876313244257556619519310020165599721419693602660689153993391e-1-.241495683111134356802960919800176262290193571213049176375205278274439558420936042088421839850982249341165705806691901884385511434125705754818352943049e-1i
+.762479794783073866767758001699054221784329805778734289941189225807123365864051310997780955147177197651532119128623146575518768670241956327010210684644e-3+.301934914259394948028443641117210124624001471955410636590929506309662715346429094968938880099836758421803189446221738732963869938547036718327907908061e-1i
+.192030779938024064820418990969746654911320301371122501608951918401136648455118101765884481276455055245256122219905511982507126471056832981879044236999e-1+.176364600612776730284312431222653300949699380914803129756186418581881216294352396368127003193283887149283190288921568057199348322489558254770829132257e-3i
-.135088282041119493966730767428951970803421294730287008961219208688227196824632782028068826587918714072540073163657916975998290898204157933752133216500e-2-.253809734034614196103361634272956603968487384634368887781606615229733283624882498806464977911707770879327804605786523587309682723029221514590789346503e-1i
+.173322583450115602727743971008492517785495942037238959156538926751703498133124056482868449813394398544315179554397774147806681406301905553492365276489e-1-.245982494309954429112282987648460875563197366853825512405070441967659918737036908543679960377363246949061406321724020230172340139710438397471463172269e-1i
-.267339167783685283969543543933817074128091939296483968937449578105451493157345846794301824886514544072916149496548006675417329871230940540671986379485e-1+.408478932167312452930501355885584326904551842639474741180180695073636185507798842991960626622323232480106806949748858553292451428378159570551135190516e-1i
+.384426890951604183228269432026773505423001322606808868184146349162279986761933439509958131754656524857697284137665904397414258719386070422870685695383e-1-.193637847529020332268936456936538266173257327915812112071331443007179367994308341882320593631186897458752344431207572711643089484385004407185687555327e-1i
+.100557363413175510884516557330669085054248370590467097719118586644902203651964494217820372286556135157800323234562862153020851937181983692650053449760e-2+.936875011317948537716908273244299419058451049895924231660285978805190946562558276967081381192740731533345277566462500283635815029321851497999338823280e-2i
+.420165774925617957920587247521818223746402429843996798372965715479154083470601156130472042994241577412811838921486760696895155139099349501328922709007e-1-.898216998687462607596666948137963337391886946254156716735156064480453538876427507122156067453751965140247999494659793600504323638077076248563247169462e-2i
+.295797796798241273217714450421558057176332910290510304490231142205785480703929939054794196994944766966831081080453583406510148884476884179478377867792e-2-.236458070542736527577537662836457844588046946417671275055582188714567938495827785719929743276725155110782695205170555629043822346885805787893539167570e-1i
+.481859332041865167438808523640049993305314990242610145679524175297667726186369663651052305854709765723508010246845152209876743525439760031891100308852e-2-.102297630588590817976468064176312002602436756335961816901129444082060022837618952869872671230716180451360721875855461401889974337839989685926692564487e-1i
-.147586862498383968834782880790436934374919143454160178204257004157070002105120420364756994575681863630386276061359976316884107537602555356560603407061e-1-.270504877082304249156566132508122169215421240598333084544583141838697497265330906273380631751863537100762492417308584877431869772569467061613739251658e-1i
+.426826396937489268846356027053134193022752833668101499949160279802701261260990741345375979867194192564016442743389416098793906347666147134786941457334e-1+.505626980005348881899762969510448245111169159499364875574066476024483546476954677529799254209856759937342881422646771226682816856528159669656790563410e-2i
+.867173514995029623307636845736172173194323281589013408682071032115988149288268010750860263790071844308455397803632895725481416661386465088451620413556e-2-.235672735542107693131446145148391974868366289767457824932430197449042664607111385778631939465630999107974465927302279899136469081111430550142266746224e-1i
+.542797550373314543979939373578139673328925034322300544529594195785282838152551681312287655824991269623158557023584111546033599016023094471685319991049e-1+.394843477519469600020520389683117422451355382050135113885028048352360415574064388440666887847496077421135704472307695230689434978625628869067982682946e-2i
-.459425997556355131343629003292904940257476004734110005592980392952467986136645602467840236056154496723399066751509699107942203518455896241152705961321e-1-.561283504070384725522807495504693853853317240054557594358161741017842675161378863075889285184453417379322386467500957671515161980499964851248937738461e-2i
+.107918049529776319554820930716726059711910160952424362169308130355327723458648604608197852999575913137430709177947181793731139075028842045940245551925e-1+.354324405600954640994621307025613674850562194781403076870224979293022471914916407754946762593841298533685290168042668600076207144979623628769532274525e-1i
+.121774794323453496182276443931230454011581167570358107371307733238947417628330933194566154896192778660824720931491480415589510875546079545934416709567e-1-.301667354836247109707970843271457752632538860336471079450891551441838963914401352160769901232032044502414680943584023582096161256897180114475160308476e-1i
+.172762618126034055148680929780952413515498688537369847282626633485978535634521234628465889705207144124700383407541658080223201809775143100100983389217e-1-.258984393244753284956664702989647592127788440493897058189573781965058769550044447297183301258128579549392635276318178495086961375463966668253965275245e-1i
+.124565038496972063394193818462296015306254344380325232481038468263871302440897490560326686038001849629715408123103031309075985443016476452491611781043e-1+.162010848564730481468051400684507299656815669957482587759537771597742151445557215954533651565151471486259766920706702487701499128958077172862495800496e-2i
+.151034433283876954291379986042834632042449737345130109691260529239356751664047992603501097926869612810500742191132300459774812818825972486014178053956e-1-.187770956436525518841020659896993343223364946167531355753498245270996640563292377275383929950065768647096788149294891659599812096056521347806973423387e-2i
+.406074438622209152186326244937292127336954786842009034478067765226292669441959996507105010585226469727565983564728564738442077734901781943523999577568e-2-.151192865843927697382549660020568027166369943696063126532397469523530458435339156313096135068901987774873321212959855662402027326626394132218210011738e-1i
+.163096886030748675400571165439905955706760215916911836229516699564567964701523192214601801790335552556248052193731742607623438483346224792923172284854e-2-.221880724411043273428310082494938910804596353481419672445084712811020412204654952517988050934566312022629080798756966477686736304890587938547304266440e-1i
+.140880797184065559594112392236779843294732182765104392894428795278802063842457087189785419144998393719683381962167239793166809881373677559182591693851e-1-.210720613777334284127636665594622992417378753782605424945467233404852114231109416503426855632218622096030608869789790304642983559302796513638959977060e-1i
-.555853037148525938350802564080268839369583429158987395417436065711009711176419425822214817576509884460292886250397753612862552665362508236381031329105e-1-.464179633726879000010684028343886466277154048440880406141079348076875876460836104106417868307967235615692309552618349303651352674947992958909254809252e-2i
-.150830447582818137726857472347015841522416981142248593997039197754513721068070165507141776390919790893717145834219790675626647384834719188704236124641e-1-.779316580985513625757935461674085441760082414576991026995958228352629634602198049758822195819458731102434037952727059027770828741837162157887402993085e-2i
+.308906899298459175865569336369739994449601169764871819528684825052211664484838305496821761419375570095195132921497103252386302851089419273869940613349e-1+.145746415939642891205404794168785204560054371663342221177995313183491553288545733846776051220807775767983082064748613267174624421325941186491035850571e-1i
-.285789091257937095258949209919989081333663232886109714737294930783933867867254536320615721729245273237264935333227464936362762098182753092372113368689e-1-.328846446313697041562103234680743899391263865662688366703104143019735988014633422039352168995453538648549689808470973669094356161042064304781190704696e-1i
-.599574859088124386526068301501216776498417912292261780816990359692950135179439062745851120805664818888583908878105909307758436084603045922062090101650e-2+.354798159189893306132324781534569933311003771366591839789786624548713852033396178529953556614616759863770275670431255745243303415463377372931302875970e-1i
-.242661672330894174369974882290177296556087449461783677786909418346370185578192452002950399389815469658129750220856146081468061144629226762649416244978e-1+.535342664231503555800196843131974489667643924554259107604464830042647208381363607776947057473557590716546700603646801310395585981750559187741086266175e-1i
+.865492463467459243014161085944558002787294025896948768320159660608874629089527511974744116910658402556829713299514165264604068902148293086021420559040e-3+.197967951310789917953068776206085883056372289620651064133981861108061859874941457270098188380912407139828783432790475059006798435463036982704588619566e-1i
+.470374470139107072691448295315609624975109815391862324871651952123107957403458068404554176555132313085024882260598627371132074845050837211929384742798e-1-.846972923792439834582515455895425588565956637538188273244318561018346936827389343336219326955795353444167848878562908076946209831545026894255912469747e-2i
-.242933558373281853758782312150557009528520046247097902311528139674377515646592815581748967350634161956826121752602089720300324376467655129687755060739e-1+.807801226560267312612584337919298757060007217214762840586322645485274446898864666161960283935866587865509085496792546082698408104795820157521983198756e-2i
+.654242741452754714911545320223023547045646310914300363209418956861959085926406580709687773701026196110550311014176401233688367412953703265928355493651e-2+.171906451915577916160281843284863567427776932458133041433469929097338761886954271506199270930186840235833096006069965513977419930956637229581189905564e-1i
+.209523850175326834252969227773213935018967742628009095831088462936982988302156907003519576288989169389246462654133442303416750480321765054126503450745e-1+.133240398803831366445484061054265785301778202048903579975627928240945971600207705832844545731084144536973130593028999204922129406220311059152138892611e-2i
-.272774998564628154962414319476329712642985806258358118948093543204698046880981678900006614201800494210373670259977804000420039847547006771695576881288e-1-.120247500487089895753470274682495351088218140353028938159696783355605016872571839798444751817203540935545664636303215175250572050688254460684138105181e-1i
+.177739729754487381975376750405540357386560754999153038941833699692431352334776455740821773388536989587035876051919322058629522189146680148098395321992e-1+.135299484383242207366419047243319188145490753460651365758353239488678671705233818161577338110040018740022141141872950983800695017528870021305931888528e-1i
+.164347579711315818779370589024180514789520718512258531988982757805407511573397874701060206188115900814444764751839685329538978164209008480320223435447e-1-.474572363694430429989467279925650515503285591011877144040890001895338371845006066648398985158880211899704654150054928702584329976125338228793644547126e-1i
-.980336177457426528586089682666585792643184863202554386228469820805656004381257059916507130678442170327029135861475830143169721890763170718924753764549e-2-.155890224101773878719243082693696711699280676796692788426415136295935014467178643515358871243737788003649221175790016579841745889006651690171191692237e-2i
+.839222351105722042661229242822062893081302155530530577662051351004343714628040660584273598301010468374429787031156866456301394685104075092746576099795e-2+.423716227369090068960366822867660586611398255632894410571000616912446806977116143299652920568267268843135621400235715484113574783688586685312122413182e-1i
+.211502507256389726047209134905442479247571198385360947784204802199787324248480444304266016518193083012816492594135264563472907386486882746605219608815e-1+.353227380534880117729089317504125479140350813167679680370224094527881478947768641634914417809844183241135056305193289104756318642289293523373534731326e-1i
+.461893672943342235714551190231387900451091539759905140173620222296417904101282633414090902726143927889961650462271199409880403778515133473971586943419e-1+.126915736035964139390374287531497166817733843550714986394077871508280823391179828789225931246555978539564309480665071863376229628858522298700000512839e-1i
-.127763930859651743324910151678993364469780927970350344798087705688551816205743175122218947443038793854185859681676068158559004256723858242583237413165e-2-.799838354413596680009487658815975397791349195581228134624914677293558237815155696079816367656146525866267268658979924306618333133816285616130559373972e-2i
+.877528475002574619795305290029553631666265376720838916290601259056764275434842109548200482893420680480575952913122581385905520623184342394345682230422e-2+.147046219321194439801519437857151593997062699136148352347173216098241110767894891171746520431201120319408700432203696629877570036867516098384895776154e-1i
+.277503656633767646051172944662608430908985212326017011769200268739470800148229588342364848598953877587980388297859606416692759079977713883921072415175e-1-.617439829836899308741458174574427320141838406865161767234079554177788086560283219897644804993371419243721121508701293564799877792797429811912038499788e-1i
+.332650241474330499759109878022973940907832591161405803741777452738064921768814666537745665334320121048739289923367825637348575898570432148549159339775e-1-.126692601748777370639568844537746967099075922267209866904738697771660261031367358860358296052481686669930326291833224855627106698395794523867726891997e-1i
-.467732972948573664263496326464335140918453399021753795737163912383014821567058637422422783159196279346227258492829748081021008053475634115600092613790e-1-.112025347531696568785985005595625482452043306856213287360610874682581299126657962765680678378478274594188138219382457918646586027075174262558397775533e-1i
-.669904626036205541198771840058459327709158515465391591126674849639000295589410883074127909730985083292272187015153750180694506722538518450471852380097e-2-.109093134091104669077254993393121363885433163408421254250028631161705828075123900163117258763547577770001539855696974581911902421333179009881723838816e-1i
-.134190632872681729271750857460293012893033434897687590958803130402505774536081302485527917781239903212483427919890936012147306519492355093010854753693e-1+.155289767186094960939206465191047599826911775942856305416314617357383824079758347952098696810328935725072722126680492455816949612464853061914019938039e-1i
-.364623567226851245176716170982003930656594841353449683063515706461102334748149945173725741990561554860050531572929745546203348338271043209927086637129e-1+.219048946588859850161935985932151149445466289864288446079362487047731128838003090892867194539813067231577163155058627709337517005626654191118975420278e-1i
-.269171171088919826049249631406211712751556716788835561172494969297215660352999328267735141234205735013924759350684405566496316829234592148448814009381e-1+.303356188835780841116279647876674980167317531842975612724175099870526252505078574362699250577000649953335099990996721129474967299103875438990980309436e-2i
+.465082510941436863539666083871367325725388185229579680870376734447969251441907510736071941170026387393220663239551306885242528724404512056582481574403e-1-.435476709593108238178924538379670331704800245542747926373870595602097331133605943018265518732554319772624931805141161736139838694280593582511377769379e-1i
+.305768621087394501351191933641622159423593704475130198196600397419051848344776013743029395379465641903468387577066619699979938421958839677078332091852e-1+.482393498222466560492762729588660970264385102171952397513304018212102698895698366429039609765740969146820506722028701329115752985807555142570305415918e-1i
+.795455136385647391686530419198038607788456652022015581274150349671999624634972099815472308882656408749906290499495793275976847807563647187156276888090e-3-.178396856679860015528982419249651302816828907779798727805144699887438557259504080031006269152237896021846147453960729499738384027616483529646943241910e-1i
+.131573935835960171788577698237502121907942085457827434697747334531484965471729935447249804584662578238807754344414253866847498922410199263114890220247e-1-.237228461958302047304114356908532707882348899340260970552072049580332574297132166307562803091917989171453995624605342301098977266959536125328196265761e-1i
-.382674235136659861614335629297590027715808319909253714478673969476207105952825493157796703890699473353259582148166585330275397196511907307708835506287e-1-.520847071972047545700239868499790729283917917128838157172630850490667471687593600930638417909686787770248134207597378870609621691989601377908338212021e-2i
-.548457166621072594236925624991700460110966965908472424199422247607898470598967937109555892338615401704232079923885050651652683825953941155628049240937e-2+.282210307784112151703927933375182235682677058889619158963198786766230173887180485900732701333379999699991447292488958146430188235484552530688764232355e-1i
+.299521575940878093631258675516528839206246761784686508289259537932174079848873747926715135461935768335764884971292805662441367774266897851249302915989e-1-.204763291733048272202893190174903991985030690333249491083427721339600092058567065189148851434147008684251386142280339833059932834618180872163100992141e-1i
-.118976552541595481618890185024510176200622014371824875064352792409948668263473553388806911976505084464677530561719559443227567337821450345202241137426e-1+.179395232996717673687760193850316635139021502396799185965582856111856656364925623601149269915920687234087177262395736484053009250194899015635978174030e-2i
-.360648808552929050788963360395497237576026748312740672101261312541010295572486099564854531745702069259308014031922782484844231654799161412560139322394e-1-.128635389370065078973641272356878361799561001395741665833360438030438164257107328994547245388612031598201320064365856181803299525192548287541559605059e-1i
+.133186682355430192958478215457028803288145484203963764222940758067322460199777713004393026715154420096584882970557964955758980711530094396598575522815e-1+.202350944588035368478403490020812396589156374742294017638741377350937129136473210109071486498882881293431409482136444318276395034660671006063196060218e-2i
-.295717178413989989979043237018517531862419315616395439285358123122424315311583183879958470870111584611560552525569611061032053495637919082345439003666e-1-.123654907096896268486020200385103526338892748537124496644183463363111485611352078135439549552535426746873637172344127666464588335521635571314743453882e-1i
+.273957954265467729730032869830572973762701159600826173888044501867204470711812440982996003207269862801439872546693695875618301300281517512459365769058e-1-.866385347132909208239611126538246417215384154778452645602981715496000202060660157105380123326221552408313627327874303134381388352563684251010988911337e-2i
+.257703335880475871356642604023717063417355542475603684615425211679721862893063235176091901580774617172072711584525213562945841617549128969381979120647e-1-.225922142839612105259459322909882227898819211405365863381796203670393092140798331607312841794421944400225511266002818605714025489460187567195928506029e-2i
+.925839283364896669545885943272683630858124845158231688283397417634396314060661382335944738048671021298587641446059401026252517555563342673909843969316e-2+.293140908162906593146889915318935734750600082089751017965815797490367196151275610004824665389637409482975471566767098008975472550344538565826832574605e-1i
-.314607007638960899834018239678337396149533001395058434106611587876842329046755603309120767665792224999399380099264320118080057771989008400416016284711e-1-.693726683999707802665611999180454589586737025067424032681176888036833776728367487724319201724211578941874575170198923384974470657167901895886607119057e-1i
+.386573419873684918164966418916859841816794364173884500161590979628727530019479856846981273815233421132523804982997584769017713886990729082237393026888e-1+.227409225664302513135585519080042396181416392936790274453527471172926889431895503873588541383278366533966781330282794400015251959840779472105809550382e-1i
+.206520715398354387386848437039351593121780389190744318806099198576255503729238487669010207148894313235665027218262160680812204809198322624964901055852e-1+.152434413653210421467513766231978149224144257917777388577753627611931743472137618246543827061392764404122548633991851332254424792956037369725573927062e-1i
-.352142534452731376498385834668236497699266303082523007089756046514058493503762854884692709329447588646662650292071071947672222632181931288292761485209e-1-.334790973590797441172120640610235894448230964758867579247835642306813150227108323555715544272566920822723613788342240868221283944637838576389706122308e-2i
-.243502450704286267705471135605570856016109268160922836347555028384456001309387229094321683944413364042684141271513547260111797616572828973048681002198e-1+.113085862884232208208918237462833305253082427615515251861301984931385515165641983512890415105626890377050413187106391337953973041370024941457532487589e-1i
+.692887981121555824180145119043946407632104906579243900749268399983656286287246637887439372696944786287788885913837901739763008136085375164402759777799e-2+.424219130735799989347158064846052845441365661844150389673740593005011362831627801183532602284669278568893627778508646979843208030413419745019252432325e-1i
-.258921497074499380461105971225790450346124050031953401334863051205740359318245168020057756738548556920859750724668074081895818818347618995170399725959e-2+.962753029080960090729652663675404322258587706836029829006968334041829929781242724540312523075090780586876709677052716550393450500860288187286411111384e-2i
+.138111518012493771950897428744128720961611481744533129607257688209723990924774705430964445199898673543495046328918922353133509261473500293987256481323e-1+.225602676163760962538186739055310697148284650062918055133214815427613257626931086151895343723551048388908332456036844970283815741810119558335234737562e-1i
-.296256390000016950308450178975042266478424582259263658826150025196632786239948170522825082767744658409421295966766200818202575706675526814039920573475e-1-.113841882358140138281299421622914961640485263969513751219384326340808848228015104933508441071945493290581229238737281958116936706863558408351670097851e-1i
-.156944620893200519503983199930459558519728593260744208199063267506839327742436484099126106048089381375797497542185596464381101928460490867314678904804e-2+.152103956918718784232571155977901344712091190755469921061568450122871079791527842274873807157057890222544060693067463918365983694121157791135565526100e-1i
+.112354479457458459340872825921734941168255411239827588689812275275302886725668059714799203349653941585137405438831407337085228099757605179071915874382e-1+.573039133435851309499478899821240982847979369097028334588434617882541048587335683745493003012879989485783973743056541729429924487180524661914404378889e-1i
-.568888410905770475133127506109317564034201433598950152974606492398342648534587873010245791374732613774092465693128854025065510102884692108633285815247e-3+.307798396650761624691387312131416650702637127549584711987296116126770967430273706651558815034246806295395685584054678043600493796981121599047439484999e-1i
-.168495779453243781923269726270349500096487643290277477638741269525577840955163734863164176961530593406693566788564731870583405088464688679289017785027e-1+.133566237413115067451683529526284199012822454085734552184593323315810957209573376718710222942373470291419299460589974274519196937474811092244443554173e-1i
+.204823114973953876012003936528415643098375316743986719478726324449550350721503871211645929717195660534757833540757516422144835087380406710658124806429e-1+.420254911778761168741206628349773205181802492861216365837840121553564474191121921316852478588101946896139086404083099907821863110687640841913963285612e-1i
+.310856215335115051527252532351330439258767453602549765009734304791671332786368732076539517556354086642766058330510585183723313948570084706865574168707e-1-.141617589517593985233452210399326480226678477527500787092688861917976191995046460483697628700900058859457882567076293586793264979563483041004408656860e-1i
+.289749587716979443561574336755603358028420439354612033129758109392686461789439062797210730682012282554535927576998423178052652127162929046035860093823e-1+.363313224693465685840192058425649699080721669814573190041358864287796385748246667808586633176624383440052700742734746167497300316797856797668854194587e-2i
-.659826753386702323078227914502324955421112545298027395105127346797614698541729292627261258740158161431210632908754565534043152510610213400191290794509e-1-.461191995107632612107841114437241650261986775438380039329715989418408704849386922617250136698817906440840246695586042611164039828463971397677538109850e-1i
+.382908923349802460100562277794186800408821582927676985964809369924933625601012863577052283852515483086422423722690222471853950330892544027279650245908e-1-.313012631447234844915894097897249217646508970752579636608798690080092334068604767118559141611135887376502165949975261570669787225760666378615451026390e-1i
-.819221736236647404995631826254300583381185451797525238276973007613930818535718832162520434062024602957321885351108010036671645436383338609054942197449e-2+.126448065299010572236856235013661326992041522701703382740702839089902790886088012775212470303833856711623422689116898720494223678151977638284916179272e-1i
+.115266850069227935776311488029925427031673064213767155620816530875749585089752063476382369745911436563936550954508908709255967627804641148101598093235e-1+.897187878263054138856558585835737814749835229164209452178063763173378788522941056712743666412807765532726942066173643775550066360532789488508883796776e-2i
+.242654511665618958310806688398671908119682169557262382875517894529630467240910136737892407997424255171649061917716992560097951178703854611473650069957e-1-.144151878292239295868949376265059921478748358296474771365048180265268342740846646755203104731579193721712808543547961856280610861621865261773211352602e-1i
+.207132708937667690799513116310837346381958167834626824585147810782232889446089029164310675883464526592940753353686651621168659337218517429383153245671e-1+.530651283270961301536419702299438210441582811221310597151389365975678431702495782998076401499558419072596519403173463629402166191002270650258543647455e-1i
-.450146356943462217705148275850582669458902422026293087723279231668094337421122978536110231016056521761051992484819597292494183829460341544901634210911e-2+.257233150134563797705310698297215065469228559612712100270013337586826151111186247062765046407800653145189628737486540378842522431539032366911103885202e-1i
-.831158131948470212610971532049113872342248357664645895311181737515544811563525354856895772099624099173667803765747648161278585190191769822010324991052e-2-.219874206802764609025099962577604267177354994367993890244383774103143403948772348456938236985249213073854083058064160815429342052737868402883354197630e-1i
+.136407952793190132161228802332889970979920869773669528261708611318744381149426379908394192649955839284026363965401669101057508479939598307083220511440e-1-.605785994312574312717039320220678992624030022124845114830681479273528996437860664148865173416532243219829098980529660376421268868249188007190825131016e-2i
-.224814034085317136444709532690429682991891454190824744557222843986367682439689783225556005859031527925175467089121346376766794712725971381928285966071e-1+.286912447003905711238784466946338982372219903372567972583754430270451474524530101913739513746696148004232089777254742727088594128168772333265282901871e-1i
+.289937643865974414870511118236436712364541843421481001462733927323434183360100042653787980862091194257313822613686313197572377579465185047655285589172e-1+.329181991110714099048367996232177420922587653129893574520619809933573963740541080330845733077719469735421836194862271768351303884153614830530023917412e-3i
+.319972522722931413252283131571494544175145862907243791221842332701068038082523242311070646929110101043078330525358910993876652239777938222205971746005e-1-.145118305108842131025538087990641214914572336200889703355417893423756166249666429093210534174502871702485806751511085941546656003688177923510118218596e-1i
-.256819458372418102267636311607248737861860231023818996840755400650958568284692711444395820838485953839766981000577342940947022699769873041511316105171e-2+.261439371756959182467971783562358782533800201667366539402221724762305914157760109785225030370127685389941517152553283745498471454419812086880694849045e-1i
+.585409455819211411622831487707764011769860215770804503200420206795176526494260532857981924053766181880166258505318656701078057274510277811931717564759e-2+.339509303712144758657740706050568654187756814984887675334741839053825242833318111737375481414906745408479282331389648488402491791313039213896793736545e-1i
+.148894043346697936162939816629992365645093843222064051570388935789648787403957559374219142508332239215888416726914106949654579572219614024402074408810e-1-.406167430086558638312942283346146191278828506929361144558811390324967743355718764785567827653526999495981444085203132730180830789988019572540779437209e-1i
-.920574603102389046348085920380763032429397101318933480726252551565410962952495416313184880055052622414612444860976561416854539935686905821564993599206e-2+.393402503949605590668007391946296345944055411350142529232221133468769378219623817040285362664627815812613526364999095549438927406724987499814727114741e-1i
-.166099150147580927667461015234214438138335089045692650917396961622737772314797933109242585692612894793012551335200333983454479918204473124998314721835e-1-.477451433374650803175172978248100432408250333510527969471866877178255064294688742279757276588867441387798388299429141428253154927586748346741134441926e-2i
-.339559399837179194130576189444269797221806249265312255697086551725301586343879117655307765559341178049585276089932390794255736984764889322878463326682e-1+.373330461260915391344721572723163121639292547360889872653880490327755286773792030513874327210508111166121476756521796431491380259007379752289034528139e-1i
-.273787984993016754085252490458526650025928267232558855787299073910085811309002305075896484111814336707422010864588346074876814592089296743952032644157e-1-.667694089089407792717121274679021854155892301923071350899271457635711635713551516099612660495824933463112251056122568703358019643054576476559586577317e-2i
+.271423764679240420654911489371355526532082477919215799015053721178017345121722271974464346240854045687430661209361849998006520688140462909992483449470e-1+.261224231127427686910955310421952430549022273084154878105025004293751858049483966464191674444648386724951484592787937289471781791319119772427393079599e-1i
+.132931756226296861311280806280229553858857522156363098513627743080043203224992947878627355898137022410728374229023824247089860776066945080575893408831e-1+.223450823018929159264871276366326728634447636639081341254093319299098652142574869365232719140176248126607347012212064945821863691357552270468182846067e-1i
-.177017556908714074529620242534912486940622227324235432234708944781687512911347031643549420764099951663337585422598766377505041430703742872640022662984e-1+.349909949582529437408933221884842869016894066682088096427267249312135211983264577635067708148005540003272964103573020846663280982193958551268543808264e-2i
-.225584632240620902840690140121685575082290367158758598775409864906813271509060501204494012727893031687484386873909308575532459661116836591176922712926e-1+.298274731174811444727707766735352112358110321284559901695941738655506544155966639865332558565113774965804389238917556535903626524665148021830631648026e-1i
-.171348900539709482160044361290951189816571701188752690674889718581349452925743864263296831515349475876556713446114232852088771729614716626323425888475e-1-.740488826737200333164360549328602032524154239201468224582431562900716527001491789321275118441109908367510920263646595306423345667832364117461574750214e-2i
+.275420674411867571880113995942090561239659444742660499463136487243643970230657507661428745573723480721553015162169388894908594064901817837152194450439e-1-.838687726545376094016155613065722231197246044182138031071899913404693746962877243803901785034245042119213791786400806584011092288643716830053332344705e-2i
-.256919195862992854503169997131433590436753496695658747784642871495333990385929612551759806414257942432816541841151544524068075970741912920465984090473e-1+.502456232690650833589524285126852296213259872797328412434498090182716341110307885576958437218885227815263994146397099147902944070233008703682826587175e-1i
-.161098964019338583831827805482914440463908864690158001432748596422023898195206840480076566915525161565600652974807640503854263863708095740323373292059e-1+.138893145883784198407906720549061773824930421238997449358510407230802904380375058257114838198492800725242301701778035792401624293776984242349017271373e-1i
+.391365788286434731805149210919097594516008029893815474373716144155818937888331802786097266448319382669621085696980269415120337443771132777585496884933e-1-.290584602781967984755537701188534492634096986695942466363694879431172449923561846005138521687091705156292508979344732466198711579614358214850174971476e-2i
+.944151704673802640183481818687722374638937338871218833936154747992517109426594109729408687075342026425247175076226357380958274492037695945516586025569e-2+.502536270636327205461710372215202853936215995756286986293868639976343056788158840780076216235711288325461360840271875533355492041260460982141639776277e-1i
+.329966477884673047950770650414083152527844322081251664688010252693562552965653256032030235606581465934452873727315601787011435458599813888791448121326e-1-.179014497522182781904350424303935864331323292055838716106269684339848344985347092440486091433881242875660053322898759869010589184447427636130879049812e-1i
+.402872469996546611229937469640408829397457112736052759125781142021336909811448409757486847468888001721788273444781488760131753386821030493069571531685e-2-.463601378697875743263218317498679146870834535522229411624725487337053171493982137951128653651170156971322826812773963917745557181345222374904449546142e-2i
+.143548393376526048222421473110509943440116403150316607375128902866601539263069461418320180652289769971468952624832600544901944840889861288533562384450e-1+.361880194315345532256708658877514741063817048369384202226755831061813950365075461632708775433930195176714544038667685680109414723188433682793102413211e-2i
+.137498582869623839669160583559032305108869985387822386287208422921516436891833721329969674366836571961881720921535830914300378037799320465208552250420e-2+.318653668461271922637943307072144353372875168594675738907027740204402503420965641553153839080135139797039385089845461405631757638004840236627384738702e-1i
+.368930603706558607304336649814303354372415324855360887620477993611102755181385607179448609327752667683191915852327775319737459318521769434694631235464e-1+.106386825698941342443177727670897602147242890919693511493421868149248631762071220244296852160089960556637035670396843768507864124060249962231239387005e-1i
+.311413791564335311879414827217949107888098231360702010062881418844721137330661878319709766100617191162582737377401108964423993689390144777825390706273e-1-.280708429265184194488486830079107806501473480269984335607148382143353503260621600032251750974409120380519578270107082922782375122251142170286609603162e-2i
-.880532039416136328293506833951787299845355362861156913410087206348340207101382884161667274602469184126218074240208430981815614483353211993158078231261e-3+.319358804623360848859825608174745048477928095532821752623867275923944570568675653252251871100308411548145621378002713249852692919689904753217781431631e-1i
+.793590149382121402445975079822681107617776588101734072802042610483495284634706892935609637603036976704613365607759001528175746936989067401475550643649e-2-.135309066126819846760767355592139585703026608461101802238360552764955895526417156552433586405725287721728152764393499898886670728167997681240554599539e-1i
-.200059784514236012358435365413377513680326808576094881533544493656305758537563610993992696787116590981154717914692465741018500237738316605225243993045e-1-.578251155231060368141712410330341150694144931863462232943111937596706932418678096780872560333703827692679070995230493111445238024653202633898042160045e-1i
-.473038474488781042829747542137247873867511273415678915819132819116366604520749479730336125157522199418408111816010860383636085957251964828969385214290e-1-.260007726261896754754324818435434802059765699033487352358934992860163207609250543846203211533514719827377615977670920132505401115159719742528639218138e-1i
+.325291331291140449715617747757540571482677116369982598528868608735615355892234427989958221500931410053587807629698592565883415566479810686776052375875e-1-.161310379693252406285923121768421254538380918143595760842710603190606972628652680014755886555443795436034572555617069411677511712593956651269719151582e-1i
-.127274436927852927696241980122629448564178755998330859351413566561176783132284442013251739292577125470378302361367530320914088977038474691259501076484e-1+.112968921953649785593674757021895829279654105016227677946405475805606450198521036053512941111111417631266380636908086167920455114644909677590612148962e-1i
-.107497372387325029408430735571877593919306068780720169968263691496706601496759439167844984451813885568931132316570985830796613628383653470853839405960e-1+.109020371171526932965395715973690286085666531106786448723349708786582030316220269721451618321782429570446075895074763930356335707597677376434046984966e-1i
-.466770285148265012106168034590849565638560016120785537558836038346681781002455028526552554879652825251446244323318269577669981401112768686588501410998e-2-.277492479390672388180445831554288072671838242417918759993915444900440516931232359626198012562594661317025257848880643899122782188996137230354298524832e-1i
-.375158673736624183485195590763863215541469133814583552562813695427149987299090109538343914998875749708491009192629625190146587443514970330986241376795e-1+.176354512683666701027123580143580088467671833448696355826416807244568666887429247257490437284555632345508979584723883256053071298278394108757812996601e-1i
-.396547411626716292012448438966199631639524313024076380869186816981050365853314178161776036095738891926957675270348674530207562976069434524062815111318e-1-.122061336311520911129638337373240337680843984931144093389465313031534092400413685819243128207440819349759475225166340190044456814296704916577794520779e-1i
+.277150929069190084420840901343869936743920271867018350368111114593510963123726311580566634014885310824541422792488351572530801824582247142480530622017e-1-.312675854623363331645225730066858887852233480583101499928231427857251905155038322036835254400943949449094811783347320229383607269226179011949803303697e-1i
-.139859584753786339139693752292707334082350163833853672065202307946951856451323573384890475625849169436594308594455481920131096492862647803037960331074e-1+.169491690225972106197587970341696087367737285221241386861369576447114059714754175993597928048202999178310663889150888874500800973039217247708456128702e-1i
-.114605621849832491559342565313733229947686605826041846203859785470875136970693916613689405908521741900820926353187415712645277143485260378116349543007e-1+.617736285132792990674697801658556765375710046073750158634517051314571438359839266967320692471643052141000566429947643493804609573532575620814911855001e-2i
-.110262315994427839188011849140411980884038248699463477093671274018485594768110985253917079875431826757708635041057887245188950841184178688319132702557e-1-.412424601572293788247186872003265619864836976538625876386028004520642798582718928464173693473457099325719131559732195308208383146734997092325962492975e-1i
-.107867710458857253325155423575954308556799203893223222961644350483125142555861193028216528256120915574738911768846170356995359079227791896983317212597e-2+.162189328884513376659288370340421427691696084513120015448575327079646732940326347225483106505379222139169458196996932164617748023732359627382949479940e-1i
-.145979816210096565830250903355147895453216945207563101002128857894392685638370500496463695155147561510960989160280332959240261397551926916543537176098e-1+.160538995732938881008774691429244642176980642646730087891669660881099234668898939378506419227756272984670173895992624698489450419307551441343275104979e-1i
+.165041180072472333416501132574264251536601094017365404805849727537130356108282787165751903364479962775831750696031976312929255849169239726169005228749e-1+.302063747939460364429559604272079905032540353707706398795963852813115047326722615896929140873292370036151632268181164534115841392876681246234911546286e-2i
-.960676449379553537523817644512998825089925255678464867514979735435033707807121346163070108128067709210502773249604045988544652887677576279240717610035e-2+.457928328064465358673643258349607849495400978045435772811611593246329015005440880511306612172885200831890131082276644089075452859435214498133307324173e-2i
-.189122640266523291217912943243815032062593049394815588409347291451645927871064909730634273860139655449803646428081025895416856133505675802693307776409e-1-.241095527766920703525909551369681707684974388625536008435273558039187493429441517116922186349705060447143615771333785718489125017274962054350180523697e-1i
-.340223649607049787048765977201590439022669764622725632065930688677422613703231901310531022250981855199515418389439987641925252724063215636531953364766e-1+.921864202668732929925527602028159374985096619043833673942118397112854087728311596795673548526183429660071149991477258065957455944922919700190679345554e-3i
+.231986627991304329233251595583193776417632695980012407774354989380728033111799379098370667753357374024084131707122651165165718198368850822196563156846e-1+.262513274511848195901655953894702221943088634766994232049948596379988678154199552496593097181737583556683721675445091937620457477128202227353925476207e-1i
+.855157185078451138359443151021747737703869637904141472089696560187885023603410236157091294859829785655274721439853301464778522317526450988342567128735e-2-.310390054931486452141545729537919206501724359449731745973727173309157028348603974792073391906340609987558494744398998976979972056228007950991891902936e-1i
+.526063985672312290154844018538245698076093983078425479946435826664890286359701169648378394932463257001145659791169045079482334843796320883988634082301e-1+.877066434042905751288740894964137622529149935394774643195595377273644081740708822904804763926616898418930316703328888395597493287936305415047784991189e-2i
-.323369406964337223859582562973339875138206115551810580307418157388854645210419824115693021054431217002616987681383966831789329743024054473798769680875e-2-.349146043179255396824362246121614207679122379295794842023496460038531734167858969402104310402317805500282774242952743708270850445599581332235763621051e-1i
+.337535820889576599833945398946318874719657655942891465339412990805631970195682194211868822246825064720234544595130469899443172840081338090991672439940e-1-.258633221133381864944989150329821692885527762359719464871373090729803236163982998261024753441250674827033438750968539041239731117949068727444638358979e-1i
+.303704283450987457347616021500250206513711688487708654945809576071151684330568750985629804053191367252463269493024399458270759798294320967619636783486e-1+.158145155571922415645527695497077957656597489903927590439615382251060743402078996133449288605528617354390380315976925823334166655576559658866888160445e-1i
-.280625923179004272975954603453996846509418567700368784111334936295522734497772019553199137997843693195614227286567007152838303685137360254276674465085e-1-.253471810824786836255162415607264759336944114689935780862702058039082767757411438322049970009639237635146218947936165352892595939456714912307998830384e-1i
+.121267349064489371413130363186525385389675816752369466088287384934503814185939935751857224379475552287373726017446181862358106499896675904206629171494e-1+.104804742035116537477253094304798324096628781263342109117554437729500808829931125897174187824007991581832305804347251247405575855191426103312461740898e-1i
+.861211546270633731090836319977965604011344765278199711697452056489162227311766487643314233670806711137944332195890599670225561996641797011808113857464e-2-.333354610354665766813021784670239106415032900704541560087408551528282368136505629359747159137130524219869764134612722572268345928611177044903612361661e-1i
-.218640697076986577171077363557505696413472958707217398864806450907840572751470993337087191855396859586606491515224783754886645012451323771226341582545e-2-.461841169154392467578724930905623828515486320129479465435113587690176859776596304853449047057440061189350987833439133316981033459861495953645281300085e-1i
+.134417669238489857127417166192170331466810433192545741075627473554221525190775023148932283282152379694015097859747809782461799783848000161604671063719e-1-.719463781845632365260986535173922783422380256383110875131340167362275089906225951598666640348822266317545309428931318152706710125986785197211743126209e-2i
+.225766106937837899611673379147726961132694311309162325942774411895716506339156504688960247783264509539140381609660563301924317566931945499432094775988e-1-.128455537780439899402228037343795820237943832559593261724557452949649200703877461756596077680457415112465074994797819458145698005858825648123682612567e-1i
-.190105607673702025367214170213228688481498199431693893064185159468464822310754510165126480210108560212648475159126388512873248698489322683235506120698e-1-.151693314162614635055107001306872593736969234399510276807467810442829174137280977001920953297650248062634941262964746380627933061817459419073992879537e-1i
-.216484450772196682295501730729088738469194484997160952254845442523525149757602167983281946734518078797216752121350589810239057319801845401840177222669e-1-.736698055791409650255795317716342536302297281828610604080927522870004836795466899241063133836525267684206664361938001436639583865559565695887956715883e-2i
-.399951947068505182909836175317015278380920476896084394790581524439749505802204840703323956850129552588837113566491408010300784906770800294317383512146e-2+.991793195478369729371105810565697170461268818455954695606694464158034954411520949044818139644855851153559727355950402124619989105007163450555170054511e-2i
-.412307354358590308536009338768335236563282359094261649189596977432463053042404750133313107715943069262351256548565223240266558775251921837176949072683e-1-.189577453527233773610056230892329203868211065584111868410403326576828279356489721553617155051494332765309573367836554697754604251922608683534570824561e-2i
+.296221326043401749628418975561580044314387787949467964731766346766844710288596931816819813075897400627516174591313999727194084256709127189714121005475e-1-.914085036722168982260561071180762418447490992915812752728627780285459853054834750432984733819794220174302210967560301293261311965290453728158146643040e-2i
-.214349616165794713621391063040136386348339187606967239335998272964294000740125290086774641978103833686464235528229760289957807360394581681719744163720e-1+.383491704975031271095306807250617958498400918505988605607438893320916911061161281001233473948599547086609616961653215008636413853069490147122864100669e-2i
-.999197218091673258631918042784321190884751806398733451955085010874892268076836866222593534807869683613794323221586452426963842660954967645888455646113e-2-.107243310406219483349936273892855086296918314453512849456702402732611582553882162294760288796137941664725729272981008396287297236455420946219635555229e-1i
+.309832659873315380281403195970279600942836330603170281396347936822202763747888692308126217927728739706007024715341643966982260462935475029043280219946e-1-.525342221285693051208268885202571677309748632096332983849609963927448739507989831782519205782679271241158204443231270153833988995778680971029828325159e-2i
+.274326640547618799296040986593061609427980351101070123032505307854476199130083719269619970418020268959323931615002449587671306528369953186034764518602e-1+.229215279863140868601690660981361386802319777735178376439850986912420212340570720586549661568185555856668803171797827764716527761280739308759118398659e-1i
-.631768981596384317402935041918767843878998088247836361560253388312222228075599168953760117263590524541567699086788326303504467544006541028881854053994e-2-.203631271048066095495223653459676729357908655867686648459366242287777433175404174305214741616538769294077820094659999205479902272201782392993945895548e-1i
-.446096080675853281295869875156491824760404288622045897195824261988057251627737568034304202090023091739357621852429742568617073574533184186121455517635e-1-.122417840726974781412269078540138554293185609520373173471196161770859160325219766220042837835110509959204924961250114561599238354703376533169565056309e-1i
+.798963186305724819905711924739455955387257326745298092469405483700119988705332779403964667315869002010751378089164846783090969377880066065434334354550e-2-.280288560670631449939566911822105557673904118845551576831112099004214188165918011558080987150846255452002779429457396851774005108444408929745394552333e-1i
-.238934617871838401776360997834503858322017991343212553879935878756653923463394383342412648910139217687567337331319933552166310926090936415599847458972e-1+.455114324035354161022607861777782140634817915515861062968009006526123935030023270138952251929865810576356643731875444680960836775198940681332320852715e-2i
-.140139940015248182611967833764736230154459742643550488889654054571933870393299536971745779033130027189456960702440294791131598763362474097782284067232e-2-.899974831054641417359876085942354543864564925862557324257552973593620166633930875713910184970309551344983383524434042727808097827041072695193020344228e-2i
-.197070219391571370920414265594303856942422766094321778276751491553054414254897002730398537859886046064294020676600656041452784305324816793564793001772e-1+.253292375882720682049327540461503053755408681980113604066890544570216721868435308037978450409830832022973415144777141404176036788510854202145320717963e-2i
-.131123640690523824452689919415276709534590534215914651620105427757532843242143028390648450112491508887765441133472051968740449316699570281490364849704e-1+.226957782810320689886105297613974723697403027249293700858780024191244188493928077143077394197074764827695129951481024804923428632564366053636010060131e-2i
-.866454698085427504202597929052548987502780853479705310237667267509520234046046562240848121522470997027772350250616118612749321773498633063547846357410e-2-.763008281484168316823530167431308720024692068421336923756032840964983299473140952148864561703296790638406796041271726904775647823956662471708165162226e-2i
+.342189946787871630214523970235171167473771246308317555489488614288562159773614664189102294485906097753351349374024439610570781795401984934721786880219e-1+.384454072477507726054071769466592123417542724546041373160362517361792726625221412999904938774845968030410848366852377844485217167322380648238573003767e-1i
-.285378764646657651014568750980859233742001874108687242802306739794743754773294445724058721182346450864928836543886466345785226495986552155117161861386e-1-.163079942290045677151055501944153641474956449339299846653558470094429314348882018759752003261288227303079463666417964559840564511164704505703479891287e-1i
-.316716713456178406086391398516279686925719420050141577781898201407429368867543827993199809126032070383986418731865791531686989454511504816483769373083e-2+.249104362652715296806105647714603587799175677693714370870408738993565974011826991645977783622447547668036820116976674376831250992913534941848542941563e-1i
+.162098600941732606620450962163541036565850477074840233316578159956568806276287962554770533513730959918831997206833840355960273926222755874172414011302e-1+.148091115828907455143856207979387238786320076447121438550298832325959993719542886779701362426646001468532169231997272693400809614071370822365234002337e-2i
-.258352679837044039101683534124606923779451777400855514430059221642244160588134672170949704871717957671840561427248065755855120328565704906057481944204e-1+.264768914527151433410364804777452699373655015606339357638480644340467149977299960673264904188978236201518838225530695196401507103026084834541718650360e-1i
-.158360650096315179968271354423120701701471963848159605367410280987903465854072505034521122430994962674918354499489970328478615178700592714765212387006e-1+.954851311885081815369651900350825097024833910662921654734779208976951609947310898739768917180544367423199029241596640626156870682547243594978997266180e-2i
+.256513601913005532841996471744346419889403957747666545328095876604455111520135228612527445037598567970343044242594646794631823520148798926797444856677e-1-.174522461550383295312335475959800026812318076430079996251693663226044213191145825996547999752203670616285071107769262855988129208651091920420054015611e-2i
-.258635420702960207312296222821874650547996998298124792052821335644409677672948671252419561539658746107114251698273537396233029687883622118744317631346e-1+.715290949315416024339077547624431559265602303628620461657540257585697833779427986519846183338005463164761211835708000372840369381503374048910599403426e-2i
+.182160330281684945449190189875711305582789538188635203181483168620563112721498554046897185648459646063187679742922041737005131241415049406353401304620e-2-.992066045934296709794524485030791979924802846567543334460572412471817109108564686707770733590158560995074281958285809201019769377581773140784608996717e-2i
-.262212207225400611077049454109460468253014072646711114523635785733160035428491657223724448480012660035318129429142564161729075905300083818106452554356e-1-.612357095101314716100799893940489235300953309802179919102896294805987386898101532032327678540776784151491900940249457662628866049573596587120132845563e-2i
-.384034804523336653493274225813589716728259577347509092929845215027724007457449258827594042844367932616329162879955001383016970334172839949497315986324e-1-.114355264141277751109279776750627898866181429206609186713076543306573800190177342130905463899416518715816906592086591620321447561136458525660727690293e-1i
+.751928438977177760879901611395555938759373022985197085934239113947806263438493765804489318727400551847681300097426195202729115097025374433444482563395e-1-.147485873524676346842596757191247339981079476146595434765999302108456485745967141128713138296577513611270654958049617950293636156206201168254716518698e-2i
-.849129843318698530574318253960984122876787163791938851137822497587782715242572308509281053431281306881923240861357500288995568307588627651653609906480e-3-.112140997960071537423635427296853700703505666484572030078563751115608504170082314763234960671462344043630562427924462229942999207851666744134040269959e-1i
+.214766381894371015342931372739134753658589272689170999292084457146109369280573857296132747185960926175163411484691607915147928011895512454843826121102e-1-.156624444855769539914816866588226552836488513629212856889946570359492549463153193024187906119203879989998942141551890603776144845689312375106808450922e-2i
-.339660240471274282851288276754169543631077040787638109507381066424447141931783484911770771308856330747434498624270397929153095986899022542676851374772e-2+.394122926341790815045839668556994101916671228053012193799248436314238881307340314548364409147294182552800111142405994352255005339475814380020362731518e-1i
+.267903630056851830776302899706561135716372095710971755471475412618181142530692839920135280616416528080063441751736999352174705085385029650040035800843e-2+.469502726989546401713129539212301579443065864415048711945871047351006572934883964379582459502266105299118528007104127597033139020310806769443539693688e-1i
-.135379879666709400781769390194900809665232046479030242436780032153009172140000002964414907053832508789818991111265917289861308673261260516237740476319e-1-.141961747015130105238654284640945487168543633295479777354363681677846023072101468943299723686281731431559409590612106045203144092323608613584261444097e-1i
-.579920989175050645288412734011771707764502353261996081632894183712275671775117225573237416549283533710540879680916451116003482457547701928007266212637e-1-.159921364375041108118933223770144352437531860120017672880327487225048561484522637945875234607664151439842659920453371416447352498452874530839499380461e-1i
-.102290536713969308636112485671870751445786131425863108680361535585617863256163369299427856333556760970816365982951298171684554133028592117544127899258e-2+.102563928914209301813585911562788674946145279229707315449271268250163718512278082961527316397342374643057230442710461788283686574176668402843187087258e-1i
-.809232289111438558638879842179392081345602823066066623711105775898751599921465399706136923268537265955529364151292721585190054675534028363500185734767e-2-.582504092444164602612875896869298710720994728118343254841537610706136669692862785473425275039285771665224682058067953667203408136734762028211273192174e-2i
+.227963993762551136654659249255484530491314322935838138484692910930031046788134576078205646233488962449277151913721333907196404640919023032493104056200e-1+.272924021282087395178328518300900034532244291297779706665932507879250555143188453594210001074802672268237991995794926870708910518125874784651987549426e-2i
-.628520135989651695675303045523624070315559420767265454772993672734314006895725320976394533171587776137878062688261370048820816636442055286631839048731e-2+.132694175467276111643532744862364969818773398458671282192656910339291638592361780333700832332194423259511869228447030981909491596176310865691918826051e-1i
-.976485739593196192641623305337663820944272399222771693743686268195801687076833873598779839086693151056513518635086101115577910409344228669453080946097e-2+.209134921362432688943617607565029251981464796940957162016248873773673112405232943133214631598705575638356795268957260546937126801748572279875751133737e-1i
-.737946991058665407228021713057847481458460914195210574382357641507357674793958133674730574506467198698218219295973286273413527411210017483870652835653e-2-.302246255531116478235189747558099483988058223626336577535117652920826373034525321460748890490165926148652365677530121618599880088722573698806902413486e-2i
+.823674993452926728702358110603195573522069759135464507522242520707420033477129696120888722257888345471146088214338510310761750010173698407855125804693e-2-.192204500381828277834292595548293865545189263135258416832440633856908601893047996099928003399002949248607154922316668163045851794044494602423549411554e-1i
-.560153545334547895982751142845745287879384983932314785517223727405611575737409753714646023572018864505153800733412762737563524238552685900720386548244e-2-.292241143723389726157481373224454635460980987655211548896223267340561341442623669777334626488056700799446330798437381448051469964377161440772608113241e-1i
-.146888805708458966829126451119571063486725002042308129847624917965422044464366143493576413636694028457569091892511038700932378418795867928251993802253e-1+.168283916693006769369273656316612508791502646333234064780474092924504661765700293427333880286834546521482575082344949299161618557065193896530310564483e-1i
-.352470020623558312232537906278347235600006930864043358103284483653008829161341242376094271111781026288055923577738898817254605227787060004844231221594e-1-.222250012436678519349032423670470600465133517577837202636341734863000454816631008119498398008597938048021976784295890509605733794156979044224143795669e-1i
-.209815413208833774698230043203006151003233670025495324811034339535734138691547507204422109958433875210028924060478446521251247034377703815554756432351e-1+.384639314382298981459391884000686926234049409856604980581879277149041640490964949935604136784338909393924138074557139536875660931977181906582251512201e-1i
+.121526918581850418355457372768768097320175985766964887982437422275825062413874086393627251545495185396520891573801736170382268163174203931300644433242e-1+.254299471041348913370414584794779162760069200364175244130031394278225607314016976232109289762741085026153141046710356859099134096622333090373823490134e-1i
-.218659998939328029767448130014637010407725597465621563402330529925394160236235788097870654809339787161934342625609437635952441238718629500773176137336e-1+.245460698869045172773239369585813056858998684442491689083096196016010258220855317090673437017236108219170889272526131324777237242482906580977771394437e-1i
-.189466898834586005589524782274993123475577851290442046505503506704361193004448945266294226331685250312607820808809236760817793097081771722623051183653e-1+.214312575438379142150034654498487535300951129185429830895842999692084127391207658560969099286599158545987224182132462623317766595491321660761613629313e-1i
-.233292366990455332160206344329239259713135879006434763419899213332938070754350241681098937877527814307590357096638199816411225282059772183681370546102e-1-.507094472743543269580662227588737789773566222461880303912795451725316527657706572012815985461095178814079438535413833105756298680569381678461399401027e-2i
-.733829419765219138763473591879015266690763362406287741998658310575039252630400366130584821671662070551075579509393382433084216237515404249647604994834e-2+.161182675061406187751902935445374368627428086075701462882922403062743172914750704065122454853720129565183556619901203495899163491364117713023155644608e-1i
-.573965611682523910762891672095425072940395673782242640492802506723919900464541597107080698624280507886965370447769172379556232248307119681407451714891e-2+.251311873594420233099560896564424821155304614311954990689156203466624195726311472524152453874558771576980811190333948416839090025059746432835183259126e-1i
+.302892616317688993563112507355210637120239784940019369620587687482470026304776261392403604408495451625121530628044245074176766647859360446785772302289e-1-.147608706396864340039475496342257261077626542747267320809679693720740523388406280644546343493778963555052960086002841321791506786168329917498920275031e-2i
+.180815212252695394442402898499254282348663558968178041222946448597260798139760704951654059530378631917311877874812802201590553963126017128938885594155e-1-.264595772103807956446979913695043965414461151556225086340533611377382042521121303205915669355147259312342496395231153865297645303848621242445052313189e-1i
+.212361335574827786781681519915183891590810541857634900538174502654740254892380451047602691463904653936419165554920556339904698018155931985376426449817e-1+.575663166519393254028144116174710792364079592327431915417305836668821201748577221853579265427442459562224997996578675746264312266859206548773110896077e-2i
-.560226882843817900864858176562586245300101155080130000790735085117570087575432491201609079349909993987646263942160381698296234767334441687754434662147e-2+.696274625510482522496710002222443957174219029365809463672742008007589012183808678275277581875485183725961197704138057693158718930435624102543704751717e-2i
+.188193275485118967506973813124533166579325162028301573616022595951535542998753815556472018103486591746554462436869845645467053709111511368062368126189e-1+.201970626539632939410987476640587664157312532150864299370045896578938938628698305191094921171584994199563584320706702808701665124805230640710500258853e-1i
-.580421882370316744765974823770307158123795167802190263487147940436653652540047970304721601089927179779023726890614402281053626437087164250474793522075e-3+.239306938010517735699385709684490259981933150123395838095450618368840665158009554738990978720357973098131108467530809193271223540964654607813420854538e-1i
-.140107706448205969964097106811576435653371197153658378949575445088235541656440890658110436367629143808177456172752091049650130178282493466193464281059e-1-.162277996240278050204495982336718614532896879989222930348779833032507155404956743501233997199057594052098022524895611182764307873347101302277483763587e-1i
-.234315644423930821662941575027242623797472389519918061176085767006601733487900653375574895418824265286001214543426983422129530916693878287680282567216e-1-.259064684362833346322699124149977765129766546156205532652579150123479681201973079597166531797296278593286234784065286371229715828593888012184788858096e-1i
-.132337067268677903612591172910734327965941634025703875322556927264695989276876942343790224460936075940173951742482128455924948441439887883750853961037e-1-.328499909935407788012193320814105845780834963031298513768449293592926246753153332612808997612898070491705286055556560204888364068391535127451752798747e-1i
-.160328690925618595249401937662158692306163845371052066334659413239888031674908903415468031314987736519324016883225392739660866198865305205794193822258e-1+.106386877423437334377469564773618614066258301142428250602515589365640643672545111841791521586464794871517362898996155137942160946036229602078485844840e-1i
-.233311317507131685552969397749035914229595763763521450575327872482965450322417434234306617976912312296510484009520585094653610471668109926723129973750e-1-.180108287825122881321124996988385002330225180636303033290587494060502425554249825643309223637095261692049874627709405886956821673249587862192094084974e-1i
+.508483319571267611216607668025065599859914513651087946003945270057852794254489282570049188454781031163290982401582575215270995056187951299874473559076e-2+.192689092764995281229917856976642744586430731933693562275524719523060753712325242928782146845917048753477447727939632564157339747040062702274436117130e-1i
-.106686177424498325708580057325236283405162778838242288599725814585645867664263594080478843755109996035454455991379486942478567273544840347167982761603e-1+.199574087078416814600249178547858859076622397536293210086726773304597023768881663498757728503366829354351403358770459627718955332324224013964902966082e-1i
+.349796068358814809093770070418766584706040716408563222442784752923096421746487727286890874915693232180613761465761385968070791849457912954543663775126e-1+.354059653213388467513939934239979169331706885208100582768591375554025975758191979399206269639027125294633104640492011449600168657136038669631146712282e-1i
-.296290671552545048727019342624327800162394598382261416796320375273217954604891398373346828353674582740519808637274506956922100099863007964276510722090e-1+.260337754899749245710532656466792749561297692624831329974222803429036489214415663243162328175056787790287078940163292868625745219436066361958963307530e-1i
-.302843007755478440354146844623780053686929714769371574123348030671736355985015118101696532670805810356630614494197048962097299291825651009345387999026e-3+.610620599968099634635975112091911108826041849193879421589574500744147761678021858820554425097308691716455639741006980245014049435730172825275813927828e-2i
-.175122527160630405053421111143874127472842827660442828411527591795816908785631473404798503187428426851749516953857377820176622054899156606699387635456e-2-.137487499311804392636340398038208911061654652566958213975841669711747905073674965270500548648957284836699584258896784575705036862750335785053068666828e-1i
-.450803697826982944506981458050851792234977059070858950908143225032346223224022640151735854988467417333724989714643318996448495118333364806202212943860e-1+.524254780005227585397734495343125711315823612459493532843711763420671746003991931305074085272549525108347397125069876802787100128810833834013681593593e-2i
+.243713608490380651903401030493897679994155002348579537842194868702173793487325555568435964358177411098640717132801882396461805426197033073604323742569e-2-.156181102886375388197289421738473686046312420062512656998671509463694472226992276310028263691070843204556208727127944041369658300383911584138525895239e-1i
-.624113998617822578543357245663828702079759045055656829253647940875381920737007607631706924887195875903371078418580918795986959688876164656671538924327e-2-.107191515275418008173449183694270655397218990346744385760750595686001883945284503322476393282249202828349106235009026427845947943359849656664970685966e-1i
+.446954876934298450516957967396916266315535847894001084507476572366954973482327167125182411941184965034797456012178336633606770356986778576385185912630e-1-.273167677012398026448276657696399097637560785705235241882473840656969061599769597069713960053257828125177735134358615685481446091226886867766225942160e-1i
+.289201538401101827837213684152213869704405196088409147064799886900882595117693817088861742262446851019201427698716655592953725234291453467032435497984e-1-.218882546315319042856749937905941061616889626777339176841403271912410037543789882605624113197905033297788783337986016624005981776725572100108535659483e-1i
+.554173839614119749614623836737053205925037516827457315630411080411605103619953432181966747426716167261532124481787943847392205113059506212588505561075e-2+.371522985021196990156768179920427452041897176956725748969898405815767010877748183854247114884309410178170113055344456974001338425315661117527836238910e-2i
+.142742761474839592427708388956618744933429871451532471773880827010535642211788602657472456990528309017650406207309900690867871499465681644794404752939e-1+.118568374834260787546001067628362521604187659504866912447121848690692877843933551828852316585771284094383294355319525389187469663706500650832891300325e-2i
-.111577115578643818500052163188137564919447529043477973756594380445234648163120277402156712493441386147325306434857511362529564432375659067978892830206e-1+.180917101194993738847683919425206611896403145078096486618478040925333407876177260731180276338816810900466632384327648860139807926800881034147315228853e-1i
-.276309701241128198259945408659990403559594670008999427330498906066636369993158882597294951791431200970910050088249016548272540264525008423352990510041e-1+.617537245781303731528066487040805271888120687443344912482437287631459583028187635968384915428959187391761894000642120592564444859656878496426457002923e-2i
+.764503148277701407401326812337630305576528082303208939406478463359552498828063108147592159130924636627563389877554830418890838578341876861232784792414e-2-.491870874483881189330267961142476689017078683722861108693622311503517739221450386674301686273414962832997564879402071859687918943045151866634908954767e-1i
+.229322718016348827473834745360420610951274308297503940389855665759125557872067917800229751530540714129424217112402152630795447547073618529984158225518e-2-.265172812378964473597299449519779292291483209950289445147803657263542755672187433280698865633165767281392360926953887550885695314839498770646683018673e-1i
+.186706739637445609403738407668411181295497725531499457309381022603677808882103202022952825673439082292196455147979517746764831287474445981761454151477e-1+.521669374980465402428751986905921570365068328346567053203931651727821499096511918539081364867014830922665535231004488830360815957372533652090757269264e-2i
+.168747748919994960725387430380614826150332617476034420238205109886247897675993092544796549655746083875730860420787141200653817582352773099185509517993e-1-.590619921994529682860695215614343230592267617520011185514111118786264621983753317767007194377191491238316442542227754889119117501445718848353435113750e-2i
-.752860425643081426676694743229532201942958798868751571307768939933327702685031916187367189463139238819632661134429885066908695040802404380450542266182e-2-.134183245406182805375390965217859727358754890326892760563588494819389778395003521874452149840575426764434551010011643043712747434408174767332256912674e-1i
-.775995758460106578522296817278589043865821702711361255504435160372671904783922288506234892885720704823708294851540279653226225965328245184257458986287e-2+.191451454189927087126587285566494161500527231626093721243905628635125506626263962897270075862341406782090366672849024321082289341428888547159387465408e-1i
+.794057304778942096771334838398299428702690468374848980039314082787694899034196885515576715887396009912078646230992920044068129215958962581584419388597e-2+.131869401054915632667421245275837188082176887660309827726837061145778987406783615949629560847183715243415168615470957710161515458842874308681578592276e-1i
+.241783405639444617496380391658368657096542793370100944023417501523037598215970649944531430459996491548490599358586479929178620786480898860304655650221e-1+.344033676511925546077697600658002008320125518879537192849343454834794325987648890181788364598705843019396461714941433161788501083442048112482623395157e-1i
-.197910816652117675472779436233519712190550353547272568871123958679127141663083136472342256441195397859063702349591237829030204312635409744972486676282e-1+.963801711158966838193579538971460822808428346926384652448581127177898025420351705263450776673253244905769583889402879175357151287526640984718728706382e-2i
-.262466769362707641354570278373640492537696348028044687117565739939233451140324357294626935925945553975919599036286325452432167854035394490546110982156e-1+.180042255904991106188442634777634604470488247573096581779109697788199216827943862919747990800091010421435554663874910586142240119252785907033764973401e-1i
-.890835659442201358828417011232496337442376890177851091304987346033176839234623350816143136775446093743193455097755861782122539080832679107471830752483e-2+.335252274615557275466012346601195353475128090481849703868306810719995581269084621339705722268315853786260959837060245763385428108078646549930137728217e-1i
-.229530685884533982427833428601231607650751982575622306713392265266665561137084810690314087877532339521355205102182967297694591174390382197104274701787e-1+.288734728875479881188499980412025306705041716761669012797467827376576908031792055428039750571258181736139044972556305045159788271364497505112428745668e-1i
-.385115703407046905336305868372724958459768399601627842921318969121902539530656142708270207530657228958846616802859974797455934592770384500553665090535e-1-.103382529489821527770218092154575707708993075981375842150851539444978446946173654739941403516587989198940427720018251659771571764624009670209788182230e-1i
-.739413427427915341738225045807421188359537805888712197775595259975457784483309671879159790709599078367218570911153466008028745636954095444883685399910e-2-.738733424794264264012332569537481899610055201694066843996248680715806481909389934984159431604301777684939092692522634807273498286327791448519295913286e-2i
+.104842183777003264540649045017244181416386015475143545947931270115245705639032166681512447231220956495039592627544428586514800502453355543023389993798e-1+.319165555347656380614604639005711486649831100190838957577905777873181322809858169457386565278731433109210436536390839382996671367937629026351893376247e-1i
-.431337708815851714467703465990288817007407521443149150560408325142237201437684444460275412524138045007514699237455166500375701434731903939728800641982e-1+.299416316034788599877614046563980364549923278670118021432447537530327571558773247160142516295595213297593038380812397700167375937263569037327088026057e-2i
+.109310858339860925682059955217769245289318052818992114427060127625598202102270833178112371163405247762196492345993484795960749234336074513811376848014e-1+.609785803524324194082279399626146462471398370570724367200105027255978686430682572924856816670226304121184326371613121408332882616073980044508017808793e-2i
+.214261141028349692651644679068558647994605133365239124304662430948042169430356592775289470810139467085765709413843509606439795534763455225803120360418e-1-.327352506408608628098376640036845681334929031005170752776981687939651302892623360446181944054705335488856051694070699840288428429856012136419992490568e-1i
-.299118281752822665063590280722716413198074659094122595719102693000090306824213852848740437765208405960892856464849019070884017345245386283708598661248e-1+.196145335290251793073745698699381124090472337698998670814537528148929159003115712763626689646644920004831645328939040390718308258349580356562255863042e-1i
+.313964282936070725619954996680426738567552427924281979079294905012101498640443082970910632867331880172818217251892910609192024948564352557799628866539e-1-.959542513920598752279423488095873445008498655748745692065042103976545914605083436376115815700867621034209291542555637771846040166717412342572016614229e-2i
+.545548154355010370395363111131069166104777664994010425590031146726754112775120274447180134719630519367397302879451701887200128184645642335224832427841e-2+.230160651840832792833934483036959875462939118267469961492247312630517693485013659718269482018327866354166294638217521960490030449970451012689015707834e-1i
-.239191860590504293213411451964574868270438405796665988370703196623024115635400874856254381211061841076630644321402757743130947893066867191313675305738e-1-.318760391856447485301959220698202862560522421572668013258475843352967797939054975822511374087848612392395239386207556510333283808535948419363639267228e-2i
+.642346768169693741603603842573321310382693925326572970966332041712381912587453187160117162506870097082965803969958045117884427671478931830983748668813e-2+.692083020846276136573960892243848481888328468076991772355450014486438307546448671727654355757443646126165386246348403423630593275559407516140226194442e-2i
+.730302794728355542533241574339063760764954028730583202076501305301936710679995014879151324303709117217500512854811283255540178842634318335820273437130e-2+.159733196291537700863499186324008537453463247078164480207918647799515803746034179944656659958830006108082806392706874190901491289289950030653590991104e-1i
+.322263843198222470289940062471145805147578712572121500886725573670039100691866938427885101802708328012380528221687757898613953185486133198420670829227e-1+.642405908922200927916025940242417582707034719458026385778806975187096916961473176773483102248984645763180885267931756634277499498710993580951378713659e-2i
+.223480351060225900714970088967386215625013693984665699601820593903255426793654253199787010713183673673734488197251910769398853199540977795941647674505e-2+.137715438316424201599115244727224622618372813377613031790562182727988335071450729402018216014075944650392155977226201551249695848708723397655125988747e-1i
-.220317598727797539863807824871497119605200205845231066558563773452974024767033318687519295698242400105170095498146240778703565234691917347817660079601e-1-.493283468920562762024908960752673523896192637575095377427752821619625451691094328861013638114542575879054748916289525909939653567364709231529263103376e-2i
-.167242905095193937357023470355690889340435219590767445294918048949453033601758398337927807885923573196623262167390736659009020636294105998838986244564e-1-.214215705822905982507023936648204575645635526161229632429311366592526105742510359113374494767205300204415107638463218232885749926267200009876824449610e-1i
+.834132622054739936149701065044817475012858826804535568519129995161781210433726339332727290088168600339670927878272310766017129398757305476461176195950e-2-.490681134804028019140703345565895707037348624767204787214891013548028816805456302777706601752564296637593014360487083551269523220975809463183884729776e-1i
+.112409464830934863343729379382694166418085474912052147237842389462053443997654686075093559626261638870982826245398426767227108589990901567624029830514e-1+.174576976789036296379391244987711973666450290438939860231197653297078657657901146741287698882731446993772872353547744212464876233010804782494583165339e-1i
-.108284288968344934114904102510354993236735333751302091450374524547074640818485288827117098448513580193847407415078635300438276580334692614723774570599e-1-.336338560754778329344472212700458120867092934011862630504155444356277110124545132882999760135979290559544780866080614448722754452446652113555383951306e-1i
+.325998567090912738671841812995787032362815059379506604484291338532882828538715818942528234982667459662308336126113393709928984761625586467342366703026e-1-.227602632858702832751042247721425426651141406085186512900037469330123812828820849455761715468207967025834538060030514600508678147829256095489613552511e-1i
-.248615381864096747392902218746764568570622297548088763069217354503651346613077964401196672049817823735867898086561920946892532522889815430931107840326e-1+.411400225444345124101320329663016822091341830251646467693666689621160543643820241258013196030876140959284156951805401303238244290598877746339398085559e-1i
-.125031810218201800092324850168127677114803560870231301556308454783732591257230669798999135939418246636192952813997045870810402845692135016054846450216e-1+.549678614335054671169005808107637010022655145026946850460236485014187644816346575823963930790937832207190265094270828413085385809063534828366012812641e-2i
-.375797300043091265608740070989816819346179209486726741864198373912238420245877901571930964567199332708633250035076683515362800763855406834153864780224e-2+.215371303383550714207100570278543124697395382928074092229267140371993511878332500199509984411098405145947854067177060732134413737230093563532450421395e-1i
+.110483385037950274659314411720265782280786596445983333200357346288749990096800021503570040363953910909942990611019728022672316842022159961006374298578e-2-.289162786465900604073410987039484405473097853857702075722057925801817786994349446888987339525599997520554002556909680588034573751490741936763952012197e-1i
+.258970646911840231637562762849612441532352243666260160037298557357786611888974307505933231469642363373123026489023551629473836971225573034817580294306e-1+.287857800951158924847816059847780864156583537202080777095627811185425703124776786534343109909153309285820177441990905895110047619997256903334785582172e-1i
-.538270168758899238753237871953788357291964284790050363996239169843572986461240386937463943051268087635878029021532839425384028001335552830032867426061e-3+.567391900037564868993804791651772299313690137249109040390950987974795833766567989286132823273038336079782797697685595639076242475131994688897979180949e-1i
-.249890193638578472748458415408081611094029517431173739769828769136600780296610231611707840223577609746734994635652184480470871547093585497725116817689e-2-.186061190394398344264301267775999079990905860022261795725138941347419626447863446178980901387111748911159852253022815343792390449122781206605076320627e-1i
-.413831212224471209504531458623046381870764204745405571783823629758624662210854501650379192560157058241244488965358140308302444195260929579228815041056e-1+.747297348802078652335589559192431196043856376061807075067751025813158290653542316989037184482396865093968714011300023281089839997295011868209605446879e-2i
+.370941666466873557900408670670552609509895035212815936240953970579733779417681283126791472742699872064072099321641757324668873423944711896960641383780e-1+.540228094142556871128104393139020844105406064724316083542547667829838771772894704401587311726674310809711065868848162252200202789417430998063876792480e-1i
-.266471660850391191555372198677609449205035665007179633554382438732273691865436523470223880156050781999069833369067419426003728133725240722003252198627e-1-.177777278038454943627480184219532864346332602658225077498831864022981584211760934694232096151942725230472861312720941788159276309405287666007059704281e-1i
-.268531804019666966893375213057453678361857254823735258977960088821031377781686362317193099136612805362751605571524035477224753918111561292600249864858e-1-.937619175667064533700106978918533821045446733910373121965712862377183365319806644302601709105580437632976264126114465191302559686480948285377888829971e-2i
+.481385272541615111920037105903039218259394244713231332168973791641487167130243727140484565912009272268513151125615910379719073377828617695766006112389e-1-.450226737087945102162665940594692899687391680518960105319525666372874418242433693737690382667920429836095677847818798130763034534568748658424340778467e-1i
+.290779905609867628317356290867197137056796491222004658609485289395769775295040678217557745900373301041666169687558328653726153585663918947468222248939e-1+.396002957504398281732258885703918825431566614444778378689379232921442570326370033763624222484289288900915623057940450382064552327969338339324045316323e-1i
+.434108610945501511684377099992346063726169792478067918085246057415600382219886222979937493936093822401048215395707923463469088472761024143831342690501e-2+.219189117020340394135027916858242483906452869163277542152682966139204587880564303833333153886934938088734133550426832982789261672291207710770647068543e-1i
+.285595082022652685589163613991093342820987545143781886252527427057022428118368915148677122978796194762159555756556614708870444761337662202017012150043e-1+.243471645892880879128051727882523930924664975676287500304115488070272011871773259982246398692240292918040021203997706231160381008477237848382192642594e-1i
+.347125097022458564821497372547855899208469165179849176759101275127182962963294192698336721386505063437268747191779153264772321878971967027886364877034e-2-.251623235735381865254830441812682231910269540787914494246761223343051900339990959694164928831148525655540281072787916918759669005862311309193836176665e-1i
-.380852776112143621758931651179443010604512308425016245493270792436351236888424119573499699571058371552880838749299580110543240157732756838104395924133e-2-.864286176494457897586294724282637984860011468682600130832390914068996918670687185380037368018046048109334815402711169943008432474515823454795110209964e-2i
-.545445808237533579168468403030998989555459469831032708056416186035420630420048281760796349758365543558826945344652570808093681287855109028913987646555e-2-.299005833856694973361052362813016317870995619716605452045994818220616893511204095760192357795923819676570780311014470585661465643072417020892536062306e-1i
-.101114050958949959327601589924793943029246833510611552970909719706511026644954512967133773828619555535502685282405810428256350289897837777173412472940e-1+.211968668350900821814047467722602853194562212271341592612526502685356793133236915049261786886713839479811295986998586254208089012553883127033436568956e-1i
-.656028074368480975093934148687164829065347414236476986000949623002743982844011907004343644380433289076013040304724162790520339976926130929016497292733e-2-.389619853861954060353988812039133269243412425753952483444626987162664058691784449198849421626948164090793419140268076476421046581690219846324051689078e-1i
-.459271964063623525729732863595190556990507011209942615814506188709290714127769294479213313670238395754885578425723289801767745579231597970994970557533e-1-.137137058387256313900459506446578081801959263149423822682616506421901190105341942778835092560573739836384431954770843097376426923842390854235633873660e-1i
-.345222753458745631541707249701467995465725737274646234765357884286873663946650869780372418875563168221936531966644084263486609766026035161707711371444e-1-.260984524989597788193258688705521835886906055379902293506578296817883923434888111110695457604267136549391207054117209753908740311771065034165582005903e-1i
+.107562678652487453714192623183562135792863521551515137764073836009881759556840985535880411491812831462562668653634947489166370602675263578665251738354e-1+.100100651413749023772407510331543654280080543716301569681150747704718073860017480622494574426593522060850660662831258324479273307782537836517200443247e-1i
+.124785591349030784030731726172089407808918543158796465404129596041231315607123267692087791453100235868423281006846363921571172577124165750465874616544e-1-.470814144341704060676912894832984143660672542778985699072640784691651046531322980806690167780663203925255870775978928442626561079574477918132867444130e-1i
+.781595928452696690602510728580768318496766976329598892470826369961672311410826211727448723990630467616667949933758041674409405915036404829941573935626e-2-.173221191507614932800939379611982634736540178144048058145034131329057524525411938087099862847007502631799022208987254580406216582547407849859212991652e-1i
-.338439524523526808337970748403353059257282756261369571914023189809318161262728401682247874284228790693014407585652803729722281265783685649356024288665e-1-.101234314873312139777147762727922626827436710834450162058713908552995570701595699479566593428423869838285317398611100932608096977556332695518212646759e-1i
-.200137711714780776910260459630249525153475063801325060428677770974508971110893319458768751034936224719950186269028242023525425121298275544941053119018e-1+.916357818882881065481677076566047570387886770383741453234642527815770033137051467514181773319125694668913783306835726038042248615152169522333388156542e-2i
+.456978084636679446466897477615536782523582029663237961976270253356740400063972178120611389487608914405018135263457490272833728033381426312176083765579e-1+.345953504581356325410445806018960758700166020102575480213745321442940158396248872065641668444225849864147011732459601024093042392986925901753499632947e-1i
+.521153354190815076140233349742237504211676068626467040504929420955719392492887895268852722679565479223392815107733560321264327945426983895934084824094e-2-.133423671453323908717857818805553101045667934593145931727377065525826097553337187271208865608285462386111365172670334261873544065488759487800004649050e-1i
-.316218288631407509197812446108474992244763013685834058726934229443509933812395035129135752443966571392559796262033682762326076186691627797724260031333e-1-.192836270950516657063027607878183287697000633252110789704016706988858510918216782562717076266392174742687123279125615605100565016369099036061489931209e-1i
+.416909036173613701495208568738630707455492694236361640428934128892723668381531573314135099717238400801782686358724371822299521567328392036259383053353e-1-.663410246281118556232203160006505688564033094280244213878393221733246269410608942597301873458703455586505169674837486371974418857729321625926300841190e-1i
-.195886758340887306499545881133287424208016441943353903356599237308828111091720961383148274368564105234080382953667344735745485891214375341592055790094e-1-.157303490851233038864621754606660486848026611337307028258457361116113557116871185993013793799768591664178199513884429992572321746199617865511034623294e-2i
-.111279342241392281931380279672965391033629623485276811971287247513567032000136112920678280158692242203380956666397794651148101848657064880092772666598e-1+.826407148530615770888456640941284124485215020337402596579235385069756891002961160853722706779483497292518412066355501626589331715665936410135149979292e-2i
+.302133357170472875095143949340322847413330595180330245521051367699677357514588144873658775122706201116516898165815307608095700016087934709524771224263e-1+.104797697412094259851447773677804367221471941845961086703126863519819654773379337411167954135313473833768499506462332962013626053783679331829193818742e-1i
+.202411495953756459066919685118292177635531369092877054207685787295000110004321868155524824401728534073839038126400841499886769352116249258934802015917e-1+.290197136186247606796831406914236154038540505579875858733343962501425938693429458936778521627005666405068020241091843264949326542238068223005742980964e-2i
+.106473939564637216379643702591225476282739293928052988781466716817337324033189512713322424323291904567918262630722436374998677344127694753327083972863e-2-.691767651525657711812074246473391137099967747303611157712831274145152729237654030072253734312701848862774203735814135938445656051296342735606196902532e-2i

